Swell induced vibrations of a thickening ice shelf over a shoaling seabed

A solution method is developed for a model of ice shelf vibrations in response to ocean waves, in which the ice shelf thickness and seabed beneath the ice shelf vary over distance, and the ice shelf/sub--ice--shelf cavity are connected to the open ocean. The method combines a decomposition of the ice shelf motion into free modes of vibration, a finite element method for the cavity water motion, and a non-local operator to connect to the open ocean. An investigation is conducted into the effects of ice shelf thickening, seabed shoaling and the grounding-line conditions on ice shelf vibrations, induced by regular incident waves in the swell regime. Further, results are given for ice shelf vibrations in response to irregular incident waves, and ocean-to-ice-shelf transfer functions are derived. The findings add to evidence that ice shelves experience appreciable vibrations in response to swell, and that ice shelf thickening and seabed shoaling can have a considerable influence on predictions of how ice shelves respond to ocean waves.

==> Fig01.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2000,
xmax=4250,
xtick={0,4000},
xlabel style={font=\color{white!15!black}},
xticklabels={0,$L$},
xlabel={$x$},
ymin=-210,
ymax=50,
ytick={-200,0},
yticklabels={$-h_{0}$,0},
ylabel style={font=\color{white!15!black}},
ylabel={$z$},
axis background/.style={fill=white},
%hide axis
axis x line*=bottom,
axis y line*=left
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

% Water

\fill[mycolor1!35, domain=0:4000, variable=\x, samples=200] (axis cs:-2000,-200) -- (axis cs:0,-200) -- plot (axis cs: {\x},{70*(\x/4000)^2 - 200}) -- (axis cs:4000,-40) -- (axis cs: 0,-40) -- (axis cs: 0,0) -- (axis cs: -2000,0) --cycle;

% Shelf

%\fill[gray!35, draw = black, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (axis cs:4000,-40) -- (axis cs:0,-40) -- (axis cs: 0,10) -- plot (axis cs: {\x},{10+30*tanh(3.14*\x/4000)}) -- (axis cs:4000,-40) --cycle;

\fill[gray!35, domain=0:4000, variable=\x, samples=200] 
    plot (axis cs: {\x},{-105+65*tanh(3.14*(4000-\x)/4000)}) --
    (axis cs:4000,20) --
    plot (axis cs: {4000-\x},{20-10*tanh(3.14*\x/4000)}) --cycle;

% Lines

%\draw[black, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (axis cs: -4000,-200) -- (axis cs:0,-200) -- plot (axis cs: {\x},{70*(\x/4000)^2 - 200}) node[below,xshift=-54pt,yshift=-42pt] {$z=-h(x)$} 
% 	-- (axis cs:4000,-40) -- (axis cs: 0,-40) -- (axis cs:0,0) -- (axis cs: -2000,0);

\draw[black, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (axis cs: -4000,-200) -- (axis cs:0,-200) -- plot (axis cs: {\x},{70*(\x/4000)^2 - 200}) node[below,xshift=-54pt,yshift=-32pt] {$z=-h(x)$} 
	-- plot (axis cs: {4000-\x},{-105+65*tanh(3.14*(\x)/4000)})
	node[below,xshift=80pt,yshift=-5pt] {$z=-d(x)$}
	-- plot (axis cs: {\x},{20-10*tanh(3.14*(4000-\x)/4000)});
	
\draw[black, line width=2.0pt] 
	(axis cs:0,0) -- (axis cs: -2000,0);
	
\draw[black, dashed, line width=2.0pt] 
	(axis cs:4000,20) -- (axis cs: 4000,-105);
	
% Labels	

%\node[rotate=-90] at (axis cs: 4150, -40) {land};

\node at (axis cs: 1000, -15) {ice shelf};
\node[align=center] at (axis cs: 1000, -120) {water cavity \\ $\Omega_{\textnormal{c}}$};
\node[align=center] at (axis cs: -1000, -120) {open ocean \\ $\Omega_{\textnormal{o}}$};

\draw[latex-latex,black,thick] (axis cs:2500,-51.25) -- node[right] {$H(x)$} (axis cs:2500,10.38);

\draw[latex-latex,black,thick] (axis cs:-100,0) -- node[left] {$d_{0}$} (axis cs:-100,-40);

\draw[latex-latex,black,thick] (axis cs:3900,-105) -- node[left, align = center] {submarine \\ cliff} (axis cs:3900,-130);

\addplot [color=matlabred, line width=1.0pt, dotted]
    table[row sep=crcr]{%
0	-40\\
0   -200\\
};


\end{axis}


\end{tikzpicture}%

==> Fig01_R0.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2000,
xmax=4250,
xtick={0,4000},
xlabel style={font=\color{white!15!black}},
xticklabels={0,$L$},
xlabel={$x$},
ymin=-210,
ymax=50,
ytick={-200,-40,0},
yticklabels={$-h_{0}$,$-d$,0},
ylabel style={font=\color{white!15!black}},
ylabel={$z$},
axis background/.style={fill=white},
%hide axis
axis x line*=bottom,
axis y line*=left
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

% \addplot[area legend, draw=black, fill=gray, fill opacity=0.35]
% table[row sep=crcr] {%
% x	y\\
% 0	10\\
% 40.4040404040404	10\\
% 80.8080808080808	10\\
% 121.212121212121	10\\
% 161.616161616162	10\\
% 202.020202020202	10\\
% 242.424242424242	10\\
% 282.828282828283	10\\
% 323.232323232323	10\\
% 363.636363636364	10\\
% 404.040404040404	10\\
% 444.444444444444	10\\
% 484.848484848485	10\\
% 525.252525252525	10\\
% 565.656565656566	10\\
% 606.060606060606	10\\
% 646.464646464646	10\\
% 686.868686868687	10\\
% 727.272727272727	10\\
% 767.676767676768	10\\
% 808.080808080808	10\\
% 848.484848484848	10\\
% 888.888888888889	10\\
% 929.292929292929	10\\
% 969.69696969697	10\\
% 1010.10101010101	10\\
% 1050.50505050505	10\\
% 1090.90909090909	10\\
% 1131.31313131313	10\\
% 1171.71717171717	10\\
% 1212.12121212121	10\\
% 1252.52525252525	10\\
% 1292.92929292929	10\\
% 1333.33333333333	10\\
% 1373.73737373737	10\\
% 1414.14141414141	10\\
% 1454.54545454545	10\\
% 1494.94949494949	10\\
% 1535.35353535354	10\\
% 1575.75757575758	10\\
% 1616.16161616162	10\\
% 1656.56565656566	10\\
% 1696.9696969697	10\\
% 1737.37373737374	10\\
% 1777.77777777778	10\\
% 1818.18181818182	10\\
% 1858.58585858586	10\\
% 1898.9898989899	10\\
% 1939.39393939394	10\\
% 1979.79797979798	10\\
% 2020.20202020202	10\\
% 2060.60606060606	10\\
% 2101.0101010101	10\\
% 2141.41414141414	10\\
% 2181.81818181818	10\\
% 2222.22222222222	10\\
% 2262.62626262626	10\\
% 2303.0303030303	10\\
% 2343.43434343434	10\\
% 2383.83838383838	10\\
% 2424.24242424242	10\\
% 2464.64646464646	10\\
% 2505.05050505051	10\\
% 2545.45454545455	10\\
% 2585.85858585859	10\\
% 2626.26262626263	10\\
% 2666.66666666667	10\\
% 2707.07070707071	10\\
% 2747.47474747475	10\\
% 2787.87878787879	10\\
% 2828.28282828283	10\\
% 2868.68686868687	10\\
% 2909.09090909091	10\\
% 2949.49494949495	10\\
% 2989.89898989899	10\\
% 3030.30303030303	10\\
% 3070.70707070707	10\\
% 3111.11111111111	10\\
% 3151.51515151515	10\\
% 3191.91919191919	10\\
% 3232.32323232323	10\\
% 3272.72727272727	10\\
% 3313.13131313131	10\\
% 3353.53535353535	10\\
% 3393.93939393939	10\\
% 3434.34343434343	10\\
% 3474.74747474747	10\\
% 3515.15151515152	10\\
% 3555.55555555556	10\\
% 3595.9595959596	10\\
% 3636.36363636364	10\\
% 3676.76767676768	10\\
% 3717.17171717172	10\\
% 3757.57575757576	10\\
% 3797.9797979798	10\\
% 3838.38383838384	10\\
% 3878.78787878788	10\\
% 3919.19191919192	10\\
% 3959.59595959596	10\\
% 4000	10\\
% 4000	-40\\
% 3959.59595959596	-40\\
% 3919.19191919192	-40\\
% 3878.78787878788	-40\\
% 3838.38383838384	-40\\
% 3797.9797979798	-40\\
% 3757.57575757576	-40\\
% 3717.17171717172	-40\\
% 3676.76767676768	-40\\
% 3636.36363636364	-40\\
% 3595.9595959596	-40\\
% 3555.55555555556	-40\\
% 3515.15151515152	-40\\
% 3474.74747474747	-40\\
% 3434.34343434343	-40\\
% 3393.93939393939	-40\\
% 3353.53535353535	-40\\
% 3313.13131313131	-40\\
% 3272.72727272727	-40\\
% 3232.32323232323	-40\\
% 3191.91919191919	-40\\
% 3151.51515151515	-40\\
% 3111.11111111111	-40\\
% 3070.70707070707	-40\\
% 3030.30303030303	-40\\
% 2989.89898989899	-40\\
% 2949.49494949495	-40\\
% 2909.09090909091	-40\\
% 2868.68686868687	-40\\
% 2828.28282828283	-40\\
% 2787.87878787879	-40\\
% 2747.47474747475	-40\\
% 2707.07070707071	-40\\
% 2666.66666666667	-40\\
% 2626.26262626263	-40\\
% 2585.85858585859	-40\\
% 2545.45454545455	-40\\
% 2505.05050505051	-40\\
% 2464.64646464646	-40\\
% 2424.24242424242	-40\\
% 2383.83838383838	-40\\
% 2343.43434343434	-40\\
% 2303.0303030303	-40\\
% 2262.62626262626	-40\\
% 2222.22222222222	-40\\
% 2181.81818181818	-40\\
% 2141.41414141414	-40\\
% 2101.0101010101	-40\\
% 2060.60606060606	-40\\
% 2020.20202020202	-40\\
% 1979.79797979798	-40\\
% 1939.39393939394	-40\\
% 1898.9898989899	-40\\
% 1858.58585858586	-40\\
% 1818.18181818182	-40\\
% 1777.77777777778	-40\\
% 1737.37373737374	-40\\
% 1696.9696969697	-40\\
% 1656.56565656566	-40\\
% 1616.16161616162	-40\\
% 1575.75757575758	-40\\
% 1535.35353535354	-40\\
% 1494.94949494949	-40\\
% 1454.54545454545	-40\\
% 1414.14141414141	-40\\
% 1373.73737373737	-40\\
% 1333.33333333333	-40\\
% 1292.92929292929	-40\\
% 1252.52525252525	-40\\
% 1212.12121212121	-40\\
% 1171.71717171717	-40\\
% 1131.31313131313	-40\\
% 1090.90909090909	-40\\
% 1050.50505050505	-40\\
% 1010.10101010101	-40\\
% 969.69696969697	-40\\
% 929.292929292929	-40\\
% 888.888888888889	-40\\
% 848.484848484848	-40\\
% 808.080808080808	-40\\
% 767.676767676768	-40\\
% 727.272727272727	-40\\
% 686.868686868687	-40\\
% 646.464646464646	-40\\
% 606.060606060606	-40\\
% 565.656565656566	-40\\
% 525.252525252525	-40\\
% 484.848484848485	-40\\
% 444.444444444444	-40\\
% 404.040404040404	-40\\
% 363.636363636364	-40\\
% 323.232323232323	-40\\
% 282.828282828283	-40\\
% 242.424242424242	-40\\
% 202.020202020202	-40\\
% 161.616161616162	-40\\
% 121.212121212121	-40\\
% 80.8080808080808	-40\\
% 40.4040404040404	-40\\
% 0	-40\\
% }--cycle;
%\addlegendentry{data1}

%\draw[-latex] (axis cs:0,0) ++ (1,0) node {$x$};

% \addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.35]
% table[row sep=crcr] {%
% x	y\\
% -2000	-200\\
% 0	-200\\
% 4000	-40\\
% -2000	-40\\
% }--cycle;
%\addlegendentry{data2}

\fill[mycolor1!35, domain=0:4000, variable=\x, samples=200] (axis cs:-2000,-200) -- (axis cs:0,-200) -- plot (axis cs: {\x},{100*(\x/4000)^2 - 200}) -- (axis cs:4000,-40) -- (axis cs: 0,-40) -- (axis cs: 0,0) -- (axis cs: -2000,0) --cycle;

\fill[gray!35, draw = black, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (axis cs:4000,-40) -- (axis cs:0,-40) -- (axis cs: 0,10) -- plot (axis cs: {\x},{10+30*tanh(3.14*\x/4000)}) -- (axis cs:4000,-40) --cycle;

\draw[black, line width=2.0pt, domain=0:4000, variable=\x, samples=200] (axis cs: -4000,-200) -- (axis cs:0,-200) -- plot (axis cs: {\x},{100*(\x/4000)^2 - 200}) node[below,xshift=-54pt,yshift=-42pt] {$z=-h(x)$} -- (axis cs:4000,-40) -- (axis cs: 0,-40) -- (axis cs:0,0) -- (axis cs: -2000,0);


\node[rotate=-90] at (axis cs: 4150, -40) {land};

\node at (axis cs: 1000, -5) {shelf};
\node[align=center] at (axis cs: 1000, -100) {water cavity \\ $\Omega_{\textnormal{c}}$};
\node[align=center] at (axis cs: -1000, -100) {open ocean \\ $\Omega_{\textnormal{o}}$};

\draw[latex-latex,black,thick] (axis cs:2500,-40) -- node[right] {$H(x)$} (axis cs:2500,39);

\addplot [color=matlabred, line width=1.0pt, dotted]
    table[row sep=crcr]{%
0	-40\\
0   -200\\
};


% \addplot[color=black, line width=2.0pt, domain=0:4000, samples=200] {10+30*tanh(3.14*x/4000)};
% 
% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	10\\
% 4000	10\\
% };
%\addlegendentry{data3}
% 
% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-40\\
% 4000	-40\\
% };
%\addlegendentry{data4}

%\addplot[color=black, line width=2.0pt, domain=0:4000, samples=200] {100*(x/4000)^2 - 200};

% \addplot[color=black, line width=2.0pt] 
% table[row sep=crcr]{%
% 4000	-100\\
% 4000	-40\\
% };


% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-200\\
% 4000	-40\\
% };
%\addlegendentry{data5}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% -2000	-200\\
% 0	-200\\
% };
%\addlegendentry{data6}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% -2000	-40\\
% 0	-40\\
% };
%\addlegendentry{data7}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-40\\
% 0	10\\
% };
%\addlegendentry{data8}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 4000	-40\\
% 4000	40\\
% };
%\addlegendentry{data9}

\end{axis}


\end{tikzpicture}%

==> Fig02.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0.52\figureheight)},
scale only axis,
xmin=-1,
xmax=0,
xtick={-1,-0.75,-0.5,-0.25,0},
xticklabels={\empty},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black},anchor=center},
ylabel={$\hat{\eta}_{6}$},
axis background/.style={fill=white},
legend style={
at={(axis cs:0.075,1.15)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-1	1\\
-0.969849246231156	0.481781920896555\\
-0.959798994974874	0.313730414842047\\
-0.949748743718593	0.151297667822367\\
-0.939698492462312	-0.00303037046267884\\
-0.92964824120603	-0.146628929048134\\
-0.924623115577889	-0.213581083468001\\
-0.919597989949749	-0.276874365545002\\
-0.914572864321608	-0.33620236230899\\
-0.909547738693467	-0.391274361644975\\
-0.904522613065327	-0.441818718434958\\
-0.899497487437186	-0.48758598558665\\
-0.894472361809045	-0.528351781567391\\
-0.889447236180904	-0.563919392529766\\
-0.884422110552764	-0.594122083695669\\
-0.879396984924623	-0.618825122423417\\
-0.874371859296482	-0.637927492608933\\
-0.869346733668342	-0.651363297919042\\
-0.864321608040201	-0.65910284641539\\
-0.85929648241206	-0.661153414914193\\
-0.85427135678392	-0.657559687485468\\
-0.849246231155779	-0.648403874261058\\
-0.844221105527638	-0.633805506117005\\
-0.839195979899497	-0.613920916692733\\
-0.834170854271357	-0.588942413824596\\
-0.829145728643216	-0.559097150801301\\
-0.824120603015075	-0.524645709339849\\
-0.819095477386935	-0.485880405037944\\
-0.814070351758794	-0.443123332667555\\
-0.809045226130653	-0.396724165458238\\
-0.804020100502512	-0.347057728522735\\
-0.798994974874372	-0.294521364716293\\
-0.78894472361809	-0.182523740791273\\
-0.778894472361809	-0.0642493864250624\\
-0.758793969849246	0.176338960914236\\
-0.748743718592965	0.291221939236094\\
-0.743718592964824	0.345737082911807\\
-0.738693467336683	0.397737284760078\\
-0.733668341708543	0.446823271473408\\
-0.728643216080402	0.492618348642775\\
-0.723618090452261	0.534771187201436\\
-0.718592964824121	0.572958422923642\\
-0.71356783919598	0.60688704933251\\
-0.708542713567839	0.636296585308556\\
-0.703517587939698	0.660961001163396\\
-0.698492462311558	0.680690387925153\\
-0.693467336683417	0.695332357532189\\
-0.688442211055276	0.704773162756755\\
-0.683417085427136	0.708938528311125\\
-0.678391959798995	0.707794186728756\\
-0.673366834170854	0.701346114815492\\
-0.668341708542714	0.689640468656668\\
-0.663316582914573	0.672763217595814\\
-0.658291457286432	0.650839479640663\\
-0.653266331658291	0.624032563463417\\
-0.648241206030151	0.592542723811072\\
-0.64321608040201	0.556605639749248\\
-0.638190954773869	0.516490627113163\\
-0.633165829145729	0.472498598416432\\
-0.628140703517588	0.424959785706756\\
-0.623115577889447	0.374231243240097\\
-0.618090452261307	0.320694148876521\\
-0.608040201005025	0.206822196285918\\
-0.597989949748744	0.0867625924962432\\
-0.577889447236181	-0.15741781025023\\
-0.5678391959799	-0.274202424761644\\
-0.562814070351759	-0.329706660091126\\
-0.557788944723618	-0.382723268562313\\
-0.552763819095478	-0.432853173629253\\
-0.547738693467337	-0.479719024583192\\
-0.542713567839196	-0.52296804225084\\
-0.537688442211055	-0.562274679412115\\
-0.532663316582915	-0.597343075896568\\
-0.527638190954774	-0.627909289890198\\
-0.522613065326633	-0.653743288644625\\
-0.517587939698493	-0.674650683620258\\
-0.512562814070352	-0.690474196991909\\
-0.507537688442211	-0.7010948484931\\
-0.502512562814071	-0.706432853662677\\
-0.49748743718593	-0.706448226745228\\
-0.492462311557789	-0.701141083711789\\
-0.487437185929648	-0.690551643138496\\
-0.482412060301508	-0.674759924934175\\
-0.477386934673367	-0.653885149223841\\
-0.472361809045226	-0.628084839906087\\
-0.467336683417085	-0.597553639668973\\
-0.462311557788945	-0.562521845397657\\
-0.457286432160804	-0.523253675028027\\
-0.452261306532663	-0.480045278916114\\
-0.447236180904523	-0.433222510724929\\
-0.442211055276382	-0.38313847463512\\
-0.437185929648241	-0.330170867385716\\
-0.42713567839196	-0.217201466898991\\
-0.417085427135678	-0.0977157870010579\\
-0.391959798994975	0.205704824610551\\
-0.381909547738694	0.319355319357581\\
-0.376884422110553	0.372766970019998\\
-0.371859296482412	0.423359022557227\\
-0.366834170854271	0.470749269454825\\
-0.361809045226131	0.514579535698628\\
-0.35678391959799	0.554518368943428\\
-0.351758793969849	0.590263527592411\\
-0.346733668341709	0.621544247973143\\
-0.341708542713568	0.648123273451577\\
-0.336683417085427	0.669798630114589\\
-0.331658291457287	0.68640513555213\\
-0.326633165829146	0.69781562927413\\
-0.321608040201005	0.703941915384222\\
-0.316582914572864	0.704735410292781\\
-0.311557788944724	0.700187490461848\\
-0.306532663316583	0.690329537423848\\
-0.301507537688442	0.675232679584916\\
-0.296482412060302	0.655007232593363\\
-0.291457286432161	0.629801842311294\\
-0.28643216080402	0.59980233665116\\
-0.28140703517588	0.56523029471493\\
-0.276381909547739	0.526341343784771\\
-0.271356783919598	0.483423196742887\\
-0.266331658291457	0.436793444431276\\
-0.261306532663317	0.386797119283642\\
-0.256281407035176	0.333804048257374\\
-0.246231155778895	0.220413749804609\\
-0.236180904522613	0.0999651302665459\\
-0.21105527638191	-0.208597668186443\\
-0.201005025125628	-0.325540530316327\\
-0.195979899497488	-0.380890786972844\\
-0.190954773869347	-0.433626347607528\\
-0.185929648241206	-0.483373022169548\\
-0.180904522613065	-0.529781238698531\\
-0.175879396984925	-0.572528867508782\\
-0.170854271356784	-0.611323855882606\\
-0.165829145728643	-0.645906654988458\\
-0.160804020100503	-0.676052422447309\\
-0.155778894472362	-0.701572985815835\\
-0.150753768844221	-0.722318554225515\\
-0.14572864321608	-0.738179167498479\\
-0.14070351758794	-0.749085874240075\\
-0.135678391959799	-0.755011632669393\\
-0.130653266331658	-0.755971930277234\\
-0.125628140703518	-0.752025120780394\\
-0.120603015075377	-0.743272479255728\\
-0.115577889447236	-0.729857978771232\\
-0.110552763819096	-0.711967794268269\\
-0.105527638190955	-0.689829541873374\\
-0.100502512562814	-0.663711264214227\\
-0.0954773869346734	-0.633920174667391\\
-0.0904522613065326	-0.600801175760893\\
-0.085427135678392	-0.564735169178994\\
-0.0804020100502512	-0.526137176956626\\
-0.0703517587939699	-0.443163505970708\\
-0.0452261306532664	-0.226079818082253\\
-0.0402010050251256	-0.185531923120991\\
-0.035175879396985	-0.147350149360765\\
-0.0301507537688441	-0.112163599195488\\
-0.0251256281407035	-0.0806097784634952\\
-0.0201005025125629	-0.0533326025575556\\
-0.0150753768844223	-0.0309806090722706\\
-0.0100502512562815	-0.0142054135706868\\
-0.00502512562814084	-0.00366044531702903\\
0	0\\
};
\addlegendentry{uniform thickness}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.974874371859297	0.506017549205578\\
-0.964824120603015	0.314490694087185\\
-0.954773869346734	0.131393852518237\\
-0.944723618090452	-0.0392703856727767\\
-0.939698492462312	-0.118676427494158\\
-0.934673366834171	-0.19348458618828\\
-0.92964824120603	-0.263241844803335\\
-0.924623115577889	-0.327530147634683\\
-0.919597989949749	-0.385972779643686\\
-0.914572864321608	-0.438239720907013\\
-0.909547738693467	-0.484052021706235\\
-0.904522613065327	-0.52318520791629\\
-0.899497487437186	-0.55547178383041\\
-0.894472361809045	-0.580802876141695\\
-0.889447236180904	-0.599129102038387\\
-0.884422110552764	-0.610460674839155\\
-0.879396984924623	-0.614866851212765\\
-0.874371859296482	-0.61247476346162\\
-0.869346733668342	-0.603467667805435\\
-0.864321608040201	-0.588082689356741\\
-0.85929648241206	-0.566608079347859\\
-0.85427135678392	-0.539380037513785\\
-0.849246231155779	-0.506779140428453\\
-0.844221105527638	-0.469226391627522\\
-0.839195979899497	-0.427178958424428\\
-0.834170854271357	-0.381125605768114\\
-0.829145728643216	-0.331581887393557\\
-0.824120603015075	-0.279085131140483\\
-0.814070351758794	-0.16745955285909\\
-0.78391959798995	0.17967837878694\\
-0.778894472361809	0.233567583162072\\
-0.773869346733668	0.284981504855716\\
-0.768844221105528	0.333478553296799\\
-0.763819095477387	0.378651673348552\\
-0.758793969849246	0.420131191245922\\
-0.753768844221106	0.457587229923391\\
-0.748743718592965	0.490731693043031\\
-0.743718592964824	0.519319816932124\\
-0.738693467336683	0.543151302468819\\
-0.733668341708543	0.562071036107719\\
-0.728643216080402	0.575969413271663\\
-0.723618090452261	0.584782284951717\\
-0.718592964824121	0.588490540894976\\
-0.71356783919598	0.587119346588888\\
-0.708542713567839	0.580737052283926\\
-0.703517587939698	0.569453791292176\\
-0.698492462311558	0.553419777841287\\
-0.693467336683417	0.532823324829418\\
-0.688442211055276	0.507888599229881\\
-0.683417085427136	0.478873123282014\\
-0.678391959798995	0.446065052272349\\
-0.673366834170854	0.409780238605139\\
-0.668341708542714	0.370359114767621\\
-0.663316582914573	0.32816341683539\\
-0.658291457286432	0.283572778447061\\
-0.648241206030151	0.188793641382502\\
-0.633165829145729	0.0387905466309459\\
-0.618090452261307	-0.110708886252001\\
-0.608040201005025	-0.204809494311457\\
-0.603015075376884	-0.249090496002994\\
-0.597989949748744	-0.291080268440209\\
-0.592964824120603	-0.330473078744112\\
-0.587939698492462	-0.366987986585615\\
-0.582914572864322	-0.400370534822344\\
-0.577889447236181	-0.430394200004189\\
-0.57286432160804	-0.456861604916791\\
-0.5678391959799	-0.479605494580201\\
-0.562814070351759	-0.498489477928022\\
-0.557788944723618	-0.513408538037487\\
-0.552763819095478	-0.524289311791289\\
-0.547738693467337	-0.531090141524756\\
-0.542713567839196	-0.533800899868537\\
-0.537688442211055	-0.532442589343952\\
-0.532663316582915	-0.527066719514464\\
-0.527638190954774	-0.517754465023913\\
-0.522613065326633	-0.504615610262614\\
-0.517587939698493	-0.487787287903076\\
-0.512562814070352	-0.467432521766101\\
-0.507537688442211	-0.443738587163101\\
-0.502512562814071	-0.416915203962054\\
-0.49748743718593	-0.387192581686463\\
-0.492462311557789	-0.354819337059654\\
-0.487437185929648	-0.320060306863076\\
-0.482412060301508	-0.283194280298169\\
-0.472361809045226	-0.20431217986406\\
-0.462311557788945	-0.120593461808201\\
-0.437185929648241	0.0935171025470136\\
-0.42713567839196	0.174697426471507\\
-0.422110552763819	0.213189149666523\\
-0.417085427135678	0.249936076409105\\
-0.412060301507538	0.284697447663249\\
-0.407035175879397	0.317249129670408\\
-0.402010050251256	0.347384912840694\\
-0.396984924623116	0.374917680444331\\
-0.391959798994975	0.399680439543393\\
-0.386934673366834	0.421527206244404\\
-0.381909547738694	0.440333737245247\\
-0.376884422110553	0.455998100271992\\
-0.371859296482412	0.468441076956711\\
-0.366834170854271	0.477606393450077\\
-0.361809045226131	0.483460776194481\\
-0.35678391959799	0.485993832877037\\
-0.351758793969849	0.485217761366415\\
-0.346733668341709	0.48116689245125\\
-0.341708542713568	0.473897074883026\\
-0.336683417085427	0.463484913823284\\
-0.331658291457287	0.450026875788594\\
-0.326633165829146	0.433638274637563\\
-0.321608040201005	0.414452153920822\\
-0.316582914572864	0.392618080967754\\
-0.311557788944724	0.368300867498718\\
-0.306532663316583	0.341679230353584\\
-0.301507537688442	0.312944404323395\\
-0.296482412060302	0.282298717185406\\
-0.291457286432161	0.249954135089303\\
-0.28140703517588	0.181055456314352\\
-0.271356783919598	0.108080269444272\\
-0.241206030150754	-0.116408786827005\\
-0.231155778894472	-0.186943365041776\\
-0.221105527638191	-0.252495390617127\\
-0.21608040201005	-0.282937046552699\\
-0.21105527638191	-0.311598833052633\\
-0.206030150753769	-0.338330272200869\\
-0.201005025125628	-0.362995668348781\\
-0.195979899497488	-0.385474783645948\\
-0.190954773869347	-0.405663388056025\\
-0.185929648241206	-0.423473687092388\\
-0.180904522613065	-0.43883463339507\\
-0.175879396984925	-0.451692130580557\\
-0.170854271356784	-0.462009139351101\\
-0.165829145728643	-0.469765696533794\\
-0.160804020100503	-0.474958857489056\\
-0.155778894472362	-0.477602571221945\\
-0.150753768844221	-0.477727495664986\\
-0.14572864321608	-0.475380758167903\\
-0.14070351758794	-0.470625663474469\\
-0.135678391959799	-0.463541348674522\\
-0.130653266331658	-0.454222382088419\\
-0.125628140703518	-0.442778301058779\\
-0.120603015075377	-0.429333082439249\\
-0.115577889447236	-0.414024539370857\\
-0.110552763819096	-0.397003638831799\\
-0.105527638190955	-0.378433736452388\\
-0.100502512562814	-0.358489728121371\\
-0.0954773869346734	-0.337357121795332\\
-0.085427135678392	-0.292315147421452\\
-0.0703517587939699	-0.220970406922955\\
-0.0603015075376885	-0.173476213410017\\
-0.050251256281407	-0.12818383864712\\
-0.0452261306532664	-0.106946782052876\\
-0.0402010050251256	-0.0869610871215754\\
-0.035175879396985	-0.0684603218899749\\
-0.0301507537688441	-0.0516773839046489\\
-0.0251256281407035	-0.0368443631484165\\
-0.0201005025125629	-0.0241925274062986\\
-0.0150753768844223	-0.0139524066837908\\
-0.0100502512562815	-0.00635394697505931\\
-0.00502512562814084	-0.00162669853601494\\
0	0\\
};
\addlegendentry{mildly thickening}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.979899497487437	0.525118520612311\\
-0.969849246231156	0.297002302060869\\
-0.964824120603015	0.188224441816624\\
-0.959798994974874	0.0842651738647708\\
-0.954773869346734	-0.0139170313666668\\
-0.949748743718593	-0.10541947194472\\
-0.944723618090452	-0.189425269648596\\
-0.939698492462312	-0.265227614130564\\
-0.934673366834171	-0.33224799850781\\
-0.92964824120603	-0.390048458591959\\
-0.924623115577889	-0.438338054679611\\
-0.919597989949749	-0.476974029907361\\
-0.914572864321608	-0.505958236777165\\
-0.909547738693467	-0.525429570821065\\
-0.904522613065327	-0.535653195865343\\
-0.899497487437186	-0.537007414338864\\
-0.894472361809045	-0.529969003603228\\
-0.889447236180904	-0.51509781108923\\
-0.884422110552764	-0.493021249572632\\
-0.879396984924623	-0.464419303485974\\
-0.874371859296482	-0.43001047659063\\
-0.869346733668342	-0.390538957844418\\
-0.864321608040201	-0.346763207872969\\
-0.85929648241206	-0.299445981179831\\
-0.849246231155779	-0.197209336484443\\
-0.824120603015075	0.0694147519012411\\
-0.819095477386935	0.119434542744126\\
-0.814070351758794	0.167031453819127\\
-0.809045226130653	0.211728329798901\\
-0.804020100502512	0.253098630594883\\
-0.798994974874372	0.290769321232774\\
-0.793969849246231	0.324423288935219\\
-0.78894472361809	0.353801173894236\\
-0.78391959798995	0.378702469328149\\
-0.778894472361809	0.398985820601696\\
-0.773869346733668	0.414568441662676\\
-0.768844221105528	0.425424632738541\\
-0.763819095477387	0.431583422032327\\
-0.758793969849246	0.433125403080371\\
-0.753768844221106	0.430178872209545\\
-0.748743718592965	0.42291541279725\\
-0.743718592964824	0.411545077898925\\
-0.738693467336683	0.396311355924367\\
-0.733668341708543	0.377486080882133\\
-0.728643216080402	0.355364435267466\\
-0.723618090452261	0.330260190173749\\
-0.718592964824121	0.302501269618809\\
-0.71356783919598	0.272425704372194\\
-0.708542713567839	0.240378006485126\\
-0.698492462311558	0.171757779118807\\
-0.683417085427136	0.062693899958554\\
-0.668341708542714	-0.0457657449200308\\
-0.658291457286432	-0.113656391874613\\
-0.653266331658291	-0.145457431402234\\
-0.648241206030151	-0.175507611233003\\
-0.64321608040201	-0.203592474213789\\
-0.638190954773869	-0.229520657101663\\
-0.633165829145729	-0.253125151131091\\
-0.628140703517588	-0.274264249168833\\
-0.623115577889447	-0.292822142778955\\
-0.618090452261307	-0.30870913069927\\
-0.613065326633166	-0.321861447977807\\
-0.608040201005025	-0.332240715811003\\
-0.603015075376884	-0.339833049935454\\
-0.597989949748744	-0.344647880267103\\
-0.592964824120603	-0.346716544096233\\
-0.587939698492462	-0.346090714507962\\
-0.582914572864322	-0.342840746266756\\
-0.577889447236181	-0.337053993734783\\
-0.57286432160804	-0.328833166380883\\
-0.5678391959799	-0.318294760250335\\
-0.562814070351759	-0.305567594808816\\
-0.557788944723618	-0.290791469637737\\
-0.552763819095478	-0.274115930442879\\
-0.547738693467337	-0.255699132842259\\
-0.542713567839196	-0.235706772918103\\
-0.537688442211055	-0.214311049830192\\
-0.532663316582915	-0.191689626256385\\
-0.522613065326633	-0.143501129144802\\
-0.512562814070352	-0.0926293202376061\\
-0.487437185929648	0.0365428390689404\\
-0.477386934673367	0.08532614162999\\
-0.472361809045226	0.108467314246536\\
-0.467336683417085	0.130592164992292\\
-0.462311557788945	0.151577294380778\\
-0.457286432160804	0.171310681973419\\
-0.452261306532663	0.189691887954467\\
-0.447236180904523	0.20663209676957\\
-0.442211055276382	0.22205403563252\\
-0.437185929648241	0.235891798717645\\
-0.432160804020101	0.248090617005882\\
-0.42713567839196	0.258606602305925\\
-0.422110552763819	0.267406494609792\\
-0.417085427135678	0.274467432028493\\
-0.412060301507538	0.279776752974481\\
-0.407035175879397	0.283331831259549\\
-0.402010050251256	0.285139936592349\\
-0.396984924623116	0.285218104101038\\
-0.391959798994975	0.283592991625277\\
-0.386934673366834	0.280300701330625\\
-0.381909547738694	0.275386541170698\\
-0.376884422110553	0.268904705981256\\
-0.371859296482412	0.260917861724872\\
-0.366834170854271	0.251496624835349\\
-0.361809045226131	0.240718935916292\\
-0.35678391959799	0.228669336085283\\
-0.351758793969849	0.215438161290575\\
-0.346733668341709	0.201120677495954\\
-0.341708542713568	0.18581618292083\\
-0.336683417085427	0.169627106496285\\
-0.326633165829146	0.135015364802714\\
-0.316582914572864	0.0981355736031457\\
-0.301507537688442	0.0404202120312744\\
-0.28140703517588	-0.0367043097670194\\
-0.271356783919598	-0.0736066761172129\\
-0.261306532663317	-0.108463042960229\\
-0.256281407035176	-0.12492501190525\\
-0.251256281407035	-0.140645817064298\\
-0.246231155778895	-0.15555911226317\\
-0.241206030150754	-0.169604178390857\\
-0.236180904522613	-0.182726294143672\\
-0.231155778894472	-0.194877051338363\\
-0.226130653266332	-0.206014598279624\\
-0.221105527638191	-0.21610379903124\\
-0.21608040201005	-0.225116301977082\\
-0.21105527638191	-0.233030517220465\\
-0.206030150753769	-0.239831508539495\\
-0.201005025125628	-0.245510811206569\\
-0.195979899497488	-0.250066191456292\\
-0.190954773869347	-0.25350136634368\\
-0.185929648241206	-0.255825703917976\\
-0.180904522613065	-0.257053922974344\\
-0.175879396984925	-0.257205809240763\\
-0.170854271356784	-0.256305960986285\\
-0.165829145728643	-0.25438357210928\\
-0.160804020100503	-0.251472255283924\\
-0.155778894472362	-0.247609902257553\\
-0.150753768844221	-0.242838573433582\\
-0.14572864321608	-0.23720440491617\\
-0.14070351758794	-0.230757518595619\\
-0.135678391959799	-0.223551919840289\\
-0.130653266331658	-0.215645367995196\\
-0.125628140703518	-0.207099207073079\\
-0.120603015075377	-0.197978147517374\\
-0.110552763819096	-0.178285322013955\\
-0.100502512562814	-0.157140286310574\\
-0.0804020100502512	-0.112931088959757\\
-0.0703517587939699	-0.0911166159357089\\
-0.0603015075376885	-0.0703251205393609\\
-0.0552763819095479	-0.0605033133378563\\
-0.050251256281407	-0.0511636064829291\\
-0.0452261306532664	-0.0423792884457435\\
-0.0402010050251256	-0.0342226481852257\\
-0.035175879396985	-0.0267650669672976\\
-0.0301507537688441	-0.0200771374079278\\
-0.0251256281407035	-0.0142287982464548\\
-0.0201005025125629	-0.0092894741187759\\
-0.0150753768844223	-0.00532821083404622\\
-0.0100502512562815	-0.00241379811619447\\
-0.00502512562814084	-0.000614873212843703\\
0	0\\
};
\addlegendentry{severely thickening}

\node[below left]
at (axis cs: -0,1) {(a)~clamped; $j=6$};

\end{axis}

\begin{axis}[%
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=0,
xtick={   -1, -0.75,  -0.5, -0.25,     0},
xlabel style={font=\color{white!15!black}},
xticklabels={0,1,2,3,4},
xlabel={$x$ [km]},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black},anchor=center},
ylabel={$\hat{\eta}_{9}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-1	1\\
-0.979899497487437	0.466332891093252\\
-0.969849246231156	0.209561632895931\\
-0.964824120603015	0.0870364889906821\\
-0.959798994974874	-0.0300148720524225\\
-0.954773869346734	-0.140371794666845\\
-0.949748743718593	-0.242822993456355\\
-0.944723618090452	-0.336202269545142\\
-0.939698492462312	-0.419421666035438\\
-0.934673366834171	-0.491501686239558\\
-0.92964824120603	-0.551598223563226\\
-0.924623115577889	-0.599025886906418\\
-0.919597989949749	-0.633277449151482\\
-0.914572864321608	-0.654039197560345\\
-0.909547738693467	-0.661202022448472\\
-0.904522613065327	-0.654868143017506\\
-0.899497487437186	-0.635353435332643\\
-0.894472361809045	-0.603185395713799\\
-0.889447236180904	-0.55909684184925\\
-0.884422110552764	-0.504015522325229\\
-0.879396984924623	-0.439049871616657\\
-0.874371859296482	-0.36547121057969\\
-0.869346733668342	-0.284692750879853\\
-0.864321608040201	-0.198245814430418\\
-0.85427135678392	-0.0149038654916505\\
-0.844221105527638	0.170975588175724\\
-0.839195979899497	0.260576618704793\\
-0.834170854271357	0.34573837487372\\
-0.829145728643216	0.42489881919659\\
-0.824120603015075	0.496607691083731\\
-0.819095477386935	0.55955209522234\\
-0.814070351758794	0.612579681304146\\
-0.809045226130653	0.654718990663307\\
-0.804020100502512	0.685196597289411\\
-0.798994974874372	0.703450729158898\\
-0.793969849246231	0.709141119847627\\
-0.78894472361809	0.702154908809616\\
-0.78391959798995	0.682608480313831\\
-0.778894472361809	0.650845204544801\\
-0.773869346733668	0.607429118481103\\
-0.768844221105528	0.553134657543574\\
-0.763819095477387	0.488932620340069\\
-0.758793969849246	0.415972616848988\\
-0.753768844221106	0.335562313861983\\
-0.748743718592965	0.249143849310512\\
-0.738693467336683	0.0645654363114558\\
-0.723618090452261	-0.216603217639912\\
-0.718592964824121	-0.304732384923836\\
-0.71356783919598	-0.387372775171894\\
-0.708542713567839	-0.46303978099442\\
-0.703517587939698	-0.530374018784409\\
-0.698492462311558	-0.588165778951503\\
-0.693467336683417	-0.635376839406352\\
-0.688442211055276	-0.671159059669934\\
-0.683417085427136	-0.694869738403126\\
-0.678391959798995	-0.70608310811226\\
-0.673366834170854	-0.704598041443058\\
-0.668341708542714	-0.690441660569129\\
-0.663316582914573	-0.663868854555132\\
-0.658291457286432	-0.625357725112338\\
-0.653266331658291	-0.575600956420165\\
-0.648241206030151	-0.51549340983206\\
-0.64321608040201	-0.446116004295298\\
-0.638190954773869	-0.368716303789379\\
-0.633165829145729	-0.284686091957864\\
-0.623115577889447	-0.102870043641224\\
-0.608040201005025	0.179430246174897\\
-0.603015075376884	0.26932086094075\\
-0.597989949748744	0.354369647855419\\
-0.592964824120603	0.433047410467155\\
-0.587939698492462	0.503939504888868\\
-0.582914572864322	0.565771278775046\\
-0.577889447236181	0.61743098456197\\
-0.57286432160804	0.657989770614453\\
-0.5678391959799	0.68671837794556\\
-0.562814070351759	0.70310025356929\\
-0.557788944723618	0.706840837137389\\
-0.552763819095478	0.697872855332643\\
-0.547738693467337	0.676357533651243\\
-0.542713567839196	0.642681694523618\\
-0.537688442211055	0.597450803923586\\
-0.532663316582915	0.541478084392895\\
-0.527638190954774	0.475769894130857\\
-0.522613065326633	0.401507632001886\\
-0.517587939698493	0.320026497381575\\
-0.512562814070352	0.232791482782446\\
-0.502512562814071	0.0474088518887639\\
-0.492462311557789	-0.141367789733919\\
-0.487437185929648	-0.232788122134217\\
-0.482412060301508	-0.320022960133383\\
-0.477386934673367	-0.401503854414614\\
-0.472361809045226	-0.475765807931555\\
-0.467336683417085	-0.541473616039164\\
-0.462311557788945	-0.597445872735755\\
-0.457286432160804	-0.642676211705359\\
-0.452261306532663	-0.67635140031468\\
-0.447236180904523	-0.69786596089388\\
-0.442211055276382	-0.706833056888267\\
-0.437185929648241	-0.703091447682689\\
-0.432160804020101	-0.686708387393965\\
-0.42713567839196	-0.657978415298167\\
-0.422110552763819	-0.617418059816303\\
-0.417085427135678	-0.565756551038708\\
-0.412060301507538	-0.503922709008194\\
-0.407035175879397	-0.433028243306866\\
-0.402010050251256	-0.354347764313572\\
-0.396984924623116	-0.269295865483804\\
-0.386934673366834	-0.0862814296456103\\
-0.371859296482412	0.195585083531191\\
-0.366834170854271	0.284741823963664\\
-0.361809045226131	0.36878002807988\\
-0.35678391959799	0.446188867736843\\
-0.351758793969849	0.515576728701543\\
-0.346733668341709	0.575696234272639\\
-0.341708542713568	0.625466675989739\\
-0.336683417085427	0.663993448204506\\
-0.331658291457287	0.690584137159978\\
-0.326633165829146	0.704760975381956\\
-0.321608040201005	0.706269437549545\\
-0.316582914572864	0.69508282339327\\
-0.311557788944724	0.6714027453563\\
-0.306532663316583	0.635655512372249\\
-0.301507537688442	0.588484474942329\\
-0.296482412060302	0.530738469324487\\
-0.291457286432161	0.463456568803342\\
-0.28643216080402	0.38784941644446\\
-0.28140703517588	0.305277475229995\\
-0.276381909547739	0.217226586933408\\
-0.266331658291457	0.0310963034548219\\
-0.256281407035176	-0.157201600571043\\
-0.251256281407035	-0.247924491198544\\
-0.246231155778895	-0.334167845816166\\
-0.241206030150754	-0.414377891556049\\
-0.236180904522613	-0.487108879122554\\
-0.231155778894472	-0.551049011736932\\
-0.226130653266332	-0.605043956331637\\
-0.221105527638191	-0.648117512933567\\
-0.21608040201005	-0.679489069074088\\
-0.21105527638191	-0.69858752364992\\
-0.206030150753769	-0.70506142788296\\
-0.201005025125628	-0.698785158755648\\
-0.195979899497488	-0.679861011302065\\
-0.190954773869347	-0.648617169136797\\
-0.185929648241206	-0.605601586279307\\
-0.180904522613065	-0.551571886352625\\
-0.175879396984925	-0.487481456277645\\
-0.170854271356784	-0.414461979361032\\
-0.165829145728643	-0.333802715956421\\
-0.160804020100503	-0.246926897512719\\
-0.150753768844221	-0.0607299120889837\\
-0.135678391959799	0.224945779191164\\
-0.130653266331658	0.315227058030945\\
-0.125628140703518	0.400390504355665\\
-0.120603015075377	0.478983873455008\\
-0.115577889447236	0.549684387026446\\
-0.110552763819096	0.611324144578191\\
-0.105527638190955	0.662912984045093\\
-0.100502512562814	0.703658414176354\\
-0.0954773869346734	0.732982298724791\\
-0.0904522613065326	0.750534036384309\\
-0.085427135678392	0.756200049734544\\
-0.0804020100502512	0.750109470027517\\
-0.0753768844221105	0.732635981297519\\
-0.0703517587939699	0.704395865762978\\
-0.0653266331658293	0.666242371576955\\
-0.0603015075376885	0.619256602443404\\
-0.0552763819095479	0.564735205261635\\
-0.050251256281407	0.504175205667478\\
-0.0402010050251256	0.371821865643245\\
-0.0301507537688441	0.237467377800149\\
-0.0251256281407035	0.174857764623881\\
-0.0201005025125629	0.118309729307641\\
-0.0150753768844223	0.0701619628104642\\
-0.0100502512562815	0.0327919704404185\\
-0.00502512562814084	0.00860058904226002\\
0	-0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.979899497487437	0.381268793572433\\
-0.969849246231156	0.0915504586601679\\
-0.964824120603015	-0.0423425708504237\\
-0.959798994974874	-0.166344112740775\\
-0.954773869346734	-0.278603381505789\\
-0.949748743718593	-0.377429670471836\\
-0.944723618090452	-0.461355833505037\\
-0.939698492462312	-0.529190350631198\\
-0.934673366834171	-0.58005812975381\\
-0.92964824120603	-0.613430132896516\\
-0.924623115577889	-0.629141840816202\\
-0.919597989949749	-0.627400579353568\\
-0.914572864321608	-0.608781874664865\\
-0.909547738693467	-0.574215279503272\\
-0.904522613065327	-0.524960457283872\\
-0.899497487437186	-0.462574660945356\\
-0.894472361809045	-0.388873007202232\\
-0.889447236180904	-0.305883089298999\\
-0.884422110552764	-0.215795467516752\\
-0.874371859296482	-0.0235898114294135\\
-0.864321608040201	0.168966929146452\\
-0.85929648241206	0.259675600332859\\
-0.85427135678392	0.343867453220512\\
-0.849246231155779	0.419667250488312\\
-0.844221105527638	0.485428522963503\\
-0.839195979899497	0.539765517437792\\
-0.834170854271357	0.581578344951964\\
-0.829145728643216	0.610070918340008\\
-0.824120603015075	0.624761541703675\\
-0.819095477386935	0.62548624602121\\
-0.814070351758794	0.612395135891081\\
-0.809045226130653	0.585942121134851\\
-0.804020100502512	0.546868462381123\\
-0.798994974874372	0.496180608358882\\
-0.793969849246231	0.435122857614896\\
-0.78894472361809	0.365145453689348\\
-0.78391959798995	0.28786888854857\\
-0.778894472361809	0.20504523403852\\
-0.753768844221106	-0.226910174410686\\
-0.748743718592965	-0.30401177091562\\
-0.743718592964824	-0.374124220638097\\
-0.738693467336683	-0.435869234355856\\
-0.733668341708543	-0.488063727210167\\
-0.728643216080402	-0.529740615477692\\
-0.723618090452261	-0.560164763705724\\
-0.718592964824121	-0.57884377698608\\
-0.71356783919598	-0.585533476602341\\
-0.708542713567839	-0.580238049382503\\
-0.703517587939698	-0.56320502186136\\
-0.698492462311558	-0.534915343870883\\
-0.693467336683417	-0.496069049861567\\
-0.688442211055276	-0.447566876464686\\
-0.683417085427136	-0.390488517376409\\
-0.678391959798995	-0.326067847522657\\
-0.673366834170854	-0.255665765132132\\
-0.663316582914573	-0.10282009198971\\
-0.648241206030151	0.133302397489047\\
-0.64321608040201	0.207687986614134\\
-0.638190954773869	0.27751024669732\\
-0.633165829145729	0.34147536268068\\
-0.628140703517588	0.398420934636472\\
-0.623115577889447	0.447335590454469\\
-0.618090452261307	0.487375364994641\\
-0.613065326633166	0.517876597497545\\
-0.608040201005025	0.538365298284166\\
-0.603015075376884	0.548562838220586\\
-0.597989949748744	0.548387876509766\\
-0.592964824120603	0.537954502868257\\
-0.587939698492462	0.517566711850606\\
-0.582914572864322	0.487709306127788\\
-0.577889447236181	0.449035586978702\\
-0.57286432160804	0.402352145171749\\
-0.5678391959799	0.348601212667592\\
-0.562814070351759	0.288841000370797\\
-0.557788944723618	0.224224438525124\\
-0.547738693467337	0.0853721177706095\\
-0.532663316582915	-0.127604189471332\\
-0.527638190954774	-0.194742962764443\\
-0.522613065326633	-0.25795629212829\\
-0.517587939698493	-0.316161571858351\\
-0.512562814070352	-0.368379713303866\\
-0.507537688442211	-0.413750584495431\\
-0.502512562814071	-0.451545958832398\\
-0.49748743718593	-0.481179892705601\\
-0.492462311557789	-0.502216468819753\\
-0.487437185929648	-0.514374880541427\\
-0.482412060301508	-0.517531844334055\\
-0.477386934673367	-0.511721305197644\\
-0.472361809045226	-0.497131450711974\\
-0.467336683417085	-0.47409906581539\\
-0.462311557788945	-0.443101342295315\\
-0.457286432160804	-0.404745343474068\\
-0.452261306532663	-0.359755394622604\\
-0.447236180904523	-0.308958732556469\\
-0.442211055276382	-0.253269761997284\\
-0.437185929648241	-0.19367326481524\\
-0.42713567839196	-0.0669429619733697\\
-0.412060301507538	0.12577068004866\\
-0.407035175879397	0.186441737753314\\
-0.402010050251256	0.243659850345154\\
-0.396984924623116	0.296517690773559\\
-0.391959798994975	0.344190956705928\\
-0.386934673366834	0.385950504128447\\
-0.381909547738694	0.421172596403709\\
-0.376884422110553	0.449347197523539\\
-0.371859296482412	0.470084293256306\\
-0.366834170854271	0.483118251187706\\
-0.361809045226131	0.488310226548343\\
-0.35678391959799	0.485648604006421\\
-0.351758793969849	0.475247452120421\\
-0.346733668341709	0.457342978705295\\
-0.341708542713568	0.43228801501346\\
-0.336683417085427	0.400544625166612\\
-0.331658291457287	0.362675014587073\\
-0.326633165829146	0.319330978461085\\
-0.321608040201005	0.271242169269126\\
-0.316582914572864	0.219203462185181\\
-0.306532663316583	0.10670177017045\\
-0.28643216080402	-0.126672676847427\\
-0.28140703517588	-0.181499950347671\\
-0.276381909547739	-0.233222283432286\\
-0.271356783919598	-0.28107721094809\\
-0.266331658291457	-0.324369993415797\\
-0.261306532663317	-0.362483037415302\\
-0.256281407035176	-0.394883869462409\\
-0.251256281407035	-0.421131652602742\\
-0.246231155778895	-0.440882273446066\\
-0.241206030150754	-0.453892026546746\\
-0.236180904522613	-0.460019891143055\\
-0.231155778894472	-0.459228353441172\\
-0.226130653266332	-0.451582701461884\\
-0.221105527638191	-0.43724872862198\\
-0.21608040201005	-0.416488832989812\\
-0.21105527638191	-0.389656580663677\\
-0.206030150753769	-0.357189890287893\\
-0.201005025125628	-0.319603063157048\\
-0.195979899497488	-0.277477908404417\\
-0.190954773869347	-0.231454189248555\\
-0.185929648241206	-0.182219556317372\\
-0.175879396984925	-0.0770443147586932\\
-0.155778894472362	0.138788342650165\\
-0.150753768844221	0.189503626320241\\
-0.14572864321608	0.23751976923135\\
-0.14070351758794	0.282212587648932\\
-0.135678391959799	0.323015932103976\\
-0.130653266331658	0.359428985478733\\
-0.125628140703518	0.391022591620625\\
-0.120603015075377	0.417444707540848\\
-0.115577889447236	0.438425028336275\\
-0.110552763819096	0.453778745411206\\
-0.105527638190955	0.463409304515242\\
-0.100502512562814	0.46730997472708\\
-0.0954773869346734	0.465564054828429\\
-0.0904522613065326	0.458343635813173\\
-0.085427135678392	0.445906983597129\\
-0.0804020100502512	0.428594757046619\\
-0.0753768844221105	0.40682537913508\\
-0.0703517587939699	0.381089892924338\\
-0.0653266331658293	0.351946549266386\\
-0.0603015075376885	0.320015216982292\\
-0.050251256281407	0.250540624032058\\
-0.035175879396985	0.143767203967242\\
-0.0301507537688441	0.110771575403597\\
-0.0251256281407035	0.0804939024049116\\
-0.0201005025125629	0.0537965034259409\\
-0.0150753768844223	0.0315411848110143\\
-0.0100502512562815	0.0145867791571579\\
-0.00502512562814084	0.00378871262585534\\
0	-0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.984924623115578	0.420491427843974\\
-0.979899497487437	0.236933314548209\\
-0.974874371859297	0.0642156603061788\\
-0.969849246231156	-0.0936886296338122\\
-0.964824120603015	-0.233117688216131\\
-0.959798994974874	-0.350995446282251\\
-0.954773869346734	-0.445013877202579\\
-0.949748743718593	-0.51373011936988\\
-0.944723618090452	-0.556592836963496\\
-0.939698492462312	-0.573915309657204\\
-0.934673366834171	-0.566812085350493\\
-0.92964824120603	-0.537112607065982\\
-0.924623115577889	-0.487260590024353\\
-0.919597989949749	-0.420203668534376\\
-0.914572864321608	-0.339275110699221\\
-0.909547738693467	-0.248068670729973\\
-0.899497487437186	-0.0497188929639027\\
-0.889447236180904	0.145800359888673\\
-0.884422110552764	0.234355167798782\\
-0.879396984924623	0.313163313414586\\
-0.874371859296482	0.380087498503471\\
-0.869346733668342	0.433487627277479\\
-0.864321608040201	0.47223191078035\\
-0.85929648241206	0.495692331346089\\
-0.85427135678392	0.503727896341792\\
-0.849246231155779	0.496658120318819\\
-0.844221105527638	0.475227972185312\\
-0.839195979899497	0.44056461455781\\
-0.834170854271357	0.394126047078093\\
-0.829145728643216	0.337642215376095\\
-0.824120603015075	0.273050105046158\\
-0.819095477386935	0.202425359878125\\
-0.793969849246231	-0.167133121747551\\
-0.78894472361809	-0.230665952983136\\
-0.78391959798995	-0.286936997448921\\
-0.778894472361809	-0.334754798898688\\
-0.773869346733668	-0.373185442941721\\
-0.768844221105528	-0.401564074933141\\
-0.763819095477387	-0.419499910536176\\
-0.758793969849246	-0.426874090202461\\
-0.753768844221106	-0.423830072508544\\
-0.748743718592965	-0.410756898937988\\
-0.743718592964824	-0.388266350495246\\
-0.738693467336683	-0.357165591047378\\
-0.733668341708543	-0.318427070291463\\
-0.728643216080402	-0.27315728133843\\
-0.723618090452261	-0.222565530929553\\
-0.718592964824121	-0.167933273960411\\
-0.708542713567839	-0.0518544015527587\\
-0.698492462311558	0.0645101775702313\\
-0.693467336683417	0.119663780599661\\
-0.688442211055276	0.171286020067374\\
-0.683417085427136	0.218381824950978\\
-0.678391959798995	0.26008795360056\\
-0.673366834170854	0.295684885193515\\
-0.668341708542714	0.324604323726383\\
-0.663316582914573	0.346432857543394\\
-0.658291457286432	0.360912483135219\\
-0.653266331658291	0.367938628002622\\
-0.648241206030151	0.367556072492666\\
-0.64321608040201	0.359952847247338\\
-0.638190954773869	0.345451960164815\\
-0.633165829145729	0.3245007443396\\
-0.628140703517588	0.297657757883644\\
-0.623115577889447	0.265577449352713\\
-0.618090452261307	0.228993133215107\\
-0.613065326633166	0.188699003391777\\
-0.608040201005025	0.145532053737747\\
-0.597989949748744	0.054037664932072\\
-0.587939698492462	-0.0385771294253336\\
-0.582914572864322	-0.0832219789313899\\
-0.577889447236181	-0.125726418196314\\
-0.57286432160804	-0.16538722803764\\
-0.5678391959799	-0.20157110349153\\
-0.562814070351759	-0.23372401256075\\
-0.557788944723618	-0.261378614260701\\
-0.552763819095478	-0.284159394256775\\
-0.547738693467337	-0.301785496106383\\
-0.542713567839196	-0.314071406851944\\
-0.537688442211055	-0.32092587193817\\
-0.532663316582915	-0.322349474064001\\
-0.527638190954774	-0.318431215940673\\
-0.522613065326633	-0.309344295183042\\
-0.517587939698493	-0.295341048421811\\
-0.512562814070352	-0.276746923731467\\
-0.507537688442211	-0.253953368228486\\
-0.502512562814071	-0.227409508160464\\
-0.49748743718593	-0.197612825722026\\
-0.492462311557789	-0.165099105466461\\
-0.487437185929648	-0.13043209150692\\
-0.477386934673367	-0.0569724293578844\\
-0.462311557788945	0.054749980724111\\
-0.457286432160804	0.0901438039887668\\
-0.452261306532663	0.123745676024157\\
-0.447236180904523	0.155088327262507\\
-0.442211055276382	0.183749375935911\\
-0.437185929648241	0.209356711738671\\
-0.432160804020101	0.231592781141495\\
-0.42713567839196	0.25019756971196\\
-0.422110552763819	0.264970304798642\\
-0.417085427135678	0.275770027920101\\
-0.412060301507538	0.282515279556382\\
-0.407035175879397	0.285183143261746\\
-0.402010050251256	0.283807825581025\\
-0.396984924623116	0.278478805097693\\
-0.391959798994975	0.269338468208177\\
-0.386934673366834	0.256579094196958\\
-0.381909547738694	0.240439058936439\\
-0.376884422110553	0.221198238372515\\
-0.371859296482412	0.199172708836064\\
-0.366834170854271	0.174708975375036\\
-0.361809045226131	0.148178008627928\\
-0.35678391959799	0.119969356456236\\
-0.346733668341709	0.0601364702242051\\
-0.331658291457287	-0.0319949606622014\\
-0.321608040201005	-0.0903469231183627\\
-0.316582914572864	-0.11749251459582\\
-0.311557788944724	-0.142845253596475\\
-0.306532663316583	-0.166112497443665\\
-0.301507537688442	-0.187034530977579\\
-0.296482412060302	-0.205386622601656\\
-0.291457286432161	-0.220980482439863\\
-0.28643216080402	-0.233665294082755\\
-0.28140703517588	-0.243328456334211\\
-0.276381909547739	-0.249896086970854\\
-0.271356783919598	-0.253333241502337\\
-0.266331658291457	-0.253643723319818\\
-0.261306532663317	-0.250869344007505\\
-0.256281407035176	-0.245088540407684\\
-0.251256281407035	-0.236414349686751\\
-0.246231155778895	-0.224991848114323\\
-0.241206030150754	-0.210995234667616\\
-0.236180904522613	-0.194624757077711\\
-0.231155778894472	-0.176103630384497\\
-0.226130653266332	-0.155675008892519\\
-0.221105527638191	-0.133598974728017\\
-0.21608040201005	-0.110149443009847\\
-0.206030150753769	-0.0602747587915884\\
-0.180904522613065	0.0681464824899884\\
-0.175879396984925	0.0922194700387191\\
-0.170854271356784	0.115156030971048\\
-0.165829145728643	0.136731205422049\\
-0.160804020100503	0.156739751242421\\
-0.155778894472362	0.174998105282631\\
-0.150753768844221	0.191346267440799\\
-0.14572864321608	0.205649487965627\\
-0.14070351758794	0.217799604025628\\
-0.135678391959799	0.227715898366498\\
-0.130653266331658	0.235345432230318\\
-0.125628140703518	0.240662905629411\\
-0.120603015075377	0.243670180496929\\
-0.115577889447236	0.244395632943423\\
-0.110552763819096	0.242893467212794\\
-0.105527638190955	0.239243039613501\\
-0.100502512562814	0.233548140569685\\
-0.0954773869346734	0.225936109323159\\
-0.0904522613065326	0.216556641255751\\
-0.085427135678392	0.205580201273813\\
-0.0804020100502512	0.193196059028451\\
-0.0753768844221105	0.179610072352839\\
-0.0703517587939699	0.165042417981141\\
-0.0603015075376885	0.133901954836246\\
-0.0452261306532664	0.0859423832049644\\
-0.0402010050251256	0.0706736814711628\\
-0.035175879396985	0.0562136516913792\\
-0.0301507537688441	0.0428334535424659\\
-0.0251256281407035	0.0308021144532429\\
-0.0201005025125629	0.0203848246433465\\
-0.0150753768844223	0.0118420084245427\\
-0.0100502512562815	0.00542936494477209\\
-0.00502512562814084	0.0013988155708371\\
0	0\\
};
%\addlegendentry{data3}

\node[below left]
at (axis cs: -0,1) {(c)~clamped; $j=9$};

\end{axis}

\begin{axis}[%
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0.52\figurewidth,0.52\figureheight)},
scale only axis,
xmin=-1,
xmax=0,
xtick={-1,-0.75,-0.5,-0.25,0},
xticklabels={\empty},
ymin=-1,
ymax=1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-1	1\\
-0.984924623115578	0.868472051110608\\
-0.974874371859296	0.777526991155464\\
-0.964824120603015	0.682729407242916\\
-0.954773869346734	0.583816563569813\\
-0.944723618090452	0.481145978176335\\
-0.92964824120603	0.322158690985487\\
-0.909547738693467	0.108710133735809\\
-0.899497487437186	0.00556052049810729\\
-0.889447236180904	-0.0924450404143229\\
-0.884422110552764	-0.138859881158947\\
-0.879396984924623	-0.183205175112103\\
-0.874371859296482	-0.225231914235333\\
-0.869346733668342	-0.264701481521068\\
-0.864321608040201	-0.301388037443152\\
-0.85929648241206	-0.335080761184149\\
-0.85427135678392	-0.365585933824469\\
-0.849246231155779	-0.392728851530393\\
-0.844221105527638	-0.416355557748577\\
-0.839195979899497	-0.436334384493641\\
-0.834170854271357	-0.452557293992865\\
-0.829145728643216	-0.464941013216994\\
-0.824120603015075	-0.473427955167243\\
-0.819095477386935	-0.477986922194175\\
-0.814070351758794	-0.478613588081991\\
-0.809045226130653	-0.475330757129586\\
-0.804020100502513	-0.468188399984939\\
-0.798994974874372	-0.457263467529313\\
-0.793969849246231	-0.442659485649751\\
-0.78894472361809	-0.42450593526972\\
-0.78391959798995	-0.402957423516258\\
-0.778894472361809	-0.378192653375164\\
-0.773869346733668	-0.350413200612043\\
-0.768844221105528	-0.319842108104682\\
-0.763819095477387	-0.286722309030623\\
-0.758793969849246	-0.251314891572245\\
-0.753768844221105	-0.213897218930741\\
-0.743718592964824	-0.134209762742313\\
-0.733668341708543	-0.0501252519969024\\
-0.71356783919598	0.120842838925083\\
-0.703517587939698	0.202494811868296\\
-0.698492462311558	0.241253310934644\\
-0.693467336683417	0.27823531120728\\
-0.688442211055276	0.313158751629951\\
-0.683417085427136	0.345757365952091\\
-0.678391959798995	0.375782665180947\\
-0.673366834170854	0.403005788063909\\
-0.668341708542714	0.427219205494995\\
-0.663316582914573	0.448238265853634\\
-0.658291457286432	0.465902569494878\\
-0.653266331658291	0.480077161908861\\
-0.648241206030151	0.490653536444016\\
-0.64321608040201	0.497550438933041\\
-0.638190954773869	0.500714468061926\\
-0.633165829145729	0.500120466869429\\
-0.628140703517588	0.495771702345487\\
-0.623115577889447	0.487699831700392\\
-0.618090452261307	0.475964655490106\\
-0.613065326633166	0.460653659394699\\
-0.608040201005025	0.441881348044519\\
-0.603015075376884	0.419788375860262\\
-0.597989949748744	0.394540481406939\\
-0.592964824120603	0.366327233246115\\
-0.587939698492462	0.33536059669479\\
-0.582914572864322	0.301873332252015\\
-0.577889447236181	0.266117237725717\\
-0.57286432160804	0.228361247272739\\
-0.562814070351759	0.147998704912926\\
-0.552763819095477	0.06320006634454\\
-0.527638190954774	-0.151359935480437\\
-0.517587939698493	-0.231434830653239\\
-0.512562814070352	-0.269002013347838\\
-0.507537688442211	-0.304540781377391\\
-0.50251256281407	-0.337783510911852\\
-0.49748743718593	-0.368479865824502\\
-0.492462311557789	-0.396398684766919\\
-0.487437185929648	-0.421329723695064\\
-0.482412060301508	-0.443085240724237\\
-0.477386934673367	-0.461501411378102\\
-0.472361809045226	-0.47643956357434\\
-0.467336683417086	-0.487787223047185\\
-0.462311557788945	-0.495458961334918\\
-0.457286432160804	-0.499397039947565\\
-0.452261306532663	-0.499571845865308\\
-0.447236180904523	-0.495982115090021\\
-0.442211055276382	-0.488654942568893\\
-0.437185929648241	-0.477645578418395\\
-0.432160804020101	-0.463037011986684\\
-0.42713567839196	-0.444939346890792\\
-0.422110552763819	-0.42348897173963\\
-0.417085427135679	-0.398847532793001\\
-0.412060301507538	-0.37120071629894\\
-0.407035175879397	-0.340756849685457\\
-0.402010050251256	-0.307745332147468\\
-0.396984924623116	-0.27241490645493\\
-0.391959798994975	-0.23503178500436\\
-0.381909547738694	-0.155247502514713\\
-0.371859296482412	-0.0707925797247453\\
-0.346733668341709	0.143967928381155\\
-0.336683417085427	0.224535481590167\\
-0.331658291457287	0.262430917284282\\
-0.326633165829146	0.298349177962011\\
-0.321608040201005	0.33201963662877\\
-0.316582914572864	0.363188602532604\\
-0.311557788944724	0.391621232518607\\
-0.306532663316583	0.417103300382329\\
-0.301507537688442	0.439442810890947\\
-0.296482412060302	0.458471446311315\\
-0.291457286432161	0.474045834546009\\
-0.28643216080402	0.486048629322538\\
-0.28140703517588	0.494389394296999\\
-0.276381909547739	0.499005284410834\\
-0.271356783919598	0.499861519366938\\
-0.266331658291457	0.496951645657605\\
-0.261306532663317	0.490297585169985\\
-0.256281407035176	0.479949470002681\\
-0.251256281407035	0.465985264737932\\
-0.246231155778895	0.448510179015196\\
-0.241206030150754	0.427655874831922\\
-0.236180904522613	0.403579474543881\\
-0.231155778894472	0.376462377039058\\
-0.226130653266332	0.346508891004391\\
-0.221105527638191	0.313944695582737\\
-0.21608040201005	0.279015140017955\\
-0.21105527638191	0.24198339509913\\
-0.201005025125628	0.162743111773741\\
-0.190954773869347	0.078607439459037\\
-0.165829145728643	-0.136384571630417\\
-0.155778894472362	-0.217449488103568\\
-0.150753768844221	-0.255674601120055\\
-0.14572864321608	-0.291973367646213\\
-0.14070351758794	-0.326072300141651\\
-0.135678391959799	-0.357714485375443\\
-0.130653266331658	-0.386661520103557\\
-0.125628140703518	-0.412695307285333\\
-0.120603015075377	-0.435619699305658\\
-0.115577889447236	-0.45526197582224\\
-0.110552763819096	-0.471474145103373\\
-0.105527638190955	-0.484134059051451\\
-0.100502512562814	-0.493146333511258\\
-0.0954773869346734	-0.498443066929122\\
-0.0904522613065326	-0.499984351948292\\
-0.085427135678392	-0.49775857608602\\
-0.0804020100502514	-0.491782509226936\\
-0.0753768844221105	-0.482101177273516\\
-0.0703517587939699	-0.468787522905616\\
-0.0653266331658291	-0.451941856005034\\
-0.0603015075376885	-0.431691097885799\\
-0.0552763819095479	-0.408187825024427\\
-0.050251256281407	-0.381609119495037\\
-0.0452261306532664	-0.352155234770541\\
-0.0402010050251256	-0.320048086942258\\
-0.035175879396985	-0.285529582725635\\
-0.0301507537688444	-0.248859796849469\\
-0.0201005025125629	-0.170185640009366\\
-0.0100502512562815	-0.0863921869592903\\
0	0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.984924623115578	0.849778039613721\\
-0.974874371859296	0.7448486061642\\
-0.964824120603015	0.634755997949713\\
-0.954773869346734	0.519797688683799\\
-0.939698492462312	0.341288279317657\\
-0.924623115577889	0.162230349885237\\
-0.914572864321608	0.0471406028897829\\
-0.904522613065327	-0.0610939005363731\\
-0.899497487437186	-0.111741097677544\\
-0.894472361809045	-0.159621914836809\\
-0.889447236180904	-0.204421152793165\\
-0.884422110552764	-0.245847941382983\\
-0.879396984924623	-0.283639105957013\\
-0.874371859296482	-0.317562084700973\\
-0.869346733668342	-0.3474174019217\\
-0.864321608040201	-0.373040696201328\\
-0.85929648241206	-0.394304297134519\\
-0.85427135678392	-0.411118343087934\\
-0.849246231155779	-0.423431436392108\\
-0.844221105527638	-0.431230841004292\\
-0.839195979899497	-0.434542238762396\\
-0.834170854271357	-0.433429070905734\\
-0.829145728643216	-0.427991498871296\\
-0.824120603015075	-0.418365020976181\\
-0.819095477386935	-0.404718779600191\\
-0.814070351758794	-0.38725358852793\\
-0.809045226130653	-0.366199704698504\\
-0.804020100502513	-0.341814365189467\\
-0.798994974874372	-0.314379110365645\\
-0.793969849246231	-0.284196917875198\\
-0.78894472361809	-0.251589178298286\\
-0.78391959798995	-0.216892549578348\\
-0.773869346733668	-0.142636203209382\\
-0.758793969849246	-0.0245195842877723\\
-0.743718592964824	0.0930050284564958\\
-0.733668341708543	0.166437328853631\\
-0.728643216080402	0.200733595252226\\
-0.723618090452261	0.233038708830682\\
-0.718592964824121	0.263095969198569\\
-0.71356783919598	0.290672186736506\\
-0.708542713567839	0.315559171980615\\
-0.703517587939698	0.337574976629538\\
-0.698492462311558	0.356564889789944\\
-0.693467336683417	0.37240219410304\\
-0.688442211055276	0.384988684835608\\
-0.683417085427136	0.39425495228038\\
-0.678391959798995	0.40016042568181\\
-0.673366834170854	0.402693176889332\\
-0.668341708542714	0.401869484707623\\
-0.663316582914573	0.397733166052579\\
-0.658291457286432	0.390354686208729\\
-0.653266331658291	0.379830065977191\\
-0.648241206030151	0.366279606789613\\
-0.64321608040201	0.349846455211728\\
-0.638190954773869	0.330695025981575\\
-0.633165829145729	0.309009299047915\\
-0.628140703517588	0.284991002669815\\
-0.623115577889447	0.258857693008136\\
-0.618090452261307	0.230840741551229\\
-0.613065326633166	0.201183244928274\\
-0.603015075376884	0.137964699163224\\
-0.592964824120603	0.0712989727524755\\
-0.57286432160804	-0.0638119069123366\\
-0.562814070351759	-0.128088559604958\\
-0.557788944723618	-0.158551146458639\\
-0.552763819095477	-0.187598840112363\\
-0.547738693467337	-0.215025206323569\\
-0.542713567839196	-0.240638943180735\\
-0.537688442211055	-0.264265072021437\\
-0.532663316582915	-0.285745971133046\\
-0.527638190954774	-0.304942252124807\\
-0.522613065326633	-0.321733482444813\\
-0.517587939698493	-0.336018758571292\\
-0.512562814070352	-0.347717132993921\\
-0.507537688442211	-0.356767895201991\\
-0.50251256281407	-0.363130704047676\\
-0.49748743718593	-0.366785567558251\\
-0.492462311557789	-0.367732667431942\\
-0.487437185929648	-0.365992029022248\\
-0.482412060301508	-0.361603042614975\\
-0.477386934673367	-0.354623846683632\\
-0.472361809045226	-0.345130587040697\\
-0.467336683417086	-0.333216566447244\\
-0.462311557788945	-0.318991297315631\\
-0.457286432160804	-0.302579466601231\\
-0.452261306532663	-0.284119818378617\\
-0.447236180904523	-0.263763957484215\\
-0.442211055276382	-0.241675077942186\\
-0.437185929648241	-0.218026622676939\\
-0.432160804020101	-0.193000885293648\\
-0.422110552763819	-0.139582319599528\\
-0.412060301507538	-0.0829994807932537\\
-0.386934673366834	0.0616216199472748\\
-0.376884422110553	0.11655150252041\\
-0.371859296482412	0.142641356942248\\
-0.366834170854272	0.167586935795611\\
-0.361809045226131	0.191229621531326\\
-0.35678391959799	0.213421549274449\\
-0.351758793969849	0.234026424917571\\
-0.346733668341709	0.252920250705774\\
-0.341708542713568	0.269991962567514\\
-0.336683417085427	0.285143981383266\\
-0.331658291457287	0.298292676522546\\
-0.326633165829146	0.309368736045789\\
-0.321608040201005	0.318317435738883\\
-0.316582914572864	0.325098799772819\\
-0.311557788944724	0.329687649322461\\
-0.306532663316583	0.33207354087178\\
-0.301507537688442	0.332260601371825\\
-0.296482412060302	0.330267271034282\\
-0.291457286432161	0.326125965124715\\
-0.28643216080402	0.319882663585543\\
-0.28140703517588	0.311596432775878\\
-0.276381909547739	0.301338878954253\\
-0.271356783919598	0.289193530313537\\
-0.266331658291457	0.275255144684559\\
-0.261306532663317	0.259628943542549\\
-0.256281407035176	0.242429778510138\\
-0.251256281407035	0.223781242148598\\
-0.246231155778895	0.203814738378535\\
-0.241206030150754	0.182668528005419\\
-0.231155778894472	0.137418505091471\\
-0.221105527638191	0.0892374837558678\\
-0.185929648241206	-0.0843334851419979\\
-0.175879396984925	-0.130262908202225\\
-0.170854271356784	-0.151903243253487\\
-0.165829145728643	-0.172491453921441\\
-0.160804020100503	-0.191910012578324\\
-0.155778894472362	-0.210049654830691\\
-0.150753768844221	-0.226809958745398\\
-0.14572864321608	-0.242099859914101\\
-0.14070351758794	-0.255838087523123\\
-0.135678391959799	-0.267953512210696\\
-0.130653266331658	-0.278385405507916\\
-0.125628140703518	-0.287083619901658\\
-0.120603015075377	-0.294008704576177\\
-0.115577889447236	-0.299131972273744\\
-0.110552763819096	-0.302435527088284\\
-0.105527638190955	-0.303912253306751\\
-0.100502512562814	-0.303565755296392\\
-0.0954773869346734	-0.301410231984614\\
-0.0904522613065326	-0.297470269658668\\
-0.085427135678392	-0.291780544248314\\
-0.0804020100502514	-0.284385436800189\\
-0.0753768844221105	-0.275338579182681\\
-0.0703517587939699	-0.264702356131331\\
-0.0653266331658291	-0.252547390645698\\
-0.0603015075376885	-0.238952031286129\\
-0.0552763819095479	-0.224001844335072\\
-0.050251256281407	-0.207789096279974\\
-0.0452261306532664	-0.190412199197771\\
-0.0402010050251256	-0.171975089055369\\
-0.0301507537688444	-0.132359258543108\\
-0.0201005025125629	-0.0898548087995521\\
-0.0100502512562815	-0.0454127526324841\\
0	-0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.989949748743719	0.879461302079727\\
-0.979899497487437	0.753265984633851\\
-0.969849246231156	0.619805428582909\\
-0.954773869346734	0.410120267943317\\
-0.939698492462312	0.201042015233544\\
-0.92964824120603	0.0699412343108183\\
-0.924623115577889	0.00863513314737108\\
-0.919597989949749	-0.0491344657910808\\
-0.914572864321608	-0.102898359957581\\
-0.909547738693467	-0.152245799559636\\
-0.904522613065327	-0.196830275021601\\
-0.899497487437186	-0.236373200856881\\
-0.894472361809045	-0.270665526512331\\
-0.889447236180904	-0.299567509684464\\
-0.884422110552764	-0.323007041143361\\
-0.879396984924623	-0.340976964867375\\
-0.874371859296482	-0.353531784503584\\
-0.869346733668342	-0.360784015141504\\
-0.864321608040201	-0.362900279961546\\
-0.85929648241206	-0.36009711987488\\
-0.85427135678392	-0.352636420594525\\
-0.849246231155779	-0.340820377901757\\
-0.844221105527638	-0.324986001438853\\
-0.839195979899497	-0.305499263021872\\
-0.834170854271357	-0.282749084498684\\
-0.829145728643216	-0.257141399664879\\
-0.824120603015075	-0.229093502226889\\
-0.819095477386935	-0.199028817844314\\
-0.809045226130653	-0.134545289255737\\
-0.78391959798995	0.0330749554241441\\
-0.778894472361809	0.064711035335278\\
-0.773869346733668	0.0949579162171983\\
-0.768844221105528	0.123542234047257\\
-0.763819095477387	0.150219602177889\\
-0.758793969849246	0.174775376092918\\
-0.753768844221105	0.197025060180565\\
-0.748743718592965	0.21681445700567\\
-0.743718592964824	0.23401962863374\\
-0.738693467336683	0.248546691844027\\
-0.733668341708543	0.260331423723359\\
-0.728643216080402	0.269338628116464\\
-0.723618090452261	0.275561215436496\\
-0.718592964824121	0.279018976203127\\
-0.71356783919598	0.279757070713645\\
-0.708542713567839	0.277844297190882\\
-0.703517587939698	0.27337122395216\\
-0.698492462311558	0.266448269896608\\
-0.693467336683417	0.25720379358681\\
-0.688442211055276	0.24578221432932\\
-0.683417085427136	0.232342153009361\\
-0.678391959798995	0.21705455881746\\
-0.673366834170854	0.200100787309241\\
-0.668341708542714	0.181670614203812\\
-0.663316582914573	0.161960199437907\\
-0.653266331658291	0.119503006918419\\
-0.64321608040201	0.0743503725864991\\
-0.623115577889447	-0.017697809740346\\
-0.613065326633166	-0.0616292946082209\\
-0.608040201005025	-0.0824855800407647\\
-0.603015075376884	-0.102405646791364\\
-0.597989949748744	-0.121256595318807\\
-0.592964824120603	-0.138917898043555\\
-0.587939698492462	-0.155281814228872\\
-0.582914572864322	-0.170253653181179\\
-0.577889447236181	-0.183751922313917\\
-0.57286432160804	-0.195708396717229\\
-0.5678391959799	-0.206068134621595\\
-0.562814070351759	-0.21478944386472\\
-0.557788944723618	-0.221843785897414\\
-0.552763819095477	-0.227215593128328\\
-0.547738693467337	-0.230901976386113\\
-0.542713567839196	-0.232912311261266\\
-0.537688442211055	-0.233267710225997\\
-0.532663316582915	-0.232000404709025\\
-0.527638190954774	-0.229153071278479\\
-0.522613065326633	-0.224778135289582\\
-0.517587939698493	-0.218937074488927\\
-0.512562814070352	-0.211699728597046\\
-0.507537688442211	-0.20314360521979\\
-0.50251256281407	-0.19335316342652\\
-0.49748743718593	-0.18241905710215\\
-0.492462311557789	-0.170437330032839\\
-0.487437185929648	-0.1575085694997\\
-0.482412060301508	-0.143737039060691\\
-0.472361809045226	-0.114095980408514\\
-0.462311557788945	-0.082390105156771\\
-0.442211055276382	-0.0163079437776326\\
-0.432160804020101	0.0163594890036496\\
-0.422110552763819	0.047714076539072\\
-0.412060301507538	0.0770413758564643\\
-0.407035175879397	0.0907439111815884\\
-0.402010050251256	0.103709771240813\\
-0.396984924623116	0.115874435494481\\
-0.391959798994975	0.127179585842051\\
-0.386934673366834	0.137573302754336\\
-0.381909547738694	0.147010232603307\\
-0.376884422110553	0.155451709750258\\
-0.371859296482412	0.162865818665294\\
-0.366834170854272	0.169227389073664\\
-0.361809045226131	0.17451792783244\\
-0.35678391959799	0.178725500843622\\
-0.351758793969849	0.181844583233528\\
-0.346733668341709	0.18387589456335\\
-0.341708542713568	0.184826228739902\\
-0.336683417085427	0.184708278445955\\
-0.331658291457287	0.183540445156922\\
-0.326633165829146	0.181346621491365\\
-0.321608040201005	0.178155934321795\\
-0.316582914572864	0.174002443989246\\
-0.311557788944724	0.168924804377171\\
-0.306532663316583	0.162965896870637\\
-0.301507537688442	0.15617245522843\\
-0.296482412060302	0.148594696689434\\
-0.291457286432161	0.140285967980584\\
-0.28643216080402	0.131302405914592\\
-0.28140703517588	0.121702604411455\\
-0.276381909547739	0.111547275996215\\
-0.266331658291457	0.0898213356039903\\
-0.256281407035176	0.0666387375138111\\
-0.241206030150754	0.0302795222039198\\
-0.221105527638191	-0.0184507629466275\\
-0.21105527638191	-0.0418187809247961\\
-0.201005025125628	-0.0639207730240754\\
-0.190954773869347	-0.0843553291714116\\
-0.185929648241206	-0.0938346468457674\\
-0.180904522613065	-0.102768161426489\\
-0.175879396984925	-0.111119581641059\\
-0.170854271356784	-0.118855980432277\\
-0.165829145728643	-0.125947877858388\\
-0.160804020100503	-0.132369322690748\\
-0.155778894472362	-0.13809796415877\\
-0.150753768844221	-0.143115102112788\\
-0.14572864321608	-0.14740570524235\\
-0.14070351758794	-0.150958392402208\\
-0.135678391959799	-0.153765379559795\\
-0.130653266331658	-0.155822401632415\\
-0.125628140703518	-0.157128622042451\\
-0.120603015075377	-0.157686541876257\\
-0.115577889447236	-0.157501915430951\\
-0.110552763819096	-0.156583671539059\\
-0.105527638190955	-0.154943833080851\\
-0.100502512562814	-0.15259742309833\\
-0.0954773869346734	-0.149562346421559\\
-0.0904522613065326	-0.145859240613271\\
-0.085427135678392	-0.141511297660932\\
-0.0804020100502514	-0.136544065528923\\
-0.0753768844221105	-0.130985243686359\\
-0.0703517587939699	-0.124864487181848\\
-0.0653266331658291	-0.118213229404021\\
-0.0603015075376885	-0.111064525668644\\
-0.0552763819095479	-0.103452910786431\\
-0.0452261306532664	-0.0869856146600254\\
-0.035175879396985	-0.0691113059337745\\
-0.0251256281407035	-0.0501420732816733\\
-0.0100502512562815	-0.0203271226568147\\
0	-0\\
};
%\addlegendentry{data3}

\node[below left]
at (axis cs: -0,1) {(b)~hinged; $j=6$};

\end{axis}

\begin{axis}[%
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0.52\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=0,
xtick={   -1, -0.75,  -0.5, -0.25,     0},
xticklabels={0,1,2,3,4},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [km]},
ymin=-1,
ymax=1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-1	1\\
-0.989949748743719	0.864410863753306\\
-0.979899497487437	0.722007698914457\\
-0.969849246231156	0.570022622303342\\
-0.959798994974874	0.409425067378356\\
-0.939698492462312	0.0801889686651935\\
-0.92964824120603	-0.0751037690553595\\
-0.924623115577889	-0.147083986662088\\
-0.919597989949749	-0.214013831032905\\
-0.914572864321608	-0.274992047474863\\
-0.909547738693467	-0.329186450893427\\
-0.904522613065327	-0.375853652220986\\
-0.899497487437186	-0.414356590080081\\
-0.894472361809045	-0.444179627594432\\
-0.889447236180904	-0.464941008604665\\
-0.884422110552764	-0.476402506773268\\
-0.879396984924623	-0.478476144320698\\
-0.874371859296482	-0.471227903513911\\
-0.869346733668342	-0.45487840258222\\
-0.864321608040201	-0.429800557490896\\
-0.85929648241206	-0.396514300978787\\
-0.85427135678392	-0.355678479487737\\
-0.849246231155779	-0.308080096127421\\
-0.844221105527638	-0.254621112716732\\
-0.839195979899497	-0.196303065364091\\
-0.829145728643216	-0.0694885480969754\\
-0.814070351758794	0.128445528605011\\
-0.809045226130653	0.191654566359568\\
-0.804020100502513	0.251527607611299\\
-0.798994974874372	0.306974362617818\\
-0.793969849246231	0.35698585702166\\
-0.78894472361809	0.400652355220234\\
-0.78391959798995	0.437179526785509\\
-0.778894472361809	0.465902561837046\\
-0.773869346733668	0.486297978579765\\
-0.768844221105528	0.497992908088517\\
-0.763819095477387	0.500771687108978\\
-0.758793969849246	0.494579638333214\\
-0.753768844221105	0.479523968428161\\
-0.748743718592965	0.455871766137158\\
-0.743718592964824	0.424045135106702\\
-0.738693467336683	0.384613547775517\\
-0.733668341708543	0.338283556774362\\
-0.728643216080402	0.285886047924709\\
-0.723618090452261	0.228361263237999\\
-0.718592964824121	0.166741862510118\\
-0.708542713567839	0.0356990422138019\\
-0.698492462311558	-0.0978696337657083\\
-0.693467336683417	-0.1626032816274\\
-0.688442211055276	-0.22440837216811\\
-0.683417085427136	-0.282174305609033\\
-0.678391959798995	-0.334863025414609\\
-0.673366834170854	-0.381527692054527\\
-0.668341708542714	-0.421329715474134\\
-0.663316582914573	-0.453553840193085\\
-0.658291457286432	-0.477621011945493\\
-0.653266331658291	-0.493098794644518\\
-0.648241206030151	-0.499709150483431\\
-0.64321608040201	-0.497333443381797\\
-0.638190954773869	-0.486014575896969\\
-0.633165829145729	-0.465956221250168\\
-0.628140703517588	-0.437519164336241\\
-0.623115577889447	-0.401214817557787\\
-0.618090452261307	-0.357696028113071\\
-0.613065326633166	-0.307745342059869\\
-0.608040201005025	-0.252260936198266\\
-0.603015075376884	-0.192240470742655\\
-0.592964824120603	-0.0629703354915796\\
-0.577889447236181	0.136391203831071\\
-0.57286432160804	0.199520842934248\\
-0.5678391959799	0.259063380439788\\
-0.562814070351759	0.313948241063982\\
-0.557788944723618	0.36318859578085\\
-0.552763819095477	0.405899104201813\\
-0.547738693467337	0.441311832281598\\
-0.542713567839196	0.468790059150378\\
-0.537688442211055	0.48783972482554\\
-0.532663316582915	0.498118312973223\\
-0.527638190954774	0.499441009007035\\
-0.522613065326633	0.491784022800272\\
-0.517587939698493	0.475285016267414\\
-0.512562814070352	0.450240628124395\\
-0.507537688442211	0.417101140328968\\
-0.50251256281407	0.376462382094211\\
-0.49748743718593	0.329055017035805\\
-0.492462311557789	0.275731406064065\\
-0.487437185929648	0.217450282219078\\
-0.482412060301508	0.155259512987769\\
-0.472361809045226	0.0236718750406151\\
-0.462311557788945	-0.109610497826368\\
-0.457286432160804	-0.173891127160174\\
-0.452261306532663	-0.235045257021435\\
-0.447236180904523	-0.291973362676361\\
-0.442211055276382	-0.343651901408776\\
-0.437185929648241	-0.389151715411614\\
-0.432160804020101	-0.427654737674647\\
-0.42713567839196	-0.458468700503777\\
-0.422110552763819	-0.48103958221908\\
-0.417085427135679	-0.494961568245355\\
-0.412060301507538	-0.499984347499074\\
-0.407035175879397	-0.496017612885924\\
-0.402010050251256	-0.483132684991972\\
-0.396984924623116	-0.461561229775314\\
-0.391959798994975	-0.431691093313677\\
-0.386934673366834	-0.394059328497595\\
-0.381909547738694	-0.349342539046387\\
-0.376884422110553	-0.298344714457623\\
-0.371859296482412	-0.241982774612686\\
-0.366834170854272	-0.18127008394049\\
-0.35678391959799	-0.0512174049025851\\
-0.341708542713568	0.147736736421184\\
-0.336683417085427	0.210315037453539\\
-0.331658291457287	0.269111961734595\\
-0.326633165829146	0.323070364913887\\
-0.321608040201005	0.371220097248685\\
-0.316582914572864	0.412695446493149\\
-0.311557788944724	0.446750703044709\\
-0.306532663316583	0.472773567492772\\
-0.301507537688442	0.490296159507611\\
-0.296482412060302	0.499003430134158\\
-0.291457286432161	0.498738826241129\\
-0.28643216080402	0.489507105281055\\
-0.28140703517588	0.471474249752974\\
-0.276381909547739	0.444964482905717\\
-0.271356783919598	0.410454439338189\\
-0.266331658291457	0.368564595306846\\
-0.261306532663317	0.320048112819858\\
-0.256281407035176	0.265777298096542\\
-0.251256281407035	0.206727917863313\\
-0.241206030150754	0.0786070222768833\\
-0.226130653266332	-0.121131139371368\\
-0.221105527638191	-0.184942642244337\\
-0.21608040201005	-0.245428953123097\\
-0.21105527638191	-0.301502553235045\\
-0.206030150753769	-0.352155262516127\\
-0.201005025125628	-0.39647636627015\\
-0.195979899497488	-0.433668989441205\\
-0.190954773869347	-0.463064424096583\\
-0.185929648241206	-0.484134152517997\\
-0.180904522613065	-0.49649934973089\\
-0.175879396984925	-0.499937694620338\\
-0.170854271356784	-0.494387367172463\\
-0.165829145728643	-0.479948159972654\\
-0.160804020100503	-0.456879683976293\\
-0.155778894472362	-0.425596700811495\\
-0.150753768844221	-0.386661665537124\\
-0.14572864321608	-0.340774613934194\\
-0.14070351758794	-0.288760576152972\\
-0.135678391959799	-0.231554743013169\\
-0.130653266331658	-0.170185651661007\\
-0.120603015075377	-0.0394262726724381\\
-0.105527638190955	0.159005768140454\\
-0.100502512562814	0.220996845270982\\
-0.0954773869346734	0.279014490812604\\
-0.0904522613065326	0.332015571569082\\
-0.085427135678392	0.379047150097726\\
-0.0804020100502514	0.41926361812925\\
-0.0753768844221105	0.451941900253622\\
-0.0703517587939699	0.476494454515946\\
-0.0653266331658291	0.49247983617704\\
-0.0603015075376885	0.499610634706705\\
-0.0552763819095479	0.497758641305809\\
-0.050251256281407	0.486957154047304\\
-0.0452261306532664	0.467400379190691\\
-0.0402010050251256	0.439439939434044\\
-0.035175879396985	0.403578551883785\\
-0.0301507537688444	0.360460989409674\\
-0.0251256281407035	0.310862487896124\\
-0.0201005025125629	0.25567480782263\\
-0.0150753768844221	0.195890200780326\\
-0.00502512562814084	0.0668931400525927\\
0	-0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.989949748743719	0.842268558926662\\
-0.979899497487437	0.674365957659146\\
-0.969849246231156	0.493949622342537\\
-0.944723618090452	0.0266101555741682\\
-0.939698492462312	-0.0595443693553759\\
-0.934673366834171	-0.139921092168775\\
-0.92964824120603	-0.213161578400169\\
-0.924623115577889	-0.278029010630369\\
-0.919597989949749	-0.333446479025816\\
-0.914572864321608	-0.378528990403556\\
-0.909547738693467	-0.412608680340955\\
-0.904522613065327	-0.435252867074633\\
-0.899497487437186	-0.446274811333436\\
-0.894472361809045	-0.445737300381631\\
-0.889447236180904	-0.433949409413727\\
-0.884422110552764	-0.41145697159313\\
-0.879396984924623	-0.379027393473693\\
-0.874371859296482	-0.337629493230929\\
-0.869346733668342	-0.288409040909878\\
-0.864321608040201	-0.232660674871719\\
-0.85929648241206	-0.171796882462063\\
-0.849246231155779	-0.0407614570081831\\
-0.839195979899497	0.0923312386033071\\
-0.834170854271357	0.155840558477297\\
-0.829145728643216	0.215426187003663\\
-0.824120603015075	0.269799285219076\\
-0.819095477386935	0.317810663982263\\
-0.814070351758794	0.358472609294862\\
-0.809045226130653	0.390976684124647\\
-0.804020100502513	0.41470729729968\\
-0.798994974874372	0.429250896274061\\
-0.793969849246231	0.434400695071963\\
-0.78894472361809	0.430156908809778\\
-0.78391959798995	0.416722545274715\\
-0.778894472361809	0.394494906000805\\
-0.773869346733668	0.364053066872589\\
-0.768844221105528	0.326141725798429\\
-0.763819095477387	0.281651904128595\\
-0.758793969849246	0.231599054996714\\
-0.753768844221105	0.177099160338254\\
-0.743718592964824	0.0595719042437597\\
-0.733668341708543	-0.0609720799858615\\
-0.728643216080402	-0.119257348573319\\
-0.723618090452261	-0.17463433346235\\
-0.718592964824121	-0.226006312905627\\
-0.71356783919598	-0.272375033015037\\
-0.708542713567839	-0.312859163426181\\
-0.703517587939698	-0.346709906198365\\
-0.698492462311558	-0.373323504739237\\
-0.693467336683417	-0.392250499309759\\
-0.688442211055276	-0.403201668614982\\
-0.683417085427136	-0.406050672623828\\
-0.678391959798995	-0.400833466515384\\
-0.673366834170854	-0.387744593541545\\
-0.668341708542714	-0.36713049499821\\
-0.663316582914573	-0.339480008936129\\
-0.658291457286432	-0.305412272923219\\
-0.653266331658291	-0.265662300959472\\
-0.648241206030151	-0.221064564636622\\
-0.64321608040201	-0.172534963396957\\
-0.633165829145729	-0.0676348509648208\\
-0.618090452261307	0.0938036837129204\\
-0.613065326633166	0.144611407291238\\
-0.608040201005025	0.192316872160814\\
-0.603015075376884	0.236057386863399\\
-0.597989949748744	0.275056650266709\\
-0.592964824120603	0.308637790572576\\
-0.587939698492462	0.336234287733953\\
-0.582914572864322	0.357398593357897\\
-0.577889447236181	0.371808321879214\\
-0.57286432160804	0.379269955887661\\
-0.5678391959799	0.379720077115981\\
-0.562814070351759	0.373224193096748\\
-0.557788944723618	0.359973271889301\\
-0.552763819095477	0.340278123233892\\
-0.547738693467337	0.314561779111965\\
-0.542713567839196	0.283350038207064\\
-0.537688442211055	0.247260355059193\\
-0.532663316582915	0.206989280085281\\
-0.527638190954774	0.163298690035637\\
-0.517587939698493	0.0689442473322361\\
-0.50251256281407	-0.0771028108177423\\
-0.49748743718593	-0.123558669591262\\
-0.492462311557789	-0.16754734930439\\
-0.487437185929648	-0.208328473109845\\
-0.482412060301508	-0.2452268686636\\
-0.477386934673367	-0.277643184192974\\
-0.472361809045226	-0.305063037537168\\
-0.467336683417086	-0.32706455118885\\
-0.462311557788945	-0.34332414910999\\
-0.457286432160804	-0.353620527747408\\
-0.452261306532663	-0.357836761682556\\
-0.447236180904523	-0.355960556758646\\
-0.442211055276382	-0.348082711521162\\
-0.437185929648241	-0.334393883989315\\
-0.432160804020101	-0.315179781893447\\
-0.42713567839196	-0.29081490255877\\
-0.422110552763819	-0.261754949882094\\
-0.417085427135679	-0.228528058314005\\
-0.412060301507538	-0.191724963833972\\
-0.407035175879397	-0.151988281817111\\
-0.396984924623116	-0.0664749499053698\\
-0.381909547738694	0.0660488500530547\\
-0.376884422110553	0.108469463743121\\
-0.371859296482412	0.148865781210692\\
-0.366834170854272	0.186604435190536\\
-0.361809045226131	0.221102435739822\\
-0.35678391959799	0.251835752850859\\
-0.351758793969849	0.278346852081079\\
-0.346733668341709	0.30025107048725\\
-0.341708542713568	0.317241726599861\\
-0.336683417085427	0.329093877459802\\
-0.331658291457287	0.335666668662322\\
-0.326633165829146	0.336904265425682\\
-0.321608040201005	0.332835395740985\\
-0.316582914572864	0.323571571859528\\
-0.311557788944724	0.309304077663484\\
-0.306532663316583	0.290299815829967\\
-0.301507537688442	0.266896104535262\\
-0.296482412060302	0.239494506794832\\
-0.291457286432161	0.208553774852476\\
-0.28643216080402	0.174582002771849\\
-0.28140703517588	0.138128102728045\\
-0.271356783919598	0.0601189611569772\\
-0.256281407035176	-0.0604689107982186\\
-0.251256281407035	-0.0991738714259542\\
-0.246231155778895	-0.136159282149504\\
-0.241206030150754	-0.170884105045225\\
-0.236180904522613	-0.20284715164608\\
-0.231155778894472	-0.23159403294688\\
-0.226130653266332	-0.256723352401915\\
-0.221105527638191	-0.277892036830544\\
-0.21608040201005	-0.294819702782669\\
-0.21105527638191	-0.307291975709632\\
-0.206030150753769	-0.315162714717333\\
-0.201005025125628	-0.318355139049498\\
-0.195979899497488	-0.316861892674684\\
-0.190954773869347	-0.310744110185237\\
-0.185929648241206	-0.300129555285623\\
-0.180904522613065	-0.285209894179807\\
-0.175879396984925	-0.266237148481239\\
-0.170854271356784	-0.243519357625249\\
-0.165829145728643	-0.217415479737744\\
-0.160804020100503	-0.188329577569097\\
-0.155778894472362	-0.156704369691447\\
-0.150753768844221	-0.123014266848243\\
-0.14070351758794	-0.0514513265581003\\
-0.125628140703518	0.0585211602447495\\
-0.120603015075377	0.0937992774219838\\
-0.115577889447236	0.127557485962693\\
-0.110552763819096	0.159332750738638\\
-0.105527638190955	0.188694286060334\\
-0.100502512562814	0.215249291906551\\
-0.0954773869346734	0.238648085166138\\
-0.0904522613065326	0.258588489497124\\
-0.085427135678392	0.274819378261254\\
-0.0804020100502514	0.287143322081187\\
-0.0753768844221105	0.295418359439595\\
-0.0703517587939699	0.299558963622625\\
-0.0653266331658291	0.299536303123741\\
-0.0603015075376885	0.295377876627948\\
-0.0552763819095479	0.287166553851283\\
-0.050251256281407	0.275038989643745\\
-0.0452261306532664	0.259183328444587\\
-0.0402010050251256	0.239836105150577\\
-0.035175879396985	0.217278290863667\\
-0.0301507537688444	0.191830523912791\\
-0.0251256281407035	0.163847685455518\\
-0.0201005025125629	0.133713089627868\\
-0.0100502512562815	0.0686291655156102\\
0	-0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.989949748743719	0.802274582130522\\
-0.984924623115578	0.697111987442556\\
-0.974874371859296	0.473137219429868\\
-0.959798994974874	0.128901155211171\\
-0.954773869346734	0.0220354632829445\\
-0.949748743718593	-0.0764803993761838\\
-0.944723618090452	-0.164325399674283\\
-0.939698492462312	-0.23955639610625\\
-0.934673366834171	-0.300673773866974\\
-0.92964824120603	-0.346658889605839\\
-0.924623115577889	-0.376989623540815\\
-0.919597989949749	-0.391638331293599\\
-0.914572864321608	-0.391054365240198\\
-0.909547738693467	-0.376131877730652\\
-0.904522613065327	-0.34816324299461\\
-0.899497487437186	-0.308779116238755\\
-0.894472361809045	-0.259877492122836\\
-0.889447236180904	-0.203545543938991\\
-0.884422110552764	-0.141978960745457\\
-0.869346733668342	0.0521417633294186\\
-0.864321608040201	0.113110350759475\\
-0.85929648241206	0.169180315402967\\
-0.85427135678392	0.218863651250095\\
-0.849246231155779	0.260932040212815\\
-0.844221105527638	0.294435393323443\\
-0.839195979899497	0.318713173305331\\
-0.834170854271357	0.333398051230878\\
-0.829145728643216	0.338411319308629\\
-0.824120603015075	0.333949798735857\\
-0.819095477386935	0.320464647665642\\
-0.814070351758794	0.29863326187813\\
-0.809045226130653	0.269326104716668\\
-0.804020100502513	0.233570599266767\\
-0.798994974874372	0.192514090602795\\
-0.793969849246231	0.147387412575758\\
-0.78391959798995	0.0500565584541954\\
-0.773869346733668	-0.0481876656775519\\
-0.768844221105528	-0.0946246203154817\\
-0.763819095477387	-0.137822720199582\\
-0.758793969849246	-0.17684044695191\\
-0.753768844221105	-0.210874641606724\\
-0.748743718592965	-0.239273575496253\\
-0.743718592964824	-0.261544843747161\\
-0.738693467336683	-0.277358238810553\\
-0.733668341708543	-0.286544194279368\\
-0.728643216080402	-0.289088639122575\\
-0.723618090452261	-0.285125114197242\\
-0.718592964824121	-0.27492480852661\\
-0.71356783919598	-0.258884874478468\\
-0.708542713567839	-0.237515108985957\\
-0.703517587939698	-0.211422951112402\\
-0.698492462311558	-0.181296792917649\\
-0.693467336683417	-0.147887804356723\\
-0.688442211055276	-0.111990746979616\\
-0.678391959798995	-0.0360129943258936\\
-0.668341708542714	0.0401289429055631\\
-0.663316582914573	0.0763366957254783\\
-0.658291457286432	0.110370492353111\\
-0.653266331658291	0.141610498817633\\
-0.648241206030151	0.169511180115857\\
-0.64321608040201	0.193608909513449\\
-0.638190954773869	0.21352811774875\\
-0.633165829145729	0.228985745190794\\
-0.628140703517588	0.239793703181238\\
-0.623115577889447	0.245859121592515\\
-0.618090452261307	0.247182337690933\\
-0.613065326633166	0.243852805466753\\
-0.608040201005025	0.236043297401271\\
-0.603015075376884	0.224002868651023\\
-0.597989949748744	0.208049030400535\\
-0.592964824120603	0.188559453690469\\
-0.587939698492462	0.165963352737443\\
-0.582914572864322	0.140732546907857\\
-0.577889447236181	0.113372129552685\\
-0.5678391959799	0.0543902515818471\\
-0.552763819095477	-0.0366183726274478\\
-0.547738693467337	-0.0655397014528656\\
-0.542713567839196	-0.0929538177406712\\
-0.537688442211055	-0.118434958857485\\
-0.532663316582915	-0.141601226543785\\
-0.527638190954774	-0.162118912316495\\
-0.522613065326633	-0.179706086381503\\
-0.517587939698493	-0.19413551223905\\
-0.512562814070352	-0.205236834357798\\
-0.507537688442211	-0.212897896133083\\
-0.50251256281407	-0.217065019401167\\
-0.49748743718593	-0.217742128220219\\
-0.492462311557789	-0.214988711030048\\
-0.487437185929648	-0.208916746323958\\
-0.482412060301508	-0.199686820525644\\
-0.477386934673367	-0.187503707277231\\
-0.472361809045226	-0.172611643969689\\
-0.467336683417086	-0.155289451334954\\
-0.462311557788945	-0.135845533097417\\
-0.457286432160804	-0.114612708297168\\
-0.452261306532663	-0.0919428008589422\\
-0.442211055276382	-0.0437596739320076\\
-0.42713567839196	0.0300498905200672\\
-0.422110552763819	0.05362231301558\\
-0.417085427135679	0.0761225734418736\\
-0.412060301507538	0.0972491228353503\\
-0.407035175879397	0.116726891807929\\
-0.402010050251256	0.134310132106706\\
-0.396984924623116	0.149784929981364\\
-0.391959798994975	0.162971400627804\\
-0.386934673366834	0.173725493946507\\
-0.381909547738694	0.181940289306408\\
-0.376884422110553	0.187546653554647\\
-0.371859296482412	0.190513185003865\\
-0.366834170854272	0.190845449013254\\
-0.361809045226131	0.188584597410596\\
-0.35678391959799	0.183805522826294\\
-0.351758793969849	0.176614709813449\\
-0.346733668341709	0.167147906093286\\
-0.341708542713568	0.155567667018602\\
-0.336683417085427	0.142060753654025\\
-0.331658291457287	0.126835318981451\\
-0.326633165829146	0.110117815514536\\
-0.321608040201005	0.0921496008346863\\
-0.311557788944724	0.0534789519354901\\
-0.28643216080402	-0.0469467433798378\\
-0.28140703517588	-0.0656483673812653\\
-0.276381909547739	-0.0833473466087076\\
-0.271356783919598	-0.0998406605599556\\
-0.266331658291457	-0.114943962057268\\
-0.261306532663317	-0.128493596869817\\
-0.256281407035176	-0.140348301054418\\
-0.251256281407035	-0.150390477111606\\
-0.246231155778895	-0.158526999571474\\
-0.241206030150754	-0.164689567397794\\
-0.236180904522613	-0.168834679481124\\
-0.231155778894472	-0.170943338794346\\
-0.226130653266332	-0.171020580760709\\
-0.221105527638191	-0.169094877879348\\
-0.21608040201005	-0.165217414554867\\
-0.21105527638191	-0.159461177659552\\
-0.206030150753769	-0.151919789598111\\
-0.201005025125628	-0.142706029371388\\
-0.195979899497488	-0.131950036070126\\
-0.190954773869347	-0.119797249058152\\
-0.185929648241206	-0.106406186281042\\
-0.180904522613065	-0.0919461782908018\\
-0.175879396984925	-0.0765951547737282\\
-0.165829145728643	-0.043962187097921\\
-0.14070351758794	0.0400103355474739\\
-0.135678391959799	0.0557304659138911\\
-0.130653266331658	0.070692105835052\\
-0.125628140703518	0.084743518065886\\
-0.120603015075377	0.0977454873982402\\
-0.115577889447236	0.109572331420149\\
-0.110552763819096	0.120112738700143\\
-0.105527638190955	0.129270510684942\\
-0.100502512562814	0.136965250359562\\
-0.0954773869346734	0.14313298772853\\
-0.0904522613065326	0.147726681962952\\
-0.085427135678392	0.150716514353795\\
-0.0804020100502514	0.152089897016622\\
-0.0753768844221105	0.151851166712256\\
-0.0703517587939699	0.150020994180922\\
-0.0653266331658291	0.146635592494302\\
-0.0603015075376885	0.141745830881543\\
-0.0552763819095479	0.135416342623522\\
-0.050251256281407	0.127724662771249\\
-0.0452261306532664	0.118760364416157\\
-0.0402010050251256	0.108624109114311\\
-0.035175879396985	0.097426512287627\\
-0.0301507537688444	0.0852867587155088\\
-0.0251256281407035	0.0723309783865054\\
-0.0150753768844221	0.0445000423383777\\
-0.00502512562814084	0.0150170966731753\\
0	-0\\
};
%\addlegendentry{data3}

\node[below left]
at (axis cs: -0,1) {(d)~hinged; $j=9$};

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Fig02_R0.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=-1,
xmax=0,
xtick={-1,-0.75,-0.5,-0.25,0},
xticklabels={\empty},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\eta}_{6}$},
axis background/.style={fill=white},
legend style={
at={(axis cs:-0.5,1.2)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-1	1\\
-0.969849246231156	0.481781920896555\\
-0.959798994974874	0.313730414842047\\
-0.949748743718593	0.151297667822367\\
-0.939698492462312	-0.00303037046267884\\
-0.92964824120603	-0.146628929048134\\
-0.924623115577889	-0.213581083468001\\
-0.919597989949749	-0.276874365545002\\
-0.914572864321608	-0.33620236230899\\
-0.909547738693467	-0.391274361644975\\
-0.904522613065327	-0.441818718434958\\
-0.899497487437186	-0.48758598558665\\
-0.894472361809045	-0.528351781567391\\
-0.889447236180904	-0.563919392529766\\
-0.884422110552764	-0.594122083695669\\
-0.879396984924623	-0.618825122423417\\
-0.874371859296482	-0.637927492608933\\
-0.869346733668342	-0.651363297919042\\
-0.864321608040201	-0.65910284641539\\
-0.85929648241206	-0.661153414914193\\
-0.85427135678392	-0.657559687485468\\
-0.849246231155779	-0.648403874261058\\
-0.844221105527638	-0.633805506117005\\
-0.839195979899497	-0.613920916692733\\
-0.834170854271357	-0.588942413824596\\
-0.829145728643216	-0.559097150801301\\
-0.824120603015075	-0.524645709339849\\
-0.819095477386935	-0.485880405037944\\
-0.814070351758794	-0.443123332667555\\
-0.809045226130653	-0.396724165458238\\
-0.804020100502512	-0.347057728522735\\
-0.798994974874372	-0.294521364716293\\
-0.78894472361809	-0.182523740791273\\
-0.778894472361809	-0.0642493864250624\\
-0.758793969849246	0.176338960914236\\
-0.748743718592965	0.291221939236094\\
-0.743718592964824	0.345737082911807\\
-0.738693467336683	0.397737284760078\\
-0.733668341708543	0.446823271473408\\
-0.728643216080402	0.492618348642775\\
-0.723618090452261	0.534771187201436\\
-0.718592964824121	0.572958422923642\\
-0.71356783919598	0.60688704933251\\
-0.708542713567839	0.636296585308556\\
-0.703517587939698	0.660961001163396\\
-0.698492462311558	0.680690387925153\\
-0.693467336683417	0.695332357532189\\
-0.688442211055276	0.704773162756755\\
-0.683417085427136	0.708938528311125\\
-0.678391959798995	0.707794186728756\\
-0.673366834170854	0.701346114815492\\
-0.668341708542714	0.689640468656668\\
-0.663316582914573	0.672763217595814\\
-0.658291457286432	0.650839479640663\\
-0.653266331658291	0.624032563463417\\
-0.648241206030151	0.592542723811072\\
-0.64321608040201	0.556605639749248\\
-0.638190954773869	0.516490627113163\\
-0.633165829145729	0.472498598416432\\
-0.628140703517588	0.424959785706756\\
-0.623115577889447	0.374231243240097\\
-0.618090452261307	0.320694148876521\\
-0.608040201005025	0.206822196285918\\
-0.597989949748744	0.0867625924962432\\
-0.577889447236181	-0.15741781025023\\
-0.5678391959799	-0.274202424761644\\
-0.562814070351759	-0.329706660091126\\
-0.557788944723618	-0.382723268562313\\
-0.552763819095478	-0.432853173629253\\
-0.547738693467337	-0.479719024583192\\
-0.542713567839196	-0.52296804225084\\
-0.537688442211055	-0.562274679412115\\
-0.532663316582915	-0.597343075896568\\
-0.527638190954774	-0.627909289890198\\
-0.522613065326633	-0.653743288644625\\
-0.517587939698493	-0.674650683620258\\
-0.512562814070352	-0.690474196991909\\
-0.507537688442211	-0.7010948484931\\
-0.502512562814071	-0.706432853662677\\
-0.49748743718593	-0.706448226745228\\
-0.492462311557789	-0.701141083711789\\
-0.487437185929648	-0.690551643138496\\
-0.482412060301508	-0.674759924934175\\
-0.477386934673367	-0.653885149223841\\
-0.472361809045226	-0.628084839906087\\
-0.467336683417085	-0.597553639668973\\
-0.462311557788945	-0.562521845397657\\
-0.457286432160804	-0.523253675028027\\
-0.452261306532663	-0.480045278916114\\
-0.447236180904523	-0.433222510724929\\
-0.442211055276382	-0.38313847463512\\
-0.437185929648241	-0.330170867385716\\
-0.42713567839196	-0.217201466898991\\
-0.417085427135678	-0.0977157870010579\\
-0.391959798994975	0.205704824610551\\
-0.381909547738694	0.319355319357581\\
-0.376884422110553	0.372766970019998\\
-0.371859296482412	0.423359022557227\\
-0.366834170854271	0.470749269454825\\
-0.361809045226131	0.514579535698628\\
-0.35678391959799	0.554518368943428\\
-0.351758793969849	0.590263527592411\\
-0.346733668341709	0.621544247973143\\
-0.341708542713568	0.648123273451577\\
-0.336683417085427	0.669798630114589\\
-0.331658291457287	0.68640513555213\\
-0.326633165829146	0.69781562927413\\
-0.321608040201005	0.703941915384222\\
-0.316582914572864	0.704735410292781\\
-0.311557788944724	0.700187490461848\\
-0.306532663316583	0.690329537423848\\
-0.301507537688442	0.675232679584916\\
-0.296482412060302	0.655007232593363\\
-0.291457286432161	0.629801842311294\\
-0.28643216080402	0.59980233665116\\
-0.28140703517588	0.56523029471493\\
-0.276381909547739	0.526341343784771\\
-0.271356783919598	0.483423196742887\\
-0.266331658291457	0.436793444431276\\
-0.261306532663317	0.386797119283642\\
-0.256281407035176	0.333804048257374\\
-0.246231155778895	0.220413749804609\\
-0.236180904522613	0.0999651302665459\\
-0.21105527638191	-0.208597668186443\\
-0.201005025125628	-0.325540530316327\\
-0.195979899497488	-0.380890786972844\\
-0.190954773869347	-0.433626347607528\\
-0.185929648241206	-0.483373022169548\\
-0.180904522613065	-0.529781238698531\\
-0.175879396984925	-0.572528867508782\\
-0.170854271356784	-0.611323855882606\\
-0.165829145728643	-0.645906654988458\\
-0.160804020100503	-0.676052422447309\\
-0.155778894472362	-0.701572985815835\\
-0.150753768844221	-0.722318554225515\\
-0.14572864321608	-0.738179167498479\\
-0.14070351758794	-0.749085874240075\\
-0.135678391959799	-0.755011632669393\\
-0.130653266331658	-0.755971930277234\\
-0.125628140703518	-0.752025120780394\\
-0.120603015075377	-0.743272479255728\\
-0.115577889447236	-0.729857978771232\\
-0.110552763819096	-0.711967794268269\\
-0.105527638190955	-0.689829541873374\\
-0.100502512562814	-0.663711264214227\\
-0.0954773869346734	-0.633920174667391\\
-0.0904522613065326	-0.600801175760893\\
-0.085427135678392	-0.564735169178994\\
-0.0804020100502512	-0.526137176956626\\
-0.0703517587939699	-0.443163505970708\\
-0.0452261306532664	-0.226079818082253\\
-0.0402010050251256	-0.185531923120991\\
-0.035175879396985	-0.147350149360765\\
-0.0301507537688441	-0.112163599195488\\
-0.0251256281407035	-0.0806097784634952\\
-0.0201005025125629	-0.0533326025575556\\
-0.0150753768844223	-0.0309806090722706\\
-0.0100502512562815	-0.0142054135706868\\
-0.00502512562814084	-0.00366044531702903\\
0	0\\
};

\addlegendentry{uniform thickness}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.974874371859297	0.506017549205578\\
-0.964824120603015	0.314490694087185\\
-0.954773869346734	0.131393852518237\\
-0.944723618090452	-0.0392703856727767\\
-0.939698492462312	-0.118676427494158\\
-0.934673366834171	-0.19348458618828\\
-0.92964824120603	-0.263241844803335\\
-0.924623115577889	-0.327530147634683\\
-0.919597989949749	-0.385972779643686\\
-0.914572864321608	-0.438239720907013\\
-0.909547738693467	-0.484052021706235\\
-0.904522613065327	-0.52318520791629\\
-0.899497487437186	-0.55547178383041\\
-0.894472361809045	-0.580802876141695\\
-0.889447236180904	-0.599129102038387\\
-0.884422110552764	-0.610460674839155\\
-0.879396984924623	-0.614866851212765\\
-0.874371859296482	-0.61247476346162\\
-0.869346733668342	-0.603467667805435\\
-0.864321608040201	-0.588082689356741\\
-0.85929648241206	-0.566608079347859\\
-0.85427135678392	-0.539380037513785\\
-0.849246231155779	-0.506779140428453\\
-0.844221105527638	-0.469226391627522\\
-0.839195979899497	-0.427178958424428\\
-0.834170854271357	-0.381125605768114\\
-0.829145728643216	-0.331581887393557\\
-0.824120603015075	-0.279085131140483\\
-0.814070351758794	-0.16745955285909\\
-0.78391959798995	0.17967837878694\\
-0.778894472361809	0.233567583162072\\
-0.773869346733668	0.284981504855716\\
-0.768844221105528	0.333478553296799\\
-0.763819095477387	0.378651673348552\\
-0.758793969849246	0.420131191245922\\
-0.753768844221106	0.457587229923391\\
-0.748743718592965	0.490731693043031\\
-0.743718592964824	0.519319816932124\\
-0.738693467336683	0.543151302468819\\
-0.733668341708543	0.562071036107719\\
-0.728643216080402	0.575969413271663\\
-0.723618090452261	0.584782284951717\\
-0.718592964824121	0.588490540894976\\
-0.71356783919598	0.587119346588888\\
-0.708542713567839	0.580737052283926\\
-0.703517587939698	0.569453791292176\\
-0.698492462311558	0.553419777841287\\
-0.693467336683417	0.532823324829418\\
-0.688442211055276	0.507888599229881\\
-0.683417085427136	0.478873123282014\\
-0.678391959798995	0.446065052272349\\
-0.673366834170854	0.409780238605139\\
-0.668341708542714	0.370359114767621\\
-0.663316582914573	0.32816341683539\\
-0.658291457286432	0.283572778447061\\
-0.648241206030151	0.188793641382502\\
-0.633165829145729	0.0387905466309459\\
-0.618090452261307	-0.110708886252001\\
-0.608040201005025	-0.204809494311457\\
-0.603015075376884	-0.249090496002994\\
-0.597989949748744	-0.291080268440209\\
-0.592964824120603	-0.330473078744112\\
-0.587939698492462	-0.366987986585615\\
-0.582914572864322	-0.400370534822344\\
-0.577889447236181	-0.430394200004189\\
-0.57286432160804	-0.456861604916791\\
-0.5678391959799	-0.479605494580201\\
-0.562814070351759	-0.498489477928022\\
-0.557788944723618	-0.513408538037487\\
-0.552763819095478	-0.524289311791289\\
-0.547738693467337	-0.531090141524756\\
-0.542713567839196	-0.533800899868537\\
-0.537688442211055	-0.532442589343952\\
-0.532663316582915	-0.527066719514464\\
-0.527638190954774	-0.517754465023913\\
-0.522613065326633	-0.504615610262614\\
-0.517587939698493	-0.487787287903076\\
-0.512562814070352	-0.467432521766101\\
-0.507537688442211	-0.443738587163101\\
-0.502512562814071	-0.416915203962054\\
-0.49748743718593	-0.387192581686463\\
-0.492462311557789	-0.354819337059654\\
-0.487437185929648	-0.320060306863076\\
-0.482412060301508	-0.283194280298169\\
-0.472361809045226	-0.20431217986406\\
-0.462311557788945	-0.120593461808201\\
-0.437185929648241	0.0935171025470136\\
-0.42713567839196	0.174697426471507\\
-0.422110552763819	0.213189149666523\\
-0.417085427135678	0.249936076409105\\
-0.412060301507538	0.284697447663249\\
-0.407035175879397	0.317249129670408\\
-0.402010050251256	0.347384912840694\\
-0.396984924623116	0.374917680444331\\
-0.391959798994975	0.399680439543393\\
-0.386934673366834	0.421527206244404\\
-0.381909547738694	0.440333737245247\\
-0.376884422110553	0.455998100271992\\
-0.371859296482412	0.468441076956711\\
-0.366834170854271	0.477606393450077\\
-0.361809045226131	0.483460776194481\\
-0.35678391959799	0.485993832877037\\
-0.351758793969849	0.485217761366415\\
-0.346733668341709	0.48116689245125\\
-0.341708542713568	0.473897074883026\\
-0.336683417085427	0.463484913823284\\
-0.331658291457287	0.450026875788594\\
-0.326633165829146	0.433638274637563\\
-0.321608040201005	0.414452153920822\\
-0.316582914572864	0.392618080967754\\
-0.311557788944724	0.368300867498718\\
-0.306532663316583	0.341679230353584\\
-0.301507537688442	0.312944404323395\\
-0.296482412060302	0.282298717185406\\
-0.291457286432161	0.249954135089303\\
-0.28140703517588	0.181055456314352\\
-0.271356783919598	0.108080269444272\\
-0.241206030150754	-0.116408786827005\\
-0.231155778894472	-0.186943365041776\\
-0.221105527638191	-0.252495390617127\\
-0.21608040201005	-0.282937046552699\\
-0.21105527638191	-0.311598833052633\\
-0.206030150753769	-0.338330272200869\\
-0.201005025125628	-0.362995668348781\\
-0.195979899497488	-0.385474783645948\\
-0.190954773869347	-0.405663388056025\\
-0.185929648241206	-0.423473687092388\\
-0.180904522613065	-0.43883463339507\\
-0.175879396984925	-0.451692130580557\\
-0.170854271356784	-0.462009139351101\\
-0.165829145728643	-0.469765696533794\\
-0.160804020100503	-0.474958857489056\\
-0.155778894472362	-0.477602571221945\\
-0.150753768844221	-0.477727495664986\\
-0.14572864321608	-0.475380758167903\\
-0.14070351758794	-0.470625663474469\\
-0.135678391959799	-0.463541348674522\\
-0.130653266331658	-0.454222382088419\\
-0.125628140703518	-0.442778301058779\\
-0.120603015075377	-0.429333082439249\\
-0.115577889447236	-0.414024539370857\\
-0.110552763819096	-0.397003638831799\\
-0.105527638190955	-0.378433736452388\\
-0.100502512562814	-0.358489728121371\\
-0.0954773869346734	-0.337357121795332\\
-0.085427135678392	-0.292315147421452\\
-0.0703517587939699	-0.220970406922955\\
-0.0603015075376885	-0.173476213410017\\
-0.050251256281407	-0.12818383864712\\
-0.0452261306532664	-0.106946782052876\\
-0.0402010050251256	-0.0869610871215754\\
-0.035175879396985	-0.0684603218899749\\
-0.0301507537688441	-0.0516773839046489\\
-0.0251256281407035	-0.0368443631484165\\
-0.0201005025125629	-0.0241925274062986\\
-0.0150753768844223	-0.0139524066837908\\
-0.0100502512562815	-0.00635394697505931\\
-0.00502512562814084	-0.00162669853601494\\
0	0\\
};

\addlegendentry{mildly thickening}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.979899497487437	0.525118520612311\\
-0.969849246231156	0.297002302060869\\
-0.964824120603015	0.188224441816624\\
-0.959798994974874	0.0842651738647708\\
-0.954773869346734	-0.0139170313666668\\
-0.949748743718593	-0.10541947194472\\
-0.944723618090452	-0.189425269648596\\
-0.939698492462312	-0.265227614130564\\
-0.934673366834171	-0.33224799850781\\
-0.92964824120603	-0.390048458591959\\
-0.924623115577889	-0.438338054679611\\
-0.919597989949749	-0.476974029907361\\
-0.914572864321608	-0.505958236777165\\
-0.909547738693467	-0.525429570821065\\
-0.904522613065327	-0.535653195865343\\
-0.899497487437186	-0.537007414338864\\
-0.894472361809045	-0.529969003603228\\
-0.889447236180904	-0.51509781108923\\
-0.884422110552764	-0.493021249572632\\
-0.879396984924623	-0.464419303485974\\
-0.874371859296482	-0.43001047659063\\
-0.869346733668342	-0.390538957844418\\
-0.864321608040201	-0.346763207872969\\
-0.85929648241206	-0.299445981179831\\
-0.849246231155779	-0.197209336484443\\
-0.824120603015075	0.0694147519012411\\
-0.819095477386935	0.119434542744126\\
-0.814070351758794	0.167031453819127\\
-0.809045226130653	0.211728329798901\\
-0.804020100502512	0.253098630594883\\
-0.798994974874372	0.290769321232774\\
-0.793969849246231	0.324423288935219\\
-0.78894472361809	0.353801173894236\\
-0.78391959798995	0.378702469328149\\
-0.778894472361809	0.398985820601696\\
-0.773869346733668	0.414568441662676\\
-0.768844221105528	0.425424632738541\\
-0.763819095477387	0.431583422032327\\
-0.758793969849246	0.433125403080371\\
-0.753768844221106	0.430178872209545\\
-0.748743718592965	0.42291541279725\\
-0.743718592964824	0.411545077898925\\
-0.738693467336683	0.396311355924367\\
-0.733668341708543	0.377486080882133\\
-0.728643216080402	0.355364435267466\\
-0.723618090452261	0.330260190173749\\
-0.718592964824121	0.302501269618809\\
-0.71356783919598	0.272425704372194\\
-0.708542713567839	0.240378006485126\\
-0.698492462311558	0.171757779118807\\
-0.683417085427136	0.062693899958554\\
-0.668341708542714	-0.0457657449200308\\
-0.658291457286432	-0.113656391874613\\
-0.653266331658291	-0.145457431402234\\
-0.648241206030151	-0.175507611233003\\
-0.64321608040201	-0.203592474213789\\
-0.638190954773869	-0.229520657101663\\
-0.633165829145729	-0.253125151131091\\
-0.628140703517588	-0.274264249168833\\
-0.623115577889447	-0.292822142778955\\
-0.618090452261307	-0.30870913069927\\
-0.613065326633166	-0.321861447977807\\
-0.608040201005025	-0.332240715811003\\
-0.603015075376884	-0.339833049935454\\
-0.597989949748744	-0.344647880267103\\
-0.592964824120603	-0.346716544096233\\
-0.587939698492462	-0.346090714507962\\
-0.582914572864322	-0.342840746266756\\
-0.577889447236181	-0.337053993734783\\
-0.57286432160804	-0.328833166380883\\
-0.5678391959799	-0.318294760250335\\
-0.562814070351759	-0.305567594808816\\
-0.557788944723618	-0.290791469637737\\
-0.552763819095478	-0.274115930442879\\
-0.547738693467337	-0.255699132842259\\
-0.542713567839196	-0.235706772918103\\
-0.537688442211055	-0.214311049830192\\
-0.532663316582915	-0.191689626256385\\
-0.522613065326633	-0.143501129144802\\
-0.512562814070352	-0.0926293202376061\\
-0.487437185929648	0.0365428390689404\\
-0.477386934673367	0.08532614162999\\
-0.472361809045226	0.108467314246536\\
-0.467336683417085	0.130592164992292\\
-0.462311557788945	0.151577294380778\\
-0.457286432160804	0.171310681973419\\
-0.452261306532663	0.189691887954467\\
-0.447236180904523	0.20663209676957\\
-0.442211055276382	0.22205403563252\\
-0.437185929648241	0.235891798717645\\
-0.432160804020101	0.248090617005882\\
-0.42713567839196	0.258606602305925\\
-0.422110552763819	0.267406494609792\\
-0.417085427135678	0.274467432028493\\
-0.412060301507538	0.279776752974481\\
-0.407035175879397	0.283331831259549\\
-0.402010050251256	0.285139936592349\\
-0.396984924623116	0.285218104101038\\
-0.391959798994975	0.283592991625277\\
-0.386934673366834	0.280300701330625\\
-0.381909547738694	0.275386541170698\\
-0.376884422110553	0.268904705981256\\
-0.371859296482412	0.260917861724872\\
-0.366834170854271	0.251496624835349\\
-0.361809045226131	0.240718935916292\\
-0.35678391959799	0.228669336085283\\
-0.351758793969849	0.215438161290575\\
-0.346733668341709	0.201120677495954\\
-0.341708542713568	0.18581618292083\\
-0.336683417085427	0.169627106496285\\
-0.326633165829146	0.135015364802714\\
-0.316582914572864	0.0981355736031457\\
-0.301507537688442	0.0404202120312744\\
-0.28140703517588	-0.0367043097670194\\
-0.271356783919598	-0.0736066761172129\\
-0.261306532663317	-0.108463042960229\\
-0.256281407035176	-0.12492501190525\\
-0.251256281407035	-0.140645817064298\\
-0.246231155778895	-0.15555911226317\\
-0.241206030150754	-0.169604178390857\\
-0.236180904522613	-0.182726294143672\\
-0.231155778894472	-0.194877051338363\\
-0.226130653266332	-0.206014598279624\\
-0.221105527638191	-0.21610379903124\\
-0.21608040201005	-0.225116301977082\\
-0.21105527638191	-0.233030517220465\\
-0.206030150753769	-0.239831508539495\\
-0.201005025125628	-0.245510811206569\\
-0.195979899497488	-0.250066191456292\\
-0.190954773869347	-0.25350136634368\\
-0.185929648241206	-0.255825703917976\\
-0.180904522613065	-0.257053922974344\\
-0.175879396984925	-0.257205809240763\\
-0.170854271356784	-0.256305960986285\\
-0.165829145728643	-0.25438357210928\\
-0.160804020100503	-0.251472255283924\\
-0.155778894472362	-0.247609902257553\\
-0.150753768844221	-0.242838573433582\\
-0.14572864321608	-0.23720440491617\\
-0.14070351758794	-0.230757518595619\\
-0.135678391959799	-0.223551919840289\\
-0.130653266331658	-0.215645367995196\\
-0.125628140703518	-0.207099207073079\\
-0.120603015075377	-0.197978147517374\\
-0.110552763819096	-0.178285322013955\\
-0.100502512562814	-0.157140286310574\\
-0.0804020100502512	-0.112931088959757\\
-0.0703517587939699	-0.0911166159357089\\
-0.0603015075376885	-0.0703251205393609\\
-0.0552763819095479	-0.0605033133378563\\
-0.050251256281407	-0.0511636064829291\\
-0.0452261306532664	-0.0423792884457435\\
-0.0402010050251256	-0.0342226481852257\\
-0.035175879396985	-0.0267650669672976\\
-0.0301507537688441	-0.0200771374079278\\
-0.0251256281407035	-0.0142287982464548\\
-0.0201005025125629	-0.0092894741187759\\
-0.0150753768844223	-0.00532821083404622\\
-0.0100502512562815	-0.00241379811619447\\
-0.00502512562814084	-0.000614873212843703\\
0	0\\
};

\addlegendentry{severely thickening}

\node[below left]
at (axis cs: -0,1) {(a)};

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=0,
xtick={-1, -0.75, -0.5, -0.25, 0},
xlabel style={font=\color{white!15!black}},
xticklabels={0,1,2,3,4},
xlabel={$x$ [km]},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\eta}_{9}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-1	1\\
-0.979899497487437	0.466332891093252\\
-0.969849246231156	0.209561632895931\\
-0.964824120603015	0.0870364889906821\\
-0.959798994974874	-0.0300148720524225\\
-0.954773869346734	-0.140371794666845\\
-0.949748743718593	-0.242822993456355\\
-0.944723618090452	-0.336202269545142\\
-0.939698492462312	-0.419421666035438\\
-0.934673366834171	-0.491501686239558\\
-0.92964824120603	-0.551598223563226\\
-0.924623115577889	-0.599025886906418\\
-0.919597989949749	-0.633277449151482\\
-0.914572864321608	-0.654039197560345\\
-0.909547738693467	-0.661202022448472\\
-0.904522613065327	-0.654868143017506\\
-0.899497487437186	-0.635353435332643\\
-0.894472361809045	-0.603185395713799\\
-0.889447236180904	-0.55909684184925\\
-0.884422110552764	-0.504015522325229\\
-0.879396984924623	-0.439049871616657\\
-0.874371859296482	-0.36547121057969\\
-0.869346733668342	-0.284692750879853\\
-0.864321608040201	-0.198245814430418\\
-0.85427135678392	-0.0149038654916505\\
-0.844221105527638	0.170975588175724\\
-0.839195979899497	0.260576618704793\\
-0.834170854271357	0.34573837487372\\
-0.829145728643216	0.42489881919659\\
-0.824120603015075	0.496607691083731\\
-0.819095477386935	0.55955209522234\\
-0.814070351758794	0.612579681304146\\
-0.809045226130653	0.654718990663307\\
-0.804020100502512	0.685196597289411\\
-0.798994974874372	0.703450729158898\\
-0.793969849246231	0.709141119847627\\
-0.78894472361809	0.702154908809616\\
-0.78391959798995	0.682608480313831\\
-0.778894472361809	0.650845204544801\\
-0.773869346733668	0.607429118481103\\
-0.768844221105528	0.553134657543574\\
-0.763819095477387	0.488932620340069\\
-0.758793969849246	0.415972616848988\\
-0.753768844221106	0.335562313861983\\
-0.748743718592965	0.249143849310512\\
-0.738693467336683	0.0645654363114558\\
-0.723618090452261	-0.216603217639912\\
-0.718592964824121	-0.304732384923836\\
-0.71356783919598	-0.387372775171894\\
-0.708542713567839	-0.46303978099442\\
-0.703517587939698	-0.530374018784409\\
-0.698492462311558	-0.588165778951503\\
-0.693467336683417	-0.635376839406352\\
-0.688442211055276	-0.671159059669934\\
-0.683417085427136	-0.694869738403126\\
-0.678391959798995	-0.70608310811226\\
-0.673366834170854	-0.704598041443058\\
-0.668341708542714	-0.690441660569129\\
-0.663316582914573	-0.663868854555132\\
-0.658291457286432	-0.625357725112338\\
-0.653266331658291	-0.575600956420165\\
-0.648241206030151	-0.51549340983206\\
-0.64321608040201	-0.446116004295298\\
-0.638190954773869	-0.368716303789379\\
-0.633165829145729	-0.284686091957864\\
-0.623115577889447	-0.102870043641224\\
-0.608040201005025	0.179430246174897\\
-0.603015075376884	0.26932086094075\\
-0.597989949748744	0.354369647855419\\
-0.592964824120603	0.433047410467155\\
-0.587939698492462	0.503939504888868\\
-0.582914572864322	0.565771278775046\\
-0.577889447236181	0.61743098456197\\
-0.57286432160804	0.657989770614453\\
-0.5678391959799	0.68671837794556\\
-0.562814070351759	0.70310025356929\\
-0.557788944723618	0.706840837137389\\
-0.552763819095478	0.697872855332643\\
-0.547738693467337	0.676357533651243\\
-0.542713567839196	0.642681694523618\\
-0.537688442211055	0.597450803923586\\
-0.532663316582915	0.541478084392895\\
-0.527638190954774	0.475769894130857\\
-0.522613065326633	0.401507632001886\\
-0.517587939698493	0.320026497381575\\
-0.512562814070352	0.232791482782446\\
-0.502512562814071	0.0474088518887639\\
-0.492462311557789	-0.141367789733919\\
-0.487437185929648	-0.232788122134217\\
-0.482412060301508	-0.320022960133383\\
-0.477386934673367	-0.401503854414614\\
-0.472361809045226	-0.475765807931555\\
-0.467336683417085	-0.541473616039164\\
-0.462311557788945	-0.597445872735755\\
-0.457286432160804	-0.642676211705359\\
-0.452261306532663	-0.67635140031468\\
-0.447236180904523	-0.69786596089388\\
-0.442211055276382	-0.706833056888267\\
-0.437185929648241	-0.703091447682689\\
-0.432160804020101	-0.686708387393965\\
-0.42713567839196	-0.657978415298167\\
-0.422110552763819	-0.617418059816303\\
-0.417085427135678	-0.565756551038708\\
-0.412060301507538	-0.503922709008194\\
-0.407035175879397	-0.433028243306866\\
-0.402010050251256	-0.354347764313572\\
-0.396984924623116	-0.269295865483804\\
-0.386934673366834	-0.0862814296456103\\
-0.371859296482412	0.195585083531191\\
-0.366834170854271	0.284741823963664\\
-0.361809045226131	0.36878002807988\\
-0.35678391959799	0.446188867736843\\
-0.351758793969849	0.515576728701543\\
-0.346733668341709	0.575696234272639\\
-0.341708542713568	0.625466675989739\\
-0.336683417085427	0.663993448204506\\
-0.331658291457287	0.690584137159978\\
-0.326633165829146	0.704760975381956\\
-0.321608040201005	0.706269437549545\\
-0.316582914572864	0.69508282339327\\
-0.311557788944724	0.6714027453563\\
-0.306532663316583	0.635655512372249\\
-0.301507537688442	0.588484474942329\\
-0.296482412060302	0.530738469324487\\
-0.291457286432161	0.463456568803342\\
-0.28643216080402	0.38784941644446\\
-0.28140703517588	0.305277475229995\\
-0.276381909547739	0.217226586933408\\
-0.266331658291457	0.0310963034548219\\
-0.256281407035176	-0.157201600571043\\
-0.251256281407035	-0.247924491198544\\
-0.246231155778895	-0.334167845816166\\
-0.241206030150754	-0.414377891556049\\
-0.236180904522613	-0.487108879122554\\
-0.231155778894472	-0.551049011736932\\
-0.226130653266332	-0.605043956331637\\
-0.221105527638191	-0.648117512933567\\
-0.21608040201005	-0.679489069074088\\
-0.21105527638191	-0.69858752364992\\
-0.206030150753769	-0.70506142788296\\
-0.201005025125628	-0.698785158755648\\
-0.195979899497488	-0.679861011302065\\
-0.190954773869347	-0.648617169136797\\
-0.185929648241206	-0.605601586279307\\
-0.180904522613065	-0.551571886352625\\
-0.175879396984925	-0.487481456277645\\
-0.170854271356784	-0.414461979361032\\
-0.165829145728643	-0.333802715956421\\
-0.160804020100503	-0.246926897512719\\
-0.150753768844221	-0.0607299120889837\\
-0.135678391959799	0.224945779191164\\
-0.130653266331658	0.315227058030945\\
-0.125628140703518	0.400390504355665\\
-0.120603015075377	0.478983873455008\\
-0.115577889447236	0.549684387026446\\
-0.110552763819096	0.611324144578191\\
-0.105527638190955	0.662912984045093\\
-0.100502512562814	0.703658414176354\\
-0.0954773869346734	0.732982298724791\\
-0.0904522613065326	0.750534036384309\\
-0.085427135678392	0.756200049734544\\
-0.0804020100502512	0.750109470027517\\
-0.0753768844221105	0.732635981297519\\
-0.0703517587939699	0.704395865762978\\
-0.0653266331658293	0.666242371576955\\
-0.0603015075376885	0.619256602443404\\
-0.0552763819095479	0.564735205261635\\
-0.050251256281407	0.504175205667478\\
-0.0402010050251256	0.371821865643245\\
-0.0301507537688441	0.237467377800149\\
-0.0251256281407035	0.174857764623881\\
-0.0201005025125629	0.118309729307641\\
-0.0150753768844223	0.0701619628104642\\
-0.0100502512562815	0.0327919704404185\\
-0.00502512562814084	0.00860058904226002\\
0	-0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.979899497487437	0.381268793572433\\
-0.969849246231156	0.0915504586601679\\
-0.964824120603015	-0.0423425708504237\\
-0.959798994974874	-0.166344112740775\\
-0.954773869346734	-0.278603381505789\\
-0.949748743718593	-0.377429670471836\\
-0.944723618090452	-0.461355833505037\\
-0.939698492462312	-0.529190350631198\\
-0.934673366834171	-0.58005812975381\\
-0.92964824120603	-0.613430132896516\\
-0.924623115577889	-0.629141840816202\\
-0.919597989949749	-0.627400579353568\\
-0.914572864321608	-0.608781874664865\\
-0.909547738693467	-0.574215279503272\\
-0.904522613065327	-0.524960457283872\\
-0.899497487437186	-0.462574660945356\\
-0.894472361809045	-0.388873007202232\\
-0.889447236180904	-0.305883089298999\\
-0.884422110552764	-0.215795467516752\\
-0.874371859296482	-0.0235898114294135\\
-0.864321608040201	0.168966929146452\\
-0.85929648241206	0.259675600332859\\
-0.85427135678392	0.343867453220512\\
-0.849246231155779	0.419667250488312\\
-0.844221105527638	0.485428522963503\\
-0.839195979899497	0.539765517437792\\
-0.834170854271357	0.581578344951964\\
-0.829145728643216	0.610070918340008\\
-0.824120603015075	0.624761541703675\\
-0.819095477386935	0.62548624602121\\
-0.814070351758794	0.612395135891081\\
-0.809045226130653	0.585942121134851\\
-0.804020100502512	0.546868462381123\\
-0.798994974874372	0.496180608358882\\
-0.793969849246231	0.435122857614896\\
-0.78894472361809	0.365145453689348\\
-0.78391959798995	0.28786888854857\\
-0.778894472361809	0.20504523403852\\
-0.753768844221106	-0.226910174410686\\
-0.748743718592965	-0.30401177091562\\
-0.743718592964824	-0.374124220638097\\
-0.738693467336683	-0.435869234355856\\
-0.733668341708543	-0.488063727210167\\
-0.728643216080402	-0.529740615477692\\
-0.723618090452261	-0.560164763705724\\
-0.718592964824121	-0.57884377698608\\
-0.71356783919598	-0.585533476602341\\
-0.708542713567839	-0.580238049382503\\
-0.703517587939698	-0.56320502186136\\
-0.698492462311558	-0.534915343870883\\
-0.693467336683417	-0.496069049861567\\
-0.688442211055276	-0.447566876464686\\
-0.683417085427136	-0.390488517376409\\
-0.678391959798995	-0.326067847522657\\
-0.673366834170854	-0.255665765132132\\
-0.663316582914573	-0.10282009198971\\
-0.648241206030151	0.133302397489047\\
-0.64321608040201	0.207687986614134\\
-0.638190954773869	0.27751024669732\\
-0.633165829145729	0.34147536268068\\
-0.628140703517588	0.398420934636472\\
-0.623115577889447	0.447335590454469\\
-0.618090452261307	0.487375364994641\\
-0.613065326633166	0.517876597497545\\
-0.608040201005025	0.538365298284166\\
-0.603015075376884	0.548562838220586\\
-0.597989949748744	0.548387876509766\\
-0.592964824120603	0.537954502868257\\
-0.587939698492462	0.517566711850606\\
-0.582914572864322	0.487709306127788\\
-0.577889447236181	0.449035586978702\\
-0.57286432160804	0.402352145171749\\
-0.5678391959799	0.348601212667592\\
-0.562814070351759	0.288841000370797\\
-0.557788944723618	0.224224438525124\\
-0.547738693467337	0.0853721177706095\\
-0.532663316582915	-0.127604189471332\\
-0.527638190954774	-0.194742962764443\\
-0.522613065326633	-0.25795629212829\\
-0.517587939698493	-0.316161571858351\\
-0.512562814070352	-0.368379713303866\\
-0.507537688442211	-0.413750584495431\\
-0.502512562814071	-0.451545958832398\\
-0.49748743718593	-0.481179892705601\\
-0.492462311557789	-0.502216468819753\\
-0.487437185929648	-0.514374880541427\\
-0.482412060301508	-0.517531844334055\\
-0.477386934673367	-0.511721305197644\\
-0.472361809045226	-0.497131450711974\\
-0.467336683417085	-0.47409906581539\\
-0.462311557788945	-0.443101342295315\\
-0.457286432160804	-0.404745343474068\\
-0.452261306532663	-0.359755394622604\\
-0.447236180904523	-0.308958732556469\\
-0.442211055276382	-0.253269761997284\\
-0.437185929648241	-0.19367326481524\\
-0.42713567839196	-0.0669429619733697\\
-0.412060301507538	0.12577068004866\\
-0.407035175879397	0.186441737753314\\
-0.402010050251256	0.243659850345154\\
-0.396984924623116	0.296517690773559\\
-0.391959798994975	0.344190956705928\\
-0.386934673366834	0.385950504128447\\
-0.381909547738694	0.421172596403709\\
-0.376884422110553	0.449347197523539\\
-0.371859296482412	0.470084293256306\\
-0.366834170854271	0.483118251187706\\
-0.361809045226131	0.488310226548343\\
-0.35678391959799	0.485648604006421\\
-0.351758793969849	0.475247452120421\\
-0.346733668341709	0.457342978705295\\
-0.341708542713568	0.43228801501346\\
-0.336683417085427	0.400544625166612\\
-0.331658291457287	0.362675014587073\\
-0.326633165829146	0.319330978461085\\
-0.321608040201005	0.271242169269126\\
-0.316582914572864	0.219203462185181\\
-0.306532663316583	0.10670177017045\\
-0.28643216080402	-0.126672676847427\\
-0.28140703517588	-0.181499950347671\\
-0.276381909547739	-0.233222283432286\\
-0.271356783919598	-0.28107721094809\\
-0.266331658291457	-0.324369993415797\\
-0.261306532663317	-0.362483037415302\\
-0.256281407035176	-0.394883869462409\\
-0.251256281407035	-0.421131652602742\\
-0.246231155778895	-0.440882273446066\\
-0.241206030150754	-0.453892026546746\\
-0.236180904522613	-0.460019891143055\\
-0.231155778894472	-0.459228353441172\\
-0.226130653266332	-0.451582701461884\\
-0.221105527638191	-0.43724872862198\\
-0.21608040201005	-0.416488832989812\\
-0.21105527638191	-0.389656580663677\\
-0.206030150753769	-0.357189890287893\\
-0.201005025125628	-0.319603063157048\\
-0.195979899497488	-0.277477908404417\\
-0.190954773869347	-0.231454189248555\\
-0.185929648241206	-0.182219556317372\\
-0.175879396984925	-0.0770443147586932\\
-0.155778894472362	0.138788342650165\\
-0.150753768844221	0.189503626320241\\
-0.14572864321608	0.23751976923135\\
-0.14070351758794	0.282212587648932\\
-0.135678391959799	0.323015932103976\\
-0.130653266331658	0.359428985478733\\
-0.125628140703518	0.391022591620625\\
-0.120603015075377	0.417444707540848\\
-0.115577889447236	0.438425028336275\\
-0.110552763819096	0.453778745411206\\
-0.105527638190955	0.463409304515242\\
-0.100502512562814	0.46730997472708\\
-0.0954773869346734	0.465564054828429\\
-0.0904522613065326	0.458343635813173\\
-0.085427135678392	0.445906983597129\\
-0.0804020100502512	0.428594757046619\\
-0.0753768844221105	0.40682537913508\\
-0.0703517587939699	0.381089892924338\\
-0.0653266331658293	0.351946549266386\\
-0.0603015075376885	0.320015216982292\\
-0.050251256281407	0.250540624032058\\
-0.035175879396985	0.143767203967242\\
-0.0301507537688441	0.110771575403597\\
-0.0251256281407035	0.0804939024049116\\
-0.0201005025125629	0.0537965034259409\\
-0.0150753768844223	0.0315411848110143\\
-0.0100502512562815	0.0145867791571579\\
-0.00502512562814084	0.00378871262585534\\
0	-0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-1	1\\
-0.984924623115578	0.420491427843974\\
-0.979899497487437	0.236933314548209\\
-0.974874371859297	0.0642156603061788\\
-0.969849246231156	-0.0936886296338122\\
-0.964824120603015	-0.233117688216131\\
-0.959798994974874	-0.350995446282251\\
-0.954773869346734	-0.445013877202579\\
-0.949748743718593	-0.51373011936988\\
-0.944723618090452	-0.556592836963496\\
-0.939698492462312	-0.573915309657204\\
-0.934673366834171	-0.566812085350493\\
-0.92964824120603	-0.537112607065982\\
-0.924623115577889	-0.487260590024353\\
-0.919597989949749	-0.420203668534376\\
-0.914572864321608	-0.339275110699221\\
-0.909547738693467	-0.248068670729973\\
-0.899497487437186	-0.0497188929639027\\
-0.889447236180904	0.145800359888673\\
-0.884422110552764	0.234355167798782\\
-0.879396984924623	0.313163313414586\\
-0.874371859296482	0.380087498503471\\
-0.869346733668342	0.433487627277479\\
-0.864321608040201	0.47223191078035\\
-0.85929648241206	0.495692331346089\\
-0.85427135678392	0.503727896341792\\
-0.849246231155779	0.496658120318819\\
-0.844221105527638	0.475227972185312\\
-0.839195979899497	0.44056461455781\\
-0.834170854271357	0.394126047078093\\
-0.829145728643216	0.337642215376095\\
-0.824120603015075	0.273050105046158\\
-0.819095477386935	0.202425359878125\\
-0.793969849246231	-0.167133121747551\\
-0.78894472361809	-0.230665952983136\\
-0.78391959798995	-0.286936997448921\\
-0.778894472361809	-0.334754798898688\\
-0.773869346733668	-0.373185442941721\\
-0.768844221105528	-0.401564074933141\\
-0.763819095477387	-0.419499910536176\\
-0.758793969849246	-0.426874090202461\\
-0.753768844221106	-0.423830072508544\\
-0.748743718592965	-0.410756898937988\\
-0.743718592964824	-0.388266350495246\\
-0.738693467336683	-0.357165591047378\\
-0.733668341708543	-0.318427070291463\\
-0.728643216080402	-0.27315728133843\\
-0.723618090452261	-0.222565530929553\\
-0.718592964824121	-0.167933273960411\\
-0.708542713567839	-0.0518544015527587\\
-0.698492462311558	0.0645101775702313\\
-0.693467336683417	0.119663780599661\\
-0.688442211055276	0.171286020067374\\
-0.683417085427136	0.218381824950978\\
-0.678391959798995	0.26008795360056\\
-0.673366834170854	0.295684885193515\\
-0.668341708542714	0.324604323726383\\
-0.663316582914573	0.346432857543394\\
-0.658291457286432	0.360912483135219\\
-0.653266331658291	0.367938628002622\\
-0.648241206030151	0.367556072492666\\
-0.64321608040201	0.359952847247338\\
-0.638190954773869	0.345451960164815\\
-0.633165829145729	0.3245007443396\\
-0.628140703517588	0.297657757883644\\
-0.623115577889447	0.265577449352713\\
-0.618090452261307	0.228993133215107\\
-0.613065326633166	0.188699003391777\\
-0.608040201005025	0.145532053737747\\
-0.597989949748744	0.054037664932072\\
-0.587939698492462	-0.0385771294253336\\
-0.582914572864322	-0.0832219789313899\\
-0.577889447236181	-0.125726418196314\\
-0.57286432160804	-0.16538722803764\\
-0.5678391959799	-0.20157110349153\\
-0.562814070351759	-0.23372401256075\\
-0.557788944723618	-0.261378614260701\\
-0.552763819095478	-0.284159394256775\\
-0.547738693467337	-0.301785496106383\\
-0.542713567839196	-0.314071406851944\\
-0.537688442211055	-0.32092587193817\\
-0.532663316582915	-0.322349474064001\\
-0.527638190954774	-0.318431215940673\\
-0.522613065326633	-0.309344295183042\\
-0.517587939698493	-0.295341048421811\\
-0.512562814070352	-0.276746923731467\\
-0.507537688442211	-0.253953368228486\\
-0.502512562814071	-0.227409508160464\\
-0.49748743718593	-0.197612825722026\\
-0.492462311557789	-0.165099105466461\\
-0.487437185929648	-0.13043209150692\\
-0.477386934673367	-0.0569724293578844\\
-0.462311557788945	0.054749980724111\\
-0.457286432160804	0.0901438039887668\\
-0.452261306532663	0.123745676024157\\
-0.447236180904523	0.155088327262507\\
-0.442211055276382	0.183749375935911\\
-0.437185929648241	0.209356711738671\\
-0.432160804020101	0.231592781141495\\
-0.42713567839196	0.25019756971196\\
-0.422110552763819	0.264970304798642\\
-0.417085427135678	0.275770027920101\\
-0.412060301507538	0.282515279556382\\
-0.407035175879397	0.285183143261746\\
-0.402010050251256	0.283807825581025\\
-0.396984924623116	0.278478805097693\\
-0.391959798994975	0.269338468208177\\
-0.386934673366834	0.256579094196958\\
-0.381909547738694	0.240439058936439\\
-0.376884422110553	0.221198238372515\\
-0.371859296482412	0.199172708836064\\
-0.366834170854271	0.174708975375036\\
-0.361809045226131	0.148178008627928\\
-0.35678391959799	0.119969356456236\\
-0.346733668341709	0.0601364702242051\\
-0.331658291457287	-0.0319949606622014\\
-0.321608040201005	-0.0903469231183627\\
-0.316582914572864	-0.11749251459582\\
-0.311557788944724	-0.142845253596475\\
-0.306532663316583	-0.166112497443665\\
-0.301507537688442	-0.187034530977579\\
-0.296482412060302	-0.205386622601656\\
-0.291457286432161	-0.220980482439863\\
-0.28643216080402	-0.233665294082755\\
-0.28140703517588	-0.243328456334211\\
-0.276381909547739	-0.249896086970854\\
-0.271356783919598	-0.253333241502337\\
-0.266331658291457	-0.253643723319818\\
-0.261306532663317	-0.250869344007505\\
-0.256281407035176	-0.245088540407684\\
-0.251256281407035	-0.236414349686751\\
-0.246231155778895	-0.224991848114323\\
-0.241206030150754	-0.210995234667616\\
-0.236180904522613	-0.194624757077711\\
-0.231155778894472	-0.176103630384497\\
-0.226130653266332	-0.155675008892519\\
-0.221105527638191	-0.133598974728017\\
-0.21608040201005	-0.110149443009847\\
-0.206030150753769	-0.0602747587915884\\
-0.180904522613065	0.0681464824899884\\
-0.175879396984925	0.0922194700387191\\
-0.170854271356784	0.115156030971048\\
-0.165829145728643	0.136731205422049\\
-0.160804020100503	0.156739751242421\\
-0.155778894472362	0.174998105282631\\
-0.150753768844221	0.191346267440799\\
-0.14572864321608	0.205649487965627\\
-0.14070351758794	0.217799604025628\\
-0.135678391959799	0.227715898366498\\
-0.130653266331658	0.235345432230318\\
-0.125628140703518	0.240662905629411\\
-0.120603015075377	0.243670180496929\\
-0.115577889447236	0.244395632943423\\
-0.110552763819096	0.242893467212794\\
-0.105527638190955	0.239243039613501\\
-0.100502512562814	0.233548140569685\\
-0.0954773869346734	0.225936109323159\\
-0.0904522613065326	0.216556641255751\\
-0.085427135678392	0.205580201273813\\
-0.0804020100502512	0.193196059028451\\
-0.0753768844221105	0.179610072352839\\
-0.0703517587939699	0.165042417981141\\
-0.0603015075376885	0.133901954836246\\
-0.0452261306532664	0.0859423832049644\\
-0.0402010050251256	0.0706736814711628\\
-0.035175879396985	0.0562136516913792\\
-0.0301507537688441	0.0428334535424659\\
-0.0251256281407035	0.0308021144532429\\
-0.0201005025125629	0.0203848246433465\\
-0.0150753768844223	0.0118420084245427\\
-0.0100502512562815	0.00542936494477209\\
-0.00502512562814084	0.0013988155708371\\
0	0\\
};
%\addlegendentry{data3}
% \addplot [color=black]
%   table[row sep=crcr]{%
% -1	1\\
% -0.979899497487437	0.404847278947138\\
% -0.969849246231156	0.122559352074188\\
% -0.964824120603015	-0.00981032579353069\\
% -0.959798994974874	-0.13408736662584\\
% -0.954773869346734	-0.248578080206525\\
% -0.949748743718593	-0.351655788531509\\
% -0.944723618090452	-0.441818611716284\\
% -0.939698492462312	-0.51774149036589\\
% -0.934673366834171	-0.578321688964011\\
% -0.92964824120603	-0.622717113744689\\
% -0.924623115577889	-0.650376890382478\\
% -0.919597989949749	-0.661063778047729\\
% -0.914572864321608	-0.654868143019027\\
% -0.909547738693467	-0.632213373006261\\
% -0.904522613065327	-0.593852778358945\\
% -0.899497487437186	-0.540858194098529\\
% -0.894472361809045	-0.474600662927902\\
% -0.889447236180904	-0.396723739851392\\
% -0.884422110552764	-0.309110109791358\\
% -0.879396984924623	-0.21384234689285\\
% -0.869346733668342	-0.00940540705631387\\
% -0.85929648241206	0.197693795471177\\
% -0.85427135678392	0.296272090561919\\
% -0.849246231155779	0.388489434991491\\
% -0.844221105527638	0.472235040117265\\
% -0.839195979899497	0.545593947287064\\
% -0.834170854271357	0.606889234893093\\
% -0.829145728643216	0.654718990665478\\
% -0.824120603015075	0.68798720393591\\
% -0.819095477386935	0.705927871221596\\
% -0.814070351758794	0.70812176266912\\
% -0.809045226130653	0.694505463235948\\
% -0.804020100502512	0.665372477275434\\
% -0.798994974874372	0.621366364535575\\
% -0.793969849246231	0.563466055482259\\
% -0.78894472361809	0.492963670298158\\
% -0.78391959798995	0.411435334946813\\
% -0.778894472361809	0.320705645549775\\
% -0.773869346733668	0.222806575473043\\
% -0.763819095477387	0.0143870760441869\\
% -0.753768844221106	-0.195239028992284\\
% -0.748743718592965	-0.294619309824832\\
% -0.743718592964824	-0.387372775173586\\
% -0.738693467336683	-0.471418795207031\\
% -0.733668341708543	-0.544871985269576\\
% -0.728643216080402	-0.606084567414842\\
% -0.723618090452261	-0.653683392856165\\
% -0.718592964824121	-0.686600794813266\\
% -0.71356783919598	-0.704098579654038\\
% -0.708542713567839	-0.705784618201093\\
% -0.703517587939698	-0.691621665135594\\
% -0.698492462311558	-0.661928208856281\\
% -0.693467336683417	-0.617371333022206\\
% -0.688442211055276	-0.558951750306757\\
% -0.683417085427136	-0.487981344591481\\
% -0.678391959798995	-0.406053725986077\\
% -0.673366834170854	-0.315008459899114\\
% -0.668341708542714	-0.216889773381587\\
% -0.658291457286432	-0.00835345511530261\\
% -0.648241206030151	0.200932160678071\\
% -0.64321608040201	0.299971775462701\\
% -0.638190954773869	0.392277398678114\\
% -0.633165829145729	0.475776645711048\\
% -0.628140703517588	0.548594850126294\\
% -0.623115577889447	0.609097138740943\\
% -0.618090452261307	0.655925176871521\\
% -0.613065326633166	0.688027602223366\\
% -0.608040201005025	0.704683656091011\\
% -0.603015075376884	0.705519370981069\\
% -0.597989949748744	0.690515969279377\\
% -0.592964824120603	0.660010246883656\\
% -0.587939698492462	0.614687068369141\\
% -0.582914572864322	0.555563937603263\\
% -0.577889447236181	0.48396819215298\\
% -0.57286432160804	0.401507178610984\\
% -0.5678391959799	0.310032178983735\\
% -0.562814070351759	0.211596847274104\\
% -0.552763819095478	0.00279151206253725\\
% -0.542713567839196	-0.206262963792359\\
% -0.537688442211055	-0.305004474105022\\
% -0.532663316582915	-0.396898451060804\\
% -0.527638190954774	-0.479881830590638\\
% -0.522613065326633	-0.552091594745011\\
% -0.517587939698493	-0.611906598392697\\
% -0.512562814070352	-0.657983966180185\\
% -0.507537688442211	-0.689289238848406\\
% -0.502512562814071	-0.705119598997873\\
% -0.49748743718593	-0.705119648418917\\
% -0.492462311557789	-0.689289388789334\\
% -0.487437185929648	-0.657984219785146\\
% -0.482412060301508	-0.611906961596807\\
% -0.477386934673367	-0.552092075331921\\
% -0.472361809045226	-0.479882439795021\\
% -0.467336683417085	-0.396899202459834\\
% -0.462311557788945	-0.305005384220566\\
% -0.457286432160804	-0.206264053708153\\
% -0.447236180904523	0.00278998446064782\\
% -0.437185929648241	0.211594744803211\\
% -0.432160804020101	0.310029719847906\\
% -0.42713567839196	0.401504307841048\\
% -0.422110552763819	0.483964846371695\\
% -0.417085427135678	0.55556004193308\\
% -0.412060301507538	0.614682531981557\\
% -0.407035175879397	0.660004970847465\\
% -0.402010050251256	0.690509829068269\\
% -0.396984924623116	0.705512236983597\\
% -0.391959798994975	0.704675360157721\\
% -0.386934673366834	0.688017960823232\\
% -0.381909547738694	0.655913976154968\\
% -0.376884422110553	0.609084122477343\\
% -0.371859296482412	0.548579714023238\\
% -0.366834170854271	0.475759059408454\\
% -0.361809045226131	0.392256965872414\\
% -0.35678391959799	0.299948035708907\\
% -0.351758793969849	0.200904578998547\\
% -0.326633165829146	-0.315066846427263\\
% -0.321608040201005	-0.406121560074501\\
% -0.316582914572864	-0.488060154872255\\
% -0.311557788944724	-0.559043312758112\\
% -0.306532663316583	-0.617477710989441\\
% -0.301507537688442	-0.662051799550956\\
% -0.296482412060302	-0.691765253656763\\
% -0.291457286432161	-0.705951440293988\\
% -0.28643216080402	-0.704292394629432\\
% -0.28140703517588	-0.686825970262769\\
% -0.276381909547739	-0.653945003075036\\
% -0.271356783919598	-0.606388507750282\\
% -0.266331658291457	-0.545225104971642\\
% -0.261306532663317	-0.47182905177579\\
% -0.256281407035176	-0.387849413679447\\
% -0.251256281407035	-0.2951730712455\\
% -0.246231155778895	-0.195882392258738\\
% -0.221105527638191	0.319343812003958\\
% -0.21608040201005	0.409853148806903\\
% -0.21105527638191	0.491125477235652\\
% -0.206030150753769	0.561330432090657\\
% -0.201005025125628	0.618885184860377\\
% -0.195979899497488	0.662489828302893\\
% -0.190954773869347	0.691156384901528\\
% -0.185929648241206	0.704230783992208\\
% -0.180904522613065	0.701407309578224\\
% -0.175879396984925	0.682735189143906\\
% -0.170854271356784	0.648617169355067\\
% -0.165829145728643	0.59980010343143\\
% -0.160804020100503	0.537357753154314\\
% -0.155778894472362	0.462666181907448\\
% -0.150753768844221	0.377372279912483\\
% -0.14572864321608	0.283356115182641\\
% -0.14070351758794	0.182687940213478\\
% -0.115577889447236	-0.340873618915852\\
% -0.110552763819096	-0.433626769345397\\
% -0.105527638190955	-0.517474817055292\\
% -0.100502512562814	-0.590669635525938\\
% -0.0954773869346734	-0.651724000487287\\
% -0.0904522613065326	-0.699448495192068\\
% -0.085427135678392	-0.732982298709572\\
% -0.0804020100502512	-0.751817258087212\\
% -0.0753768844221105	-0.755814810903568\\
% -0.0703517587939699	-0.745215502555457\\
% -0.0653266331658293	-0.720641028980088\\
% -0.0603015075376885	-0.68308892668112\\
% -0.0552763819095479	-0.633920224138922\\
% -0.050251256281407	-0.574840558236788\\
% -0.0452261306532664	-0.507875442681567\\
% -0.035175879396985	-0.359808024087548\\
% -0.0251256281407035	-0.211100657522899\\
% -0.0201005025125629	-0.144018080337129\\
% -0.0150753768844223	-0.0860476796248051\\
% -0.0100502512562815	-0.04048848863734\\
% -0.00502512562814084	-0.0106841203263197\\
% 0	0\\
% };

% %\addlegendentry{data1}

% \addplot [color=mycolor1, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% -1	1\\
% -0.984924623115578	0.479115874492218\\
% -0.974874371859297	0.148187649302181\\
% -0.969849246231156	-0.00550927786920208\\
% -0.964824120603015	-0.147747169982944\\
% -0.959798994974874	-0.2758452875764\\
% -0.954773869346734	-0.387321798846248\\
% -0.949748743718593	-0.480019048320556\\
% -0.944723618090452	-0.552208130571429\\
% -0.939698492462312	-0.602670702380327\\
% -0.934673366834171	-0.630756676993204\\
% -0.92964824120603	-0.63641722482538\\
% -0.924623115577889	-0.62021331223398\\
% -0.919597989949749	-0.583300799927565\\
% -0.914572864321608	-0.527393856566834\\
% -0.909547738693467	-0.454709087925036\\
% -0.904522613065327	-0.367893312509227\\
% -0.899497487437186	-0.269938310025293\\
% -0.889447236180904	-0.0537285927489333\\
% -0.879396984924623	0.166800118549037\\
% -0.874371859296482	0.270351546021512\\
% -0.869346733668342	0.365354483629715\\
% -0.864321608040201	0.449132764518272\\
% -0.85929648241206	0.519396412912849\\
% -0.85427135678392	0.574295695625802\\
% -0.849246231155779	0.612460903175285\\
% -0.844221105527638	0.633027377998313\\
% -0.839195979899497	0.635645757798451\\
% -0.834170854271357	0.620477807813924\\
% -0.829145728643216	0.588178576793585\\
% -0.824120603015075	0.539865917992052\\
% -0.819095477386935	0.477078672076084\\
% -0.814070351758794	0.401725013303867\\
% -0.809045226130653	0.316022616305075\\
% -0.804020100502512	0.222432413814209\\
% -0.793969849246231	0.0222210605516688\\
% -0.78391959798995	-0.177099513094208\\
% -0.778894472361809	-0.269755898892378\\
% -0.773869346733668	-0.354475923886253\\
% -0.768844221105528	-0.429100613321792\\
% -0.763819095477387	-0.491768554303815\\
% -0.758793969849246	-0.540959745334552\\
% -0.753768844221106	-0.57552981299628\\
% -0.748743718592965	-0.594733855770442\\
% -0.743718592964824	-0.598239450443228\\
% -0.738693467336683	-0.5861286315249\\
% -0.733668341708543	-0.558888956924895\\
% -0.728643216080402	-0.517394067745286\\
% -0.723618090452261	-0.462874425726213\\
% -0.718592964824121	-0.396879189312781\\
% -0.71356783919598	-0.321230419782879\\
% -0.708542713567839	-0.237971007911688\\
% -0.698492462311558	-0.0575520449044986\\
% -0.688442211055276	0.125840175313432\\
% -0.683417085427136	0.212882163484982\\
% -0.678391959798995	0.29394263650076\\
% -0.673366834170854	0.367079193544887\\
% -0.668341708542714	0.430577670507411\\
% -0.663316582914573	0.482989919122297\\
% -0.658291457286432	0.523163896454335\\
% -0.653266331658291	0.550265548572772\\
% -0.648241206030151	0.563792289485329\\
% -0.64321608040201	0.563578003541182\\
% -0.638190954773869	0.549789814251453\\
% -0.633165829145729	0.52291698606851\\
% -0.628140703517588	0.483752517430761\\
% -0.623115577889447	0.433368133605994\\
% -0.618090452261307	0.373083502830624\\
% -0.613065326633166	0.304430508984265\\
% -0.608040201005025	0.229113627991298\\
% -0.597989949748744	0.0659116194217413\\
% -0.587939698492462	-0.101093513547248\\
% -0.582914572864322	-0.18118332414153\\
% -0.577889447236181	-0.256550133423407\\
% -0.57286432160804	-0.325512791918619\\
% -0.5678391959799	-0.386557829078389\\
% -0.562814070351759	-0.43837111583648\\
% -0.557788944723618	-0.479864606339278\\
% -0.552763819095478	-0.510197579023515\\
% -0.547738693467337	-0.528792054704386\\
% -0.542713567839196	-0.535342069723503\\
% -0.537688442211055	-0.529816677442709\\
% -0.532663316582915	-0.512456691567475\\
% -0.527638190954774	-0.483765309733966\\
% -0.522613065326633	-0.444492929212119\\
% -0.517587939698493	-0.395616569310226\\
% -0.512562814070352	-0.338314470668316\\
% -0.507537688442211	-0.273936574512985\\
% -0.502512562814071	-0.203971588582473\\
% -0.492462311557789	-0.0537147436986614\\
% -0.482412060301508	0.0991515983417799\\
% -0.477386934673367	0.172411980500711\\
% -0.472361809045226	0.241462165554798\\
% -0.467336683417085	0.304863718419455\\
% -0.462311557788945	0.361319775537069\\
% -0.457286432160804	0.409700140686625\\
% -0.452261306532663	0.44906217537239\\
% -0.447236180904523	0.47866716741526\\
% -0.442211055276382	0.497992000268335\\
% -0.437185929648241	0.506736022889821\\
% -0.432160804020101	0.504823172604932\\
% -0.42713567839196	0.492399452116414\\
% -0.422110552763819	0.469825974192067\\
% -0.417085427135678	0.43766785499714\\
% -0.412060301507538	0.396679290166912\\
% -0.407035175879397	0.347785207122563\\
% -0.402010050251256	0.29205992971898\\
% -0.396984924623116	0.23070331927562\\
% -0.391959798994975	0.16501488750098\\
% -0.381909547738694	0.0261734800983968\\
% -0.371859296482412	-0.113136610886484\\
% -0.366834170854271	-0.179461551825313\\
% -0.361809045226131	-0.241801444706459\\
% -0.35678391959799	-0.298943618108672\\
% -0.351758793969849	-0.34979235524834\\
% -0.346733668341709	-0.39338934300714\\
% -0.341708542713568	-0.428931118268677\\
% -0.336683417085427	-0.455783177422693\\
% -0.331658291457287	-0.473490486805218\\
% -0.326633165829146	-0.48178421031306\\
% -0.321608040201005	-0.48058455556599\\
% -0.316582914572864	-0.469999729929908\\
% -0.311557788944724	-0.450321087466432\\
% -0.306532663316583	-0.422014636552098\\
% -0.301507537688442	-0.385709160607212\\
% -0.296482412060302	-0.34218127901229\\
% -0.291457286432161	-0.292337838963313\\
% -0.28643216080402	-0.237196079809809\\
% -0.28140703517588	-0.177862047607154\\
% -0.271356783919598	-0.0513476199963649\\
% -0.261306532663317	0.0774633802022993\\
% -0.256281407035176	0.139686341944925\\
% -0.251256281407035	0.198904112414882\\
% -0.246231155778895	0.254036698859663\\
% -0.241206030150754	0.304092916550579\\
% -0.236180904522613	0.348186985766216\\
% -0.231155778894472	0.385552883957879\\
% -0.226130653266332	0.415556283250212\\
% -0.221105527638191	0.437703947296813\\
% -0.21608040201005	0.451650502156388\\
% -0.21105527638191	0.457202533376581\\
% -0.206030150753769	0.454319996399154\\
% -0.201005025125628	0.443114960478686\\
% -0.195979899497488	0.423847738437921\\
% -0.190954773869347	0.396920486618406\\
% -0.185929648241206	0.362868392027621\\
% -0.180904522613065	0.322348597332587\\
% -0.175879396984925	0.276127049054562\\
% -0.170854271356784	0.22506348968622\\
% -0.165829145728643	0.170094849680606\\
% -0.155778894472362	0.0524674902400404\\
% -0.14070351758794	-0.127456965403347\\
% -0.135678391959799	-0.184210544575162\\
% -0.130653266331658	-0.237734037791684\\
% -0.125628140703518	-0.287155551723169\\
% -0.120603015075377	-0.331692245564684\\
% -0.115577889447236	-0.370664082126199\\
% -0.110552763819096	-0.403505500285756\\
% -0.105527638190955	-0.429774826132768\\
% -0.100502512562814	-0.449161302460243\\
% -0.0954773869346734	-0.461489681786208\\
% -0.0904522613065326	-0.466722394216465\\
% -0.085427135678392	-0.464959365596245\\
% -0.0804020100502512	-0.456435621058303\\
% -0.0753768844221105	-0.441516862048977\\
% -0.0703517587939699	-0.420693249386545\\
% -0.0653266331658293	-0.394571659553442\\
% -0.0603015075376885	-0.363866705477736\\
% -0.0552763819095479	-0.329390826336587\\
% -0.050251256281407	-0.292043753808371\\
% -0.0301507537688441	-0.134386516186274\\
% -0.0251256281407035	-0.0984799188892298\\
% -0.0201005025125629	-0.0663372759224363\\
% -0.0150753768844223	-0.0391804442525532\\
% -0.0100502512562815	-0.0182437074238055\\
% -0.00502512562814084	-0.00476858201250052\\
% 0	0\\
% };

% %\addlegendentry{data2}

% \addplot [color=mycolor2, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% -1	1\\
% -0.984924623115578	0.373856457893356\\
% -0.979899497487437	0.175971251699632\\
% -0.974874371859297	-0.00940404684953799\\
% -0.969849246231156	-0.177338018349567\\
% -0.964824120603015	-0.323071033144334\\
% -0.959798994974874	-0.442396460715708\\
% -0.954773869346734	-0.531978461614837\\
% -0.949748743718593	-0.589595992443635\\
% -0.944723618090452	-0.614305807501377\\
% -0.939698492462312	-0.606521030146165\\
% -0.934673366834171	-0.568005988015259\\
% -0.92964824120603	-0.501792146449966\\
% -0.924623115577889	-0.412023843463772\\
% -0.919597989949749	-0.303745863802328\\
% -0.914572864321608	-0.182647476735266\\
% -0.899497487437186	0.197011894495595\\
% -0.894472361809045	0.309619865207211\\
% -0.889447236180904	0.406862386933525\\
% -0.884422110552764	0.484934896457283\\
% -0.879396984924623	0.541060577821256\\
% -0.874371859296482	0.573563593531978\\
% -0.869346733668342	0.581884704190108\\
% -0.864321608040201	0.566542150246603\\
% -0.85929648241206	0.529043542718021\\
% -0.85427135678392	0.471756845743768\\
% -0.849246231155779	0.397750196620632\\
% -0.844221105527638	0.310611251453326\\
% -0.839195979899497	0.21425696948905\\
% -0.824120603015075	-0.0898849483415882\\
% -0.819095477386935	-0.183702552691132\\
% -0.814070351758794	-0.268326061052424\\
% -0.809045226130653	-0.34124362290334\\
% -0.804020100502512	-0.400515646502937\\
% -0.798994974874372	-0.444794698989214\\
% -0.793969849246231	-0.473319912968423\\
% -0.78894472361809	-0.4858898415769\\
% -0.78391959798995	-0.48281828684278\\
% -0.778894472361809	-0.464877738105228\\
% -0.773869346733668	-0.433234920654297\\
% -0.768844221105528	-0.389382453007199\\
% -0.763819095477387	-0.335069949061709\\
% -0.758793969849246	-0.272237114512281\\
% -0.753768844221106	-0.20295057476253\\
% -0.743718592964824	-0.0535717345428639\\
% -0.733668341708543	0.0960921055570214\\
% -0.728643216080402	0.16602171450678\\
% -0.723618090452261	0.230275550804173\\
% -0.718592964824121	0.287274454922255\\
% -0.71356783919598	0.335657609989573\\
% -0.708542713567839	0.374309513537993\\
% -0.703517587939698	0.402382886200382\\
% -0.698492462311558	0.419316653300675\\
% -0.693467336683417	0.424848032556682\\
% -0.688442211055276	0.419017675328905\\
% -0.683417085427136	0.402167058701677\\
% -0.678391959798995	0.374927424392662\\
% -0.673366834170854	0.338200066843086\\
% -0.668341708542714	0.293128118493317\\
% -0.663316582914573	0.241060506673809\\
% -0.658291457286432	0.183509221002942\\
% -0.648241206030151	0.0585283931379506\\
% -0.638190954773869	-0.0683404849972584\\
% -0.633165829145729	-0.128396251169776\\
% -0.628140703517588	-0.184228079771823\\
% -0.623115577889447	-0.234556519095908\\
% -0.618090452261307	-0.278297184319829\\
% -0.613065326633166	-0.314580747289562\\
% -0.608040201005025	-0.342764290740203\\
% -0.603015075376884	-0.362434332839934\\
% -0.597989949748744	-0.373402253765315\\
% -0.592964824120603	-0.375693198518779\\
% -0.587939698492462	-0.369529770293408\\
% -0.582914572864322	-0.355311911890345\\
% -0.577889447236181	-0.333594403678199\\
% -0.57286432160804	-0.305063265482947\\
% -0.5678391959799	-0.270512173564571\\
% -0.562814070351759	-0.230819733644038\\
% -0.557788944723618	-0.186928179181686\\
% -0.552763819095478	-0.139823737327951\\
% -0.542713567839196	-0.0400350524208681\\
% -0.532663316582915	0.0604228582206687\\
% -0.527638190954774	0.10843877804418\\
% -0.522613065326633	0.15374473859232\\
% -0.517587939698493	0.195489024966254\\
% -0.512562814070352	0.232896182702029\\
% -0.507537688442211	0.265280841993843\\
% -0.502512562814071	0.292061014302986\\
% -0.49748743718593	0.312770233081493\\
% -0.492462311557789	0.327067972050111\\
% -0.487437185929648	0.334747684589091\\
% -0.482412060301508	0.335741827681336\\
% -0.477386934673367	0.330123427181237\\
% -0.472361809045226	0.31810378408232\\
% -0.467336683417085	0.300026228102115\\
% -0.462311557788945	0.27635601849534\\
% -0.457286432160804	0.247666690364462\\
% -0.452261306532663	0.214623420106305\\
% -0.447236180904523	0.177964100475634\\
% -0.442211055276382	0.138479002140574\\
% -0.432160804020101	0.0543293210268121\\
% -0.422110552763819	-0.031235033404645\\
% -0.417085427135678	-0.0725834966096905\\
% -0.412060301507538	-0.112020226751592\\
% -0.407035175879397	-0.148904903978432\\
% -0.402010050251256	-0.182667373836455\\
% -0.396984924623116	-0.212812121300116\\
% -0.391959798994975	-0.238920669513226\\
% -0.386934673366834	-0.260652347651742\\
% -0.381909547738694	-0.277743923086691\\
% -0.376884422110553	-0.29000853066711\\
% -0.371859296482412	-0.297334289980334\\
% -0.366834170854271	-0.299682861984558\\
% -0.361809045226131	-0.297088085249069\\
% -0.35678391959799	-0.289654682346379\\
% -0.351758793969849	-0.277556918851002\\
% -0.346733668341709	-0.26103697379976\\
% -0.341708542713568	-0.240402739440926\\
% -0.336683417085427	-0.216024727551614\\
% -0.331658291457287	-0.18833179018691\\
% -0.326633165829146	-0.15780542512669\\
% -0.321608040201005	-0.124972530949327\\
% -0.311557788944724	-0.0546675174307214\\
% -0.296482412060302	0.0533891697025848\\
% -0.291457286432161	0.0877174927089042\\
% -0.28643216080402	0.120271111016055\\
% -0.28140703517588	0.150552295663255\\
% -0.276381909547739	0.178116345476564\\
% -0.271356783919598	0.202578482499892\\
% -0.266331658291457	0.223618638993102\\
% -0.261306532663317	0.240984096751079\\
% -0.256281407035176	0.254490076843545\\
% -0.251256281407035	0.264018501866408\\
% -0.246231155778895	0.269515250115423\\
% -0.241206030150754	0.270986284617956\\
% -0.236180904522613	0.268493065537076\\
% -0.231155778894472	0.262147640722571\\
% -0.226130653266332	0.252107759597365\\
% -0.221105527638191	0.238572276778551\\
% -0.21608040201005	0.221777013183731\\
% -0.21105527638191	0.201991134746849\\
% -0.206030150753769	0.179514004135395\\
% -0.201005025125628	0.154672369793545\\
% -0.195979899497488	0.127817688695331\\
% -0.190954773869347	0.0993233409377643\\
% -0.180904522613065	0.0389993643743491\\
% -0.165829145728643	-0.0535894708891413\\
% -0.155778894472362	-0.111835414033638\\
% -0.150753768844221	-0.13872245014218\\
% -0.14572864321608	-0.163644219961266\\
% -0.14070351758794	-0.186288473003734\\
% -0.135678391959799	-0.206385349276339\\
% -0.130653266331658	-0.223712297185225\\
% -0.125628140703518	-0.238097644318597\\
% -0.120603015075377	-0.249422680635452\\
% -0.115577889447236	-0.257622215196872\\
% -0.110552763819096	-0.262683671355249\\
% -0.105527638190955	-0.264644881497764\\
% -0.100502512562814	-0.26359082217383\\
% -0.0954773869346734	-0.259649586669789\\
% -0.0904522613065326	-0.252987920247377\\
% -0.085427135678392	-0.243806641643421\\
% -0.0804020100502512	-0.232336244344659\\
% -0.0753768844221105	-0.218832916719054\\
% -0.0703517587939699	-0.203575147746373\\
% -0.0653266331658293	-0.186861002911448\\
% -0.0603015075376885	-0.169006071628859\\
% -0.050251256281407	-0.131215558603301\\
% -0.0402010050251256	-0.0930336726435703\\
% -0.035175879396985	-0.0747410898702852\\
% -0.0301507537688441	-0.0575102340103273\\
% -0.0251256281407035	-0.0417522496208413\\
% -0.0201005025125629	-0.0278877163742892\\
% -0.0150753768844223	-0.0163448152721057\\
% -0.0100502512562815	-0.00755732606206005\\
% -0.00502512562814084	-0.00196263727799817\\
% 0	0\\
% };

%\addlegendentry{data3}

\node[below left]
at (axis cs: -0,1) {(b)};

\end{axis}
\end{tikzpicture}%

==> Fig02a_R0.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
title={(a) uniform shelf},
title style={anchor=north,yshift=5pt},
scale only axis,
xmin=-50,
xmax=4050,
xtick={0,1000,2000,3000,4000},
xticklabels={\empty},
ymin=-60,
ymax=80,
ytick={-50,0,50},
ylabel style={font=\color{white!15!black}},
ylabel={$z$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.5, line width=2.0pt]
table[row sep=crcr] {%
x	y\\
0	10\\
40.4040404040404	10\\
80.8080808080808	10\\
121.212121212121	10\\
161.616161616162	10\\
202.020202020202	10\\
242.424242424242	10\\
282.828282828283	10\\
323.232323232323	10\\
363.636363636364	10\\
404.040404040404	10\\
444.444444444444	10\\
484.848484848485	10\\
525.252525252525	10\\
565.656565656566	10\\
606.060606060606	10\\
646.464646464646	10\\
686.868686868687	10\\
727.272727272727	10\\
767.676767676768	10\\
808.080808080808	10\\
848.484848484848	10\\
888.888888888889	10\\
929.292929292929	10\\
969.69696969697	10\\
1010.10101010101	10\\
1050.50505050505	10\\
1090.90909090909	10\\
1131.31313131313	10\\
1171.71717171717	10\\
1212.12121212121	10\\
1252.52525252525	10\\
1292.92929292929	10\\
1333.33333333333	10\\
1373.73737373737	10\\
1414.14141414141	10\\
1454.54545454545	10\\
1494.94949494949	10\\
1535.35353535354	10\\
1575.75757575758	10\\
1616.16161616162	10\\
1656.56565656566	10\\
1696.9696969697	10\\
1737.37373737374	10\\
1777.77777777778	10\\
1818.18181818182	10\\
1858.58585858586	10\\
1898.9898989899	10\\
1939.39393939394	10\\
1979.79797979798	10\\
2020.20202020202	10\\
2060.60606060606	10\\
2101.0101010101	10\\
2141.41414141414	10\\
2181.81818181818	10\\
2222.22222222222	10\\
2262.62626262626	10\\
2303.0303030303	10\\
2343.43434343434	10\\
2383.83838383838	10\\
2424.24242424242	10\\
2464.64646464646	10\\
2505.05050505051	10\\
2545.45454545455	10\\
2585.85858585859	10\\
2626.26262626263	10\\
2666.66666666667	10\\
2707.07070707071	10\\
2747.47474747475	10\\
2787.87878787879	10\\
2828.28282828283	10\\
2868.68686868687	10\\
2909.09090909091	10\\
2949.49494949495	10\\
2989.89898989899	10\\
3030.30303030303	10\\
3070.70707070707	10\\
3111.11111111111	10\\
3151.51515151515	10\\
3191.91919191919	10\\
3232.32323232323	10\\
3272.72727272727	10\\
3313.13131313131	10\\
3353.53535353535	10\\
3393.93939393939	10\\
3434.34343434343	10\\
3474.74747474747	10\\
3515.15151515152	10\\
3555.55555555556	10\\
3595.9595959596	10\\
3636.36363636364	10\\
3676.76767676768	10\\
3717.17171717172	10\\
3757.57575757576	10\\
3797.9797979798	10\\
3838.38383838384	10\\
3878.78787878788	10\\
3919.19191919192	10\\
3959.59595959596	10\\
4000	10\\
4000	-40\\
3959.59595959596	-40\\
3919.19191919192	-40\\
3878.78787878788	-40\\
3838.38383838384	-40\\
3797.9797979798	-40\\
3757.57575757576	-40\\
3717.17171717172	-40\\
3676.76767676768	-40\\
3636.36363636364	-40\\
3595.9595959596	-40\\
3555.55555555556	-40\\
3515.15151515152	-40\\
3474.74747474747	-40\\
3434.34343434343	-40\\
3393.93939393939	-40\\
3353.53535353535	-40\\
3313.13131313131	-40\\
3272.72727272727	-40\\
3232.32323232323	-40\\
3191.91919191919	-40\\
3151.51515151515	-40\\
3111.11111111111	-40\\
3070.70707070707	-40\\
3030.30303030303	-40\\
2989.89898989899	-40\\
2949.49494949495	-40\\
2909.09090909091	-40\\
2868.68686868687	-40\\
2828.28282828283	-40\\
2787.87878787879	-40\\
2747.47474747475	-40\\
2707.07070707071	-40\\
2666.66666666667	-40\\
2626.26262626263	-40\\
2585.85858585859	-40\\
2545.45454545455	-40\\
2505.05050505051	-40\\
2464.64646464646	-40\\
2424.24242424242	-40\\
2383.83838383838	-40\\
2343.43434343434	-40\\
2303.0303030303	-40\\
2262.62626262626	-40\\
2222.22222222222	-40\\
2181.81818181818	-40\\
2141.41414141414	-40\\
2101.0101010101	-40\\
2060.60606060606	-40\\
2020.20202020202	-40\\
1979.79797979798	-40\\
1939.39393939394	-40\\
1898.9898989899	-40\\
1858.58585858586	-40\\
1818.18181818182	-40\\
1777.77777777778	-40\\
1737.37373737374	-40\\
1696.9696969697	-40\\
1656.56565656566	-40\\
1616.16161616162	-40\\
1575.75757575758	-40\\
1535.35353535354	-40\\
1494.94949494949	-40\\
1454.54545454545	-40\\
1414.14141414141	-40\\
1373.73737373737	-40\\
1333.33333333333	-40\\
1292.92929292929	-40\\
1252.52525252525	-40\\
1212.12121212121	-40\\
1171.71717171717	-40\\
1131.31313131313	-40\\
1090.90909090909	-40\\
1050.50505050505	-40\\
1010.10101010101	-40\\
969.69696969697	-40\\
929.292929292929	-40\\
888.888888888889	-40\\
848.484848484848	-40\\
808.080808080808	-40\\
767.676767676768	-40\\
727.272727272727	-40\\
686.868686868687	-40\\
646.464646464646	-40\\
606.060606060606	-40\\
565.656565656566	-40\\
525.252525252525	-40\\
484.848484848485	-40\\
444.444444444444	-40\\
404.040404040404	-40\\
363.636363636364	-40\\
323.232323232323	-40\\
282.828282828283	-40\\
242.424242424242	-40\\
202.020202020202	-40\\
161.616161616162	-40\\
121.212121212121	-40\\
80.8080808080808	-40\\
40.4040404040404	-40\\
0	-40\\
}--cycle;
%\addlegendentry{data1}


% \addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
% table[row sep=crcr] {%
% x	y\\
% -1000	-200\\
% 0	-200\\
% 4000	-40\\
% -1000	-40\\
% }--cycle;
% %\addlegendentry{data2}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	10\\
% 4000	10\\
% };
% %\addlegendentry{data3}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-40\\
% 4000	-40\\
% };
% %\addlegendentry{data4}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-200\\
% 4000	-40\\
% };
% %\addlegendentry{data5}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% -1000	-200\\
% 0	-200\\
% };
% %\addlegendentry{data6}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% -1000	-40\\
% 0	-40\\
% };
% %\addlegendentry{data7}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-40\\
% 0	10\\
% };
% %\addlegendentry{data8}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 4000	-40\\
% 4000	10\\
% };
% %\addlegendentry{data9}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
title={(b) mildly thicknening shelf},
title style={anchor=north,yshift=5pt},
scale only axis,
xmin=-50,
xmax=4050,
xtick={0,1000,2000,3000,4000},
xticklabels={\empty},
ymin=-60,
ymax=80,
ytick={-50,0,50},
ylabel style={font=\color{white!15!black}},
ylabel={$z$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.5,line width=2.0pt]
table[row sep=crcr] {%
x	y\\
0	-6.66666666666667\\
40.4040404040404	-6.32996632996633\\
80.8080808080808	-5.99326599326599\\
121.212121212121	-5.65656565656566\\
161.616161616162	-5.31986531986531\\
202.020202020202	-4.98316498316498\\
242.424242424242	-4.64646464646464\\
282.828282828283	-4.30976430976431\\
323.232323232323	-3.97306397306397\\
363.636363636364	-3.63636363636364\\
404.040404040404	-3.2996632996633\\
444.444444444444	-2.96296296296296\\
484.848484848485	-2.62626262626262\\
525.252525252525	-2.28956228956229\\
565.656565656566	-1.95286195286195\\
606.060606060606	-1.61616161616161\\
646.464646464646	-1.27946127946128\\
686.868686868687	-0.942760942760941\\
727.272727272727	-0.606060606060602\\
767.676767676768	-0.26936026936027\\
808.080808080808	0.0673400673400693\\
848.484848484848	0.404040404040401\\
888.888888888889	0.740740740740748\\
929.292929292929	1.07744107744107\\
969.69696969697	1.41414141414141\\
1010.10101010101	1.75084175084176\\
1050.50505050505	2.08754208754208\\
1090.90909090909	2.42424242424242\\
1131.31313131313	2.76094276094276\\
1171.71717171717	3.09764309764309\\
1212.12121212121	3.43434343434343\\
1252.52525252525	3.77104377104377\\
1292.92929292929	4.1077441077441\\
1333.33333333333	4.44444444444445\\
1373.73737373737	4.78114478114478\\
1414.14141414141	5.11784511784512\\
1454.54545454545	5.45454545454546\\
1494.94949494949	5.79124579124579\\
1535.35353535354	6.12794612794613\\
1575.75757575758	6.46464646464647\\
1616.16161616162	6.8013468013468\\
1656.56565656566	7.13804713804714\\
1696.9696969697	7.47474747474747\\
1737.37373737374	7.81144781144781\\
1777.77777777778	8.14814814814815\\
1818.18181818182	8.48484848484848\\
1858.58585858586	8.82154882154882\\
1898.9898989899	9.15824915824916\\
1939.39393939394	9.49494949494949\\
1979.79797979798	9.83164983164983\\
2020.20202020202	10.1683501683502\\
2060.60606060606	10.5050505050505\\
2101.0101010101	10.8417508417508\\
2141.41414141414	11.1784511784512\\
2181.81818181818	11.5151515151515\\
2222.22222222222	11.8518518518518\\
2262.62626262626	12.1885521885522\\
2303.0303030303	12.5252525252525\\
2343.43434343434	12.8619528619529\\
2383.83838383838	13.1986531986532\\
2424.24242424242	13.5353535353535\\
2464.64646464646	13.8720538720539\\
2505.05050505051	14.2087542087542\\
2545.45454545455	14.5454545454545\\
2585.85858585859	14.8821548821549\\
2626.26262626263	15.2188552188552\\
2666.66666666667	15.5555555555556\\
2707.07070707071	15.8922558922559\\
2747.47474747475	16.2289562289562\\
2787.87878787879	16.5656565656566\\
2828.28282828283	16.9023569023569\\
2868.68686868687	17.2390572390572\\
2909.09090909091	17.5757575757576\\
2949.49494949495	17.9124579124579\\
2989.89898989899	18.2491582491582\\
3030.30303030303	18.5858585858586\\
3070.70707070707	18.9225589225589\\
3111.11111111111	19.2592592592593\\
3151.51515151515	19.5959595959596\\
3191.91919191919	19.9326599326599\\
3232.32323232323	20.2693602693603\\
3272.72727272727	20.6060606060606\\
3313.13131313131	20.9427609427609\\
3353.53535353535	21.2794612794613\\
3393.93939393939	21.6161616161616\\
3434.34343434343	21.952861952862\\
3474.74747474747	22.2895622895623\\
3515.15151515152	22.6262626262626\\
3555.55555555556	22.962962962963\\
3595.9595959596	23.2996632996633\\
3636.36363636364	23.6363636363636\\
3676.76767676768	23.973063973064\\
3717.17171717172	24.3097643097643\\
3757.57575757576	24.6464646464647\\
3797.9797979798	24.983164983165\\
3838.38383838384	25.3198653198653\\
3878.78787878788	25.6565656565657\\
3919.19191919192	25.993265993266\\
3959.59595959596	26.3299663299663\\
4000	26.6666666666667\\
4000	-40\\
3959.59595959596	-40\\
3919.19191919192	-40\\
3878.78787878788	-40\\
3838.38383838384	-40\\
3797.9797979798	-40\\
3757.57575757576	-40\\
3717.17171717172	-40\\
3676.76767676768	-40\\
3636.36363636364	-40\\
3595.9595959596	-40\\
3555.55555555556	-40\\
3515.15151515152	-40\\
3474.74747474747	-40\\
3434.34343434343	-40\\
3393.93939393939	-40\\
3353.53535353535	-40\\
3313.13131313131	-40\\
3272.72727272727	-40\\
3232.32323232323	-40\\
3191.91919191919	-40\\
3151.51515151515	-40\\
3111.11111111111	-40\\
3070.70707070707	-40\\
3030.30303030303	-40\\
2989.89898989899	-40\\
2949.49494949495	-40\\
2909.09090909091	-40\\
2868.68686868687	-40\\
2828.28282828283	-40\\
2787.87878787879	-40\\
2747.47474747475	-40\\
2707.07070707071	-40\\
2666.66666666667	-40\\
2626.26262626263	-40\\
2585.85858585859	-40\\
2545.45454545455	-40\\
2505.05050505051	-40\\
2464.64646464646	-40\\
2424.24242424242	-40\\
2383.83838383838	-40\\
2343.43434343434	-40\\
2303.0303030303	-40\\
2262.62626262626	-40\\
2222.22222222222	-40\\
2181.81818181818	-40\\
2141.41414141414	-40\\
2101.0101010101	-40\\
2060.60606060606	-40\\
2020.20202020202	-40\\
1979.79797979798	-40\\
1939.39393939394	-40\\
1898.9898989899	-40\\
1858.58585858586	-40\\
1818.18181818182	-40\\
1777.77777777778	-40\\
1737.37373737374	-40\\
1696.9696969697	-40\\
1656.56565656566	-40\\
1616.16161616162	-40\\
1575.75757575758	-40\\
1535.35353535354	-40\\
1494.94949494949	-40\\
1454.54545454545	-40\\
1414.14141414141	-40\\
1373.73737373737	-40\\
1333.33333333333	-40\\
1292.92929292929	-40\\
1252.52525252525	-40\\
1212.12121212121	-40\\
1171.71717171717	-40\\
1131.31313131313	-40\\
1090.90909090909	-40\\
1050.50505050505	-40\\
1010.10101010101	-40\\
969.69696969697	-40\\
929.292929292929	-40\\
888.888888888889	-40\\
848.484848484848	-40\\
808.080808080808	-40\\
767.676767676768	-40\\
727.272727272727	-40\\
686.868686868687	-40\\
646.464646464646	-40\\
606.060606060606	-40\\
565.656565656566	-40\\
525.252525252525	-40\\
484.848484848485	-40\\
444.444444444444	-40\\
404.040404040404	-40\\
363.636363636364	-40\\
323.232323232323	-40\\
282.828282828283	-40\\
242.424242424242	-40\\
202.020202020202	-40\\
161.616161616162	-40\\
121.212121212121	-40\\
80.8080808080808	-40\\
40.4040404040404	-40\\
0	-40\\
}--cycle;
%\addlegendentry{data1}


% \addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
% table[row sep=crcr] {%
% x	y\\
% -1000	-200\\
% 0	-200\\
% 4000	-40\\
% -1000	-40\\
% }--cycle;
% %\addlegendentry{data2}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-6.66666666666652\\
% 4000	26.6666666666665\\
% };
% %\addlegendentry{data3}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-40\\
% 4000	-40\\
% };
% %\addlegendentry{data4}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-200\\
% 4000	-40\\
% };
% %\addlegendentry{data5}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% -1000	-200\\
% 0	-200\\
% };
% %\addlegendentry{data6}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% -1000	-40\\
% 0	-40\\
% };
% %\addlegendentry{data7}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-40\\
% 0	-6.66666666666667\\
% };
% %\addlegendentry{data8}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 4000	-40\\
% 4000	26.6666666666665\\
% };
%\addlegendentry{data9}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
title={(c) severely thicknening shelf},
title style={anchor=north,yshift=5pt},
scale only axis,
xmin=-50,
xmax=4050,
xtick={0,1000,2000,3000,4000},
xlabel style={font=\color{white!15!black}},
xticklabels={0,1,2,3,4},
xlabel={$x$ [km]},
ymin=-60,
ymax=80,
ytick={-50,0,50},
ylabel style={font=\color{white!15!black}},
ylabel={$z$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.5,line width=2.0pt]
table[row sep=crcr] {%
x	y\\
0	-23.3333333333333\\
40.4040404040404	-22.6599326599327\\
80.8080808080808	-21.986531986532\\
121.212121212121	-21.3131313131313\\
161.616161616162	-20.6397306397306\\
202.020202020202	-19.96632996633\\
242.424242424242	-19.2929292929293\\
282.828282828283	-18.6195286195286\\
323.232323232323	-17.9461279461279\\
363.636363636364	-17.2727272727273\\
404.040404040404	-16.5993265993266\\
444.444444444444	-15.9259259259259\\
484.848484848485	-15.2525252525252\\
525.252525252525	-14.5791245791246\\
565.656565656566	-13.9057239057239\\
606.060606060606	-13.2323232323232\\
646.464646464646	-12.5589225589226\\
686.868686868687	-11.8855218855219\\
727.272727272727	-11.2121212121212\\
767.676767676768	-10.5387205387205\\
808.080808080808	-9.86531986531986\\
848.484848484848	-9.19191919191919\\
888.888888888889	-8.51851851851852\\
929.292929292929	-7.84511784511784\\
969.69696969697	-7.17171717171717\\
1010.10101010101	-6.4983164983165\\
1050.50505050505	-5.82491582491583\\
1090.90909090909	-5.15151515151516\\
1131.31313131313	-4.47811447811447\\
1171.71717171717	-3.80471380471381\\
1212.12121212121	-3.13131313131314\\
1252.52525252525	-2.45791245791246\\
1292.92929292929	-1.78451178451179\\
1333.33333333333	-1.11111111111111\\
1373.73737373737	-0.437710437710443\\
1414.14141414141	0.235690235690242\\
1454.54545454545	0.909090909090914\\
1494.94949494949	1.58249158249158\\
1535.35353535354	2.25589225589226\\
1575.75757575758	2.92929292929293\\
1616.16161616162	3.60269360269361\\
1656.56565656566	4.27609427609428\\
1696.9696969697	4.94949494949495\\
1737.37373737374	5.62289562289563\\
1777.77777777778	6.2962962962963\\
1818.18181818182	6.96969696969697\\
1858.58585858586	7.64309764309764\\
1898.9898989899	8.31649831649831\\
1939.39393939394	8.98989898989899\\
1979.79797979798	9.66329966329967\\
2020.20202020202	10.3367003367003\\
2060.60606060606	11.010101010101\\
2101.0101010101	11.6835016835017\\
2141.41414141414	12.3569023569024\\
2181.81818181818	13.030303030303\\
2222.22222222222	13.7037037037037\\
2262.62626262626	14.3771043771044\\
2303.0303030303	15.0505050505051\\
2343.43434343434	15.7239057239057\\
2383.83838383838	16.3973063973064\\
2424.24242424242	17.0707070707071\\
2464.64646464646	17.7441077441077\\
2505.05050505051	18.4175084175084\\
2545.45454545455	19.0909090909091\\
2585.85858585859	19.7643097643098\\
2626.26262626263	20.4377104377104\\
2666.66666666667	21.1111111111111\\
2707.07070707071	21.7845117845118\\
2747.47474747475	22.4579124579125\\
2787.87878787879	23.1313131313131\\
2828.28282828283	23.8047138047138\\
2868.68686868687	24.4781144781145\\
2909.09090909091	25.1515151515152\\
2949.49494949495	25.8249158249158\\
2989.89898989899	26.4983164983165\\
3030.30303030303	27.1717171717172\\
3070.70707070707	27.8451178451179\\
3111.11111111111	28.5185185185185\\
3151.51515151515	29.1919191919192\\
3191.91919191919	29.8653198653199\\
3232.32323232323	30.5387205387205\\
3272.72727272727	31.2121212121212\\
3313.13131313131	31.8855218855219\\
3353.53535353535	32.5589225589226\\
3393.93939393939	33.2323232323232\\
3434.34343434343	33.9057239057239\\
3474.74747474747	34.5791245791246\\
3515.15151515152	35.2525252525252\\
3555.55555555556	35.9259259259259\\
3595.9595959596	36.5993265993266\\
3636.36363636364	37.2727272727273\\
3676.76767676768	37.9461279461279\\
3717.17171717172	38.6195286195286\\
3757.57575757576	39.2929292929293\\
3797.9797979798	39.96632996633\\
3838.38383838384	40.6397306397306\\
3878.78787878788	41.3131313131313\\
3919.19191919192	41.986531986532\\
3959.59595959596	42.6599326599327\\
4000	43.3333333333333\\
4000	-40\\
3959.59595959596	-40\\
3919.19191919192	-40\\
3878.78787878788	-40\\
3838.38383838384	-40\\
3797.9797979798	-40\\
3757.57575757576	-40\\
3717.17171717172	-40\\
3676.76767676768	-40\\
3636.36363636364	-40\\
3595.9595959596	-40\\
3555.55555555556	-40\\
3515.15151515152	-40\\
3474.74747474747	-40\\
3434.34343434343	-40\\
3393.93939393939	-40\\
3353.53535353535	-40\\
3313.13131313131	-40\\
3272.72727272727	-40\\
3232.32323232323	-40\\
3191.91919191919	-40\\
3151.51515151515	-40\\
3111.11111111111	-40\\
3070.70707070707	-40\\
3030.30303030303	-40\\
2989.89898989899	-40\\
2949.49494949495	-40\\
2909.09090909091	-40\\
2868.68686868687	-40\\
2828.28282828283	-40\\
2787.87878787879	-40\\
2747.47474747475	-40\\
2707.07070707071	-40\\
2666.66666666667	-40\\
2626.26262626263	-40\\
2585.85858585859	-40\\
2545.45454545455	-40\\
2505.05050505051	-40\\
2464.64646464646	-40\\
2424.24242424242	-40\\
2383.83838383838	-40\\
2343.43434343434	-40\\
2303.0303030303	-40\\
2262.62626262626	-40\\
2222.22222222222	-40\\
2181.81818181818	-40\\
2141.41414141414	-40\\
2101.0101010101	-40\\
2060.60606060606	-40\\
2020.20202020202	-40\\
1979.79797979798	-40\\
1939.39393939394	-40\\
1898.9898989899	-40\\
1858.58585858586	-40\\
1818.18181818182	-40\\
1777.77777777778	-40\\
1737.37373737374	-40\\
1696.9696969697	-40\\
1656.56565656566	-40\\
1616.16161616162	-40\\
1575.75757575758	-40\\
1535.35353535354	-40\\
1494.94949494949	-40\\
1454.54545454545	-40\\
1414.14141414141	-40\\
1373.73737373737	-40\\
1333.33333333333	-40\\
1292.92929292929	-40\\
1252.52525252525	-40\\
1212.12121212121	-40\\
1171.71717171717	-40\\
1131.31313131313	-40\\
1090.90909090909	-40\\
1050.50505050505	-40\\
1010.10101010101	-40\\
969.69696969697	-40\\
929.292929292929	-40\\
888.888888888889	-40\\
848.484848484848	-40\\
808.080808080808	-40\\
767.676767676768	-40\\
727.272727272727	-40\\
686.868686868687	-40\\
646.464646464646	-40\\
606.060606060606	-40\\
565.656565656566	-40\\
525.252525252525	-40\\
484.848484848485	-40\\
444.444444444444	-40\\
404.040404040404	-40\\
363.636363636364	-40\\
323.232323232323	-40\\
282.828282828283	-40\\
242.424242424242	-40\\
202.020202020202	-40\\
161.616161616162	-40\\
121.212121212121	-40\\
80.8080808080808	-40\\
40.4040404040404	-40\\
0	-40\\
}--cycle;
%\addlegendentry{data1}


% \addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
% table[row sep=crcr] {%
% x	y\\
% -1000	-200\\
% 0	-200\\
% 4000	-40\\
% -1000	-40\\
% }--cycle;
%\addlegendentry{data2}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-23.3333333333335\\
% 4000	43.3333333333335\\
% };
% %\addlegendentry{data3}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-40\\
% 4000	-40\\
% };
% %\addlegendentry{data4}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-200\\
% 4000	-40\\
% };
% %\addlegendentry{data5}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% -1000	-200\\
% 0	-200\\
% };
% %\addlegendentry{data6}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% -1000	-40\\
% 0	-40\\
% };
% %\addlegendentry{data7}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	-40\\
% 0	-23.3333333333333\\
% };
% %\addlegendentry{data8}

% \addplot [color=black, line width=2.0pt]
%   table[row sep=crcr]{%
% 4000	-40\\
% 4000	43.3333333333335\\
% };
% %\addlegendentry{data9}

\end{axis}



\end{tikzpicture}%

==> Fig03.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
title={(a) flat bed},
title style={anchor=north,yshift=5pt},
scale only axis,
xmin=-1000,
xmax=4010,
xtick={-1000,0,1000,2000,3000,4000},
xticklabels={\empty},
ymin=-210,
ymax=100,
ytick={-200,-100,0,100},
ylabel style={font=\color{white!15!black}},
ylabel={$z$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	10\\
40.4040404040404	10\\
80.8080808080808	10\\
121.212121212121	10\\
161.616161616162	10\\
202.020202020202	10\\
242.424242424242	10\\
282.828282828283	10\\
323.232323232323	10\\
363.636363636364	10\\
404.040404040404	10\\
444.444444444444	10\\
484.848484848485	10\\
525.252525252525	10\\
565.656565656566	10\\
606.060606060606	10\\
646.464646464646	10\\
686.868686868687	10\\
727.272727272727	10\\
767.676767676768	10\\
808.080808080808	10\\
848.484848484848	10\\
888.888888888889	10\\
929.292929292929	10\\
969.69696969697	10\\
1010.10101010101	10\\
1050.50505050505	10\\
1090.90909090909	10\\
1131.31313131313	10\\
1171.71717171717	10\\
1212.12121212121	10\\
1252.52525252525	10\\
1292.92929292929	10\\
1333.33333333333	10\\
1373.73737373737	10\\
1414.14141414141	10\\
1454.54545454545	10\\
1494.94949494949	10\\
1535.35353535354	10\\
1575.75757575758	10\\
1616.16161616162	10\\
1656.56565656566	10\\
1696.9696969697	10\\
1737.37373737374	10\\
1777.77777777778	10\\
1818.18181818182	10\\
1858.58585858586	10\\
1898.9898989899	10\\
1939.39393939394	10\\
1979.79797979798	10\\
2020.20202020202	10\\
2060.60606060606	10\\
2101.0101010101	10\\
2141.41414141414	10\\
2181.81818181818	10\\
2222.22222222222	10\\
2262.62626262626	10\\
2303.0303030303	10\\
2343.43434343434	10\\
2383.83838383838	10\\
2424.24242424242	10\\
2464.64646464646	10\\
2505.05050505051	10\\
2545.45454545455	10\\
2585.85858585859	10\\
2626.26262626263	10\\
2666.66666666667	10\\
2707.07070707071	10\\
2747.47474747475	10\\
2787.87878787879	10\\
2828.28282828283	10\\
2868.68686868687	10\\
2909.09090909091	10\\
2949.49494949495	10\\
2989.89898989899	10\\
3030.30303030303	10\\
3070.70707070707	10\\
3111.11111111111	10\\
3151.51515151515	10\\
3191.91919191919	10\\
3232.32323232323	10\\
3272.72727272727	10\\
3313.13131313131	10\\
3353.53535353535	10\\
3393.93939393939	10\\
3434.34343434343	10\\
3474.74747474747	10\\
3515.15151515152	10\\
3555.55555555556	10\\
3595.9595959596	10\\
3636.36363636364	10\\
3676.76767676768	10\\
3717.17171717172	10\\
3757.57575757576	10\\
3797.9797979798	10\\
3838.38383838384	10\\
3878.78787878788	10\\
3919.19191919192	10\\
3959.59595959596	10\\
4000	10\\
4000	-40\\
3959.59595959596	-40\\
3919.19191919192	-40\\
3878.78787878788	-40\\
3838.38383838384	-40\\
3797.9797979798	-40\\
3757.57575757576	-40\\
3717.17171717172	-40\\
3676.76767676768	-40\\
3636.36363636364	-40\\
3595.9595959596	-40\\
3555.55555555556	-40\\
3515.15151515152	-40\\
3474.74747474747	-40\\
3434.34343434343	-40\\
3393.93939393939	-40\\
3353.53535353535	-40\\
3313.13131313131	-40\\
3272.72727272727	-40\\
3232.32323232323	-40\\
3191.91919191919	-40\\
3151.51515151515	-40\\
3111.11111111111	-40\\
3070.70707070707	-40\\
3030.30303030303	-40\\
2989.89898989899	-40\\
2949.49494949495	-40\\
2909.09090909091	-40\\
2868.68686868687	-40\\
2828.28282828283	-40\\
2787.87878787879	-40\\
2747.47474747475	-40\\
2707.07070707071	-40\\
2666.66666666667	-40\\
2626.26262626263	-40\\
2585.85858585859	-40\\
2545.45454545455	-40\\
2505.05050505051	-40\\
2464.64646464646	-40\\
2424.24242424242	-40\\
2383.83838383838	-40\\
2343.43434343434	-40\\
2303.0303030303	-40\\
2262.62626262626	-40\\
2222.22222222222	-40\\
2181.81818181818	-40\\
2141.41414141414	-40\\
2101.0101010101	-40\\
2060.60606060606	-40\\
2020.20202020202	-40\\
1979.79797979798	-40\\
1939.39393939394	-40\\
1898.9898989899	-40\\
1858.58585858586	-40\\
1818.18181818182	-40\\
1777.77777777778	-40\\
1737.37373737374	-40\\
1696.9696969697	-40\\
1656.56565656566	-40\\
1616.16161616162	-40\\
1575.75757575758	-40\\
1535.35353535354	-40\\
1494.94949494949	-40\\
1454.54545454545	-40\\
1414.14141414141	-40\\
1373.73737373737	-40\\
1333.33333333333	-40\\
1292.92929292929	-40\\
1252.52525252525	-40\\
1212.12121212121	-40\\
1171.71717171717	-40\\
1131.31313131313	-40\\
1090.90909090909	-40\\
1050.50505050505	-40\\
1010.10101010101	-40\\
969.69696969697	-40\\
929.292929292929	-40\\
888.888888888889	-40\\
848.484848484848	-40\\
808.080808080808	-40\\
767.676767676768	-40\\
727.272727272727	-40\\
686.868686868687	-40\\
646.464646464646	-40\\
606.060606060606	-40\\
565.656565656566	-40\\
525.252525252525	-40\\
484.848484848485	-40\\
444.444444444444	-40\\
404.040404040404	-40\\
363.636363636364	-40\\
323.232323232323	-40\\
282.828282828283	-40\\
242.424242424242	-40\\
202.020202020202	-40\\
161.616161616162	-40\\
121.212121212121	-40\\
80.8080808080808	-40\\
40.4040404040404	-40\\
0	-40\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-1000	-200\\
0	-200\\
4000	-200\\
4000    -40 \\
0       -40\\
0         0\\
-1000	  0\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	10\\
4000	10\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
4000	-40\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-200\\
4000	-200\\
4000    -40\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	-200\\
0	-200\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	-0\\
0	-0\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
0	10\\
};
%\addlegendentry{data8}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
4000	-40\\
4000	10\\
};
%\addlegendentry{data9}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
title={(b) gently shoaling bed},
title style={anchor=north,yshift=5pt},
scale only axis,
xmin=-1000,
xmax=4010,
xtick={-1000,0,1000,2000,3000,4000},
xlabel style={font=\color{white!15!black}},
xticklabels={\empty},
xlabel={},
ymin=-210,
ymax=100,
ytick={-200,-100,0,100},
ylabel style={font=\color{white!15!black}},
ylabel={$z$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	10\\
40.4040404040404	10\\
80.8080808080808	10\\
121.212121212121	10\\
161.616161616162	10\\
202.020202020202	10\\
242.424242424242	10\\
282.828282828283	10\\
323.232323232323	10\\
363.636363636364	10\\
404.040404040404	10\\
444.444444444444	10\\
484.848484848485	10\\
525.252525252525	10\\
565.656565656566	10\\
606.060606060606	10\\
646.464646464646	10\\
686.868686868687	10\\
727.272727272727	10\\
767.676767676768	10\\
808.080808080808	10\\
848.484848484848	10\\
888.888888888889	10\\
929.292929292929	10\\
969.69696969697	10\\
1010.10101010101	10\\
1050.50505050505	10\\
1090.90909090909	10\\
1131.31313131313	10\\
1171.71717171717	10\\
1212.12121212121	10\\
1252.52525252525	10\\
1292.92929292929	10\\
1333.33333333333	10\\
1373.73737373737	10\\
1414.14141414141	10\\
1454.54545454545	10\\
1494.94949494949	10\\
1535.35353535354	10\\
1575.75757575758	10\\
1616.16161616162	10\\
1656.56565656566	10\\
1696.9696969697	10\\
1737.37373737374	10\\
1777.77777777778	10\\
1818.18181818182	10\\
1858.58585858586	10\\
1898.9898989899	10\\
1939.39393939394	10\\
1979.79797979798	10\\
2020.20202020202	10\\
2060.60606060606	10\\
2101.0101010101	10\\
2141.41414141414	10\\
2181.81818181818	10\\
2222.22222222222	10\\
2262.62626262626	10\\
2303.0303030303	10\\
2343.43434343434	10\\
2383.83838383838	10\\
2424.24242424242	10\\
2464.64646464646	10\\
2505.05050505051	10\\
2545.45454545455	10\\
2585.85858585859	10\\
2626.26262626263	10\\
2666.66666666667	10\\
2707.07070707071	10\\
2747.47474747475	10\\
2787.87878787879	10\\
2828.28282828283	10\\
2868.68686868687	10\\
2909.09090909091	10\\
2949.49494949495	10\\
2989.89898989899	10\\
3030.30303030303	10\\
3070.70707070707	10\\
3111.11111111111	10\\
3151.51515151515	10\\
3191.91919191919	10\\
3232.32323232323	10\\
3272.72727272727	10\\
3313.13131313131	10\\
3353.53535353535	10\\
3393.93939393939	10\\
3434.34343434343	10\\
3474.74747474747	10\\
3515.15151515152	10\\
3555.55555555556	10\\
3595.9595959596	10\\
3636.36363636364	10\\
3676.76767676768	10\\
3717.17171717172	10\\
3757.57575757576	10\\
3797.9797979798	10\\
3838.38383838384	10\\
3878.78787878788	10\\
3919.19191919192	10\\
3959.59595959596	10\\
4000	10\\
4000	-40\\
3959.59595959596	-40\\
3919.19191919192	-40\\
3878.78787878788	-40\\
3838.38383838384	-40\\
3797.9797979798	-40\\
3757.57575757576	-40\\
3717.17171717172	-40\\
3676.76767676768	-40\\
3636.36363636364	-40\\
3595.9595959596	-40\\
3555.55555555556	-40\\
3515.15151515152	-40\\
3474.74747474747	-40\\
3434.34343434343	-40\\
3393.93939393939	-40\\
3353.53535353535	-40\\
3313.13131313131	-40\\
3272.72727272727	-40\\
3232.32323232323	-40\\
3191.91919191919	-40\\
3151.51515151515	-40\\
3111.11111111111	-40\\
3070.70707070707	-40\\
3030.30303030303	-40\\
2989.89898989899	-40\\
2949.49494949495	-40\\
2909.09090909091	-40\\
2868.68686868687	-40\\
2828.28282828283	-40\\
2787.87878787879	-40\\
2747.47474747475	-40\\
2707.07070707071	-40\\
2666.66666666667	-40\\
2626.26262626263	-40\\
2585.85858585859	-40\\
2545.45454545455	-40\\
2505.05050505051	-40\\
2464.64646464646	-40\\
2424.24242424242	-40\\
2383.83838383838	-40\\
2343.43434343434	-40\\
2303.0303030303	-40\\
2262.62626262626	-40\\
2222.22222222222	-40\\
2181.81818181818	-40\\
2141.41414141414	-40\\
2101.0101010101	-40\\
2060.60606060606	-40\\
2020.20202020202	-40\\
1979.79797979798	-40\\
1939.39393939394	-40\\
1898.9898989899	-40\\
1858.58585858586	-40\\
1818.18181818182	-40\\
1777.77777777778	-40\\
1737.37373737374	-40\\
1696.9696969697	-40\\
1656.56565656566	-40\\
1616.16161616162	-40\\
1575.75757575758	-40\\
1535.35353535354	-40\\
1494.94949494949	-40\\
1454.54545454545	-40\\
1414.14141414141	-40\\
1373.73737373737	-40\\
1333.33333333333	-40\\
1292.92929292929	-40\\
1252.52525252525	-40\\
1212.12121212121	-40\\
1171.71717171717	-40\\
1131.31313131313	-40\\
1090.90909090909	-40\\
1050.50505050505	-40\\
1010.10101010101	-40\\
969.69696969697	-40\\
929.292929292929	-40\\
888.888888888889	-40\\
848.484848484848	-40\\
808.080808080808	-40\\
767.676767676768	-40\\
727.272727272727	-40\\
686.868686868687	-40\\
646.464646464646	-40\\
606.060606060606	-40\\
565.656565656566	-40\\
525.252525252525	-40\\
484.848484848485	-40\\
444.444444444444	-40\\
404.040404040404	-40\\
363.636363636364	-40\\
323.232323232323	-40\\
282.828282828283	-40\\
242.424242424242	-40\\
202.020202020202	-40\\
161.616161616162	-40\\
121.212121212121	-40\\
80.8080808080808	-40\\
40.4040404040404	-40\\
0	-40\\
}--cycle;
%\addlegendentry{data1}

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-1000	-200\\
0	-200\\
4000	-120\\
4000    -40\\
0       -40\\
0         0\\
-1000     0\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	10\\
4000	10\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
4000	-40\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-200\\
4000	-120\\
4000    -40\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	-200\\
0	-200\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	-0\\
0	-0\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
0	10\\
};
%\addlegendentry{data8}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
4000	-40\\
4000	10\\
};
%\addlegendentry{data9}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
title={(c) steeply shoaling bed},
title style={anchor=north,yshift=5pt},
scale only axis,
xmin=-1000,
xmax=4010,
xtick={-1000,0,1000,2000,3000,4000},
xlabel style={font=\color{white!15!black}},
xticklabels={-1,0,1,2,3,4},
xlabel={$x$ [km]},
ymin=-210,
ymax=100,
ytick={-200,-100,0,100},
ylabel style={font=\color{white!15!black}},
ylabel={$z$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	10\\
40.4040404040404	10\\
80.8080808080808	10\\
121.212121212121	10\\
161.616161616162	10\\
202.020202020202	10\\
242.424242424242	10\\
282.828282828283	10\\
323.232323232323	10\\
363.636363636364	10\\
404.040404040404	10\\
444.444444444444	10\\
484.848484848485	10\\
525.252525252525	10\\
565.656565656566	10\\
606.060606060606	10\\
646.464646464646	10\\
686.868686868687	10\\
727.272727272727	10\\
767.676767676768	10\\
808.080808080808	10\\
848.484848484848	10\\
888.888888888889	10\\
929.292929292929	10\\
969.69696969697	10\\
1010.10101010101	10\\
1050.50505050505	10\\
1090.90909090909	10\\
1131.31313131313	10\\
1171.71717171717	10\\
1212.12121212121	10\\
1252.52525252525	10\\
1292.92929292929	10\\
1333.33333333333	10\\
1373.73737373737	10\\
1414.14141414141	10\\
1454.54545454545	10\\
1494.94949494949	10\\
1535.35353535354	10\\
1575.75757575758	10\\
1616.16161616162	10\\
1656.56565656566	10\\
1696.9696969697	10\\
1737.37373737374	10\\
1777.77777777778	10\\
1818.18181818182	10\\
1858.58585858586	10\\
1898.9898989899	10\\
1939.39393939394	10\\
1979.79797979798	10\\
2020.20202020202	10\\
2060.60606060606	10\\
2101.0101010101	10\\
2141.41414141414	10\\
2181.81818181818	10\\
2222.22222222222	10\\
2262.62626262626	10\\
2303.0303030303	10\\
2343.43434343434	10\\
2383.83838383838	10\\
2424.24242424242	10\\
2464.64646464646	10\\
2505.05050505051	10\\
2545.45454545455	10\\
2585.85858585859	10\\
2626.26262626263	10\\
2666.66666666667	10\\
2707.07070707071	10\\
2747.47474747475	10\\
2787.87878787879	10\\
2828.28282828283	10\\
2868.68686868687	10\\
2909.09090909091	10\\
2949.49494949495	10\\
2989.89898989899	10\\
3030.30303030303	10\\
3070.70707070707	10\\
3111.11111111111	10\\
3151.51515151515	10\\
3191.91919191919	10\\
3232.32323232323	10\\
3272.72727272727	10\\
3313.13131313131	10\\
3353.53535353535	10\\
3393.93939393939	10\\
3434.34343434343	10\\
3474.74747474747	10\\
3515.15151515152	10\\
3555.55555555556	10\\
3595.9595959596	10\\
3636.36363636364	10\\
3676.76767676768	10\\
3717.17171717172	10\\
3757.57575757576	10\\
3797.9797979798	10\\
3838.38383838384	10\\
3878.78787878788	10\\
3919.19191919192	10\\
3959.59595959596	10\\
4000	10\\
4000	-40\\
3959.59595959596	-40\\
3919.19191919192	-40\\
3878.78787878788	-40\\
3838.38383838384	-40\\
3797.9797979798	-40\\
3757.57575757576	-40\\
3717.17171717172	-40\\
3676.76767676768	-40\\
3636.36363636364	-40\\
3595.9595959596	-40\\
3555.55555555556	-40\\
3515.15151515152	-40\\
3474.74747474747	-40\\
3434.34343434343	-40\\
3393.93939393939	-40\\
3353.53535353535	-40\\
3313.13131313131	-40\\
3272.72727272727	-40\\
3232.32323232323	-40\\
3191.91919191919	-40\\
3151.51515151515	-40\\
3111.11111111111	-40\\
3070.70707070707	-40\\
3030.30303030303	-40\\
2989.89898989899	-40\\
2949.49494949495	-40\\
2909.09090909091	-40\\
2868.68686868687	-40\\
2828.28282828283	-40\\
2787.87878787879	-40\\
2747.47474747475	-40\\
2707.07070707071	-40\\
2666.66666666667	-40\\
2626.26262626263	-40\\
2585.85858585859	-40\\
2545.45454545455	-40\\
2505.05050505051	-40\\
2464.64646464646	-40\\
2424.24242424242	-40\\
2383.83838383838	-40\\
2343.43434343434	-40\\
2303.0303030303	-40\\
2262.62626262626	-40\\
2222.22222222222	-40\\
2181.81818181818	-40\\
2141.41414141414	-40\\
2101.0101010101	-40\\
2060.60606060606	-40\\
2020.20202020202	-40\\
1979.79797979798	-40\\
1939.39393939394	-40\\
1898.9898989899	-40\\
1858.58585858586	-40\\
1818.18181818182	-40\\
1777.77777777778	-40\\
1737.37373737374	-40\\
1696.9696969697	-40\\
1656.56565656566	-40\\
1616.16161616162	-40\\
1575.75757575758	-40\\
1535.35353535354	-40\\
1494.94949494949	-40\\
1454.54545454545	-40\\
1414.14141414141	-40\\
1373.73737373737	-40\\
1333.33333333333	-40\\
1292.92929292929	-40\\
1252.52525252525	-40\\
1212.12121212121	-40\\
1171.71717171717	-40\\
1131.31313131313	-40\\
1090.90909090909	-40\\
1050.50505050505	-40\\
1010.10101010101	-40\\
969.69696969697	-40\\
929.292929292929	-40\\
888.888888888889	-40\\
848.484848484848	-40\\
808.080808080808	-40\\
767.676767676768	-40\\
727.272727272727	-40\\
686.868686868687	-40\\
646.464646464646	-40\\
606.060606060606	-40\\
565.656565656566	-40\\
525.252525252525	-40\\
484.848484848485	-40\\
444.444444444444	-40\\
404.040404040404	-40\\
363.636363636364	-40\\
323.232323232323	-40\\
282.828282828283	-40\\
242.424242424242	-40\\
202.020202020202	-40\\
161.616161616162	-40\\
121.212121212121	-40\\
80.8080808080808	-40\\
40.4040404040404	-40\\
0	-40\\
}--cycle;
%\addlegendentry{data1}

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-1000	-200\\
0	-200\\
4000	-40\\
0       -40 \\
0         0 \\
-1000	0\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	10\\
4000	10\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
4000	-40\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-200\\
4000	-40\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	-200\\
0	-200\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	0\\
0	0\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
0	10\\
};
%\addlegendentry{data8}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
4000	-40\\
4000	10\\
};
%\addlegendentry{data9}

\end{axis}


\end{tikzpicture}%

==> Fig03_R1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=10,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$T$ [s]},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_\textnormal{max}\,/\,A$},
axis background/.style={fill=white},
legend style={
at={(axis cs:30,3.8)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
%legend cell align=left, align=left, 
draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
50.4508274632361	0.375834839697127\\
49.8238900624078	0.49308252757573\\
49.2197587188913	0.620494506088619\\
48.6370834487018	0.747120169517721\\
48.0746235581289	0.855205627115289\\
47.5312365249574	0.927171906755305\\
47.0058682317062	0.956140505778656\\
46.4975443607912	0.948765288024163\\
46.0053627917029	0.918138335935048\\
45.5284868651592	0.876097207337025\\
44.6175973638029	0.786443163844787\\
44.1821871190304	0.745775448622545\\
43.7592801653071	0.70790380975545\\
43.3482893248885	0.672903233808654\\
42.9486653136924	0.640609081456965\\
42.5598936539977	0.610760104320342\\
41.8130070656713	0.557260508774405\\
41.1041104789841	0.510288835885184\\
40.4300888112909	0.468118951489757\\
39.4784726876454	0.411078829606581\\
37.4958374978612	0.294381800178193\\
36.9820836433974	0.262289079529332\\
36.4888849232775	0.23115671652203\\
36.2495717335775	0.22168872719525\\
36.0149062359246	0.214654296354482\\
35.7847399144348	0.209185593125824\\
35.5589308135202	0.205015716374568\\
35.1198470698309	0.20026019676223\\
34.6966371916507	0.199359078793059\\
34.2883672070996	0.201980099423515\\
33.7021145549974	0.211130034883958\\
33.3275829710396	0.22031731227257\\
33.144939683515	0.225510766578076\\
32.788484211166	0.240960042094727\\
32.6145156976514	0.249726017301924\\
32.4432872370688	0.268802985238565\\
32.2747276488325	0.314692372625338\\
32.1087683145071	0.364826696288965\\
31.945343060439	0.419572765555984\\
31.7843880468936	0.479182993782054\\
31.6258416632752	0.540108174586187\\
31.4696444290399	0.602117950039514\\
31.3157388999385	0.666655829025459\\
31.0145828337296	0.797001148317833\\
30.8672268138724	0.858025388530933\\
30.7219513784075	0.912326600564896\\
30.5787080225887	0.956982623210152\\
30.4374498101591	0.989806415622631\\
30.2981313087368	1.00982778086459\\
30.1607085284236	1.01744300530655\\
30.0251388634503	1.01418368346246\\
29.8913810366806	1.00146888805561\\
29.7593950468108	0.975750818764652\\
29.6291421181125	0.946433719107063\\
29.3736861842985	0.883588574776176\\
29.124725777872	0.822073247872304\\
29.0025961874357	0.793238846659669\\
28.88199021246	0.766020665666346\\
28.7628764346391	0.740507595370893\\
28.6452243352723	0.716709418707374\\
28.5290042624147	0.694585225417484\\
28.4141873994813	0.674063205684817\\
28.0778798135297	0.608447259810099\\
27.8601974538616	0.570642031208955\\
27.6475007846088	0.5377641705009\\
27.4396023498807	0.509135260992878\\
27.236324415033	0.484161175840399\\
27.0374983279549	0.461873249134712\\
26.8429639309095	0.435740057166399\\
26.652569018266	0.412336079098225\\
26.4661688359504	0.39134086284205\\
26.1937591257857	0.363744763752315\\
25.7578561744602	0.322065795150053\\
25.5065335736664	0.296421649728686\\
25.2624268305834	0.273572570858704\\
24.9475934150794	0.246573690540309\\
24.8707072058319	0.240075069507398\\
24.5701211078536	0.210500604187445\\
24.1390013650513	0.170686960829613\\
24.0693309654303	0.165412510358188\\
23.7965625465448	0.151357873625493\\
23.6636105316368	0.146273626257255\\
23.4682957350956	0.140854672377003\\
23.215243841257	0.137217402801639\\
23.0307366931984	0.135013464842686\\
22.9101481994107	0.134241867239318\\
22.6167735473861	0.135156614821291\\
22.1699508556098	0.144293759793904\\
21.9562467207342	0.153037630964349\\
21.7999632461376	0.161750166716892\\
21.6469702106205	0.206312953202286\\
21.5467464176376	0.239711545974707\\
21.4971537483551	0.257939623159409\\
21.4479019424309	0.277334889115188\\
21.3989871129344	0.298023698036346\\
21.3504054347058	0.320146055193661\\
21.3021531430999	0.343856638771641\\
21.2542265327611	0.36932555239737\\
21.2066219564276	0.396738566648118\\
21.1123646002348	0.456734066013183\\
21.0657048059719	0.488855815131679\\
21.0193530147149	0.523392635727767\\
20.9733058527426	0.560511086438147\\
20.9275599978442	0.600345630356976\\
20.8821121783119	0.642972052717234\\
20.8369591719589	0.6883698419986\\
20.7920978051592	0.736371453499252\\
20.747524951911	0.786598098217418\\
20.5720577705996	0.990099734495359\\
20.5288821990627	1.03045512515864\\
20.485977335402	1.06366764608981\\
20.4433403625245	1.08790072301562\\
20.4009685042089	1.10189149327427\\
20.3588590243469	1.10519340224798\\
20.3170092262008	1.09824693308699\\
20.2754164516779	1.08225439293218\\
20.2340780806217	1.05891447980873\\
20.1929915301186	1.03011579532065\\
20.1521542538198	0.997677614510373\\
20.0712175173028	0.927901893140351\\
19.9912482067543	0.855588275122983\\
19.9122272019633	0.788039192086117\\
19.8730664831966	0.75681568218404\\
19.8341359076194	0.727382334179779\\
19.7954332298178	0.699723462629407\\
19.7569562349294	0.673784302236214\\
19.7187027381105	0.649486340378559\\
19.6428576462873	0.605442112224146\\
19.5678810564526	0.566596273981197\\
19.4937565187873	0.530898649760445\\
19.4204680163871	0.49924412144528\\
19.3479999507237	0.471056447354769\\
19.2763371276982	0.445846850076443\\
19.205464744258	0.42320399684818\\
19.1006067893272	0.392932246347584\\
18.9974478004313	0.365614363124877\\
18.8959423883352	0.341641779160021\\
18.7960468435154	0.320449411385027\\
18.665284462105	0.295385751591162\\
18.537213756461	0.272842285780207\\
18.4117436313948	0.252990253812065\\
18.228225679092	0.226779895830099\\
18.050088168278	0.20380648627895\\
17.820497829497	0.177210196206381\\
17.5994512763612	0.154027011753769\\
17.3343741729162	0.128357760123748\\
16.9582990513656	0.0947534681614997\\
16.8145769861002	0.0829462705280193\\
16.6975598227649	0.0769462816546138\\
16.5153101159764	0.0703709997258386\\
16.3824725948202	0.0671428661162352\\
16.1890925891015	0.0640604646349558\\
15.9820558068561	0.0627956706335198\\
15.7437932448411	0.0640744254214098\\
15.5158786644219	0.068630489841297\\
15.4055715433658	0.0731977991421147\\
15.3874147598467	0.0752994047073088\\
15.3154243547026	0.0906375468528964\\
15.2444350129144	0.108143218885438\\
15.1918360981806	0.123087636393286\\
15.139777909979	0.139944617481625\\
15.0882512467402	0.159186145534193\\
15.0372471246304	0.18153647853557\\
15.0035303365008	0.198608286909433\\
14.9700393372049	0.217832016203673\\
14.9367716179007	0.239611619938877\\
14.9037247086016	0.264517643001035\\
14.8708961774054	0.293407562343241\\
14.838283629743	0.327350003630599\\
14.8220576114614	0.346654656284578\\
14.8058847076445	0.367813925923556\\
14.7897646291472	0.391105684314475\\
14.7736970890235	0.416862724925259\\
14.7576818025044	0.445485823782569\\
14.7417184869775	0.477373357353827\\
14.7258068619656	0.513059132273241\\
14.7099466491061	0.553342787910985\\
14.6941375721304	0.599083985189566\\
14.6783793568439	0.651326720711573\\
14.6626717311061	0.71132497043093\\
14.6470144248105	0.780547808580842\\
14.6314071698653	0.86062685961739\\
14.6158497001744	0.953166071195575\\
14.6003417516177	1.05925444138251\\
14.5848830620328	1.17840538281551\\
14.5541124208052	1.43337464339891\\
14.5387999544589	1.53943954990763\\
14.5235357176411	1.60211122871637\\
14.5083194577022	1.60444267020576\\
14.4931509238414	1.54761760877777\\
14.4780298670899	1.44977452720563\\
14.4329490969166	1.10630050574623\\
14.4180154949488	1.00823075239236\\
14.4031281521264	0.922245475603006\\
14.3882868301168	0.847453125209917\\
14.3734912923028	0.782483980289662\\
14.3587413037671	0.726072325368186\\
14.3440366312763	0.676888220127118\\
14.3293770432657	0.63364401640662\\
14.3147623098236	0.595417698301155\\
14.3001922026767	0.561443659387137\\
14.2856664951744	0.53108893892572\\
14.2711849622749	0.503830293810637\\
14.2423535280696	0.456939915710194\\
14.213696131338	0.418100134419504\\
14.1852110281698	0.385428666857507\\
14.1568964990216	0.357748507588482\\
14.1287508482803	0.333851273947168\\
14.1007724038375	0.313004924501236\\
14.0729595166713	0.294652999684438\\
14.0315470542932	0.270886672500659\\
13.9904980464082	0.250770819659529\\
13.9498072075325	0.233506667172982\\
13.896100972064	0.213854224281427\\
13.8430102993051	0.197196613120184\\
13.7774948446082	0.179721446632726\\
13.7129008750703	0.164942744889274\\
13.6365743885723	0.149979497725361\\
13.5491175018395	0.135359172159667\\
13.4511980723363	0.121458152449591\\
13.3317330352908	0.107098839637985\\
13.1924913788542	0.0930429410020892\\
13.0354289726508	0.0796964113826704\\
12.8520463338025	0.0665050457810494\\
12.6358527953786	0.0532701830657842\\
12.3544764396134	0.0384783110911116\\
12.0999004223315	0.0269996229982965\\
11.92740241452	0.0235537322731076\\
11.6898910914084	0.0214602835318161\\
11.4138895647236	0.0224178198280924\\
11.2333329391027	0.0255154032211493\\
11.1912597266936	0.0279133418077109\\
11.115337940532	0.0378906008254347\\
11.0610825464746	0.0471219719543328\\
11.0142551523561	0.0572868994932776\\
10.9745872428154	0.0682967251428153\\
10.9418560309449	0.0798298620522573\\
10.9158808765004	0.0912536620604456\\
10.8900898373446	0.105448855208522\\
10.8708660800163	0.118602485334641\\
10.8517437689358	0.134733845295003\\
10.8390514810575	0.147714061038997\\
10.8264036242651	0.163051472918539\\
10.8137999399338	0.181466077556408\\
10.8012401715411	0.20400335685023\\
10.7887240646457	0.232160211033843\\
10.7762513668649	0.268448502188114\\
10.7638218278542	0.317014998276214\\
10.7576231652069	0.348031423064022\\
10.7514351992854	0.385360801902848\\
10.7452578993605	0.431137410257953\\
10.7390912348262	0.488566412978756\\
10.7329351751995	0.562678781916112\\
10.7267896901195	0.661810731149018\\
10.7206547493468	0.800538838768354\\
10.714530322763	1.00672319290214\\
10.70841638037	1.33986765964193\\
10.7023128922893	1.93093580133196\\
10.6962198287616	2.9214605028134\\
10.690137160146	3.14638404593375\\
10.6840648569195	2.1467457706449\\
10.6780028896763	1.47046374188707\\
10.6719512291272	1.09435512227667\\
10.6659098460992	0.866400562882475\\
10.6598787115347	0.715785419107085\\
10.653857796491	0.609515566862463\\
10.6478470721398	0.530748421532181\\
10.6418465097662	0.470299812199777\\
10.6298757566588	0.38343031206675\\
10.6179453097041	0.32403922936129\\
10.6060549432204	0.280886731188012\\
10.5942044332911	0.248113170734705\\
10.5823935577472	0.222370298643291\\
10.5706220961495	0.201624141107231\\
10.5588898297714	0.18458640453499\\
10.5413644469453	0.163974844711959\\
10.5239260400222	0.147637864109186\\
10.5065738919598	0.134358060563066\\
10.4835706510908	0.120119488078728\\
10.4607178424832	0.108704917363681\\
10.4323608924402	0.0972316896816707\\
10.3986350452907	0.0864039266000702\\
10.3596986054169	0.0765002674075461\\
10.3102742455624	0.0667177968156309\\
10.2508166053027	0.0576715825378145\\
10.1818573025214	0.0496233926544107\\
10.0937447895532	0.0417890236619414\\
9.99792271208966	0.0352824804358391\\
};
\addlegendentry{clamped}

\node[inner sep=0pt,pin={[pin distance=5mm,pin edge=black,yshift=1pt]80:{mode~8}}] at (axis cs:20.3588590243469,1.10519340224798) {};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
50.0250324296588	0.799324683384889\\
49.7779860976539	0.778591844397525\\
49.5345640643649	0.755826356755762\\
49.1760354102529	0.719703569361471\\
47.9798787473734	0.596646935392478\\
47.5466307553449	0.555500974310881\\
47.1249111285964	0.518021861011633\\
46.714217505406	0.48396288677251\\
46.2647798040546	0.449288027136816\\
45.8280695208012	0.417951118638584\\
45.3570472841792	0.386438127189528\\
44.8553324430168	0.355107888624985\\
44.2402298398729	0.321099721914997\\
43.9842510485162	0.307649830540733\\
42.8849543695135	0.288266583991472\\
41.5397646535583	0.270645702857969\\
40.1518636894654	0.258525070987986\\
38.4913163522293	0.250365669084594\\
37.7748670815158	0.250250668432393\\
36.9707647378935	0.254355173597709\\
36.5996809064733	0.258014456716325\\
36.005288110962	0.263939542442493\\
35.6172580205483	0.269775250905134\\
35.1764265652753	0.280159422701736\\
35.154812451457	0.280730219561498\\
35.068752713248	0.294982628701064\\
34.8985124616784	0.325599269978071\\
34.7515684942309	0.354304266801918\\
34.6064652019349	0.384930819387179\\
34.4631644746252	0.417589268789918\\
34.3216292977362	0.452358388412058\\
34.181823712136	0.489265189714622\\
34.0437127757462	0.528257876651885\\
33.2305434872777	0.765257330762296\\
33.1216486104678	0.79356208905552\\
33.0317160571068	0.814749388053229\\
32.9425121079215	0.833298067122492\\
32.871666961641	0.845985209075309\\
32.8012769303298	0.856591905392278\\
32.7313371619385	0.865007608806664\\
32.6618428765297	0.871169192321275\\
32.5927893649066	0.875063474687259\\
32.5241719872719	0.876726673737281\\
32.4559861719188	0.876240923585044\\
32.3882274139515	0.873728322195234\\
32.3041227590353	0.867974816619864\\
32.2206699200017	0.859648075401751\\
32.1378605207677	0.849129890494709\\
32.0393270101349	0.834161866271813\\
31.9255087693987	0.814273945835978\\
31.7809378664792	0.786255512770268\\
31.7014645356983	0.769519193048637\\
31.2823763274336	0.67137212791917\\
31.1013752705826	0.631728141390617\\
30.9234801266453	0.595263719005835\\
30.7486030725787	0.562003394596573\\
30.5766597230838	0.53179866817608\\
30.407568959503	0.504417991632046\\
30.227515954228	0.47763814553565\\
30.0371451975122	0.451776613606455\\
29.7582149811244	0.414571033870338\\
29.5636702553142	0.389278717555044\\
29.3477327598822	0.36366806085271\\
29.1241726788546	0.339586773389712\\
28.8816665778023	0.315927479824765\\
28.6217826998233	0.293037794420343\\
27.743288378266	0.220472717060723\\
27.3689204940344	0.211215851535769\\
27.0781242000641	0.206104880646969\\
26.9799782824855	0.203815874163631\\
26.5884555219365	0.194177199128497\\
26.2673797579076	0.188359761184607\\
25.6167686668061	0.179637393701562\\
25.3859804065534	0.176698402516671\\
25.0355897332817	0.17481470836583\\
24.774553292694	0.173276265232523\\
24.6025303739616	0.172173361124145\\
24.2903097813917	0.172046771315266\\
24.0102948365916	0.174235064466316\\
23.9009694392618	0.17521915359923\\
23.6406225273374	0.177789155521552\\
23.4140800115596	0.182268812789893\\
23.3632070802113	0.183625425821347\\
23.2624481653349	0.205072098995565\\
23.1691610485451	0.227203276057253\\
22.9678175735617	0.278045366764445\\
22.8839707377114	0.302985669296348\\
22.8069295904935	0.32838497597978\\
22.7365009828589	0.354015469822279\\
22.6667208294654	0.382015914810353\\
22.603316887283	0.410009318693916\\
22.5404420512059	0.440465480965337\\
22.4837360901357	0.470484195295072\\
22.3938900705096	0.521586011120874\\
22.332742055301	0.557933008524017\\
22.2720922262875	0.59680689287832\\
22.2064890531508	0.641894264895321\\
22.1360690397081	0.693271077029998\\
21.9392516098723	0.839121137336043\\
21.8973825212355	0.866116941478332\\
21.8609430359526	0.886916666432732\\
21.8298535593419	0.902195537478313\\
21.7988963480008	0.914789218505831\\
21.7680704667451	0.924448834775461\\
21.7527064851816	0.927638805263697\\
21.7271719838839	0.930000708299282\\
21.7017271933208	0.930182274088175\\
21.6763715894163	0.928222835721975\\
21.6511046523707	0.924203973105477\\
21.6209006425446	0.916832685565161\\
21.5908226878466	0.906931629194496\\
21.555889894336	0.892595189194623\\
21.5211261121572	0.875764816366832\\
21.4766759795021	0.851323907738738\\
21.4227202508493	0.818617739966065\\
21.3304741586698	0.759237597780668\\
21.2251372488985	0.692259185847881\\
21.1542049279756	0.649995291818591\\
21.0098369315471	0.56836113975168\\
20.9456001961427	0.536405347543223\\
20.8819490843451	0.507337391466663\\
20.8143912829527	0.47911736852901\\
20.7430474474855	0.452010562036683\\
20.6724322373246	0.427646937225141\\
20.5981881601275	0.404404208186797\\
20.4393245205592	0.358399770528806\\
20.3507778373476	0.336128470541233\\
20.2551063249755	0.314488488182128\\
20.1526306660569	0.2937344707722\\
20.0117429712498	0.26798265209959\\
19.8893935173783	0.247254298145442\\
19.7577505153509	0.227387139581367\\
19.6136691221852	0.208090895284819\\
19.3491027183235	0.175974576360602\\
19.1680495182689	0.156956015714655\\
18.8539084779207	0.127044594099907\\
18.6927743563613	0.113944611974624\\
18.5104318959302	0.108477479356999\\
18.0666743582496	0.0972732631144524\\
17.512879476904	0.0879347544838396\\
17.046330540361	0.0838731788063072\\
16.6724764123627	0.084706225317575\\
16.4689521740774	0.0871928879778636\\
16.3503579677834	0.0907265431824911\\
16.2577325326887	0.106951263843207\\
16.177174487086	0.12341029848595\\
16.1061022078112	0.140311395420014\\
16.0441631737594	0.157261237060801\\
15.9890247450154	0.1747025263899\\
15.9384742697909	0.193166305455208\\
15.8943842147271	0.211701160623207\\
15.8526377712812	0.231834403916736\\
15.815149255945	0.252444564938358\\
15.7818313714509	0.273350506313179\\
15.7506649523519	0.295602444714561\\
15.7216135042489	0.319196824022363\\
15.6946433504214	0.344085471078799\\
15.6697235195514	0.370162395726588\\
15.6449220155067	0.39965429167124\\
15.6221325358289	0.430493908368433\\
15.599442357104	0.465275733283633\\
15.5787296454827	0.501379645850065\\
15.5580992214724	0.542319460693278\\
15.5394152397932	0.584463014764182\\
15.5207984105598	0.632068654066202\\
15.5022483324772	0.685952486057957\\
15.4837646075998	0.74693136611873\\
15.4653468412952	0.815670259104387\\
15.4451630135278	0.900465001232341\\
15.4214109780657	1.0112595888473\\
15.3832727127672	1.19165804202574\\
15.3706226988522	1.24033049710658\\
15.3616060571529	1.26783802814764\\
15.3544041575217	1.28437895612429\\
15.3472123776863	1.29541997768737\\
15.3418251696793	1.29984675807574\\
15.3364436307769	1.30087317785166\\
15.3310677510429	1.29849722047859\\
15.325697520566	1.29279568697164\\
15.3185459839107	1.28029007078957\\
15.3114044494347	1.2626755411263\\
15.3024915614253	1.23451079650504\\
15.2900396265265	1.1862969363726\\
15.2705335677246	1.09870498434883\\
15.228232717403	0.905614449685025\\
15.2072136921925	0.821437130862286\\
15.1880225148808	0.753478049297726\\
15.1689038112295	0.693837259722279\\
15.1498571262343	0.641850706230734\\
15.1291605315383	0.59245831857514\\
15.1085485281344	0.549473708303687\\
15.0880205413513	0.51187394553714\\
15.0658760393635	0.476223026579824\\
15.0438287556772	0.444985052486629\\
15.0201934371347	0.415447720554944\\
14.9949930914886	0.38771948144926\\
14.9682520361037	0.361832718707007\\
14.9399958351232	0.337829292224889\\
14.9102512343709	0.315647620622094\\
14.8774091409968	0.294098068885567\\
14.8415323050393	0.273461753665607\\
14.8026884274821	0.253915981369978\\
14.7609498190191	0.235554932013137\\
14.71639304328	0.218495429050193\\
14.6643941366062	0.201185902745316\\
14.6067427393815	0.184576277682794\\
14.5436461972662	0.16888624597506\\
14.4723122785796	0.15369076872404\\
14.3916358082239	0.138924914829687\\
14.3021043673935	0.124952464444917\\
14.1957031326416	0.110803493848302\\
14.0791412079528	0.0976923629724098\\
13.9411000434705	0.0845191244948751\\
13.7783497809398	0.0714220495147728\\
13.5848879338876	0.0583134440919437\\
13.3541449076827	0.0450978373482229\\
13.2108918737505	0.0386914878099844\\
12.9215787312248	0.0344769844842645\\
12.5422023510298	0.0308423521641998\\
12.1998033857402	0.0297891873624536\\
11.9369036145585	0.0313344601740724\\
11.8268527928481	0.0340686832270336\\
11.7422578413951	0.0438770086124123\\
11.6752406251018	0.0539550744678863\\
11.6210409205574	0.0644296580904822\\
11.5768321016021	0.0753126296371533\\
11.5399923859508	0.0867180703357349\\
11.5088020808756	0.0987733295929729\\
11.4816229853137	0.111803459669943\\
11.4583724213086	0.12551922901023\\
11.4374928679859	0.140640238042131\\
11.4189465424811	0.157116174112353\\
11.4027001894246	0.174752872692018\\
11.3872568177213	0.195267795953157\\
11.3740694651403	0.216685518016028\\
11.3616567192678	0.241337368645958\\
11.3500111813807	0.269862273522207\\
11.3391259488741	0.303041734687667\\
11.3289946036533	0.341828519003961\\
11.3196112014233	0.387374689232516\\
11.3109702618408	0.441050823769274\\
11.3030667594962	0.504439291938752\\
11.2951798016689	0.587602105540768\\
11.2880241483117	0.689448137149583\\
11.2815956744745	0.81423582219368\\
11.2751781710946	0.988784375119096\\
11.2694829082139	1.21069721756887\\
11.2637962669138	1.53179231503096\\
11.2574090738801	2.0499808332754\\
11.2510327342091	2.54731576564016\\
11.2489096942004	2.58947633194021\\
11.2474950016993	2.56362857655478\\
11.2453739633656	2.45316649824859\\
11.2397237222752	1.96562859750038\\
11.2326728832717	1.43336512665043\\
11.2263384603668	1.12001607026625\\
11.2200147418719	0.910477829495441\\
11.2130009059196	0.750575638756544\\
11.2053008580366	0.628006494668121\\
11.1969188708366	0.532498445284126\\
11.1878595775032	0.456989941956671\\
11.1788222379452	0.400210639856738\\
11.1691141687464	0.35301623705913\\
11.1587406813612	0.313477255115238\\
11.1477074240141	0.280090446389366\\
11.1353340439312	0.250192457872018\\
11.1223178487513	0.224964933347593\\
11.108665781603	0.203489552596785\\
11.0937064174572	0.184203750870232\\
11.0767802787908	0.166339511421391\\
11.0579146738907	0.150079092691435\\
11.0371397775522	0.135467889161383\\
11.0138243955614	0.122113593875191\\
10.9873583211762	0.109752092680623\\
10.9565031464366	0.0980773499258021\\
10.9207240057688	0.0872333610442269\\
10.8782482218381	0.0769498264630997\\
10.8274208716891	0.0672739156978039\\
10.7673583544198	0.0583236906591367\\
10.6936672384805	0.0498169298172968\\
10.6024614598473	0.0417633006524696\\
10.4882274043604	0.0341352259414265\\
10.3400397286015	0.0267591559276923\\
10.1477293641464	0.0197037763814976\\
9.99988332062647	0.0154728376401891\\
};
\addlegendentry{hinged}

\node[inner sep=0pt,pin={[pin distance=6.4mm,pin edge=black,yshift=1pt]87:{}}] at (axis cs:21.7017271933208,0.930182274088175) {};

\node[below left]
at (axis cs: 50,3.5) {(a)};

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=4000,
xtick={0,1000,2000,3000,4000},
xticklabels={0,1,2,3,4},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [km]},
ymin=-0.65,
ymax=1,
ytick={-0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\eta}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
% width=0.951\figurewidth,
% height=0.419\figureheight,
% at={(0\figurewidth,0\figureheight)},
% xmin=0,
% xmax=4000,
% xtick={0,1000,2000,3000,4000},
% xticklabels={0,1,2,3,4},
% xlabel style={font=\color{white!15!black}},
% xlabel={$x$ [km]},
% ymin=-0.5,
% ymax=1,
% ytick={-0.5,    0,  0.5,    1},
% ylabel style={font=\color{white!15!black}},
% ylabel={$\hat{\eta}$},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
80.8080808080808	0.730972934983129\\
121.212121212121	0.59728565203477\\
161.616161616162	0.465237836464894\\
202.020202020202	0.336135416222078\\
242.424242424242	0.211660878618659\\
282.828282828283	0.0938202535890014\\
323.232323232323	-0.015149863192164\\
363.636363636364	-0.112912166133356\\
404.040404040404	-0.197186445408079\\
444.444444444444	-0.265920120179089\\
484.848484848485	-0.317454221356911\\
525.252525252525	-0.350667131041519\\
565.656565656566	-0.365081360693239\\
606.060606060606	-0.360923697552607\\
646.464646464647	-0.339135188390628\\
686.868686868687	-0.30133375211426\\
727.272727272727	-0.249737164805993\\
767.676767676768	-0.187057337213446\\
808.080808080808	-0.116377597143583\\
848.484848484848	-0.0410233666270869\\
888.888888888889	0.0355662704782844\\
929.292929292929	0.109962125199672\\
969.69696969697	0.178862845043113\\
1010.10101010101	0.239208516904455\\
1050.50505050505	0.288291631998618\\
1090.90909090909	0.323865784818281\\
1131.31313131313	0.34424984125917\\
1171.71717171717	0.3484220800824\\
1212.12121212121	0.336095926982125\\
1252.52525252525	0.307767230513946\\
1292.92929292929	0.264723226282058\\
1333.33333333333	0.209005648604489\\
1373.73737373737	0.143324626194499\\
1414.14141414141	0.0709254208632046\\
1454.54545454545	-0.00458424066619045\\
1494.9494949495	-0.0794335498912915\\
1535.35353535354	-0.14989876355412\\
1575.75757575758	-0.212507206121245\\
1616.16161616162	-0.264219617190065\\
1656.56565656566	-0.302578883707156\\
1696.9696969697	-0.32581800357957\\
1737.37373737374	-0.332925318746675\\
1777.77777777778	-0.32366955454745\\
1818.18181818182	-0.298590213898933\\
1858.58585858586	-0.258959945947026\\
1898.9898989899	-0.20672472092383\\
1939.39393939394	-0.144425424994097\\
1979.79797979798	-0.0751017274174046\\
2060.60606060606	0.0706800421821754\\
2101.0101010101	0.139713223697981\\
2141.41414141414	0.201264162907137\\
2181.81818181818	0.251970278142835\\
2222.22222222222	0.288970225432877\\
2262.62626262626	0.310099529185663\\
2303.0303030303	0.314058140104862\\
2343.43434343434	0.300530877228084\\
2383.83838383838	0.27024425101763\\
2424.24242424242	0.224948671491347\\
2464.64646464646	0.167322807921664\\
2505.05050505051	0.100805691456571\\
2545.45454545455	0.0293705651370146\\
2585.85858585859	-0.0427389461619896\\
2626.26262626263	-0.111286172629661\\
2666.66666666667	-0.172307997519511\\
2707.07070707071	-0.222349801986638\\
2747.47474747475	-0.258653793427129\\
2787.87878787879	-0.279293034241618\\
2828.28282828283	-0.283250579745072\\
2868.68686868687	-0.270448621822197\\
2909.09090909091	-0.241735420845089\\
2949.49494949495	-0.198837745547735\\
2989.89898989899	-0.144283925389573\\
3030.30303030303	-0.081298520555265\\
3070.70707070707	-0.0136655414130473\\
3111.11111111111	0.0544452898225245\\
3151.51515151515	0.118694229209268\\
3191.91919191919	0.174830003651095\\
3232.32323232323	0.218984377343986\\
3272.72727272727	0.247986169103569\\
3313.13131313131	0.25966778851307\\
3353.53535353535	0.253128983121314\\
3393.93939393939	0.228918381153562\\
3434.34343434343	0.189095392073796\\
3474.74747474747	0.137143946751621\\
3515.15151515152	0.0777250226619799\\
3555.55555555556	0.016275189040698\\
3595.9595959596	-0.0415193321618972\\
3636.36363636364	-0.0903229327577719\\
3676.76767676768	-0.125759695334182\\
3717.17171717172	-0.144958882027368\\
3757.57575757576	-0.146968087932237\\
3797.9797979798	-0.132980003376815\\
3838.38383838384	-0.106343251884482\\
3878.78787878788	-0.0723593440839068\\
3919.19191919192	-0.0379025037877909\\
3959.59595959596	-0.0109326308224809\\
4000	0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
80.8080808080808	0.694900755408071\\
121.212121212121	0.543218049865573\\
161.616161616162	0.393260191537138\\
202.020202020202	0.246409296723414\\
242.424242424242	0.104454449371588\\
282.828282828283	-0.0304586060251495\\
323.232323232323	-0.155919060472115\\
363.636363636364	-0.269381722252092\\
404.040404040404	-0.368327867656717\\
444.444444444444	-0.450441869915721\\
484.848484848485	-0.513786028835511\\
525.252525252525	-0.556955683631259\\
565.656565656566	-0.579199188888197\\
606.060606060606	-0.580492118841448\\
646.464646464647	-0.561561178419197\\
686.868686868687	-0.523859576749146\\
727.272727272727	-0.469500931196308\\
767.676767676768	-0.401162247497268\\
808.080808080808	-0.321967717126881\\
848.484848484848	-0.235364034358554\\
929.292929292929	-0.0545809158697921\\
969.69696969697	0.0322000982419013\\
1010.10101010101	0.111824606601658\\
1050.50505050505	0.181038906743652\\
1090.90909090909	0.23697475963354\\
1131.31313131313	0.277266239149867\\
1171.71717171717	0.300163278167474\\
1212.12121212121	0.304634122188418\\
1252.52525252525	0.29044625382403\\
1292.92929292929	0.258214386109103\\
1333.33333333333	0.209405292826432\\
1373.73737373737	0.14629255703403\\
1414.14141414141	0.0718593234760192\\
1454.54545454545	-0.0103469882037643\\
1535.35353535354	-0.18219396835002\\
1575.75757575758	-0.263675689609954\\
1616.16161616162	-0.337034055817639\\
1656.56565656566	-0.39889063550936\\
1696.9696969697	-0.446446177427788\\
1737.37373737374	-0.47758935173124\\
1777.77777777778	-0.490965871275421\\
1818.18181818182	-0.486011807360683\\
1858.58585858586	-0.462957174248004\\
1898.9898989899	-0.422806059934828\\
1939.39393939394	-0.367297913411221\\
1979.79797979798	-0.298851690793072\\
2020.20202020202	-0.220491348373343\\
2060.60606060606	-0.135748678225355\\
2101.0101010101	-0.0485385988727103\\
2141.41414141414	0.036996725136305\\
2181.81818181818	0.116675112260964\\
2222.22222222222	0.186487968988331\\
2262.62626262626	0.242829383380922\\
2303.0303030303	0.282724348165175\\
2343.43434343434	0.304035959403791\\
2383.83838383838	0.305630314579957\\
2424.24242424242	0.287479919706584\\
2464.64646464646	0.250691647338044\\
2505.05050505051	0.197452990422789\\
2545.45454545455	0.130899350994696\\
2585.85858585859	0.0549139212962473\\
2666.66666666667	-0.107598952230092\\
2707.07070707071	-0.184964225296426\\
2747.47474747475	-0.253969242402945\\
2787.87878787879	-0.310894476005615\\
2828.28282828283	-0.35272405746764\\
2868.68686868687	-0.377274047647916\\
2909.09090909091	-0.383276720888716\\
2949.49494949495	-0.370427079230922\\
2989.89898989899	-0.339397778658167\\
3030.30303030303	-0.291825853850241\\
3070.70707070707	-0.230270033843681\\
3111.11111111111	-0.158132534521428\\
3151.51515151515	-0.0795356935313976\\
3191.91919191919	0.000856790326452028\\
3232.32323232323	0.0780809458560725\\
3272.72727272727	0.147175494066232\\
3313.13131313131	0.203535552825088\\
3353.53535353535	0.243293636323415\\
3393.93939393939	0.263692881877887\\
3434.34343434343	0.263409049907295\\
3474.74747474747	0.242774986019413\\
3515.15151515152	0.203865464308365\\
3555.55555555556	0.150412087194127\\
3595.9595959596	0.0875363200107131\\
3636.36363636364	0.021311622101166\\
3676.76767676768	-0.041810180056018\\
3717.17171717172	-0.0956513665719285\\
3757.57575757576	-0.134967037038678\\
3797.9797979798	-0.156030779660796\\
3838.38383838384	-0.157072068176603\\
3878.78787878788	-0.138505048995285\\
3919.19191919192	-0.102912512435523\\
3959.59595959596	-0.0547791001631595\\
4000	0\\
};
%\addlegendentry{data2}

\node[below left]
at (axis cs: 4000,1) {(b)};

\end{axis}
\end{tikzpicture}%

==> Fig04.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$T$ [s]},
ymin=0,
ymax=4.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_\textnormal{max}\,/\,A$},
axis background/.style={fill=white},
legend style={
at={(axis cs:30,4.5)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
%legend cell align=left, align=left, 
draw=white!15!black}
]

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
50.143045111816	0.871254014989979\\
49.8325108037962	0.852369547435146\\
49.2283665024597	0.810935521849274\\
47.5397904516515	0.688755624581248\\
46.7581541187915	0.636033903283625\\
46.0138462811158	0.58910538657463\\
45.3039873482294	0.547060803337622\\
44.848602124101	0.521294236003335\\
43.9775668462503	0.476234365532868\\
42.7612213141224	0.416013003180922\\
40.7710141759956	0.318027420359464\\
39.9537950008658	0.275424483024118\\
39.1838260114622	0.234783617873028\\
38.8880668928857	0.225495505519014\\
38.5989053988351	0.218649644225216\\
38.177008345211	0.21141318337606\\
37.6354150425643	0.206477308621125\\
37.2440143528992	0.205169464545627\\
36.7406512080755	0.206678789248492\\
35.9068136010952	0.214778703410417\\
35.5664300878249	0.22049536013283\\
35.127287634947	0.232663787886104\\
34.8084010506328	0.243521465462038\\
34.4980442995074	0.257932039268148\\
34.2956931482548	0.26843400295553\\
34.1958437678625	0.289083242993811\\
34.0968614522115	0.312315230839161\\
33.901448358204	0.361683897991625\\
33.7093570132826	0.411000720890506\\
33.52049436301	0.46384035774863\\
33.3347709620427	0.520122191694959\\
33.1521007961314	0.579489620418357\\
32.9724011147346	0.641196633154948\\
32.4503431837825	0.825128665430725\\
32.3657212438288	0.85268472061356\\
32.2817578849362	0.878481685128598\\
32.1984446087031	0.902202366758161\\
32.1157730694694	0.923564009333568\\
32.0337350708057	0.942333146648913\\
31.9523225620992	0.958337825462934\\
31.8715276352354	0.971475825124152\\
31.7913425213719	0.981717995594089\\
31.7117595878002	0.988767751499864\\
31.632771334894	0.989607968484378\\
31.554370393141	0.98800185139762\\
31.4765495202542	0.984163199020394\\
31.3993015983625	0.978329215432318\\
31.3226196312756	0.970749046294806\\
31.2464967418227	0.961673619935553\\
31.0959012667582	0.940001329285721\\
30.9474624394448	0.915085967643186\\
30.7287368352613	0.874737881392356\\
30.2358905034546	0.781954865163897\\
30.0318099407518	0.746289342593009\\
29.8980298449426	0.724000007341019\\
29.7006701004829	0.685859744577066\\
29.5071678280386	0.651330925960686\\
29.3173989834502	0.620169709526628\\
29.1312450360942	0.592095335244565\\
28.9485926577468	0.56682140286317\\
28.7693334326412	0.544071826576769\\
28.535420645707	0.517221898617592\\
28.3071221979307	0.49167500596149\\
28.0842170333016	0.463801625330213\\
27.8664960922334	0.439003954006282\\
27.6537614872977	0.416921265642856\\
27.3945706003996	0.392648107610221\\
27.1425336807609	0.371552213565231\\
27.0436489449952	0.36371046255119\\
26.8010892312291	0.339368802661298\\
26.518456374119	0.313548900241308\\
26.2445805566631	0.290881928088524\\
25.9355373334652	0.267687792079705\\
25.8492255592212	0.260491263646735\\
25.512399727564	0.230796358300204\\
25.1487695875631	0.201265366761895\\
24.6872674242575	0.165634271930983\\
24.5389886405427	0.157953430485172\\
24.2858068496762	0.148904778036091\\
24.0749199146262	0.143954942186006\\
23.9033156036801	0.140523534163009\\
23.7686432232321	0.137941583374989\\
23.5059891496441	0.134695402170962\\
23.1895981402505	0.135086279380445\\
22.6798579184784	0.14011227683654\\
22.4513324712332	0.147229099383829\\
22.1480991043255	0.158701331952379\\
22.1211377149777	0.160124918319561\\
22.0675090104528	0.17242105189694\\
21.9614114145227	0.200175839664347\\
21.8828348970622	0.223024557921413\\
21.805095813979	0.247921505105538\\
21.6773516887301	0.2923660669085\\
21.6017745330502	0.321523543969356\\
21.5269823946141	0.35352580220529\\
21.4529617769428	0.388802446624595\\
21.4040368025639	0.414374404981416\\
21.3554450390919	0.441767165981354\\
21.3071827213144	0.471139748346516\\
21.2592461433152	0.502652691704697\\
21.2116316572796	0.536461079002407\\
21.1643356723281	0.572703906261111\\
21.07068512004	0.648233109956593\\
21.0243236455216	0.688739764693977\\
20.9553516769971	0.753082989518234\\
20.8870540890671	0.820515828983098\\
20.774693855576	0.932604630914234\\
20.7302547686573	0.973803116126177\\
20.6860996456644	1.01062216395622\\
20.6641276278378	1.02688204710483\\
20.642225475227	1.04145458611269\\
20.6203928183601	1.05417153146002\\
20.5986292904951	1.06489081802169\\
20.5769345275937	1.07313803531041\\
20.5553081682959	1.07795563293531\\
20.5337498538945	1.08057683400762\\
20.5122592283105	1.08101696175778\\
20.4908359380681	1.07932915081299\\
20.46947963227	1.07560128589232\\
20.4481899625742	1.06995146808424\\
20.426966583169	1.06252242209329\\
20.4058091507502	1.05347531070507\\
20.3636907660515	1.03122609736839\\
20.3218321113094	1.00463104702835\\
20.2802305280055	0.975060008663647\\
20.2183044396875	0.927707115100517\\
20.0759882524024	0.817368555508978\\
19.9761542800238	0.743368922923381\\
19.9169640831571	0.703072949100793\\
19.8582969366415	0.666127624133281\\
19.8001451821203	0.632365791897463\\
19.7425013173074	0.601556856334206\\
19.685357991921	0.573447285464653\\
19.6287080037474	0.547783800507155\\
19.5353685556799	0.508863999331993\\
19.4616481821369	0.480576366511279\\
19.3887561516568	0.45516891255599\\
19.3166770670454	0.432268507355467\\
19.2276986024607	0.406687972592664\\
19.1399385030912	0.384010223288001\\
19.0019880954136	0.350971539024819\\
18.9004606843476	0.329397650077503\\
18.7840441476651	0.307196216656827\\
18.6214051492013	0.27925435093627\\
18.4785856426733	0.257143412727565\\
18.3236879154071	0.235811951703731\\
18.113232295075	0.209319627358852\\
17.9241650979412	0.188240576549838\\
17.713198352335	0.166583753096525\\
17.4431591297825	0.141560596919646\\
17.1473764975101	0.116598167293127\\
16.7715245202824	0.0873190861499182\\
16.6096975867616	0.0759787592383887\\
16.4303673361584	0.068630323146067\\
16.1719401682057	0.0621134737330138\\
15.9757811270649	0.0592055577097597\\
15.7476112773916	0.0577180954699799\\
15.510359862645	0.0583592081120941\\
15.2569610126254	0.0620786333598033\\
15.0833810977116	0.0677885269505012\\
15.0493706966829	0.0733156958317096\\
14.9653411132334	0.0894634072695553\\
14.8909057631379	0.106241632057163\\
14.8256651004616	0.123572062773547\\
14.7692774658947	0.141190707586027\\
14.7214538862703	0.158582012525073\\
14.6819538113615	0.175109571852651\\
14.6427699952173	0.193981086008101\\
14.6116478250507	0.211153429872667\\
14.5807232589484	0.230588596680519\\
14.5499942146428	0.252778384189966\\
14.5194586404564	0.278270342934739\\
14.4966827073132	0.300131584692963\\
14.4740136213313	0.324864942962996\\
14.451450549707	0.353079359805733\\
14.4289926686961	0.385560666003734\\
14.4066391634874	0.423336614174211\\
14.3917944148539	0.452117471964094\\
14.3769954603982	0.484359819823446\\
14.3622420651548	0.520642751895707\\
14.3475339958425	0.561594692204878\\
14.3328710208488	0.608279273736073\\
14.3182529102151	0.661835599834198\\
14.3036794356208	0.723645885791029\\
14.2891503703691	0.795347902752546\\
14.2746654893716	0.878782813064333\\
14.2602245691338	0.975780888732992\\
14.245827387741	1.08758370210582\\
14.2243131443954	1.28052994158686\\
14.2028960808756	1.48001678156552\\
14.1957785289279	1.53750326034942\\
14.1886716668052	1.58489737275781\\
14.1815754677758	1.61864703145531\\
14.1744899052017	1.6361500085985\\
14.1674149525378	1.63615521212031\\
14.1603505833318	1.61890441497741\\
14.1532967712235	1.58619426451035\\
14.1462534899447	1.54093934262977\\
14.132198415259	1.42642192036243\\
14.097243196775	1.12023765923416\\
14.0833335564197	1.01586148264152\\
14.069465008582	0.924966479139577\\
14.0556373513304	0.846452019127995\\
14.0418503841201	0.778695752257939\\
14.0281039077803	0.72005654985341\\
14.0143977245027	0.66906486873598\\
14.0007316378291	0.624656877374925\\
13.9803072624896	0.567836141179797\\
13.9599720128561	0.520297595982875\\
13.9397252426132	0.480032114892005\\
13.9195663119883	0.44554013599776\\
13.8994945876662	0.415690659488845\\
13.8795094427064	0.389620125033744\\
13.8529961899379	0.359605234249237\\
13.8266342993476	0.334038842341073\\
13.800422336203	0.311968559299331\\
13.7743588847388	0.292674577568221\\
13.741986288286	0.271712557702358\\
13.7098408711255	0.253580131998731\\
13.6715625264437	0.234826474027159\\
13.6273071298309	0.216269372183831\\
13.5834787389745	0.200408532447561\\
13.5339032682491	0.184859704493867\\
13.4787744997829	0.170029517816985\\
13.412301025185	0.1547282242324\\
13.3408943965198	0.140756237368961\\
13.2590108660084	0.127139305879915\\
13.1672509106447	0.114208090845167\\
13.0551859706127	0.100896022105331\\
12.9244114997995	0.0879265326041363\\
12.7715153352142	0.0752984587497494\\
12.5890539291992	0.0627583922249357\\
12.3810340336409	0.0508243824051533\\
12.1205415508683	0.0382619256087224\\
11.7893368398749	0.0246764643089961\\
11.6729446524797	0.0219417375518205\\
11.4166992915575	0.0187643410282519\\
11.0942360267619	0.0178403981862587\\
10.9056502982097	0.0190725218046524\\
10.76958045057	0.0215557790378469\\
10.6776090219383	0.0302181901897214\\
10.6086716750136	0.0389036954484752\\
10.5527195400879	0.0482626422836816\\
10.5091667660132	0.0578322169267693\\
10.4747101534218	0.0675745565229633\\
10.446253753945	0.0777617091257241\\
10.4208403039116	0.0892265900672129\\
10.3984055945464	0.101999576304117\\
10.3788936280288	0.116013526023842\\
10.3622562201367	0.13099387428673\\
10.3484526636722	0.146353266363789\\
10.3347041237813	0.165342425691769\\
10.3237446587469	0.184123580753422\\
10.3128199859113	0.207325694395863\\
10.3019299215763	0.236731831555957\\
10.2937849754121	0.264530080081244\\
10.2856593175039	0.299254886390294\\
10.2775528718433	0.34389663253382\\
10.2694655628405	0.403460644665266\\
10.2613973153217	0.486877678136089\\
10.2560290364197	0.563825988134823\\
10.2506691740026	0.668507622081009\\
10.2453177061007	0.818759735714423\\
10.2399746108248	1.05099634584819\\
10.2346398663652	1.44958223372879\\
10.229313450992	2.22997243746206\\
10.223995343054	3.56640500251687\\
10.2213393976288	3.68128444578195\\
10.213383963273	1.88792228616423\\
10.2080906485201	1.29069878019273\\
10.2028055553819	0.969805579516404\\
10.1975286625973	0.774370774420149\\
10.1922599489821	0.643922842873529\\
10.1843721683497	0.513916109448921\\
10.1765026724566	0.427712429519126\\
10.1686513907685	0.366444363300054\\
10.1608182531314	0.320683975677952\\
10.1504021731473	0.275202855549296\\
10.1400180608905	0.241215844972373\\
10.1296657531759	0.21482899662405\\
10.116769846951	0.189118447719871\\
10.1039230683328	0.169011408294629\\
10.0911251061881	0.15286025222418\\
10.0758315553496	0.137259213320398\\
10.0580766605581	0.122728704170029\\
10.0378998303833	0.109546441092768\\
10.0153453986049	0.097819733500728\\
9.99790778962402	0.0903360061761873\\
};

\addlegendentry{flat bed}

\node[inner sep=0pt,pin={[pin distance=12mm,pin edge=black]above:{mode~6}}] at (axis cs:31.632771334894,0.989607968484378) {};

\node[inner sep=0pt,pin={[pin distance=5mm,pin edge=black,yshift=1pt]2:{mode~9}}] at (axis cs:10.2213393976288,3.68128444578195) {};

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
50.143045111816	0.397379993551247\\
48.6456755597608	0.338264598829063\\
47.809178019292	0.303487825140934\\
47.014400203089	0.268435695595656\\
46.5060527852166	0.245202561587782\\
46.2579856590799	0.237878796192334\\
45.7735320841093	0.227771643036085\\
45.3039873482294	0.22140423590519\\
44.848602124101	0.217518823936565\\
44.4066787723976	0.215686115946262\\
43.9775668462503	0.215340786713504\\
43.3566028584301	0.218064733047164\\
42.7612213141224	0.224300612167838\\
42.1897125439074	0.23433467980206\\
41.8211961486846	0.242694698838136\\
41.2860910989427	0.258835301773701\\
41.1122358530822	0.264815876026198\\
40.603558845988	0.287292371182993\\
40.4381500359323	0.312099652290328\\
40.2747463974167	0.346150290223704\\
39.9537950008658	0.41695887851197\\
39.7961701827472	0.45355105881292\\
39.6403963382702	0.491471590649901\\
39.4864375223898	0.5305618669491\\
39.1838260114622	0.611236153267186\\
38.7426768450715	0.732327121352768\\
38.5989053988351	0.770455097782936\\
38.456722742693	0.806340713434913\\
38.3160998282383	0.839293702541966\\
38.177008345211	0.868679864649941\\
38.0394206975548	0.893971788827152\\
37.9033099804177	0.914792029768059\\
37.7686499580507	0.930941223936848\\
37.6354150425643	0.942406466887519\\
37.5035802735036	0.94934944664687\\
37.373121298205	0.952077935430566\\
37.2440143528992	0.95100697988255\\
37.1162362445274	0.94661687978703\\
36.9897643332394	0.939414017317915\\
36.8645765155428	0.929898545392817\\
36.7406512080755	0.918540707505286\\
36.6179673319742	0.905674175301584\\
36.3762419910912	0.874671790183513\\
36.0224651240078	0.825906963010326\\
35.5664300878249	0.762813461890445\\
35.2355467332374	0.719322155208935\\
34.9137296855074	0.67972773331703\\
34.6005723338776	0.643971176857868\\
34.2956931482548	0.611759731531976\\
33.9987337245918	0.582718605325297\\
33.8049933697599	0.563349461767231\\
33.52049436301	0.534612195543318\\
33.1521007961314	0.500274249766733\\
32.7955922735055	0.469826485915078\\
32.4503431837825	0.442653672710762\\
32.0337350708057	0.412500136792751\\
31.632771334894	0.384371885924054\\
31.2464967418227	0.354400166312956\\
30.8011292716159	0.322250420070155\\
30.3048475244367	0.288839421987802\\
29.8318067615913	0.257500577614032\\
29.1929017959778	0.209387644209826\\
29.0090945110026	0.19618702778078\\
28.8287159891071	0.187758095946727\\
28.6516609381153	0.181624962609284\\
28.4778285376609	0.177061731327491\\
28.1394493341276	0.168565833308655\\
27.9204513121067	0.164234583131041\\
27.601334763076	0.160540519029261\\
27.2425111219923	0.160241898593775\\
26.9458371540573	0.162277654042342\\
26.7533558316944	0.163233280895284\\
26.4262139749594	0.168361232553956\\
26.2896375975296	0.171721758651692\\
26.0666416054174	0.180193576638324\\
25.7637698088056	0.193150441200864\\
25.7213585371037	0.197692446873361\\
25.5953704729662	0.228141043656976\\
25.4712157954255	0.26145120924653\\
25.3894427498548	0.285497635157355\\
25.3084522560026	0.311210265100108\\
25.2282319115337	0.338770464671221\\
25.1487695875631	0.368371059990253\\
25.0700534209528	0.400213237694821\\
24.992071806872	0.434501108438866\\
24.9148133916106	0.471432910446453\\
24.8382670656356	0.508607317122554\\
24.7624219568801	0.546238819906101\\
24.6872674242575	0.586094723007562\\
24.6127930513897	0.628096092228162\\
24.5389886405427	0.672035104284262\\
24.429516417754	0.740687546702453\\
24.2148966451092	0.878133938922055\\
24.1446039705365	0.91963187296065\\
24.0749199146262	0.956527518292063\\
24.0403033829507	0.972793999583836\\
24.0058357450479	0.987392076441125\\
23.9715159365914	0.999631102267777\\
23.9373429038756	1.00706923316969\\
23.9033156036801	1.01252095056019\\
23.8694330031355	1.01597430055885\\
23.8356940795921	1.01745161909449\\
23.8020978204901	1.01700789442598\\
23.7686432232321	1.01472768930315\\
23.7353292950572	1.0107209145085\\
23.7021550529176	1.00511782095906\\
23.6691195233563	0.99806360422442\\
23.6034607553785	0.980225162218481\\
23.5383453907765	0.958470028008612\\
23.4737659751686	0.934005251624086\\
23.3778857991948	0.894503775659096\\
23.1278393884566	0.786863079327567\\
23.036119514683	0.745123292586314\\
22.9454822786619	0.706551874879004\\
22.8559065480049	0.671200417347244\\
22.7673717633381	0.638967349818138\\
22.6798579184784	0.60966923786966\\
22.593345541442	0.583085265490624\\
22.5078156762442	0.558983788601537\\
22.2023189574351	0.478577529436642\\
22.0942745486698	0.454060526122731\\
21.9877922900231	0.43214985557016\\
21.8568295580708	0.407959828998941\\
21.4775504113662	0.343771717536036\\
21.3312729324867	0.322659140152858\\
21.1643356723281	0.301262724171181\\
21.0474660875376	0.285743392363258\\
20.8644361944674	0.263057070993902\\
20.6860996456644	0.243282939984823\\
20.177334151248	0.191160200624459\\
19.5912119299582	0.13789686240483\\
19.2100500078127	0.106022218119648\\
19.0533692156245	0.0984491461792913\\
18.8170863142311	0.0906974074713531\\
18.58938138441	0.0858522982248644\\
18.3851782634969	0.083316668068619\\
18.0837553011616	0.0824948683611666\\
17.8247808545182	0.0847509887988593\\
17.5766231474751	0.090539878768304\\
17.4563688926555	0.0950217511837153\\
17.4299793102768	0.0967100976018997\\
17.3385495744804	0.116371508483205\\
17.2613159104192	0.135309668895999\\
17.185105235979	0.156330346577953\\
17.1223616203209	0.176075800164575\\
17.060300263794	0.198331659064728\\
17.011134145563	0.218338924177232\\
16.9623906677418	0.240720848035188\\
16.9140638096756	0.26566877117633\\
16.8780885184593	0.286526702507111\\
16.8423418075061	0.309603667915972\\
16.8068212664305	0.335282411690642\\
16.7715245202824	0.364030366156285\\
16.7364492288798	0.396421091901999\\
16.7015930861573	0.433160510434227\\
16.6784762833188	0.460490753626182\\
16.655455203959	0.490383467896585\\
16.6325291892667	0.522937892487455\\
16.6096975867616	0.558777377035042\\
16.5869597502157	0.598321744225309\\
16.5643150395767	0.642022993071777\\
16.5417628208923	0.690344295999019\\
16.5193024662356	0.743717407912165\\
16.4969333536318	0.802464314582366\\
16.4746548669858	0.866662937069592\\
16.4414057272564	0.972149613729222\\
16.3755069438081	1.1900783402166\\
16.3537161432987	1.24799659280555\\
16.3428533139938	1.27083716707823\\
16.3320121026221	1.28859269518017\\
16.3211924375762	1.30067575776622\\
16.3103942475802	1.30670417321011\\
16.2996174616879	1.30654072318681\\
16.2888620092809	1.30030619562759\\
16.2781278200664	1.28836315652498\\
16.2674148240755	1.27127417793496\\
16.2567229516612	1.24974324500864\\
16.2354023005729	1.19649543629712\\
16.2141653159917	1.13478188464558\\
16.1509509282985	0.943403362399273\\
16.1196197406533	0.858294801846242\\
16.0988332980013	0.807382091231844\\
16.0781270616176	0.760977133658592\\
16.057500517021	0.718733750130717\\
16.0369531543384	0.680313985483714\\
16.0062794722542	0.629063935787229\\
15.9757811270649	0.584431516586648\\
15.9454564546765	0.545373548931053\\
15.9153038130224	0.511003525824471\\
15.8853215816901	0.480583687566437\\
15.8555081615555	0.453523608025016\\
15.8258619744244	0.429407923339866\\
15.7865911758905	0.400928343851973\\
15.7476112773916	0.375951461204629\\
15.7089187051495	0.353872046197601\\
15.6609516968659	0.329628539120527\\
15.6134214223102	0.308454548420691\\
15.5569523161231	0.286420684221916\\
15.5010915071287	0.267233897392806\\
15.4366749322411	0.247736361744408\\
15.3640302846441	0.228528171196764\\
15.2835183561775	0.210037739354085\\
15.1955283427033	0.192406238821405\\
15.1004729952591	0.175845930007021\\
14.9904020573094	0.159146984979891\\
14.8745148823871	0.143866218047712\\
14.7373434240909	0.128095477565203\\
14.5730227483655	0.111803784378296\\
14.3992110501469	0.0968786774146011\\
14.1957785289279	0.0816380569966242\\
13.9599720128561	0.0661900826073207\\
13.6462210386498	0.0480829388708699\\
13.4423940661348	0.038155163573883\\
13.2648097535974	0.0336759885245357\\
12.9947570510318	0.0299911806282012\\
12.8079240906388	0.0291337306704946\\
12.6089420588652	0.0296654110524557\\
12.4189549571582	0.0319080000938357\\
12.3108587981641	0.0349999376396184\\
12.2236597519921	0.0460760829809033\\
12.1516486848988	0.0575316524279117\\
12.0940675799957	0.0689513026897473\\
12.0459792111323	0.0806975348697208\\
12.002756656022	0.093720096412703\\
11.9685116114205	0.106324449298334\\
11.9387864193802	0.119505233318314\\
11.9134831937976	0.132925020864825\\
11.8883401732497	0.148927595367269\\
11.8675088197129	0.164811315246922\\
11.8467865890778	0.183765963714812\\
11.8302867346735	0.201821216013862\\
11.8138556303147	0.223237430227705\\
11.7974927998884	0.249066566768761\\
11.7852651980229	0.272233753458266\\
11.7730755376897	0.299598748956981\\
11.7609236230766	0.33243217931274\\
11.7488092597832	0.372612987550717\\
11.7367322548081	0.422897727341734\\
11.7246924165355	0.48758406412275\\
11.7166864118521	0.542016078738953\\
11.7086967850913	0.609094834899608\\
11.7007234804885	0.693601837296271\\
11.6927664425445	0.802887044518407\\
11.6848256160239	0.948610788900282\\
11.6769009459537	1.14928072118831\\
11.6689923776214	1.43331835523072\\
11.6610998565737	1.83324045144877\\
11.6492910451767	2.483230070259\\
11.6453627398036	2.53325122733906\\
11.6414384057922	2.43566839520699\\
11.6336016251225	1.99782074485069\\
11.6257806498605	1.56802464289791\\
11.6179754269497	1.25415872397888\\
11.6101859035825	1.03338563320779\\
11.602412027199	0.874524930446711\\
11.5946537454852	0.756363876861052\\
11.5869110063715	0.665673253007959\\
11.5791837580315	0.594251409198208\\
11.5676218179465	0.511971207821546\\
11.5560944430061	0.449765469079509\\
11.5446014613285	0.401156933351501\\
11.533142702226	0.36215610882639\\
11.5217179961945	0.330182615263709\\
11.506537735488	0.295557986917316\\
11.4914173186566	0.267644532401732\\
11.476356353535	0.244732562592134\\
11.4576131594657	0.221232021514041\\
11.4389615006433	0.201952423492784\\
11.4204006344413	0.185840590422664\\
11.3982464080624	0.169675278947786\\
11.3725620467674	0.154176573816407\\
11.3434200306021	0.139673168368496\\
11.3109015393495	0.126342642716118\\
11.2750958431322	0.114297223537655\\
11.2325745687343	0.102567866862501\\
11.1835692652038	0.0915977711590159\\
11.1249163407532	0.0810038436302705\\
11.0537210267991	0.0707797284908693\\
10.970720873458	0.0613475163457267\\
10.8703513867898	0.0523637420762739\\
10.7448225837561	0.0436049792671582\\
10.5909065288121	0.0352910954036076\\
10.3956114320753	0.0271685113241489\\
10.1426111009244	0.0190915031372683\\
9.99790778962402	0.015260831707721\\
};
\addlegendentry{gently shoaling}

\node[inner sep=0pt,pin={[pin distance=12mm,pin edge=black]above:{\color{mycolor4}mode~6}}] at (axis cs:37.373121298205,0.952077935430566) {};

\node[inner sep=0pt,pin={[pin distance=5mm,pin edge=black,yshift=1pt]0:{\color{mycolor4}mode~9}}] at (axis cs:11.6453627398036,2.53325122733906) {};

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
50.4508274632361	0.375834839697134\\
49.8238900624078	0.493082527575737\\
49.2197587188913	0.620494506088612\\
48.6370834487018	0.747120169517729\\
48.0746235581289	0.855205627115289\\
47.5312365249574	0.927171906755298\\
47.0058682317062	0.956140505778656\\
46.4975443607912	0.94876528802417\\
46.0053627917029	0.918138335935048\\
45.5284868651592	0.876097207337025\\
44.6175973638029	0.786443163844787\\
44.1821871190304	0.745775448622545\\
43.7592801653071	0.70790380975545\\
43.3482893248885	0.672903233808654\\
42.9486653136924	0.640609081456958\\
42.5598936539977	0.610760104320335\\
42.1814918891058	0.583069909031842\\
41.8130070656713	0.557260508774405\\
41.1041104789841	0.510288835885184\\
40.4300888112909	0.468118951489757\\
39.4784726876454	0.411078829606573\\
37.4958374978612	0.294381800178201\\
36.9820836433974	0.262289079529332\\
36.7330012762209	0.246070852584566\\
36.4888849232775	0.23115671652203\\
36.2495717335775	0.22168872719525\\
36.0149062359246	0.214654296354482\\
35.7847399144348	0.209185593125824\\
35.5589308135202	0.205015716374568\\
35.1198470698309	0.20026019676223\\
34.6966371916507	0.199359078793059\\
34.2883672070996	0.201980099423515\\
33.7021145549974	0.211130034883958\\
33.3275829710396	0.22031731227257\\
33.144939683515	0.225510766578076\\
32.788484211166	0.240960042094727\\
32.6145156976514	0.249726017301924\\
32.4432872370688	0.268802985238565\\
32.2747276488325	0.314692372625352\\
32.1087683145071	0.364826696288958\\
31.945343060439	0.419572765555976\\
31.7843880468936	0.479182993782075\\
31.6258416632752	0.540108174586173\\
31.4696444290399	0.602117950039485\\
31.3157388999385	0.666655829025459\\
31.0145828337296	0.797001148317847\\
30.8672268138724	0.858025388530933\\
30.7219513784075	0.912326600564896\\
30.5787080225887	0.956982623210145\\
30.4374498101591	0.989806415622617\\
30.2981313087368	1.00982778086459\\
30.1607085284236	1.01744300530654\\
30.0251388634503	1.01418368346246\\
29.8913810366806	1.00146888805561\\
29.7593950468108	0.975750818764652\\
29.6291421181125	0.946433719107056\\
29.3736861842985	0.883588574776176\\
29.124725777872	0.822073247872304\\
29.0025961874357	0.793238846659669\\
28.88199021246	0.766020665666346\\
28.7628764346391	0.740507595370893\\
28.6452243352723	0.716709418707389\\
28.5290042624147	0.694585225417484\\
28.4141873994813	0.674063205684817\\
28.0778798135297	0.60844725981012\\
27.9684033080807	0.588882953745092\\
27.8601974538616	0.570642031208948\\
27.7532378596207	0.553631614522409\\
27.5429631164422	0.522957629137025\\
27.3373965664732	0.496225413944941\\
27.1363650929001	0.472880006347346\\
27.0374983279549	0.461873249134712\\
26.8429639309095	0.435740057166399\\
26.652569018266	0.412336079098232\\
26.4661688359504	0.39134086284205\\
26.2836256188747	0.372467785517259\\
26.1048081629841	0.355456213997364\\
25.8432958524061	0.331325969965228\\
25.5894886136304	0.304633480684153\\
25.3430153655502	0.280910130173417\\
25.1035295746392	0.259640174206275\\
24.8707072058319	0.240075069507391\\
24.5701211078536	0.210500604187445\\
24.2092802862061	0.177053384895245\\
24.1390013650513	0.170686960829613\\
24.0693309654303	0.165412510358188\\
23.7965625465448	0.151357873625493\\
23.6636105316368	0.146273626257248\\
23.4682957350956	0.14085467237701\\
23.2777387220522	0.137515455121566\\
23.0917494146986	0.135905014873913\\
22.9702050511212	0.134325588845897\\
22.6745468672533	0.134656919091469\\
22.5594395973787	0.136239685981408\\
22.1159402976198	0.146242460321119\\
21.9562467207342	0.153037630964349\\
21.7999632461376	0.161750166716899\\
21.6976094288002	0.190947705832158\\
21.5966839002689	0.222536817240353\\
21.5467464176376	0.239711545974707\\
21.4971537483551	0.257939623159395\\
21.4479019424309	0.277334889115195\\
21.3989871129344	0.298023698036346\\
21.3504054347058	0.320146055193675\\
21.3021531430999	0.343856638771634\\
21.2542265327611	0.369325552397363\\
21.2066219564276	0.396738566648111\\
21.1123646002348	0.456734066013176\\
21.0657048059719	0.488855815131679\\
21.0193530147149	0.523392635727745\\
20.9733058527426	0.560511086438169\\
20.9275599978442	0.600345630356969\\
20.8821121783119	0.642972052717255\\
20.8369591719589	0.688369841998608\\
20.7920978051592	0.736371453499245\\
20.747524951911	0.786598098217432\\
20.6155069087548	0.942148885522876\\
20.5720577705996	0.990099734495324\\
20.5288821990627	1.03045512515863\\
20.485977335402	1.06366764608983\\
20.4433403625245	1.08790072301564\\
20.4009685042089	1.10189149327427\\
20.3588590243469	1.10519340224798\\
20.3170092262008	1.09824693308699\\
20.2754164516779	1.08225439293218\\
20.2340780806217	1.0589144798087\\
20.1929915301186	1.03011579532064\\
20.1521542538198	0.997677614510387\\
20.0712175173028	0.927901893140344\\
19.9912482067543	0.855588275122955\\
19.951620340429	0.821008096064872\\
19.9122272019633	0.788039192086075\\
19.8730664831966	0.756815682184076\\
19.8341359076194	0.727382334179786\\
19.7954332298178	0.699723462629422\\
19.7569562349294	0.673784302236236\\
19.7187027381105	0.649486340378573\\
19.6806705840157	0.626738033423884\\
19.6428576462873	0.605442112224146\\
19.5678810564526	0.566596273981183\\
19.4937565187873	0.530898649760452\\
19.4204680163871	0.499244121445301\\
19.3479999507237	0.471056447354762\\
19.2763371276982	0.445846850076428\\
19.205464744258	0.423203996848187\\
19.1006067893272	0.392932246347591\\
19.0316481932105	0.374316654049622\\
18.929596526738	0.349298562608261\\
18.8291691157259	0.327234317061652\\
18.7303233262377	0.307640777464137\\
18.5689841448365	0.278204749397389\\
18.4428721774491	0.257728651130115\\
18.3192952780427	0.239580110755703\\
18.1682617823037	0.218750039689127\\
18.0209033184863	0.200281815354067\\
17.820497829497	0.177210196206389\\
17.6266329617754	0.156755715398788\\
17.3603442600245	0.130774650576043\\
17.0561867956754	0.103282833497936\\
16.8145769861002	0.0829462705280122\\
16.7207678117588	0.0779335830077272\\
16.5603125771801	0.0718128705440861\\
16.4043896889308	0.0676161274224256\\
16.2102416788716	0.0642956174312275\\
16.00240280998	0.0627875405442566\\
15.7632426401256	0.0637803555542362\\
15.5344945608134	0.0681387126931199\\
15.4604299793795	0.0707904470857628\\
15.4055715433658	0.0731977991421147\\
15.3874147598467	0.0752994047073088\\
15.3154243547026	0.0906375468528964\\
15.2620897685489	0.103530873516263\\
15.2093085282322	0.117908294815805\\
15.1570711311965	0.134100255959645\\
15.1053683017885	0.152464302063265\\
15.0711922500798	0.16625132793753\\
15.0372471246304	0.181536478535577\\
15.0035303365008	0.198608286909433\\
14.9700393372049	0.217832016203673\\
14.9367716179007	0.23961161993887\\
14.9037247086016	0.264517643001028\\
14.8708961774054	0.293407562343255\\
14.8545630538549	0.309666644424816\\
14.838283629743	0.327350003630599\\
14.8220576114614	0.346654656284571\\
14.8058847076445	0.367813925923556\\
14.7897646291472	0.391105684314482\\
14.7736970890235	0.416862724925238\\
14.7576818025044	0.445485823782526\\
14.7417184869775	0.477373357353805\\
14.7258068619656	0.513059132273263\\
14.7099466491061	0.553342787910964\\
14.6941375721304	0.59908398518963\\
14.6783793568439	0.651326720711509\\
14.6626717311061	0.711324970430887\\
14.6470144248105	0.780547808580799\\
14.6314071698653	0.860626859617327\\
14.6158497001744	0.953166071195575\\
14.6003417516177	1.05925444138276\\
14.5848830620328	1.17840538281548\\
14.5541124208052	1.43337464339904\\
14.5387999544589	1.53943954990753\\
14.5235357176411	1.60211122871638\\
14.5083194577022	1.60444267020574\\
14.4931509238414	1.54761760877775\\
14.4780298670899	1.44977452720566\\
14.4329490969166	1.10630050574621\\
14.4180154949488	1.00823075239241\\
14.4031281521264	0.922245475602942\\
14.3882868301168	0.847453125209746\\
14.3734912923028	0.782483980289697\\
14.3587413037671	0.726072325368222\\
14.3440366312763	0.676888220127147\\
14.3293770432657	0.633644016406642\\
14.3147623098236	0.595417698301091\\
14.3001922026767	0.561443659387159\\
14.2856664951744	0.531088938925762\\
14.2711849622749	0.503830293810637\\
14.2567473805297	0.479234158498876\\
14.2423535280696	0.456939915710223\\
14.2280031845902	0.436646248894412\\
14.1994321510959	0.401088005596932\\
14.1710325483748	0.371061020790314\\
14.1428026689028	0.34537764006371\\
14.1147408288718	0.323084948647917\\
14.0868453677681	0.303546565392018\\
14.0591146479599	0.286274006417649\\
14.0315470542932	0.270886672500673\\
14.0041409936968	0.257108640960318\\
13.9633313457654	0.238991339785422\\
13.922876402797	0.223254642639695\\
13.8827710560753	0.209439110045423\\
13.8298324383974	0.193447727595242\\
13.7774948446082	0.179721446632726\\
13.7129008750703	0.164942744889274\\
13.649206989895	0.152292818899426\\
13.5739333242792	0.139279041522059\\
13.4876685468421	0.126374175816686\\
13.3910659038635	0.11390839309162\\
13.2848304231482	0.102088286457608\\
13.1583573609058	0.0899488698313391\\
13.013446319984	0.0779964158028221\\
12.8414986832567	0.0658062164299196\\
12.6459013886249	0.0538415538550936\\
12.4016500068253	0.0408193976587299\\
12.1175648422875	0.0275349287564808\\
12.0127226416408	0.0249736909728071\\
11.8438746975451	0.0224805229599738\\
11.5801961602034	0.0214715446368245\\
11.4064994219493	0.0224981275123\\
11.2474631454013	0.0251178110525245\\
11.1982391063625	0.0271214201047911\\
11.129026996278	0.0358797623979967\\
11.0745718821738	0.0446110377030493\\
11.0275736839858	0.054134912284745\\
10.9877622198644	0.0643339966101948\\
10.954913337795	0.074906148718128\\
10.9288453026036	0.0852509074031786\\
10.90941594108	0.0945048939360476\\
10.8900898373446	0.105448855208522\\
10.8708660800163	0.118602485334648\\
10.8517437689358	0.134733845295003\\
10.8390514810575	0.147714061039011\\
10.8264036242651	0.163051472918546\\
10.8137999399338	0.181466077556415\\
10.8012401715411	0.204003356850208\\
10.7887240646457	0.232160211033815\\
10.7762513668649	0.26844850218815\\
10.7700312180809	0.290837356647202\\
10.7638218278542	0.317014998276186\\
10.7576231652069	0.348031423064029\\
10.7514351992854	0.385360801902877\\
10.7452578993605	0.431137410257975\\
10.7390912348262	0.488566412978869\\
10.7329351751995	0.562678781916048\\
10.7267896901195	0.66181073114921\\
10.7206547493468	0.800538838768269\\
10.714530322763	1.00672319290197\\
10.70841638037	1.33986765964198\\
10.7023128922893	1.93093580133215\\
10.6962198287616	2.92146050281591\\
10.690137160146	3.14638404593368\\
10.6840648569195	2.14674577064223\\
10.6780028896763	1.47046374188641\\
10.6719512291272	1.09435512227624\\
10.6659098460992	0.866400562881978\\
10.6598787115347	0.715785419107299\\
10.653857796491	0.609515566862548\\
10.6478470721398	0.530748421532067\\
10.6418465097662	0.47029981219967\\
10.6358560807689	0.422367400286447\\
10.6298757566588	0.383430312066857\\
10.6179453097041	0.324039229361311\\
10.6060549432204	0.280886731187969\\
10.5942044332911	0.24811317073474\\
10.5823935577472	0.222370298643305\\
10.5706220961495	0.201624141107239\\
10.5588898297714	0.184586404534997\\
10.5471965415819	0.170293194429426\\
10.5297292227734	0.152694606737548\\
10.5123484009172	0.13850048147431\\
10.4950533644835	0.126815206675332\\
10.4721255453699	0.114117666366539\\
10.4493473391513	0.103796536335445\\
10.4210825087406	0.0933226826812046\\
10.3874655741149	0.0833204675604762\\
10.3486540002908	0.0740888726027862\\
10.3048262079579	0.0657804302483953\\
10.2561793839456	0.0583943015575414\\
10.1923758887818	0.0507212855252916\\
10.1142712430455	0.0434288040323239\\
10.0228742045224	0.036821278468139\\
9.99792271208966	0.0352824804358391\\
};
\addlegendentry{steeply shoaling}

\node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]120:{\color{mycolor1}mode~6}}] at (axis cs:47.0058682317062,0.956140505778656) {};
  
% \draw[black] (axis cs:47.5312365249574,1.01810372948057) -- (axis cs: 47,1.2);

% \node[inner sep=0pt,pin=above:{mode~?}] at (axis cs:20.4433403625245,1.08790072301564) {};
 
\node[inner sep=0pt,pin={[pin distance=5mm,pin edge=black,yshift=1pt]0:{\color{mycolor1}mode~10}}] at (axis cs:10.690137160146,3.14638404593368) {};
     
  
% \addplot [color=mycolor2, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 50.4508274632361	0.632339981021303\\
% 49.2197587188913	0.595415050413912\\
% 47.5312365249574	0.547593197703712\\
% 42.5598936539977	0.409599154116897\\
% 41.4540134538235	0.375556877312427\\
% 40.7629208425352	0.352439771879951\\
% 40.1052786581422	0.3285588028996\\
% 39.4784726876454	0.303531103467897\\
% 38.880166086097	0.277403698190447\\
% 38.3082626515599	0.249593886074244\\
% 38.0316151417424	0.234829774037038\\
% 37.7608758735649	0.224084272606028\\
% 37.4958374978612	0.216439338388462\\
% 37.2363027121699	0.210419451804981\\
% 36.9820836433974	0.205733067198878\\
% 36.7330012762209	0.202233132231548\\
% 36.2495717335775	0.198635594525918\\
% 36.0149062359246	0.198253619953405\\
% 35.7847399144348	0.20006487817551\\
% 35.5589308135202	0.20305509560005\\
% 35.3373431699514	0.208086849153389\\
% 35.1198470698309	0.215426782449782\\
% 34.906318128509	0.224727972351701\\
% 34.6966371916507	0.237700993352931\\
% 34.4906900558208	0.253049817008495\\
% 34.2883672070996	0.280596851252092\\
% 34.0895635763687	0.364404221013018\\
% 33.8941783100269	0.463179872495346\\
% 33.7021145549974	0.571306860996714\\
% 33.5132792569867	0.692196190180198\\
% 33.3275829710396	0.818862954090868\\
% 33.144939683515	0.93687498776071\\
% 32.965266644678	1.02688302929907\\
% 32.788484211166	1.07421595125437\\
% 32.6145156976514	1.07806121757766\\
% 32.4432872370688	1.04986407136063\\
% 32.2747276488325	1.00422004528526\\
% 31.945343060439	0.900834414229209\\
% 31.6258416632752	0.80652474349354\\
% 31.4696444290399	0.763269819848425\\
% 31.3157388999385	0.724750809795111\\
% 31.1640695792553	0.690476191480208\\
% 31.0145828337296	0.65993732315571\\
% 30.8672268138724	0.632660556851022\\
% 30.7219513784075	0.608225588957197\\
% 30.5787080225887	0.586268172729035\\
% 30.4374498101591	0.566476162495611\\
% 30.2981313087368	0.548583200133891\\
% 30.1607085284236	0.532362030554502\\
% 29.7593950468108	0.487825704458054\\
% 29.5005846525724	0.459290018266024\\
% 29.2484113360637	0.434660528922343\\
% 29.0025961874357	0.413300438402175\\
% 28.7628764346391	0.394703162360756\\
% 28.5290042624147	0.378454120058088\\
% 28.4141873994813	0.371099120481595\\
% 28.1886520350603	0.35311170900178\\
% 27.8601974538616	0.327896073276932\\
% 27.5429631164422	0.306238894727663\\
% 27.236324415033	0.287529924851022\\
% 27.0374983279549	0.276145812267806\\
% 26.7472582552153	0.254908174332876\\
% 26.3744234559931	0.229867596360407\\
% 25.7578561744602	0.190156888038587\\
% 25.3430153655502	0.160009053014804\\
% 25.2624268305834	0.154865007824142\\
% 25.1035295746392	0.148908012203279\\
% 24.9475934150794	0.145124516732999\\
% 24.4238582047869	0.135317272426448\\
% 24.2092802862061	0.134116087551575\\
% 23.5979647694557	0.13674490237603\\
% 23.4042576984492	0.139726616190828\\
% 22.9702050511212	0.152580224686524\\
% 22.8505599635139	0.157639289142182\\
% 22.6745468672533	0.167765525358604\\
% 22.6167735473861	0.171702774341838\\
% 22.5594395973787	0.183391333592596\\
% 22.5025394762576	0.199960886449553\\
% 22.3900190412853	0.235627871155522\\
% 22.3343881234895	0.254309822220613\\
% 22.2791698224934	0.274280120592408\\
% 22.2243590627294	0.29568690457539\\
% 22.1699508556098	0.318694999820892\\
% 22.1159402976198	0.343486911885172\\
% 22.0623225684612	0.37026321583155\\
% 22.0090929292455	0.399241862176254\\
% 21.9562467207342	0.430655657455503\\
% 21.9037793616264	0.464746800861292\\
% 21.85168634689	0.501756834632758\\
% 21.7999632461376	0.541909680267842\\
% 21.6976094288002	0.628219996188697\\
% 21.6469702106205	0.674473408015423\\
% 21.5966839002689	0.723221484605745\\
% 21.4971537483551	0.825441084428888\\
% 21.4479019424309	0.87649588873451\\
% 21.3989871129344	0.925119951297106\\
% 21.3504054347058	0.969013517107811\\
% 21.3021531430999	1.00573237026025\\
% 21.2542265327611	1.03306799746851\\
% 21.2066219564276	1.04947824166714\\
% 21.1593358237663	1.0544166527086\\
% 21.1123646002348	1.04589859406202\\
% 21.0657048059719	1.02706997123697\\
% 21.0193530147149	1.00098390011155\\
% 20.9733058527426	0.969775183546702\\
% 20.9275599978442	0.935415586267418\\
% 20.747524951911	0.793764844392314\\
% 20.7032375329217	0.761174425570303\\
% 20.6592325147143	0.730394889392798\\
% 20.6155069087548	0.701500127448845\\
% 20.5288821990627	0.647293935226642\\
% 20.485977335402	0.622258372302262\\
% 20.4433403625245	0.598900067606039\\
% 20.4009685042089	0.577107404341433\\
% 20.3588590243469	0.556768305211214\\
% 20.2754164516779	0.520020746071005\\
% 20.1929915301186	0.487857269647201\\
% 20.1115637412788	0.459586314391466\\
% 19.9912482067543	0.421666468371122\\
% 19.9122272019633	0.399020335318674\\
% 19.8341359076194	0.378657193955895\\
% 19.7569562349294	0.360270880111749\\
% 19.6428576462873	0.335848919747988\\
% 19.4570087477265	0.300212627331248\\
% 19.3479999507237	0.281534381138371\\
% 19.205464744258	0.259660932257582\\
% 18.9974478004313	0.230829933732878\\
% 18.8291691157259	0.209904593762921\\
% 18.6009184461614	0.184285531627957\\
% 18.4117436313948	0.16478262354719\\
% 18.1088857935015	0.136141053549466\\
% 17.7924108143975	0.10857169744181\\
% 17.6813763148566	0.0997137000548562\\
% 17.5454630321995	0.0921210588785328\\
% 17.3864314219057	0.0852062037566839\\
% 17.2571576748026	0.0808510009872734\\
% 17.0561867956754	0.0752697863154737\\
% 16.7909767400944	0.0703028479707015\\
% 16.5153101159764	0.0677709587813666\\
% 16.2314738719713	0.0682870045418227\\
% 15.9820558068561	0.0723261976489979\\
% 15.9415935607111	0.0733776706712277\\
% 15.8814723110717	0.0837360308042889\\
% 15.8023586595465	0.0992643423860926\\
% 15.7244156649635	0.116781619268849\\
% 15.6667094279327	0.131591141063005\\
% 15.6096338828126	0.148169086349242\\
% 15.5531776242547	0.166815933036141\\
% 15.4973295335912	0.188181953611355\\
% 15.4604299793795	0.204289745099388\\
% 15.42379275266	0.222209478565432\\
% 15.3874147598467	0.242294321079598\\
% 15.351292958189	0.264835815819964\\
% 15.3154243547026	0.290510900011085\\
% 15.2798060051279	0.320057465240197\\
% 15.2620897685489	0.336572900276423\\
% 15.2444350129144	0.354441429140074\\
% 15.2268413834479	0.373836047612642\\
% 15.2093085282322	0.394958693910972\\
% 15.1918360981806	0.418046045025164\\
% 15.1744237470068	0.443376559309399\\
% 15.1570711311965	0.471201756954599\\
% 15.139777909979	0.501854634224529\\
% 15.1225437452989	0.535881518558917\\
% 15.1053683017885	0.57381752505411\\
% 15.0882512467402	0.616294279055467\\
% 15.0711922500798	0.664051437056308\\
% 15.0541909843391	0.717941353545108\\
% 15.0372471246304	0.778916508343016\\
% 15.0203603486196	0.847979332211573\\
% 15.0035303365008	0.926056414223183\\
% 14.9867567709711	1.01373086014901\\
% 14.9700393372049	1.11073103024012\\
% 14.9202207148782	1.42044271665591\\
% 14.9037247086016	1.50006929207191\\
% 14.8872832962676	1.54585464941783\\
% 14.8708961774054	1.54847997761063\\
% 14.8545630538549	1.50852527156644\\
% 14.838283629743	1.43597942843208\\
% 14.8220576114614	1.34473749501681\\
% 14.7897646291472	1.15133271089661\\
% 14.7736970890235	1.06195541561866\\
% 14.7576818025044	0.980808585190545\\
% 14.7417184869775	0.908391778998855\\
% 14.7258068619656	0.844227290039271\\
% 14.7099466491061	0.787296039015096\\
% 14.6941375721304	0.736748404323876\\
% 14.6783793568439	0.691764986496935\\
% 14.6626717311061	0.651603837037719\\
% 14.6470144248105	0.615614654564901\\
% 14.6314071698653	0.583237260886236\\
% 14.6158497001744	0.553993391102622\\
% 14.6003417516177	0.52747632171598\\
% 14.5848830620328	0.50334048073411\\
% 14.5541124208052	0.461080249075842\\
% 14.5235357176411	0.42556003697311\\
% 14.4931509238414	0.395133688996879\\
% 14.462956040293	0.368785127559136\\
% 14.4329490969166	0.345747552431945\\
% 14.4031281521264	0.325431058831192\\
% 14.3734912923028	0.307375594540972\\
% 14.3440366312763	0.291302229051588\\
% 14.3001922026767	0.270145243797472\\
% 14.2567473805297	0.251828311261896\\
% 14.213696131338	0.235797710738765\\
% 14.1710325483748	0.221670365899733\\
% 14.1147408288718	0.205268675661912\\
% 14.0591146479599	0.191015216890122\\
% 13.9904980464082	0.175627468505247\\
% 13.9094693591687	0.159984008236961\\
% 13.8298324383974	0.146636735022177\\
% 13.7386292700735	0.133374006543818\\
% 13.6365743885723	0.120479271342532\\
% 13.5121476496234	0.106929467142116\\
% 13.3672378356	0.093454267982672\\
% 13.2039285524874	0.0804853783650401\\
% 13.013446319984	0.0675280415843247\\
% 12.7891472201283	0.054406240672769\\
% 12.5073634980832	0.040139721862559\\
% 12.1710259294912	0.0252222668043558\\
% 12.0300074544681	0.0225451076379741\\
% 11.8687485407908	0.0212092742729553\\
% 11.626828793687	0.0216639763436817\\
% 11.4212940901069	0.025259896520879\\
% 11.2901758602964	0.0298930183400827\\
% 11.2403913811439	0.0328598738282579\\
% 11.1842933806185	0.0413158537175207\\
% 11.1358905174882	0.0505594668994007\\
% 11.0948987416257	0.0604890417429331\\
% 11.0610825464746	0.0708239157787958\\
% 11.0342510933892	0.0809949556457994\\
% 11.0076139571896	0.0935234527643374\\
% 10.9877622198644	0.105057203865634\\
% 10.968017501738	0.11911491913942\\
% 10.954913337795	0.130334073056936\\
% 10.9418560309449	0.143476372574462\\
% 10.9288453026036	0.159120189723645\\
% 10.9158808765004	0.178069952011583\\
% 10.9029624786533	0.201515116542687\\
% 10.8900898373446	0.231290971475474\\
% 10.8772626830971	0.270361142524891\\
% 10.8708660800163	0.294804905255283\\
% 10.8644807486499	0.323767658900785\\
% 10.8581066559329	0.358626504854378\\
% 10.8517437689358	0.401375122870235\\
% 10.8453920548641	0.455007224821138\\
% 10.8390514810575	0.524220755279948\\
% 10.8327220149892	0.616796271105365\\
% 10.8264036242651	0.746505678672889\\
% 10.8200962766235	0.93979197960747\\
% 10.8137999399338	1.25225185631442\\
% 10.8075145821962	1.80511593135503\\
% 10.8012401715411	2.71100973855416\\
% 10.7949766762282	2.86920907344324\\
% 10.7887240646457	1.9653640833778\\
% 10.78248230531	1.35450785907816\\
% 10.7762513668649	1.01174847959183\\
% 10.7700312180809	0.802809355471815\\
% 10.7638218278542	0.664259577700534\\
% 10.7576231652069	0.566267168605172\\
% 10.7514351992854	0.493511321024258\\
% 10.7452578993605	0.437440884649014\\
% 10.7390912348262	0.392943914581863\\
% 10.7329351751995	0.356789422010642\\
% 10.7206547493468	0.301662721451812\\
% 10.70841638037	0.261709447377449\\
% 10.6962198287616	0.231334663796929\\
% 10.6840648569195	0.207456468140023\\
% 10.6719512291272	0.18818508044837\\
% 10.6598787115347	0.172298031698212\\
% 10.6478470721398	0.158969841787325\\
% 10.6298757566588	0.142626978876237\\
% 10.6119951304393	0.129438530382451\\
% 10.5942044332911	0.118558546238852\\
% 10.5706220961495	0.106695128459968\\
% 10.5471965415819	0.0970938930904097\\
% 10.5181324415209	0.0873274070720598\\
% 10.4835706510908	0.077980708695776\\
% 10.4436759742161	0.0693592324967867\\
% 10.3930458082429	0.0607367654471247\\
% 10.3321531263757	0.0526831887705583\\
% 10.2561793839456	0.0449701428088431\\
% 10.166140305844	0.0379905628637331\\
% 10.0530640319168	0.0313320819800182\\
% 9.99792271208966	0.028665674483733\\
% };

% \addlegendentry{flat nosed}

% \node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]above:{\color{mycolor2}mode~6}}] at (axis cs:32.6145156976514,1.07806121757766) {};

% \node[inner sep=0pt,pin={[pin distance=5mm,pin edge=black]3:{\color{mycolor2}mode~9}}] at (axis cs:10.7949766762282,2.86920907344324) {};

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 50.4508274632361	0.273849855292482\\
% 49.8238900624078	0.295303915998744\\
% 49.2197587188913	0.321707246038287\\
% 48.6370834487018	0.398695937009897\\
% 48.0746235581289	0.503002994975702\\
% 47.0058682317062	0.718476126293517\\
% 46.4975443607912	0.808777806673469\\
% 46.0053627917029	0.872254764576283\\
% 45.5284868651592	0.9040857301787\\
% 45.0661393997653	0.907422293356412\\
% 44.6175973638029	0.890788586086458\\
% 44.1821871190304	0.863241557754606\\
% 43.7592801653071	0.83015754621448\\
% 42.9486653136924	0.76037656309343\\
% 42.1814918891058	0.695350834972622\\
% 41.8130070656713	0.665783947032423\\
% 41.4540134538235	0.638211861005303\\
% 41.1041104789841	0.612518019664073\\
% 40.4300888112909	0.566128585533569\\
% 39.7881732383333	0.525103779755838\\
% 39.1758932303413	0.488514795741224\\
% 38.5910364663521	0.45569031942923\\
% 37.7608758735649	0.41193550153384\\
% 36.9820836433974	0.373104187639171\\
% 36.4888849232775	0.348638746075125\\
% 35.5589308135202	0.301097056410654\\
% 34.6966371916507	0.258868441047561\\
% 34.4906900558208	0.251959454595905\\
% 34.0895635763687	0.241362772287104\\
% 33.8941783100269	0.237335954287055\\
% 33.5132792569867	0.227965204757417\\
% 32.965266644678	0.217336301018001\\
% 32.2747276488325	0.208410555776886\\
% 31.6258416632752	0.203696394380401\\
% 31.3157388999385	0.200634887599115\\
% 30.7219513784075	0.196890809204284\\
% 30.2981313087368	0.198156619660736\\
% 29.7593950468108	0.20199667528103\\
% 29.3736861842985	0.20555937268292\\
% 29.2484113360637	0.227824796958636\\
% 29.124725777872	0.264290721556883\\
% 29.0025961874357	0.307100487691613\\
% 28.88199021246	0.358271557834591\\
% 28.7628764346391	0.420558248291059\\
% 28.6452243352723	0.497576145699526\\
% 28.5290042624147	0.593437149621849\\
% 28.4141873994813	0.710430886944913\\
% 28.3007457352316	0.834749383081352\\
% 28.1886520350603	0.935335554034474\\
% 28.0778798135297	0.96196583098402\\
% 27.9684033080807	0.892508920781509\\
% 27.8601974538616	0.769565190345112\\
% 27.7532378596207	0.643071846051427\\
% 27.6475007846088	0.534177426918809\\
% 27.5429631164422	0.445449157964561\\
% 27.4396023498807	0.37363424053548\\
% 27.3373965664732	0.314821342066217\\
% 27.236324415033	0.265773728109181\\
% 27.1363650929001	0.229398992225917\\
% 27.0374983279549	0.216186551844153\\
% 26.9397043613475	0.208151531855634\\
% 26.8429639309095	0.20281921996893\\
% 26.652569018266	0.198089465986008\\
% 26.4661688359504	0.197169801643611\\
% 26.2836256188747	0.197404988167243\\
% 26.1048081629841	0.200213373708408\\
% 25.8432958524061	0.204966653140261\\
% 25.5894886136304	0.207466202465667\\
% 25.2624268305834	0.215198525744057\\
% 25.1826022315215	0.217500037574951\\
% 25.1035295746392	0.220832450516063\\
% 24.9475934150794	0.251778258280112\\
% 24.8707072058319	0.267463318804793\\
% 24.7190435782548	0.295741734644785\\
% 24.5701211078536	0.32505486279247\\
% 24.4238582047869	0.355762792972079\\
% 24.2801766391307	0.388232999176346\\
% 24.1390013650513	0.422841744018662\\
% 23.8638844507635	0.493892702522913\\
% 23.7298072076608	0.528605166109614\\
% 23.5979647694557	0.565530792441152\\
% 23.4682957350956	0.604947147962001\\
% 23.3407410396491	0.647108979134899\\
% 23.215243841257	0.692230617961926\\
% 23.1532496219257	0.715161476149284\\
% 23.0307366931984	0.755128760440321\\
% 22.9101481994107	0.796712098247795\\
% 22.7914342807145	0.839753142838141\\
% 22.6745468672533	0.88396758730056\\
% 22.5025394762576	0.951505899507978\\
% 22.4460677403877	0.97404018493495\\
% 22.3900190412853	0.992802055753792\\
% 22.2791698224934	1.02537081801218\\
% 22.1699508556098	1.05496589557078\\
% 22.0623225684612	1.08085279079982\\
% 22.0090929292455	1.09220140702616\\
% 21.9562467207342	1.10239690851491\\
% 21.9037793616264	1.11138747696132\\
% 21.85168634689	1.11913579081148\\
% 21.7999632461376	1.12562016768556\\
% 21.748605702043	1.12987621508382\\
% 21.6976094288002	1.12896968358447\\
% 21.6469702106205	1.12673354514857\\
% 21.5966839002689	1.12323096817978\\
% 21.5467464176376	1.1185379458158\\
% 21.4971537483551	1.11274110477387\\
% 21.3989871129344	1.09822129438719\\
% 21.3021531430999	1.08048599264221\\
% 21.2066219564276	1.0603697000311\\
% 21.1593358237663	1.04966971353593\\
% 21.1123646002348	1.03614243980974\\
% 20.9733058527426	0.991470372842493\\
% 20.7032375329217	0.903770731808549\\
% 20.5720577705996	0.862763586971738\\
% 20.4433403625245	0.818326798143261\\
% 20.3170092262008	0.777334803277348\\
% 20.1929915301186	0.739894827119869\\
% 19.9122272019633	0.660087203444931\\
% 19.7954332298178	0.628985625742516\\
% 19.6806705840157	0.600766155477899\\
% 19.3841323879138	0.532646768053368\\
% 19.2763371276982	0.510111778698281\\
% 19.1353683755519	0.483067443875157\\
% 18.963431124588	0.450371754835551\\
% 18.8291691157259	0.42705722099349\\
% 18.6009184461614	0.390365553089303\\
% 18.4428721774491	0.366646618879891\\
% 18.1981696370804	0.332933171452709\\
% 18.0209033184863	0.310321828134306\\
% 17.7366329090001	0.276884067201209\\
% 17.4919686036945	0.250711555766493\\
% 17.2571576748026	0.227536208006569\\
% 17.0070316466786	0.204562984905209\\
% 16.6975598227649	0.178530956117541\\
% 16.3824725948202	0.154326942674551\\
% 16.0433310466791	0.130506363722375\\
% 15.6858741917301	0.107521006335084\\
% 15.2975840803172	0.084556874388511\\
% 14.9700393372049	0.0667914410387027\\
% 14.8058847076445	0.0609957225040958\\
% 14.5083194577022	0.0537373127072485\\
% 14.1994321510959	0.0483837673759169\\
% 14.1852110281698	0.0515897330502071\\
% 14.1710325483748	0.0593585656976856\\
% 14.1568964990216	0.0700567356787261\\
% 14.1428026689028	0.0857226111548286\\
% 14.1287508482803	0.110853929640797\\
% 14.1147408288718	0.157720737786619\\
% 14.1007724038375	0.279413425092997\\
% 14.0868453677681	1.16145711886284\\
% 14.0729595166713	0.544047878496585\\
% 14.0591146479599	0.22630504760933\\
% 14.0453105604388	0.144212946628578\\
% 14.0315470542932	0.106579329463642\\
% 14.0178239310762	0.0849890118672363\\
% 14.0041409936968	0.0710228388337768\\
% 13.9904980464082	0.0612500804738048\\
% 13.9768948947957	0.0554586079622155\\
% 13.9498072075325	0.0476866487463354\\
% 13.9363222896099	0.0461822733986637\\
% 13.6873164858457	0.0437212820790194\\
% 13.2384193800118	0.0424999034522315\\
% 12.8414986832567	0.0445545258401694\\
% 12.7374308505765	0.0463662385897905\\
% 12.5859666857826	0.0592726912926551\\
% 12.4686101726868	0.0711880326550727\\
% 12.3638680876674	0.0838992205538887\\
% 12.2801058084108	0.0960586167911757\\
% 12.2070622812059	0.108668382235486\\
% 12.1442071321143	0.121531485056764\\
% 12.0910971323305	0.134339364471273\\
% 12.0386778874606	0.149260638072299\\
% 11.995512120234	0.163784885308011\\
% 11.9613118343214	0.177119863065606\\
% 11.92740241452	0.192368066727056\\
% 11.8937797611454	0.210009083870482\\
% 11.8687485407908	0.225170944577343\\
% 11.8438746975451	0.242371725698234\\
% 11.8191565891794	0.262086201331741\\
% 11.7945925973567	0.284926307066662\\
% 11.778301434558	0.302281218344085\\
% 11.7620775918262	0.321655669324635\\
% 11.7459206067898	0.343477279612877\\
% 11.7298300215111	0.368245455368637\\
% 11.7138053824316	0.396603620824365\\
% 11.6978462403182	0.429394386672833\\
% 11.6819521502109	0.467741691076917\\
% 11.6661226713698	0.513048095307823\\
% 11.6503573672246	0.56748593619772\\
% 11.6346558053234	0.634088048082639\\
% 11.6190175572833	0.717299126682967\\
% 11.6112220431919	0.767121431483112\\
% 11.6034421987411	0.823889994616721\\
% 11.5956779715054	0.889072197303179\\
% 11.587929309305	0.964538131764819\\
% 11.5801961602034	1.05260352048602\\
% 11.5724784725069	1.15607661750335\\
% 11.5647761947621	1.27902215613221\\
% 11.5570892757555	1.42618229063902\\
% 11.5494176645112	1.60296469364118\\
% 11.54176131029	1.81429331477612\\
% 11.5264941711344	2.33198571197789\\
% 11.5188832858917	2.58907220087081\\
% 11.5112874570528	2.76078881615897\\
% 11.5037066350402	2.77489421793975\\
% 11.4961407705048	2.62505055119632\\
% 11.4660259080655	1.64455880040971\\
% 11.4585340985735	1.46426698909973\\
% 11.4510569551821	1.31400635142921\\
% 11.4435944301026	1.18845181180938\\
% 11.436146475764	1.08282221542412\\
% 11.4287130448119	0.993197365074991\\
% 11.4138895647236	0.85021712100783\\
% 11.3991236152827	0.7419175913967\\
% 11.3844148253174	0.657645463661176\\
% 11.369762827	0.590315856717361\\
% 11.3551672558077	0.535288002386196\\
% 11.3406277504852	0.489515412083492\\
% 11.326143953007	0.450866372360395\\
% 11.31171550854	0.417809364705725\\
% 11.2973420654073	0.389271675858041\\
% 11.2830232750521	0.364419270509615\\
% 11.2616468085917	0.332514512257617\\
% 11.2403913811439	0.305687243250098\\
% 11.2192558547473	0.282810548708753\\
% 11.1982391063625	0.263149367284676\\
% 11.1773400276216	0.246020875515264\\
% 11.1496557422521	0.22630703766265\\
% 11.1221761502811	0.209462987113639\\
% 11.0948987416257	0.194952151002866\\
% 11.0610825464746	0.17932392195825\\
% 11.0275736839858	0.165956752141064\\
% 10.9877622198644	0.152259663783965\\
% 10.9418560309449	0.138771274475751\\
% 10.8900898373446	0.125883878790248\\
% 10.8327220149892	0.113835630596419\\
% 10.7700312180809	0.102712659670587\\
% 10.6962198287616	0.0917160943211925\\
% 10.6119951304393	0.0812688244695039\\
% 10.5123484009172	0.0710571175115433\\
% 10.3986350452907	0.0615136195478456\\
% 10.261550588118	0.0521669760650028\\
% 10.0988646847782	0.0432692995829953\\
% 9.99792271208966	0.0386489225988242\\
% };

% \addlegendentry{mild slope}

% \node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]170:{\color{mycolor3}mode~5}}] at (axis cs:45.0661393997653,0.907422293356412) {};

% \node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]-10:{\color{mycolor3}mode~9}}] at (axis cs:11.5037066350402,2.77489421793975) {};

% \addplot [color=mycolor4, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 50.4508274632361	1.13772296718062\\
% 49.8238900624078	1.38777052171737\\
% 49.2197587188913	1.57560094404901\\
% 48.6370834487018	1.66444156907064\\
% 48.0746235581289	1.6606872920548\\
% 47.5312365249574	1.59890539102128\\
% 47.0058682317062	1.51201128269845\\
% 46.0053627917029	1.33152329402385\\
% 45.5284868651592	1.25033606581873\\
% 45.0661393997653	1.17679237560228\\
% 44.6175973638029	1.112079820368\\
% 44.1821871190304	1.05463763317671\\
% 43.7592801653071	1.00199838393901\\
% 43.3482893248885	0.953407125847853\\
% 42.9486653136924	0.908195410794796\\
% 42.5598936539977	0.865782974218725\\
% 41.8130070656713	0.787419390929763\\
% 40.1052786581422	0.612243761106903\\
% 39.4784726876454	0.545589918135533\\
% 39.1758932303413	0.512205919988929\\
% 38.880166086097	0.478491996871028\\
% 38.5910364663521	0.444221526773291\\
% 38.3082626515599	0.409156296884412\\
% 38.0316151417424	0.373041738599902\\
% 37.7608758735649	0.347570376234032\\
% 37.4958374978612	0.336071381995076\\
% 37.2363027121699	0.330575030137929\\
% 36.7330012762209	0.329475898356613\\
% 36.2495717335775	0.337831716961126\\
% 36.0149062359246	0.343639351108877\\
% 35.5589308135202	0.363275193178033\\
% 35.3373431699514	0.373900433387554\\
% 35.1198470698309	0.388448611968066\\
% 34.906318128509	0.405302601076592\\
% 34.6966371916507	0.423346384584562\\
% 34.4906900558208	0.520073114240645\\
% 34.2883672070996	0.624717820957265\\
% 34.0895635763687	0.73676495671058\\
% 33.8941783100269	0.8541027212354\\
% 33.5132792569867	1.07478170899832\\
% 33.3275829710396	1.17861029176421\\
% 33.144939683515	1.27205897189733\\
% 32.965266644678	1.35090399644289\\
% 32.788484211166	1.41216319254077\\
% 32.6145156976514	1.45466594447034\\
% 32.4432872370688	1.47912090194442\\
% 32.2747276488325	1.4877043398407\\
% 32.1087683145071	1.48340466975477\\
% 31.945343060439	1.4693932007229\\
% 31.7843880468936	1.44858290582356\\
% 31.6258416632752	1.41756218110686\\
% 31.4696444290399	1.38042836815319\\
% 31.0145828337296	1.26927052886307\\
% 30.8672268138724	1.23448757996535\\
% 30.7219513784075	1.20137967335667\\
% 30.5787080225887	1.17006368171297\\
% 30.4374498101591	1.14057575573273\\
% 30.2981313087368	1.11289776324973\\
% 30.1607085284236	1.08697602261007\\
% 29.8913810366806	1.03928630807047\\
% 29.7593950468108	1.01030736710652\\
% 29.6291421181125	0.982994844162825\\
% 29.5005846525724	0.957254614528651\\
% 29.3736861842985	0.932994094656529\\
% 29.124725777872	0.888554218501511\\
% 28.88199021246	0.848987931163329\\
% 28.6452243352723	0.813653047643641\\
% 28.4141873994813	0.781946584555556\\
% 28.3007457352316	0.763521118297355\\
% 28.0778798135297	0.724434053294999\\
% 27.8601974538616	0.688438334095096\\
% 27.6475007846088	0.655122771244173\\
% 27.3373965664732	0.60927387684621\\
% 27.0374983279549	0.566549768281611\\
% 26.652569018266	0.497457906214642\\
% 26.1048081629841	0.3997539640973\\
% 25.9295914289035	0.366967379520247\\
% 25.8432958524061	0.348698893919831\\
% 25.6732583396595	0.310660376773974\\
% 25.5894886136304	0.300325950391255\\
% 25.5065335736664	0.293113674901946\\
% 25.4243800996927	0.288466240153497\\
% 25.3430153655502	0.285100178615856\\
% 25.1826022315215	0.283139519548243\\
% 25.1035295746392	0.283500134503633\\
% 24.7190435782548	0.297687560084441\\
% 24.5701211078536	0.308288302124744\\
% 24.4238582047869	0.320840146954481\\
% 24.2801766391307	0.335679935863695\\
% 24.2092802862061	0.346899545350965\\
% 24.1390013650513	0.359256233259906\\
% 24.0693309654303	0.372629941793043\\
% 24.0002603560931	0.387104170919265\\
% 23.9317809801789	0.411937369700695\\
% 23.8638844507635	0.468884794659033\\
% 23.7965625465448	0.530147612736634\\
% 23.7298072076608	0.596137623510366\\
% 23.6636105316368	0.667246016375309\\
% 23.5979647694557	0.743806249353092\\
% 23.5328623217478	0.826038983752561\\
% 23.4682957350956	0.91397449756137\\
% 23.4042576984492	1.00734978882458\\
% 23.3407410396491	1.10548272573497\\
% 23.2777387220522	1.20713595805337\\
% 23.1532496219257	1.41091134187226\\
% 23.0917494146986	1.49835657458684\\
% 23.0307366931984	1.5770482916417\\
% 22.9702050511212	1.64377564530902\\
% 22.9101481994107	1.69596313553405\\
% 22.8505599635139	1.73210127386472\\
% 22.7914342807145	1.75197128757639\\
% 22.7327651975419	1.75659174279127\\
% 22.6745468672533	1.74792581175831\\
% 22.6167735473861	1.72846919179901\\
% 22.5594395973787	1.70085030301521\\
% 22.5025394762576	1.66752952975011\\
% 22.4460677403877	1.63062412626319\\
% 22.3900190412853	1.58674838576177\\
% 22.2791698224934	1.49423620264134\\
% 22.2243590627294	1.44955108597644\\
% 22.1699508556098	1.40656145360614\\
% 22.1159402976198	1.36552842895822\\
% 22.0623225684612	1.32659011513083\\
% 22.0090929292455	1.28979738331635\\
% 21.9562467207342	1.25514095363372\\
% 21.9037793616264	1.22257139500471\\
% 21.85168634689	1.1920136096622\\
% 21.5966839002689	1.0519472368094\\
% 21.5467464176376	1.02713719079336\\
% 21.4971537483551	1.00372162443929\\
% 21.3989871129344	0.960740011189941\\
% 21.3021531430999	0.922385727299421\\
% 21.2066219564276	0.888120418912607\\
% 21.1593358237663	0.872372387208571\\
% 21.0193530147149	0.822201533024213\\
% 20.9275599978442	0.791899083261832\\
% 20.8369591719589	0.764209782453356\\
% 20.747524951911	0.738877926775594\\
% 20.6592325147143	0.715678598297764\\
% 20.5720577705996	0.693979768882578\\
% 20.4433403625245	0.659528830002358\\
% 20.3170092262008	0.628496079229386\\
% 20.1929915301186	0.600475163391451\\
% 19.7569562349294	0.508241973839702\\
% 19.6052618270561	0.479375935793016\\
% 19.4937565187873	0.457554426402282\\
% 19.3120688180841	0.422837981144006\\
% 18.3499564908078	0.244629879502213\\
% 18.1981696370804	0.214412269019213\\
% 18.0209033184863	0.177300359590951\\
% 17.9055637387362	0.152324894778474\\
% 17.8770732258582	0.148428964395904\\
% 17.7924108143975	0.140793731079597\\
% 17.6813763148566	0.13530970993201\\
% 17.4919686036945	0.134094448019134\\
% 17.3343741729162	0.139960925216407\\
% 17.2316472463175	0.145044885068089\\
% 17.1307252772863	0.155237697329213\\
% 17.0315560209985	0.167641142759642\\
% 17.0070316466786	0.171172754372328\\
% 16.982612908866	0.181969967864894\\
% 16.9340893255395	0.215758136349443\\
% 16.8859793115632	0.253003180820258\\
% 16.8382770253285	0.294680772853056\\
% 16.8145769861002	0.31746714224694\\
% 16.7909767400944	0.341733653216686\\
% 16.7674755889427	0.367639027639477\\
% 16.7440728411	0.395363162835366\\
% 16.7207678117588	0.425110310174951\\
% 16.6975598227649	0.457112683662437\\
% 16.6744482025349	0.491634494565112\\
% 16.6514322859742	0.528829048168362\\
% 16.6285114143969	0.568863728553254\\
% 16.6056849354464	0.612366591675553\\
% 16.5829522030177	0.659760235497203\\
% 16.5603125771801	0.711516468084881\\
% 16.537765424102	0.768154656487106\\
% 16.5153101159764	0.830233622414475\\
% 16.4929460309469	0.898332314692176\\
% 16.4706725530361	0.973011783021029\\
% 16.4484890720737	1.05474724094337\\
% 16.4263949836269	1.14381451660451\\
% 16.4043896889308	1.24011144712081\\
% 16.3606431136629	1.44957989587252\\
% 16.317244666946	1.66286368328016\\
% 16.2956745531945	1.75862188236695\\
% 16.2741897558848	1.83772837824024\\
% 16.2527897140746	1.89324020676464\\
% 16.2314738719713	1.92035298751878\\
% 16.2102416788716	1.91782408104459\\
% 16.1890925891015	1.88824360352953\\
% 16.1680260619576	1.8370260182127\\
% 16.1470415616489	1.77075619508887\\
% 16.1053165225931	1.61714181243489\\
% 16.0639132817011	1.46292222422717\\
% 16.0433310466791	1.39081161817661\\
% 16.0228277237593	1.32319738010447\\
% 16.00240280998	1.26032025144382\\
% 15.9820558068561	1.20213700255435\\
% 15.9617862203279	1.14844060061527\\
% 15.9415935607111	1.0989389191061\\
% 15.9214773426465	1.05330419531483\\
% 15.9014370850516	1.01120284526891\\
% 15.8814723110717	0.972312535632462\\
% 15.8615825480329	0.936331212514823\\
% 15.8417673273946	0.903112549735177\\
% 15.8220261847031	0.872263858353747\\
% 15.8023586595465	0.843543453034158\\
% 15.7632426401256	0.79170685733385\\
% 15.7244156649635	0.746240312871613\\
% 15.6858741917301	0.706056216378343\\
% 15.6476147385763	0.670285190736244\\
% 15.6096338828126	0.638258077403172\\
% 15.5719282596231	0.609476077356845\\
% 15.5344945608134	0.583355113735955\\
% 15.4973295335912	0.55952480660887\\
% 15.4604299793795	0.537678969388367\\
% 15.4055715433658	0.508084988779729\\
% 15.351292958189	0.481782898733087\\
% 15.2975840803172	0.458169213955983\\
% 15.2444350129144	0.436769378149165\\
% 15.1744237470068	0.41111036804655\\
% 15.1053683017885	0.388292824337242\\
% 15.0372471246304	0.36771384763518\\
% 14.9533777228296	0.34455587301926\\
% 14.8545630538549	0.31998933320147\\
% 14.7576818025044	0.29805221073299\\
% 14.6470144248105	0.275258747083555\\
% 14.5235357176411	0.251960878518609\\
% 14.3734912923028	0.226059411318957\\
% 14.1994321510959	0.198412516277287\\
% 13.9904980464082	0.167268915549201\\
% 13.6365743885723	0.114774110215912\\
% 13.4998914529477	0.092319213629743\\
% 13.4030278222395	0.0745246468554228\\
% 13.3199608234228	0.0580882074602798\\
% 13.2848304231482	0.0552256451300792\\
% 13.2268924230556	0.0541503716809544\\
% 13.1470380983012	0.0567631463356761\\
% 13.0797305646103	0.0629979923813195\\
% 13.0244237329485	0.0699215664523649\\
% 12.9806798742636	0.0793552334623726\\
% 12.9698126044173	0.08211979151001\\
% 12.9589725827952	0.087877061650893\\
% 12.9373738301712	0.106765037825859\\
% 12.9158827148861	0.128592911910495\\
% 12.8944983458825	0.154240348548115\\
% 12.8732198423959	0.184893784446679\\
% 12.8520463338025	0.222281089970778\\
% 12.8414986832567	0.244267925703042\\
% 12.8309769594693	0.269017093214934\\
% 12.8204810563983	0.297098600743823\\
% 12.8100108686076	0.329155957220237\\
% 12.7995662912632	0.366145723860626\\
% 12.7891472201283	0.409394064528946\\
% 12.7787535515591	0.46063645357706\\
% 12.7683851825004	0.522296223510637\\
% 12.7580420104816	0.597848883477695\\
% 12.7477239336118	0.692430765494763\\
% 12.7374308505765	0.813885644891648\\
% 12.7271626606324	0.974595338254119\\
% 12.7169192636043	1.19459810777197\\
% 12.70670055988	1.50587994129689\\
% 12.6965064504071	1.95066498729906\\
% 12.6863368366882	2.52405770483059\\
% 12.6761916207777	2.94434035595815\\
% 12.6660707052769	2.76878040476949\\
% 12.6559739933311	2.25773896822775\\
% 12.6459013886249	1.80407052941997\\
% 12.6358527953786	1.47602180958435\\
% 12.6258281183446	1.2428961358729\\
% 12.6158272628033	1.07294723680278\\
% 12.6058501345594	0.945018311662913\\
% 12.5958966399384	0.845813969827084\\
% 12.5859666857826	0.766882968942809\\
% 12.5760601794476	0.702698478014298\\
% 12.5661770287988	0.649531988207471\\
% 12.5563171422073	0.604926205558549\\
% 12.546480428547	0.566933994049897\\
% 12.5366667971907	0.534128093257962\\
% 12.5268761580064	0.505511574236699\\
% 12.5073634980832	0.457982617045111\\
% 12.4879417374999	0.420075109092927\\
% 12.4686101726868	0.389098365377279\\
% 12.4493681076745	0.363276331211161\\
% 12.4302148539886	0.341460252778759\\
% 12.4111497305469	0.322749108976375\\
% 12.3921720635567	0.306462886734252\\
% 12.3638680876674	0.285600157609203\\
% 12.3357571706337	0.268052556254318\\
% 12.3078371276604	0.253099550179961\\
% 12.2709036071459	0.23622269653454\\
% 12.234300595326	0.221964426716873\\
% 12.1890041529645	0.206950987918972\\
% 12.1442071321143	0.194301865922348\\
% 12.0910971323305	0.181401020773706\\
% 12.0300074544681	0.168779669483207\\
% 11.9613118343214	0.156643912690811\\
% 11.877074712769	0.143988622628783\\
% 11.778301434558	0.131449251809492\\
% 11.6582320245844	0.118606561796668\\
% 11.5188832858917	0.10603054570096\\
% 11.3624580106677	0.0940374385045715\\
% 11.1703996273637	0.0815022083186179\\
% 10.9483788446994	0.0691463359025448\\
% 10.6719512291272	0.056011877256438\\
% 10.3431449279137	0.0425135271539787\\
% 9.99792271208966	0.0294727354250455\\
% };

% \addlegendentry{severe slope}

% \node[inner sep=0pt,pin={[pin distance=5mm,pin edge=black]95:{\color{mycolor4}mode~5}}] at (axis cs:48.6370834487018,1.66444156907064) {};

% \node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]0:{\color{mycolor4}mode~9}}] at (axis cs:12.6761916207777,2.94434035595815) {};



\end{axis}
\end{tikzpicture}%

==> Fig05.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
title={(a) Mode 6},
title style={anchor=center,yshift=2pt},
xmin=0,
xmax=4000,
xtick={0,1000,2000,3000,4000},
xticklabels={\empty},
ymin=-0.5,
ymax=1,
ytick={-0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\eta}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0	1\\
80.8080808080808	0.762424555989583\\
121.212121212121	0.644084866765297\\
161.616161616162	0.526629210271039\\
202.020202020202	0.410757677449055\\
242.424242424242	0.297376897868162\\
282.828282828283	0.187583666554474\\
323.232323232323	0.0826337444736964\\
363.636363636364	-0.0161039680792783\\
404.040404040404	-0.1072057096344\\
444.444444444444	-0.189259415804827\\
484.848484848485	-0.260934373462078\\
525.252525252525	-0.321048411881748\\
565.656565656566	-0.368627618589016\\
606.060606060606	-0.402954822882748\\
646.464646464647	-0.423604647710363\\
686.868686868687	-0.430464718440362\\
727.272727272727	-0.423743999548606\\
767.676767676768	-0.403970208262308\\
808.080808080808	-0.371978579521056\\
848.484848484848	-0.328893990395045\\
888.888888888889	-0.276107756916645\\
929.292929292929	-0.215249522554586\\
969.69696969697	-0.148153852187534\\
1010.10101010101	-0.0768206686866506\\
1090.90909090909	0.070018562086716\\
1131.31313131313	0.141153265092271\\
1171.71717171717	0.207909021582964\\
1212.12121212121	0.268288386512268\\
1252.52525252525	0.320488742973794\\
1292.92929292929	0.362962340252579\\
1333.33333333333	0.394466695308438\\
1373.73737373737	0.414102383660975\\
1414.14141414141	0.421336512034486\\
1454.54545454545	0.416011611754129\\
1494.9494949495	0.398341050361523\\
1535.35353535354	0.3688930736148\\
1575.75757575758	0.328566086461706\\
1616.16161616162	0.278557713807004\\
1656.56565656566	0.220329606105224\\
1696.9696969697	0.155569071838272\\
1737.37373737374	0.0861476690288328\\
1777.77777777778	0.0140761427860525\\
1818.18181818182	-0.0585452311738663\\
1858.58585858586	-0.129581626174968\\
1898.9898989899	-0.196923969612271\\
1939.39393939394	-0.258553461594602\\
1979.79797979798	-0.312607943974854\\
2020.20202020202	-0.357446655405511\\
2060.60606060606	-0.391709221618839\\
2101.0101010101	-0.414364665968151\\
2141.41414141414	-0.424746833571589\\
2181.81818181818	-0.422573847295553\\
2222.22222222222	-0.407950831272501\\
2262.62626262626	-0.38135685982661\\
2303.0303030303	-0.343618585160129\\
2343.43434343434	-0.295873982880039\\
2383.83838383838	-0.23952995307809\\
2424.24242424242	-0.176217093978721\\
2464.64646464646	-0.107743952234614\\
2505.05050505051	-0.0360517063422776\\
2545.45454545455	0.0368311036322666\\
2585.85858585859	0.108835185726093\\
2626.26262626263	0.177900215454429\\
2666.66666666667	0.242029072507194\\
2707.07070707071	0.299346932207754\\
2747.47474747475	0.348163981177095\\
2787.87878787879	0.387038803043652\\
2828.28282828283	0.41483800453716\\
2868.68686868687	0.430786802825423\\
2909.09090909091	0.43450533830719\\
2949.49494949495	0.426026502421337\\
2989.89898989899	0.405792958828442\\
3030.30303030303	0.374633474898474\\
3070.70707070707	0.333721216064987\\
3111.11111111111	0.284518785462751\\
3151.51515151515	0.228716067178993\\
3191.91919191919	0.16816705902238\\
3232.32323232323	0.104830791599397\\
3272.72727272727	0.0407193109904256\\
3313.13131313131	-0.0221470297396991\\
3353.53535353535	-0.081779493292288\\
3393.93939393939	-0.13626079865935\\
3434.34343434343	-0.183790630493149\\
3474.74747474747	-0.222742136564648\\
3515.15151515152	-0.25173275924044\\
3555.55555555556	-0.269709488886292\\
3595.9595959596	-0.27604463287571\\
3636.36363636364	-0.270634217540191\\
3676.76767676768	-0.253988010439571\\
3717.17171717172	-0.227298617226552\\
3757.57575757576	-0.192477698021321\\
3797.9797979798	-0.152150256988989\\
3838.38383838384	-0.109602996363719\\
3878.78787878788	-0.0686893406787021\\
3919.19191919192	-0.0337011057526979\\
3959.59595959596	-0.00922396740133991\\
4000	-0\\
};
%\addlegendentry{flat bed}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
80.8080808080808	0.768466121588517\\
121.212121212121	0.653064187180917\\
161.616161616162	0.538390019693907\\
202.020202020202	0.425031545569254\\
242.424242424242	0.313758886526557\\
282.828282828283	0.205513718223756\\
323.232323232323	0.101385603758445\\
363.636363636364	0.00257560958016256\\
404.040404040404	-0.0896509123617761\\
444.444444444444	-0.174018634656932\\
484.848484848485	-0.249299277422324\\
525.252525252525	-0.31436672097243\\
565.656565656566	-0.368246224867562\\
606.060606060606	-0.410155020045295\\
646.464646464647	-0.439532904701082\\
686.868686868687	-0.456063064505543\\
727.272727272727	-0.459684350561929\\
767.676767676768	-0.450596881967158\\
808.080808080808	-0.429262802069843\\
848.484848484848	-0.396403444173757\\
888.888888888889	-0.352993245860489\\
929.292929292929	-0.300249748591341\\
969.69696969697	-0.239618213201993\\
1010.10101010101	-0.172749018603099\\
1050.50505050505	-0.101466202878328\\
1131.31313131313	0.0464324600911823\\
1171.71717171717	0.118948223030657\\
1212.12121212121	0.187799059401641\\
1252.52525252525	0.251066992083906\\
1292.92929292929	0.306999011255812\\
1333.33333333333	0.354060984110674\\
1373.73737373737	0.390981532710157\\
1414.14141414141	0.416784234857914\\
1454.54545454545	0.430807948304391\\
1494.9494949495	0.432716348274425\\
1535.35353535354	0.422498640239155\\
1575.75757575758	0.400463700947057\\
1616.16161616162	0.367229595609842\\
1656.56565656566	0.323709608942409\\
1696.9696969697	0.271094859872392\\
1737.37373737374	0.210832519023825\\
1777.77777777778	0.144597912694735\\
1818.18181818182	0.0742585979514843\\
1898.9898989899	-0.0705852672172114\\
1939.39393939394	-0.140851062647471\\
1979.79797979798	-0.206878980726287\\
2020.20202020202	-0.26669606931091\\
2060.60606060606	-0.318516527857355\\
2101.0101010101	-0.360805022410204\\
2141.41414141414	-0.392328396741505\\
2181.81818181818	-0.412192820626842\\
2222.22222222222	-0.419865160049994\\
2262.62626262626	-0.415179187604281\\
2303.0303030303	-0.398328805277288\\
2343.43434343434	-0.36985142120966\\
2383.83838383838	-0.330604827674051\\
2424.24242424242	-0.281740356911087\\
2464.64646464646	-0.224673909474404\\
2505.05050505051	-0.161054962101389\\
2545.45454545455	-0.0927322563284179\\
2585.85858585859	-0.02171392248556\\
2626.26262626263	0.0498804063304306\\
2666.66666666667	0.119877264442493\\
2707.07070707071	0.186117113551063\\
2747.47474747475	0.246530497008735\\
2787.87878787879	0.299218767907405\\
2828.28282828283	0.342533789832032\\
2868.68686868687	0.375150001181282\\
2909.09090909091	0.396122290476796\\
2949.49494949495	0.404924333915005\\
2989.89898989899	0.40146424114937\\
3030.30303030303	0.386077164544531\\
3070.70707070707	0.359497422159166\\
3111.11111111111	0.322815088755306\\
3151.51515151515	0.277423417525824\\
3191.91919191919	0.224963547452717\\
3232.32323232323	0.167271670042737\\
3272.72727272727	0.106331409507675\\
3313.13131313131	0.0442311079937099\\
3353.53535353535	-0.0168773286286523\\
3393.93939393939	-0.0748236651083971\\
3434.34343434343	-0.127475236905866\\
3474.74747474747	-0.172809321153636\\
3515.15151515152	-0.209005236562462\\
3555.55555555556	-0.234555443847057\\
3595.9595959596	-0.248390152000866\\
3636.36363636364	-0.250005278849585\\
3676.76767676768	-0.239580031542118\\
3717.17171717172	-0.218068727511309\\
3757.57575757576	-0.187252364202322\\
3797.9797979798	-0.149739069478073\\
3838.38383838384	-0.108908679154865\\
3878.78787878788	-0.0688046283380572\\
3919.19191919192	-0.0339851331777936\\
3959.59595959596	-0.00935416967740821\\
4000	-0\\
};
%\addlegendentry{mild slope}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
121.212121212121	0.688163800167786\\
161.616161616162	0.584828352891236\\
202.020202020202	0.482344099465536\\
242.424242424242	0.381236965891276\\
282.828282828283	0.282165329293093\\
323.232323232323	0.185907480010428\\
363.636363636364	0.0933394626385962\\
404.040404040404	0.00540460142337906\\
444.444444444444	-0.0769223256702389\\
484.848484848485	-0.152673132291511\\
525.252525252525	-0.220923166881676\\
565.656565656566	-0.280824452064735\\
606.060606060606	-0.331633403888645\\
646.464646464647	-0.372732530049689\\
686.868686868687	-0.403646796430166\\
727.272727272727	-0.424055964835588\\
767.676767676768	-0.433804562186651\\
808.080808080808	-0.432910884922421\\
848.484848484848	-0.421575757472965\\
888.888888888889	-0.400190819531417\\
929.292929292929	-0.369345154826078\\
969.69696969697	-0.329828318143427\\
1010.10101010101	-0.282627507711823\\
1050.50505050505	-0.22891682340196\\
1090.90909090909	-0.170037271305318\\
1131.31313131313	-0.107467262794671\\
1171.71717171717	-0.0427846229781608\\
1212.12121212121	0.0223777074893405\\
1252.52525252525	0.0863792486607053\\
1292.92929292929	0.147619465858952\\
1333.33333333333	0.20458201875681\\
1373.73737373737	0.255873363874798\\
1414.14141414141	0.300254385223525\\
1454.54545454545	0.336664916650534\\
1494.9494949495	0.364242064540576\\
1535.35353535354	0.382333911240494\\
1575.75757575758	0.39051033703845\\
1616.16161616162	0.388572336734796\\
1656.56565656566	0.376560400903145\\
1696.9696969697	0.354761508942374\\
1737.37373737374	0.323713277444313\\
1777.77777777778	0.284203088471259\\
1818.18181818182	0.237259784122671\\
1858.58585858586	0.184135851199244\\
1898.9898989899	0.126278891423681\\
1939.39393939394	0.0652924358855671\\
2020.20202020202	-0.059171976050493\\
2060.60606060606	-0.119127534343988\\
2101.0101010101	-0.175282449583392\\
2141.41414141414	-0.226054511701022\\
2181.81818181818	-0.270021476266265\\
2222.22222222222	-0.305958309766538\\
2262.62626262626	-0.332866187139643\\
2303.0303030303	-0.349994353261081\\
2343.43434343434	-0.3568565733176\\
2383.83838383838	-0.353243893458966\\
2424.24242424242	-0.339234816445241\\
2464.64646464646	-0.315202919763578\\
2505.05050505051	-0.281820673743368\\
2545.45454545455	-0.24005708685354\\
2585.85858585859	-0.191166131619411\\
2626.26262626263	-0.136662922007872\\
2666.66666666667	-0.0782854131375643\\
2747.47474747475	0.042361474669633\\
2787.87878787879	0.100588833193342\\
2828.28282828283	0.154768376885386\\
2868.68686868687	0.203070659320019\\
2909.09090909091	0.243886129286693\\
2949.49494949495	0.275889492926581\\
2989.89898989899	0.298088159249346\\
3030.30303030303	0.309853236967683\\
3070.70707070707	0.310933830441627\\
3111.11111111111	0.30145725399916\\
3151.51515151515	0.281918837703415\\
3191.91919191919	0.253164989895595\\
3232.32323232323	0.216372098251668\\
3272.72727272727	0.173021925757894\\
3313.13131313131	0.124871839865136\\
3353.53535353535	0.0739160846037521\\
3393.93939393939	0.0223329663058394\\
3434.34343434343	-0.0275872373076709\\
3474.74747474747	-0.0735373551747216\\
3515.15151515152	-0.113312120076444\\
3555.55555555556	-0.144947308485371\\
3595.9595959596	-0.166871262862514\\
3636.36363636364	-0.178056617668062\\
3676.76767676768	-0.178157079883931\\
3717.17171717172	-0.167613156575953\\
3757.57575757576	-0.147712272264926\\
3797.9797979798	-0.120592898955238\\
3838.38383838384	-0.0891888346895939\\
3878.78787878788	-0.0571179307653438\\
3919.19191919192	-0.0285284249162032\\
3959.59595959596	-0.00792452152927581\\
4000	-0\\
};
%\addlegendentry{severe slope}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
title={(b) Mode 9},
title style={anchor=center,yshift=2pt},
xmin=0,
xmax=4000,
xtick={0,1000,2000,3000,4000},
xticklabels={0,1,2,3,4},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [km]},
ymin=-0.5,
ymax=1,
ytick={-0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\eta}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0	1\\
40.4040404040402	0.809649284651186\\
80.8080808080808	0.620396237927253\\
121.212121212121	0.434803081482642\\
161.616161616162	0.256639345029271\\
202.020202020202	0.0904516324085307\\
242.424242424242	-0.0588660123216869\\
282.828282828283	-0.186496425770201\\
323.232323232323	-0.288109654589789\\
363.636363636364	-0.360245098593623\\
404.040404040404	-0.400648872319834\\
444.444444444444	-0.408544620517659\\
484.848484848485	-0.384816940249493\\
525.252525252525	-0.332087458784827\\
565.656565656566	-0.254668554105137\\
606.060606060606	-0.158387509040949\\
646.464646464647	-0.0502834126759808\\
686.868686868687	0.0618089146637431\\
727.272727272727	0.169762552285192\\
767.676767676768	0.265713664189207\\
808.080808080808	0.342624592828088\\
848.484848484848	0.394807354818113\\
888.888888888889	0.418360852891055\\
929.292929292929	0.411480801813923\\
969.69696969697	0.374611711772104\\
1010.10101010101	0.310424061509366\\
1050.50505050505	0.223615812782555\\
1090.90909090909	0.120553691584973\\
1131.31313131313	0.00878446498927588\\
1171.71717171717	-0.103541979749025\\
1212.12121212121	-0.208288772736978\\
1252.52525252525	-0.297936400782419\\
1292.92929292929	-0.366127176748705\\
1333.33333333333	-0.408109298448835\\
1373.73737373737	-0.421050613456828\\
1414.14141414141	-0.404204731669779\\
1454.54545454545	-0.358924878803464\\
1494.9494949495	-0.288532542092526\\
1535.35353535354	-0.198057495050762\\
1575.75757575758	-0.0938725931700901\\
1616.16161616162	0.0167489937757637\\
1656.56565656566	0.126124718008214\\
1696.9696969697	0.226672155805318\\
1737.37373737374	0.311408435954945\\
1777.77777777778	0.374412374474105\\
1818.18181818182	0.411223729287485\\
1858.58585858586	0.41915593894646\\
1898.9898989899	0.397501292375637\\
1939.39393939394	0.347611250636874\\
1979.79797979798	0.272840121195713\\
2020.20202020202	0.178347839493199\\
2060.60606060606	0.0707671200334516\\
2101.0101010101	-0.0422487438654571\\
2141.41414141414	-0.15256973943815\\
2181.81818181818	-0.252186465228533\\
2222.22222222222	-0.33381477497187\\
2262.62626262626	-0.391457544231798\\
2303.0303030303	-0.420874341687522\\
2343.43434343434	-0.419916175091657\\
2383.83838383838	-0.388693932060505\\
2424.24242424242	-0.329564507020677\\
2464.64646464646	-0.246936113076117\\
2505.05050505051	-0.146911748688126\\
2545.45454545455	-0.0368049948428961\\
2585.85858585859	0.0754266423437002\\
2626.26262626263	0.181780036451983\\
2666.66666666667	0.274785878933926\\
2707.07070707071	0.34802445421883\\
2747.47474747475	0.396542844993292\\
2787.87878787879	0.417150922265137\\
2828.28282828283	0.408586108591862\\
2868.68686868687	0.371548086949133\\
2909.09090909091	0.308613050171971\\
2949.49494949495	0.224042168001233\\
2989.89898989899	0.12350091035205\\
3030.30303030303	0.013705620091514\\
3070.70707070707	-0.097987372220814\\
3111.11111111111	-0.204035321046831\\
3151.51515151515	-0.297189359393542\\
3191.91919191919	-0.370982110520799\\
3232.32323232323	-0.420197824835213\\
3272.72727272727	-0.441294009113335\\
3313.13131313131	-0.432738169245567\\
3353.53535353535	-0.395220871311722\\
3393.93939393939	-0.331708716691992\\
3434.34343434343	-0.247309279212459\\
3474.74747474747	-0.14893481106219\\
3515.15151515152	-0.0447716063781627\\
3555.55555555556	0.0564148886296607\\
3595.9595959596	0.146085993042107\\
3636.36363636364	0.216774131628426\\
3676.76767676768	0.262880983712421\\
3717.17171717172	0.281343070431831\\
3757.57575757576	0.272088514137977\\
3797.9797979798	0.238230621961065\\
3838.38383838384	0.185975885244716\\
3878.78787878788	0.124262615329826\\
3919.19191919192	0.0641873834929356\\
3959.59595959596	0.0183150182133431\\
4000	-0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
40.4040404040402	0.822795032538579\\
80.8080808080808	0.646434754308757\\
121.212121212121	0.472908684439972\\
161.616161616162	0.305181198041737\\
202.020202020202	0.146888325302825\\
242.424242424242	0.00203225939139884\\
282.828282828283	-0.12532523022719\\
323.232323232323	-0.231367105775917\\
363.636363636364	-0.312815331968068\\
404.040404040404	-0.367206267282199\\
444.444444444444	-0.393132118332687\\
484.848484848485	-0.39043336980103\\
525.252525252525	-0.360324941655108\\
565.656565656566	-0.305440088692194\\
606.060606060606	-0.22977962837831\\
646.464646464647	-0.138559226228608\\
686.868686868687	-0.0379560126284559\\
727.272727272727	0.0652355359561625\\
767.676767676768	0.164018568115807\\
808.080808080808	0.251651031569054\\
848.484848484848	0.322109620888568\\
888.888888888889	0.370521531427585\\
929.292929292929	0.393525426401084\\
969.69696969697	0.38952780874888\\
1010.10101010101	0.358829536625308\\
1050.50505050505	0.30360898957133\\
1090.90909090909	0.227761766445383\\
1131.31313131313	0.13661031900574\\
1171.71717171717	0.0365088281323551\\
1212.12121212121	-0.0656224182062033\\
1252.52525252525	-0.162793943383349\\
1292.92929292929	-0.248435378679005\\
1333.33333333333	-0.316838704268321\\
1373.73737373737	-0.363526604013714\\
1414.14141414141	-0.38552478816564\\
1454.54545454545	-0.381526472051519\\
1494.9494949495	-0.351945946595606\\
1535.35353535354	-0.29886540153484\\
1575.75757575758	-0.225884314106224\\
1616.16161616162	-0.137884064808532\\
1656.56565656566	-0.0407220849479017\\
1696.9696969697	0.0591290868846954\\
1737.37373737374	0.154981526355186\\
1777.77777777778	0.240352556009839\\
1818.18181818182	0.309386094654201\\
1858.58585858586	0.35725171062586\\
1898.9898989899	0.380495761934981\\
1939.39393939394	0.377317575037068\\
1979.79797979798	0.347744456149485\\
2020.20202020202	0.293683314456302\\
2060.60606060606	0.218834142654487\\
2101.0101010101	0.128461415522452\\
2141.41414141414	0.0290325888413463\\
2181.81818181818	-0.0722531172805247\\
2222.22222222222	-0.168009575644192\\
2262.62626262626	-0.251236322071691\\
2303.0303030303	-0.315867799910848\\
2343.43434343434	-0.357248917561265\\
2383.83838383838	-0.372493224132086\\
2424.24242424242	-0.36069193195226\\
2464.64646464646	-0.322957622489866\\
2505.05050505051	-0.262303609347327\\
2545.45454545455	-0.183376209850394\\
2585.85858585859	-0.0920704197878877\\
2626.26262626263	0.00493191834448226\\
2666.66666666667	0.100659174629527\\
2707.07070707071	0.188341962083086\\
2747.47474747475	0.2618660491421\\
2787.87878787879	0.316160689342269\\
2828.28282828283	0.347506051556138\\
2868.68686868687	0.353751350514813\\
2909.09090909091	0.33444075620173\\
2949.49494949495	0.290846800581676\\
2989.89898989899	0.225911271038058\\
3030.30303030303	0.144092692778486\\
3070.70707070707	0.0511190971474207\\
3111.11111111111	-0.0463535093235805\\
3151.51515151515	-0.141171530754036\\
3191.91919191919	-0.226188882202678\\
3232.32323232323	-0.29482099708639\\
3272.72727272727	-0.341609036050613\\
3313.13131313131	-0.362743997503458\\
3353.53535353535	-0.356493017549838\\
3393.93939393939	-0.323469552425195\\
3434.34343434343	-0.266697153002497\\
3474.74747474747	-0.19143362183695\\
3515.15151515152	-0.104747317479905\\
3555.55555555556	-0.0148674466881857\\
3595.9595959596	0.0696387354919352\\
3636.36363636364	0.140781631110713\\
3676.76767676768	0.192059031885947\\
3717.17171717172	0.219254769788677\\
3757.57575757576	0.221029690654177\\
3797.9797979798	0.199231811618574\\
3838.38383838384	0.158888885247961\\
3878.78787878788	0.107891841497803\\
3919.19191919192	0.0564263288770235\\
3959.59595959596	0.0162559927398434\\
4000	-0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
40.4040404040402	0.838762102262081\\
80.8080808080808	0.678140471407005\\
121.212121212121	0.519590891944063\\
161.616161616162	0.365293024402945\\
202.020202020202	0.217942067067725\\
242.424242424242	0.0805451869255194\\
282.828282828283	-0.0437759782480498\\
323.232323232323	-0.151976629530964\\
363.636363636364	-0.241272911568103\\
404.040404040404	-0.309320043613297\\
444.444444444444	-0.354380810559178\\
484.848484848485	-0.375480778192468\\
525.252525252525	-0.372541946679121\\
565.656565656566	-0.346483630126386\\
606.060606060606	-0.299277378983334\\
646.464646464647	-0.233941833753306\\
686.868686868687	-0.154466431119999\\
727.272727272727	-0.0656572793618579\\
767.676767676768	0.0270937060872711\\
808.080808080808	0.118106417140552\\
848.484848484848	0.201757715033182\\
888.888888888889	0.272847099044156\\
929.292929292929	0.326950707370543\\
969.69696969697	0.360730387357762\\
1010.10101010101	0.372167622675988\\
1050.50505050505	0.360699431485955\\
1090.90909090909	0.327243679129424\\
1131.31313131313	0.274113235622735\\
1171.71717171717	0.2048301044033\\
1212.12121212121	0.123860382520434\\
1252.52525252525	0.03629721365769\\
1292.92929292929	-0.0524788447942228\\
1333.33333333333	-0.137134533086737\\
1373.73737373737	-0.212691305556746\\
1414.14141414141	-0.274790175525595\\
1454.54545454545	-0.31990612818845\\
1494.9494949495	-0.345510426979672\\
1535.35353535354	-0.350182994896386\\
1575.75757575758	-0.333678047090871\\
1616.16161616162	-0.29694472819574\\
1656.56565656566	-0.242101368533895\\
1696.9696969697	-0.172358812705625\\
1737.37373737374	-0.0918863556994438\\
1818.18181818182	0.0810270488414062\\
1858.58585858586	0.162431589963944\\
1898.9898989899	0.23318228718108\\
1939.39393939394	0.2884407332308\\
1979.79797979798	0.324324234103187\\
2020.20202020202	0.338235019361036\\
2060.60606060606	0.329104424789421\\
2101.0101010101	0.297520859526685\\
2141.41414141414	0.245721184987815\\
2181.81818181818	0.177439832233631\\
2222.22222222222	0.0976262813510402\\
2303.0303030303	-0.0731202926021979\\
2343.43434343434	-0.151864311626014\\
2383.83838383838	-0.21869561481526\\
2424.24242424242	-0.269088365822881\\
2464.64646464646	-0.299769469539569\\
2505.05050505051	-0.308908107775551\\
2545.45454545455	-0.296192349020657\\
2585.85858585859	-0.262800783631519\\
2626.26262626263	-0.21128468830193\\
2666.66666666667	-0.145379257235618\\
2707.07070707071	-0.069761306395776\\
2747.47474747475	0.0102330885297306\\
2787.87878787879	0.0889223056437913\\
2828.28282828283	0.160618902127226\\
2868.68686868687	0.219990247162968\\
2909.09090909091	0.262431175755864\\
2949.49494949495	0.284432294676208\\
2989.89898989899	0.283917944046607\\
3030.30303030303	0.26051858148594\\
3070.70707070707	0.215736519506663\\
3111.11111111111	0.152964319614512\\
3151.51515151515	0.0773236357254063\\
3191.91919191919	-0.00469066605501212\\
3232.32323232323	-0.0857520723943708\\
3272.72727272727	-0.15839237731916\\
3313.13131313131	-0.215774922828587\\
3353.53535353535	-0.25246378254451\\
3393.93939393939	-0.265089692046331\\
3434.34343434343	-0.252815607181219\\
3474.74747474747	-0.217522239732716\\
3515.15151515152	-0.163665663014854\\
3555.55555555556	-0.0978013608050787\\
3595.9595959596	-0.02781598659476\\
3636.36363636364	0.0380476397067468\\
3676.76767676768	0.0922525485143524\\
3717.17171717172	0.128979019961207\\
3757.57575757576	0.144950260599217\\
3797.9797979798	0.139961226585456\\
3838.38383838384	0.11704261872228\\
3878.78787878788	0.0822491353806072\\
3919.19191919192	0.0441246103378035\\
3959.59595959596	0.0129584218520904\\
4000	-0\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Fig06.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
title={(a) uniform shelf},
title style={anchor=north,yshift=5pt},
scale only axis,
xmin=-1000,
xmax=4010,
xtick={-1000,0,1000,2000,3000,4000},
xticklabels={\empty},
ymin=-210,
ymax=100,
ytick={-200,-100,0,100},
ylabel style={font=\color{white!15!black}},
ylabel={$z$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	10\\
40.4040404040404	10\\
80.8080808080808	10\\
121.212121212121	10\\
161.616161616162	10\\
202.020202020202	10\\
242.424242424242	10\\
282.828282828283	10\\
323.232323232323	10\\
363.636363636364	10\\
404.040404040404	10\\
444.444444444444	10\\
484.848484848485	10\\
525.252525252525	10\\
565.656565656566	10\\
606.060606060606	10\\
646.464646464646	10\\
686.868686868687	10\\
727.272727272727	10\\
767.676767676768	10\\
808.080808080808	10\\
848.484848484848	10\\
888.888888888889	10\\
929.292929292929	10\\
969.69696969697	10\\
1010.10101010101	10\\
1050.50505050505	10\\
1090.90909090909	10\\
1131.31313131313	10\\
1171.71717171717	10\\
1212.12121212121	10\\
1252.52525252525	10\\
1292.92929292929	10\\
1333.33333333333	10\\
1373.73737373737	10\\
1414.14141414141	10\\
1454.54545454545	10\\
1494.94949494949	10\\
1535.35353535354	10\\
1575.75757575758	10\\
1616.16161616162	10\\
1656.56565656566	10\\
1696.9696969697	10\\
1737.37373737374	10\\
1777.77777777778	10\\
1818.18181818182	10\\
1858.58585858586	10\\
1898.9898989899	10\\
1939.39393939394	10\\
1979.79797979798	10\\
2020.20202020202	10\\
2060.60606060606	10\\
2101.0101010101	10\\
2141.41414141414	10\\
2181.81818181818	10\\
2222.22222222222	10\\
2262.62626262626	10\\
2303.0303030303	10\\
2343.43434343434	10\\
2383.83838383838	10\\
2424.24242424242	10\\
2464.64646464646	10\\
2505.05050505051	10\\
2545.45454545455	10\\
2585.85858585859	10\\
2626.26262626263	10\\
2666.66666666667	10\\
2707.07070707071	10\\
2747.47474747475	10\\
2787.87878787879	10\\
2828.28282828283	10\\
2868.68686868687	10\\
2909.09090909091	10\\
2949.49494949495	10\\
2989.89898989899	10\\
3030.30303030303	10\\
3070.70707070707	10\\
3111.11111111111	10\\
3151.51515151515	10\\
3191.91919191919	10\\
3232.32323232323	10\\
3272.72727272727	10\\
3313.13131313131	10\\
3353.53535353535	10\\
3393.93939393939	10\\
3434.34343434343	10\\
3474.74747474747	10\\
3515.15151515152	10\\
3555.55555555556	10\\
3595.9595959596	10\\
3636.36363636364	10\\
3676.76767676768	10\\
3717.17171717172	10\\
3757.57575757576	10\\
3797.9797979798	10\\
3838.38383838384	10\\
3878.78787878788	10\\
3919.19191919192	10\\
3959.59595959596	10\\
4000	10\\
4000	-40\\
3959.59595959596	-40\\
3919.19191919192	-40\\
3878.78787878788	-40\\
3838.38383838384	-40\\
3797.9797979798	-40\\
3757.57575757576	-40\\
3717.17171717172	-40\\
3676.76767676768	-40\\
3636.36363636364	-40\\
3595.9595959596	-40\\
3555.55555555556	-40\\
3515.15151515152	-40\\
3474.74747474747	-40\\
3434.34343434343	-40\\
3393.93939393939	-40\\
3353.53535353535	-40\\
3313.13131313131	-40\\
3272.72727272727	-40\\
3232.32323232323	-40\\
3191.91919191919	-40\\
3151.51515151515	-40\\
3111.11111111111	-40\\
3070.70707070707	-40\\
3030.30303030303	-40\\
2989.89898989899	-40\\
2949.49494949495	-40\\
2909.09090909091	-40\\
2868.68686868687	-40\\
2828.28282828283	-40\\
2787.87878787879	-40\\
2747.47474747475	-40\\
2707.07070707071	-40\\
2666.66666666667	-40\\
2626.26262626263	-40\\
2585.85858585859	-40\\
2545.45454545455	-40\\
2505.05050505051	-40\\
2464.64646464646	-40\\
2424.24242424242	-40\\
2383.83838383838	-40\\
2343.43434343434	-40\\
2303.0303030303	-40\\
2262.62626262626	-40\\
2222.22222222222	-40\\
2181.81818181818	-40\\
2141.41414141414	-40\\
2101.0101010101	-40\\
2060.60606060606	-40\\
2020.20202020202	-40\\
1979.79797979798	-40\\
1939.39393939394	-40\\
1898.9898989899	-40\\
1858.58585858586	-40\\
1818.18181818182	-40\\
1777.77777777778	-40\\
1737.37373737374	-40\\
1696.9696969697	-40\\
1656.56565656566	-40\\
1616.16161616162	-40\\
1575.75757575758	-40\\
1535.35353535354	-40\\
1494.94949494949	-40\\
1454.54545454545	-40\\
1414.14141414141	-40\\
1373.73737373737	-40\\
1333.33333333333	-40\\
1292.92929292929	-40\\
1252.52525252525	-40\\
1212.12121212121	-40\\
1171.71717171717	-40\\
1131.31313131313	-40\\
1090.90909090909	-40\\
1050.50505050505	-40\\
1010.10101010101	-40\\
969.69696969697	-40\\
929.292929292929	-40\\
888.888888888889	-40\\
848.484848484848	-40\\
808.080808080808	-40\\
767.676767676768	-40\\
727.272727272727	-40\\
686.868686868687	-40\\
646.464646464646	-40\\
606.060606060606	-40\\
565.656565656566	-40\\
525.252525252525	-40\\
484.848484848485	-40\\
444.444444444444	-40\\
404.040404040404	-40\\
363.636363636364	-40\\
323.232323232323	-40\\
282.828282828283	-40\\
242.424242424242	-40\\
202.020202020202	-40\\
161.616161616162	-40\\
121.212121212121	-40\\
80.8080808080808	-40\\
40.4040404040404	-40\\
0	-40\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-1000	-200\\
0	-200\\
4000	-40\\
-1000	-40\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	10\\
4000	10\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
4000	-40\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-200\\
4000	-40\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	-200\\
0	-200\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	-40\\
0	-40\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
0	10\\
};
%\addlegendentry{data8}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
4000	-40\\
4000	10\\
};
%\addlegendentry{data9}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
title={(b) mildly thicknening shelf},
title style={anchor=north,yshift=5pt},
scale only axis,
xmin=-1000,
xmax=4010,
xtick={-1000,0,1000,2000,3000,4000},
xticklabels={\empty},
ymin=-210,
ymax=100,
ytick={-200,-100,0,100},
ylabel style={font=\color{white!15!black}},
ylabel={$z$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	-6.66666666666667\\
40.4040404040404	-6.32996632996633\\
80.8080808080808	-5.99326599326599\\
121.212121212121	-5.65656565656566\\
161.616161616162	-5.31986531986531\\
202.020202020202	-4.98316498316498\\
242.424242424242	-4.64646464646464\\
282.828282828283	-4.30976430976431\\
323.232323232323	-3.97306397306397\\
363.636363636364	-3.63636363636364\\
404.040404040404	-3.2996632996633\\
444.444444444444	-2.96296296296296\\
484.848484848485	-2.62626262626262\\
525.252525252525	-2.28956228956229\\
565.656565656566	-1.95286195286195\\
606.060606060606	-1.61616161616161\\
646.464646464646	-1.27946127946128\\
686.868686868687	-0.942760942760941\\
727.272727272727	-0.606060606060602\\
767.676767676768	-0.26936026936027\\
808.080808080808	0.0673400673400693\\
848.484848484848	0.404040404040401\\
888.888888888889	0.740740740740748\\
929.292929292929	1.07744107744107\\
969.69696969697	1.41414141414141\\
1010.10101010101	1.75084175084176\\
1050.50505050505	2.08754208754208\\
1090.90909090909	2.42424242424242\\
1131.31313131313	2.76094276094276\\
1171.71717171717	3.09764309764309\\
1212.12121212121	3.43434343434343\\
1252.52525252525	3.77104377104377\\
1292.92929292929	4.1077441077441\\
1333.33333333333	4.44444444444445\\
1373.73737373737	4.78114478114478\\
1414.14141414141	5.11784511784512\\
1454.54545454545	5.45454545454546\\
1494.94949494949	5.79124579124579\\
1535.35353535354	6.12794612794613\\
1575.75757575758	6.46464646464647\\
1616.16161616162	6.8013468013468\\
1656.56565656566	7.13804713804714\\
1696.9696969697	7.47474747474747\\
1737.37373737374	7.81144781144781\\
1777.77777777778	8.14814814814815\\
1818.18181818182	8.48484848484848\\
1858.58585858586	8.82154882154882\\
1898.9898989899	9.15824915824916\\
1939.39393939394	9.49494949494949\\
1979.79797979798	9.83164983164983\\
2020.20202020202	10.1683501683502\\
2060.60606060606	10.5050505050505\\
2101.0101010101	10.8417508417508\\
2141.41414141414	11.1784511784512\\
2181.81818181818	11.5151515151515\\
2222.22222222222	11.8518518518518\\
2262.62626262626	12.1885521885522\\
2303.0303030303	12.5252525252525\\
2343.43434343434	12.8619528619529\\
2383.83838383838	13.1986531986532\\
2424.24242424242	13.5353535353535\\
2464.64646464646	13.8720538720539\\
2505.05050505051	14.2087542087542\\
2545.45454545455	14.5454545454545\\
2585.85858585859	14.8821548821549\\
2626.26262626263	15.2188552188552\\
2666.66666666667	15.5555555555556\\
2707.07070707071	15.8922558922559\\
2747.47474747475	16.2289562289562\\
2787.87878787879	16.5656565656566\\
2828.28282828283	16.9023569023569\\
2868.68686868687	17.2390572390572\\
2909.09090909091	17.5757575757576\\
2949.49494949495	17.9124579124579\\
2989.89898989899	18.2491582491582\\
3030.30303030303	18.5858585858586\\
3070.70707070707	18.9225589225589\\
3111.11111111111	19.2592592592593\\
3151.51515151515	19.5959595959596\\
3191.91919191919	19.9326599326599\\
3232.32323232323	20.2693602693603\\
3272.72727272727	20.6060606060606\\
3313.13131313131	20.9427609427609\\
3353.53535353535	21.2794612794613\\
3393.93939393939	21.6161616161616\\
3434.34343434343	21.952861952862\\
3474.74747474747	22.2895622895623\\
3515.15151515152	22.6262626262626\\
3555.55555555556	22.962962962963\\
3595.9595959596	23.2996632996633\\
3636.36363636364	23.6363636363636\\
3676.76767676768	23.973063973064\\
3717.17171717172	24.3097643097643\\
3757.57575757576	24.6464646464647\\
3797.9797979798	24.983164983165\\
3838.38383838384	25.3198653198653\\
3878.78787878788	25.6565656565657\\
3919.19191919192	25.993265993266\\
3959.59595959596	26.3299663299663\\
4000	26.6666666666667\\
4000	-40\\
3959.59595959596	-40\\
3919.19191919192	-40\\
3878.78787878788	-40\\
3838.38383838384	-40\\
3797.9797979798	-40\\
3757.57575757576	-40\\
3717.17171717172	-40\\
3676.76767676768	-40\\
3636.36363636364	-40\\
3595.9595959596	-40\\
3555.55555555556	-40\\
3515.15151515152	-40\\
3474.74747474747	-40\\
3434.34343434343	-40\\
3393.93939393939	-40\\
3353.53535353535	-40\\
3313.13131313131	-40\\
3272.72727272727	-40\\
3232.32323232323	-40\\
3191.91919191919	-40\\
3151.51515151515	-40\\
3111.11111111111	-40\\
3070.70707070707	-40\\
3030.30303030303	-40\\
2989.89898989899	-40\\
2949.49494949495	-40\\
2909.09090909091	-40\\
2868.68686868687	-40\\
2828.28282828283	-40\\
2787.87878787879	-40\\
2747.47474747475	-40\\
2707.07070707071	-40\\
2666.66666666667	-40\\
2626.26262626263	-40\\
2585.85858585859	-40\\
2545.45454545455	-40\\
2505.05050505051	-40\\
2464.64646464646	-40\\
2424.24242424242	-40\\
2383.83838383838	-40\\
2343.43434343434	-40\\
2303.0303030303	-40\\
2262.62626262626	-40\\
2222.22222222222	-40\\
2181.81818181818	-40\\
2141.41414141414	-40\\
2101.0101010101	-40\\
2060.60606060606	-40\\
2020.20202020202	-40\\
1979.79797979798	-40\\
1939.39393939394	-40\\
1898.9898989899	-40\\
1858.58585858586	-40\\
1818.18181818182	-40\\
1777.77777777778	-40\\
1737.37373737374	-40\\
1696.9696969697	-40\\
1656.56565656566	-40\\
1616.16161616162	-40\\
1575.75757575758	-40\\
1535.35353535354	-40\\
1494.94949494949	-40\\
1454.54545454545	-40\\
1414.14141414141	-40\\
1373.73737373737	-40\\
1333.33333333333	-40\\
1292.92929292929	-40\\
1252.52525252525	-40\\
1212.12121212121	-40\\
1171.71717171717	-40\\
1131.31313131313	-40\\
1090.90909090909	-40\\
1050.50505050505	-40\\
1010.10101010101	-40\\
969.69696969697	-40\\
929.292929292929	-40\\
888.888888888889	-40\\
848.484848484848	-40\\
808.080808080808	-40\\
767.676767676768	-40\\
727.272727272727	-40\\
686.868686868687	-40\\
646.464646464646	-40\\
606.060606060606	-40\\
565.656565656566	-40\\
525.252525252525	-40\\
484.848484848485	-40\\
444.444444444444	-40\\
404.040404040404	-40\\
363.636363636364	-40\\
323.232323232323	-40\\
282.828282828283	-40\\
242.424242424242	-40\\
202.020202020202	-40\\
161.616161616162	-40\\
121.212121212121	-40\\
80.8080808080808	-40\\
40.4040404040404	-40\\
0	-40\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-1000	-200\\
0	-200\\
4000	-40\\
-1000	-40\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-6.66666666666652\\
4000	26.6666666666665\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
4000	-40\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-200\\
4000	-40\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	-200\\
0	-200\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	-40\\
0	-40\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
0	-6.66666666666667\\
};
%\addlegendentry{data8}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
4000	-40\\
4000	26.6666666666665\\
};
%\addlegendentry{data9}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
title={(c) severe-slope shelf},
title style={anchor=north,yshift=5pt},
scale only axis,
xmin=-1000,
xmax=4010,
xtick={-1000,0,1000,2000,3000,4000},
xlabel style={font=\color{white!15!black}},
xticklabels={-1,0,1,2,3,4},
xlabel={$x$ [km]},
ymin=-210,
ymax=100,
ytick={-200,-100,0,100},
ylabel style={font=\color{white!15!black}},
ylabel={$z$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	-23.3333333333333\\
40.4040404040404	-22.6599326599327\\
80.8080808080808	-21.986531986532\\
121.212121212121	-21.3131313131313\\
161.616161616162	-20.6397306397306\\
202.020202020202	-19.96632996633\\
242.424242424242	-19.2929292929293\\
282.828282828283	-18.6195286195286\\
323.232323232323	-17.9461279461279\\
363.636363636364	-17.2727272727273\\
404.040404040404	-16.5993265993266\\
444.444444444444	-15.9259259259259\\
484.848484848485	-15.2525252525252\\
525.252525252525	-14.5791245791246\\
565.656565656566	-13.9057239057239\\
606.060606060606	-13.2323232323232\\
646.464646464646	-12.5589225589226\\
686.868686868687	-11.8855218855219\\
727.272727272727	-11.2121212121212\\
767.676767676768	-10.5387205387205\\
808.080808080808	-9.86531986531986\\
848.484848484848	-9.19191919191919\\
888.888888888889	-8.51851851851852\\
929.292929292929	-7.84511784511784\\
969.69696969697	-7.17171717171717\\
1010.10101010101	-6.4983164983165\\
1050.50505050505	-5.82491582491583\\
1090.90909090909	-5.15151515151516\\
1131.31313131313	-4.47811447811447\\
1171.71717171717	-3.80471380471381\\
1212.12121212121	-3.13131313131314\\
1252.52525252525	-2.45791245791246\\
1292.92929292929	-1.78451178451179\\
1333.33333333333	-1.11111111111111\\
1373.73737373737	-0.437710437710443\\
1414.14141414141	0.235690235690242\\
1454.54545454545	0.909090909090914\\
1494.94949494949	1.58249158249158\\
1535.35353535354	2.25589225589226\\
1575.75757575758	2.92929292929293\\
1616.16161616162	3.60269360269361\\
1656.56565656566	4.27609427609428\\
1696.9696969697	4.94949494949495\\
1737.37373737374	5.62289562289563\\
1777.77777777778	6.2962962962963\\
1818.18181818182	6.96969696969697\\
1858.58585858586	7.64309764309764\\
1898.9898989899	8.31649831649831\\
1939.39393939394	8.98989898989899\\
1979.79797979798	9.66329966329967\\
2020.20202020202	10.3367003367003\\
2060.60606060606	11.010101010101\\
2101.0101010101	11.6835016835017\\
2141.41414141414	12.3569023569024\\
2181.81818181818	13.030303030303\\
2222.22222222222	13.7037037037037\\
2262.62626262626	14.3771043771044\\
2303.0303030303	15.0505050505051\\
2343.43434343434	15.7239057239057\\
2383.83838383838	16.3973063973064\\
2424.24242424242	17.0707070707071\\
2464.64646464646	17.7441077441077\\
2505.05050505051	18.4175084175084\\
2545.45454545455	19.0909090909091\\
2585.85858585859	19.7643097643098\\
2626.26262626263	20.4377104377104\\
2666.66666666667	21.1111111111111\\
2707.07070707071	21.7845117845118\\
2747.47474747475	22.4579124579125\\
2787.87878787879	23.1313131313131\\
2828.28282828283	23.8047138047138\\
2868.68686868687	24.4781144781145\\
2909.09090909091	25.1515151515152\\
2949.49494949495	25.8249158249158\\
2989.89898989899	26.4983164983165\\
3030.30303030303	27.1717171717172\\
3070.70707070707	27.8451178451179\\
3111.11111111111	28.5185185185185\\
3151.51515151515	29.1919191919192\\
3191.91919191919	29.8653198653199\\
3232.32323232323	30.5387205387205\\
3272.72727272727	31.2121212121212\\
3313.13131313131	31.8855218855219\\
3353.53535353535	32.5589225589226\\
3393.93939393939	33.2323232323232\\
3434.34343434343	33.9057239057239\\
3474.74747474747	34.5791245791246\\
3515.15151515152	35.2525252525252\\
3555.55555555556	35.9259259259259\\
3595.9595959596	36.5993265993266\\
3636.36363636364	37.2727272727273\\
3676.76767676768	37.9461279461279\\
3717.17171717172	38.6195286195286\\
3757.57575757576	39.2929292929293\\
3797.9797979798	39.96632996633\\
3838.38383838384	40.6397306397306\\
3878.78787878788	41.3131313131313\\
3919.19191919192	41.986531986532\\
3959.59595959596	42.6599326599327\\
4000	43.3333333333333\\
4000	-40\\
3959.59595959596	-40\\
3919.19191919192	-40\\
3878.78787878788	-40\\
3838.38383838384	-40\\
3797.9797979798	-40\\
3757.57575757576	-40\\
3717.17171717172	-40\\
3676.76767676768	-40\\
3636.36363636364	-40\\
3595.9595959596	-40\\
3555.55555555556	-40\\
3515.15151515152	-40\\
3474.74747474747	-40\\
3434.34343434343	-40\\
3393.93939393939	-40\\
3353.53535353535	-40\\
3313.13131313131	-40\\
3272.72727272727	-40\\
3232.32323232323	-40\\
3191.91919191919	-40\\
3151.51515151515	-40\\
3111.11111111111	-40\\
3070.70707070707	-40\\
3030.30303030303	-40\\
2989.89898989899	-40\\
2949.49494949495	-40\\
2909.09090909091	-40\\
2868.68686868687	-40\\
2828.28282828283	-40\\
2787.87878787879	-40\\
2747.47474747475	-40\\
2707.07070707071	-40\\
2666.66666666667	-40\\
2626.26262626263	-40\\
2585.85858585859	-40\\
2545.45454545455	-40\\
2505.05050505051	-40\\
2464.64646464646	-40\\
2424.24242424242	-40\\
2383.83838383838	-40\\
2343.43434343434	-40\\
2303.0303030303	-40\\
2262.62626262626	-40\\
2222.22222222222	-40\\
2181.81818181818	-40\\
2141.41414141414	-40\\
2101.0101010101	-40\\
2060.60606060606	-40\\
2020.20202020202	-40\\
1979.79797979798	-40\\
1939.39393939394	-40\\
1898.9898989899	-40\\
1858.58585858586	-40\\
1818.18181818182	-40\\
1777.77777777778	-40\\
1737.37373737374	-40\\
1696.9696969697	-40\\
1656.56565656566	-40\\
1616.16161616162	-40\\
1575.75757575758	-40\\
1535.35353535354	-40\\
1494.94949494949	-40\\
1454.54545454545	-40\\
1414.14141414141	-40\\
1373.73737373737	-40\\
1333.33333333333	-40\\
1292.92929292929	-40\\
1252.52525252525	-40\\
1212.12121212121	-40\\
1171.71717171717	-40\\
1131.31313131313	-40\\
1090.90909090909	-40\\
1050.50505050505	-40\\
1010.10101010101	-40\\
969.69696969697	-40\\
929.292929292929	-40\\
888.888888888889	-40\\
848.484848484848	-40\\
808.080808080808	-40\\
767.676767676768	-40\\
727.272727272727	-40\\
686.868686868687	-40\\
646.464646464646	-40\\
606.060606060606	-40\\
565.656565656566	-40\\
525.252525252525	-40\\
484.848484848485	-40\\
444.444444444444	-40\\
404.040404040404	-40\\
363.636363636364	-40\\
323.232323232323	-40\\
282.828282828283	-40\\
242.424242424242	-40\\
202.020202020202	-40\\
161.616161616162	-40\\
121.212121212121	-40\\
80.8080808080808	-40\\
40.4040404040404	-40\\
0	-40\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-1000	-200\\
0	-200\\
4000	-40\\
-1000	-40\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-23.3333333333335\\
4000	43.3333333333335\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
4000	-40\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-200\\
4000	-40\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	-200\\
0	-200\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1000	-40\\
0	-40\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-40\\
0	-23.3333333333333\\
};
%\addlegendentry{data8}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
4000	-40\\
4000	43.3333333333335\\
};
%\addlegendentry{data9}

\end{axis}



\end{tikzpicture}%

==> Fig07.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.4660,0.6740,0.1880}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=10,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\empty},
xticklabels={\empty},
ymin=0,
ymax=3.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_\textnormal{max}\,/\,A$},
axis background/.style={fill=white},
legend style={
at={(axis cs:30,4)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
%legend cell align=left, align=left, 
draw=white!15!black}
]

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
50.4508274632361	0.375834839697134\\
49.8238900624078	0.493082527575737\\
49.2197587188913	0.620494506088612\\
48.6370834487018	0.747120169517729\\
48.0746235581289	0.855205627115289\\
47.5312365249574	0.927171906755298\\
47.0058682317062	0.956140505778656\\
46.4975443607912	0.94876528802417\\
46.0053627917029	0.918138335935048\\
45.5284868651592	0.876097207337025\\
44.6175973638029	0.786443163844787\\
44.1821871190304	0.745775448622545\\
43.7592801653071	0.70790380975545\\
43.3482893248885	0.672903233808654\\
42.9486653136924	0.640609081456958\\
42.5598936539977	0.610760104320335\\
42.1814918891058	0.583069909031842\\
41.8130070656713	0.557260508774405\\
41.1041104789841	0.510288835885184\\
40.4300888112909	0.468118951489757\\
39.4784726876454	0.411078829606573\\
37.4958374978612	0.294381800178201\\
36.9820836433974	0.262289079529332\\
36.7330012762209	0.246070852584566\\
36.4888849232775	0.23115671652203\\
36.2495717335775	0.22168872719525\\
36.0149062359246	0.214654296354482\\
35.7847399144348	0.209185593125824\\
35.5589308135202	0.205015716374568\\
35.1198470698309	0.20026019676223\\
34.6966371916507	0.199359078793059\\
34.2883672070996	0.201980099423515\\
33.7021145549974	0.211130034883958\\
33.3275829710396	0.22031731227257\\
33.144939683515	0.225510766578076\\
32.788484211166	0.240960042094727\\
32.6145156976514	0.249726017301924\\
32.4432872370688	0.268802985238565\\
32.2747276488325	0.314692372625352\\
32.1087683145071	0.364826696288958\\
31.945343060439	0.419572765555976\\
31.7843880468936	0.479182993782075\\
31.6258416632752	0.540108174586173\\
31.4696444290399	0.602117950039485\\
31.3157388999385	0.666655829025459\\
31.0145828337296	0.797001148317847\\
30.8672268138724	0.858025388530933\\
30.7219513784075	0.912326600564896\\
30.5787080225887	0.956982623210145\\
30.4374498101591	0.989806415622617\\
30.2981313087368	1.00982778086459\\
30.1607085284236	1.01744300530654\\
30.0251388634503	1.01418368346246\\
29.8913810366806	1.00146888805561\\
29.7593950468108	0.975750818764652\\
29.6291421181125	0.946433719107056\\
29.3736861842985	0.883588574776176\\
29.124725777872	0.822073247872304\\
29.0025961874357	0.793238846659669\\
28.88199021246	0.766020665666346\\
28.7628764346391	0.740507595370893\\
28.6452243352723	0.716709418707389\\
28.5290042624147	0.694585225417484\\
28.4141873994813	0.674063205684817\\
28.0778798135297	0.60844725981012\\
27.9684033080807	0.588882953745092\\
27.8601974538616	0.570642031208948\\
27.7532378596207	0.553631614522409\\
27.5429631164422	0.522957629137025\\
27.3373965664732	0.496225413944941\\
27.1363650929001	0.472880006347346\\
27.0374983279549	0.461873249134712\\
26.8429639309095	0.435740057166399\\
26.652569018266	0.412336079098232\\
26.4661688359504	0.39134086284205\\
26.2836256188747	0.372467785517259\\
26.1048081629841	0.355456213997364\\
25.8432958524061	0.331325969965228\\
25.5894886136304	0.304633480684153\\
25.3430153655502	0.280910130173417\\
25.1035295746392	0.259640174206275\\
24.8707072058319	0.240075069507391\\
24.5701211078536	0.210500604187445\\
24.2092802862061	0.177053384895245\\
24.1390013650513	0.170686960829613\\
24.0693309654303	0.165412510358188\\
23.7965625465448	0.151357873625493\\
23.6636105316368	0.146273626257248\\
23.4682957350956	0.14085467237701\\
23.2777387220522	0.137515455121566\\
23.0917494146986	0.135905014873913\\
22.9702050511212	0.134325588845897\\
22.6745468672533	0.134656919091469\\
22.5594395973787	0.136239685981408\\
22.1159402976198	0.146242460321119\\
21.9562467207342	0.153037630964349\\
21.7999632461376	0.161750166716899\\
21.6976094288002	0.190947705832158\\
21.5966839002689	0.222536817240353\\
21.5467464176376	0.239711545974707\\
21.4971537483551	0.257939623159395\\
21.4479019424309	0.277334889115195\\
21.3989871129344	0.298023698036346\\
21.3504054347058	0.320146055193675\\
21.3021531430999	0.343856638771634\\
21.2542265327611	0.369325552397363\\
21.2066219564276	0.396738566648111\\
21.1123646002348	0.456734066013176\\
21.0657048059719	0.488855815131679\\
21.0193530147149	0.523392635727745\\
20.9733058527426	0.560511086438169\\
20.9275599978442	0.600345630356969\\
20.8821121783119	0.642972052717255\\
20.8369591719589	0.688369841998608\\
20.7920978051592	0.736371453499245\\
20.747524951911	0.786598098217432\\
20.6155069087548	0.942148885522876\\
20.5720577705996	0.990099734495324\\
20.5288821990627	1.03045512515863\\
20.485977335402	1.06366764608983\\
20.4433403625245	1.08790072301564\\
20.4009685042089	1.10189149327427\\
20.3588590243469	1.10519340224798\\
20.3170092262008	1.09824693308699\\
20.2754164516779	1.08225439293218\\
20.2340780806217	1.0589144798087\\
20.1929915301186	1.03011579532064\\
20.1521542538198	0.997677614510387\\
20.0712175173028	0.927901893140344\\
19.9912482067543	0.855588275122955\\
19.951620340429	0.821008096064872\\
19.9122272019633	0.788039192086075\\
19.8730664831966	0.756815682184076\\
19.8341359076194	0.727382334179786\\
19.7954332298178	0.699723462629422\\
19.7569562349294	0.673784302236236\\
19.7187027381105	0.649486340378573\\
19.6806705840157	0.626738033423884\\
19.6428576462873	0.605442112224146\\
19.5678810564526	0.566596273981183\\
19.4937565187873	0.530898649760452\\
19.4204680163871	0.499244121445301\\
19.3479999507237	0.471056447354762\\
19.2763371276982	0.445846850076428\\
19.205464744258	0.423203996848187\\
19.1006067893272	0.392932246347591\\
19.0316481932105	0.374316654049622\\
18.929596526738	0.349298562608261\\
18.8291691157259	0.327234317061652\\
18.7303233262377	0.307640777464137\\
18.5689841448365	0.278204749397389\\
18.4428721774491	0.257728651130115\\
18.3192952780427	0.239580110755703\\
18.1682617823037	0.218750039689127\\
18.0209033184863	0.200281815354067\\
17.820497829497	0.177210196206389\\
17.6266329617754	0.156755715398788\\
17.3603442600245	0.130774650576043\\
17.0561867956754	0.103282833497936\\
16.8145769861002	0.0829462705280122\\
16.7207678117588	0.0779335830077272\\
16.5603125771801	0.0718128705440861\\
16.4043896889308	0.0676161274224256\\
16.2102416788716	0.0642956174312275\\
16.00240280998	0.0627875405442566\\
15.7632426401256	0.0637803555542362\\
15.5344945608134	0.0681387126931199\\
15.4604299793795	0.0707904470857628\\
15.4055715433658	0.0731977991421147\\
15.3874147598467	0.0752994047073088\\
15.3154243547026	0.0906375468528964\\
15.2620897685489	0.103530873516263\\
15.2093085282322	0.117908294815805\\
15.1570711311965	0.134100255959645\\
15.1053683017885	0.152464302063265\\
15.0711922500798	0.16625132793753\\
15.0372471246304	0.181536478535577\\
15.0035303365008	0.198608286909433\\
14.9700393372049	0.217832016203673\\
14.9367716179007	0.23961161993887\\
14.9037247086016	0.264517643001028\\
14.8708961774054	0.293407562343255\\
14.8545630538549	0.309666644424816\\
14.838283629743	0.327350003630599\\
14.8220576114614	0.346654656284571\\
14.8058847076445	0.367813925923556\\
14.7897646291472	0.391105684314482\\
14.7736970890235	0.416862724925238\\
14.7576818025044	0.445485823782526\\
14.7417184869775	0.477373357353805\\
14.7258068619656	0.513059132273263\\
14.7099466491061	0.553342787910964\\
14.6941375721304	0.59908398518963\\
14.6783793568439	0.651326720711509\\
14.6626717311061	0.711324970430887\\
14.6470144248105	0.780547808580799\\
14.6314071698653	0.860626859617327\\
14.6158497001744	0.953166071195575\\
14.6003417516177	1.05925444138276\\
14.5848830620328	1.17840538281548\\
14.5541124208052	1.43337464339904\\
14.5387999544589	1.53943954990753\\
14.5235357176411	1.60211122871638\\
14.5083194577022	1.60444267020574\\
14.4931509238414	1.54761760877775\\
14.4780298670899	1.44977452720566\\
14.4329490969166	1.10630050574621\\
14.4180154949488	1.00823075239241\\
14.4031281521264	0.922245475602942\\
14.3882868301168	0.847453125209746\\
14.3734912923028	0.782483980289697\\
14.3587413037671	0.726072325368222\\
14.3440366312763	0.676888220127147\\
14.3293770432657	0.633644016406642\\
14.3147623098236	0.595417698301091\\
14.3001922026767	0.561443659387159\\
14.2856664951744	0.531088938925762\\
14.2711849622749	0.503830293810637\\
14.2567473805297	0.479234158498876\\
14.2423535280696	0.456939915710223\\
14.2280031845902	0.436646248894412\\
14.1994321510959	0.401088005596932\\
14.1710325483748	0.371061020790314\\
14.1428026689028	0.34537764006371\\
14.1147408288718	0.323084948647917\\
14.0868453677681	0.303546565392018\\
14.0591146479599	0.286274006417649\\
14.0315470542932	0.270886672500673\\
14.0041409936968	0.257108640960318\\
13.9633313457654	0.238991339785422\\
13.922876402797	0.223254642639695\\
13.8827710560753	0.209439110045423\\
13.8298324383974	0.193447727595242\\
13.7774948446082	0.179721446632726\\
13.7129008750703	0.164942744889274\\
13.649206989895	0.152292818899426\\
13.5739333242792	0.139279041522059\\
13.4876685468421	0.126374175816686\\
13.3910659038635	0.11390839309162\\
13.2848304231482	0.102088286457608\\
13.1583573609058	0.0899488698313391\\
13.013446319984	0.0779964158028221\\
12.8414986832567	0.0658062164299196\\
12.6459013886249	0.0538415538550936\\
12.4016500068253	0.0408193976587299\\
12.1175648422875	0.0275349287564808\\
12.0127226416408	0.0249736909728071\\
11.8438746975451	0.0224805229599738\\
11.5801961602034	0.0214715446368245\\
11.4064994219493	0.0224981275123\\
11.2474631454013	0.0251178110525245\\
11.1982391063625	0.0271214201047911\\
11.129026996278	0.0358797623979967\\
11.0745718821738	0.0446110377030493\\
11.0275736839858	0.054134912284745\\
10.9877622198644	0.0643339966101948\\
10.954913337795	0.074906148718128\\
10.9288453026036	0.0852509074031786\\
10.90941594108	0.0945048939360476\\
10.8900898373446	0.105448855208522\\
10.8708660800163	0.118602485334648\\
10.8517437689358	0.134733845295003\\
10.8390514810575	0.147714061039011\\
10.8264036242651	0.163051472918546\\
10.8137999399338	0.181466077556415\\
10.8012401715411	0.204003356850208\\
10.7887240646457	0.232160211033815\\
10.7762513668649	0.26844850218815\\
10.7700312180809	0.290837356647202\\
10.7638218278542	0.317014998276186\\
10.7576231652069	0.348031423064029\\
10.7514351992854	0.385360801902877\\
10.7452578993605	0.431137410257975\\
10.7390912348262	0.488566412978869\\
10.7329351751995	0.562678781916048\\
10.7267896901195	0.66181073114921\\
10.7206547493468	0.800538838768269\\
10.714530322763	1.00672319290197\\
10.70841638037	1.33986765964198\\
10.7023128922893	1.93093580133215\\
10.6962198287616	2.92146050281591\\
10.690137160146	3.14638404593368\\
10.6840648569195	2.14674577064223\\
10.6780028896763	1.47046374188641\\
10.6719512291272	1.09435512227624\\
10.6659098460992	0.866400562881978\\
10.6598787115347	0.715785419107299\\
10.653857796491	0.609515566862548\\
10.6478470721398	0.530748421532067\\
10.6418465097662	0.47029981219967\\
10.6358560807689	0.422367400286447\\
10.6298757566588	0.383430312066857\\
10.6179453097041	0.324039229361311\\
10.6060549432204	0.280886731187969\\
10.5942044332911	0.24811317073474\\
10.5823935577472	0.222370298643305\\
10.5706220961495	0.201624141107239\\
10.5588898297714	0.184586404534997\\
10.5471965415819	0.170293194429426\\
10.5297292227734	0.152694606737548\\
10.5123484009172	0.13850048147431\\
10.4950533644835	0.126815206675332\\
10.4721255453699	0.114117666366539\\
10.4493473391513	0.103796536335445\\
10.4210825087406	0.0933226826812046\\
10.3874655741149	0.0833204675604762\\
10.3486540002908	0.0740888726027862\\
10.3048262079579	0.0657804302483953\\
10.2561793839456	0.0583943015575414\\
10.1923758887818	0.0507212855252916\\
10.1142712430455	0.0434288040323239\\
10.0228742045224	0.036821278468139\\
9.99792271208966	0.0352824804358391\\
};
\addlegendentry{uniform shelf}

\node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]above left:{\color{mycolor1}mode~6}}] at (axis cs:47.0058682317062,0.956140505778656) {};
  
% \draw[black] (axis cs:47.5312365249574,1.01810372948057) -- (axis cs: 47,1.2);

% \node[inner sep=0pt,pin=above:{mode~?}] at (axis cs:20.4433403625245,1.08790072301564) {};
 
\node[inner sep=0pt,pin={[pin distance=5mm,pin edge=black,yshift=1pt]3:{\color{mycolor1}mode~10}}] at (axis cs:10.690137160146,3.14638404593368) {};
     
\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
50.4508274632361	0.273849855292482\\
49.8238900624078	0.295303915998744\\
49.2197587188913	0.321707246038287\\
48.6370834487018	0.398695937009897\\
48.0746235581289	0.503002994975702\\
47.0058682317062	0.718476126293517\\
46.4975443607912	0.808777806673469\\
46.0053627917029	0.872254764576283\\
45.5284868651592	0.9040857301787\\
45.0661393997653	0.907422293356412\\
44.6175973638029	0.890788586086458\\
44.1821871190304	0.863241557754606\\
43.7592801653071	0.83015754621448\\
42.9486653136924	0.76037656309343\\
42.1814918891058	0.695350834972622\\
41.8130070656713	0.665783947032423\\
41.4540134538235	0.638211861005303\\
41.1041104789841	0.612518019664073\\
40.4300888112909	0.566128585533569\\
39.7881732383333	0.525103779755838\\
39.1758932303413	0.488514795741224\\
38.5910364663521	0.45569031942923\\
37.7608758735649	0.41193550153384\\
36.9820836433974	0.373104187639171\\
36.4888849232775	0.348638746075125\\
35.5589308135202	0.301097056410654\\
34.6966371916507	0.258868441047561\\
34.4906900558208	0.251959454595905\\
34.0895635763687	0.241362772287104\\
33.8941783100269	0.237335954287055\\
33.5132792569867	0.227965204757417\\
32.965266644678	0.217336301018001\\
32.2747276488325	0.208410555776886\\
31.6258416632752	0.203696394380401\\
31.3157388999385	0.200634887599115\\
30.7219513784075	0.196890809204284\\
30.2981313087368	0.198156619660736\\
29.7593950468108	0.20199667528103\\
29.3736861842985	0.20555937268292\\
29.2484113360637	0.227824796958636\\
29.124725777872	0.264290721556883\\
29.0025961874357	0.307100487691613\\
28.88199021246	0.358271557834591\\
28.7628764346391	0.420558248291059\\
28.6452243352723	0.497576145699526\\
28.5290042624147	0.593437149621849\\
28.4141873994813	0.710430886944913\\
28.3007457352316	0.834749383081352\\
28.1886520350603	0.935335554034474\\
28.0778798135297	0.96196583098402\\
27.9684033080807	0.892508920781509\\
27.8601974538616	0.769565190345112\\
27.7532378596207	0.643071846051427\\
27.6475007846088	0.534177426918809\\
27.5429631164422	0.445449157964561\\
27.4396023498807	0.37363424053548\\
27.3373965664732	0.314821342066217\\
27.236324415033	0.265773728109181\\
27.1363650929001	0.229398992225917\\
27.0374983279549	0.216186551844153\\
26.9397043613475	0.208151531855634\\
26.8429639309095	0.20281921996893\\
26.652569018266	0.198089465986008\\
26.4661688359504	0.197169801643611\\
26.2836256188747	0.197404988167243\\
26.1048081629841	0.200213373708408\\
25.8432958524061	0.204966653140261\\
25.5894886136304	0.207466202465667\\
25.2624268305834	0.215198525744057\\
25.1826022315215	0.217500037574951\\
25.1035295746392	0.220832450516063\\
24.9475934150794	0.251778258280112\\
24.8707072058319	0.267463318804793\\
24.7190435782548	0.295741734644785\\
24.5701211078536	0.32505486279247\\
24.4238582047869	0.355762792972079\\
24.2801766391307	0.388232999176346\\
24.1390013650513	0.422841744018662\\
23.8638844507635	0.493892702522913\\
23.7298072076608	0.528605166109614\\
23.5979647694557	0.565530792441152\\
23.4682957350956	0.604947147962001\\
23.3407410396491	0.647108979134899\\
23.215243841257	0.692230617961926\\
23.1532496219257	0.715161476149284\\
23.0307366931984	0.755128760440321\\
22.9101481994107	0.796712098247795\\
22.7914342807145	0.839753142838141\\
22.6745468672533	0.88396758730056\\
22.5025394762576	0.951505899507978\\
22.4460677403877	0.97404018493495\\
22.3900190412853	0.992802055753792\\
22.2791698224934	1.02537081801218\\
22.1699508556098	1.05496589557078\\
22.0623225684612	1.08085279079982\\
22.0090929292455	1.09220140702616\\
21.9562467207342	1.10239690851491\\
21.9037793616264	1.11138747696132\\
21.85168634689	1.11913579081148\\
21.7999632461376	1.12562016768556\\
21.748605702043	1.12987621508382\\
21.6976094288002	1.12896968358447\\
21.6469702106205	1.12673354514857\\
21.5966839002689	1.12323096817978\\
21.5467464176376	1.1185379458158\\
21.4971537483551	1.11274110477387\\
21.3989871129344	1.09822129438719\\
21.3021531430999	1.08048599264221\\
21.2066219564276	1.0603697000311\\
21.1593358237663	1.04966971353593\\
21.1123646002348	1.03614243980974\\
20.9733058527426	0.991470372842493\\
20.7032375329217	0.903770731808549\\
20.5720577705996	0.862763586971738\\
20.4433403625245	0.818326798143261\\
20.3170092262008	0.777334803277348\\
20.1929915301186	0.739894827119869\\
19.9122272019633	0.660087203444931\\
19.7954332298178	0.628985625742516\\
19.6806705840157	0.600766155477899\\
19.3841323879138	0.532646768053368\\
19.2763371276982	0.510111778698281\\
19.1353683755519	0.483067443875157\\
18.963431124588	0.450371754835551\\
18.8291691157259	0.42705722099349\\
18.6009184461614	0.390365553089303\\
18.4428721774491	0.366646618879891\\
18.1981696370804	0.332933171452709\\
18.0209033184863	0.310321828134306\\
17.7366329090001	0.276884067201209\\
17.4919686036945	0.250711555766493\\
17.2571576748026	0.227536208006569\\
17.0070316466786	0.204562984905209\\
16.6975598227649	0.178530956117541\\
16.3824725948202	0.154326942674551\\
16.0433310466791	0.130506363722375\\
15.6858741917301	0.107521006335084\\
15.2975840803172	0.084556874388511\\
14.9700393372049	0.0667914410387027\\
14.8058847076445	0.0609957225040958\\
14.5083194577022	0.0537373127072485\\
14.1994321510959	0.0483837673759169\\
14.1852110281698	0.0515897330502071\\
14.1710325483748	0.0593585656976856\\
14.1568964990216	0.0700567356787261\\
14.1428026689028	0.0857226111548286\\
14.1287508482803	0.110853929640797\\
14.1147408288718	0.157720737786619\\
14.1007724038375	0.279413425092997\\
14.0868453677681	1.16145711886284\\
14.0729595166713	0.544047878496585\\
14.0591146479599	0.22630504760933\\
14.0453105604388	0.144212946628578\\
14.0315470542932	0.106579329463642\\
14.0178239310762	0.0849890118672363\\
14.0041409936968	0.0710228388337768\\
13.9904980464082	0.0612500804738048\\
13.9768948947957	0.0554586079622155\\
13.9498072075325	0.0476866487463354\\
13.9363222896099	0.0461822733986637\\
13.6873164858457	0.0437212820790194\\
13.2384193800118	0.0424999034522315\\
12.8414986832567	0.0445545258401694\\
12.7374308505765	0.0463662385897905\\
12.5859666857826	0.0592726912926551\\
12.4686101726868	0.0711880326550727\\
12.3638680876674	0.0838992205538887\\
12.2801058084108	0.0960586167911757\\
12.2070622812059	0.108668382235486\\
12.1442071321143	0.121531485056764\\
12.0910971323305	0.134339364471273\\
12.0386778874606	0.149260638072299\\
11.995512120234	0.163784885308011\\
11.9613118343214	0.177119863065606\\
11.92740241452	0.192368066727056\\
11.8937797611454	0.210009083870482\\
11.8687485407908	0.225170944577343\\
11.8438746975451	0.242371725698234\\
11.8191565891794	0.262086201331741\\
11.7945925973567	0.284926307066662\\
11.778301434558	0.302281218344085\\
11.7620775918262	0.321655669324635\\
11.7459206067898	0.343477279612877\\
11.7298300215111	0.368245455368637\\
11.7138053824316	0.396603620824365\\
11.6978462403182	0.429394386672833\\
11.6819521502109	0.467741691076917\\
11.6661226713698	0.513048095307823\\
11.6503573672246	0.56748593619772\\
11.6346558053234	0.634088048082639\\
11.6190175572833	0.717299126682967\\
11.6112220431919	0.767121431483112\\
11.6034421987411	0.823889994616721\\
11.5956779715054	0.889072197303179\\
11.587929309305	0.964538131764819\\
11.5801961602034	1.05260352048602\\
11.5724784725069	1.15607661750335\\
11.5647761947621	1.27902215613221\\
11.5570892757555	1.42618229063902\\
11.5494176645112	1.60296469364118\\
11.54176131029	1.81429331477612\\
11.5264941711344	2.33198571197789\\
11.5188832858917	2.58907220087081\\
11.5112874570528	2.76078881615897\\
11.5037066350402	2.77489421793975\\
11.4961407705048	2.62505055119632\\
11.4660259080655	1.64455880040971\\
11.4585340985735	1.46426698909973\\
11.4510569551821	1.31400635142921\\
11.4435944301026	1.18845181180938\\
11.436146475764	1.08282221542412\\
11.4287130448119	0.993197365074991\\
11.4138895647236	0.85021712100783\\
11.3991236152827	0.7419175913967\\
11.3844148253174	0.657645463661176\\
11.369762827	0.590315856717361\\
11.3551672558077	0.535288002386196\\
11.3406277504852	0.489515412083492\\
11.326143953007	0.450866372360395\\
11.31171550854	0.417809364705725\\
11.2973420654073	0.389271675858041\\
11.2830232750521	0.364419270509615\\
11.2616468085917	0.332514512257617\\
11.2403913811439	0.305687243250098\\
11.2192558547473	0.282810548708753\\
11.1982391063625	0.263149367284676\\
11.1773400276216	0.246020875515264\\
11.1496557422521	0.22630703766265\\
11.1221761502811	0.209462987113639\\
11.0948987416257	0.194952151002866\\
11.0610825464746	0.17932392195825\\
11.0275736839858	0.165956752141064\\
10.9877622198644	0.152259663783965\\
10.9418560309449	0.138771274475751\\
10.8900898373446	0.125883878790248\\
10.8327220149892	0.113835630596419\\
10.7700312180809	0.102712659670587\\
10.6962198287616	0.0917160943211925\\
10.6119951304393	0.0812688244695039\\
10.5123484009172	0.0710571175115433\\
10.3986350452907	0.0615136195478456\\
10.261550588118	0.0521669760650028\\
10.0988646847782	0.0432692995829953\\
9.99792271208966	0.0386489225988242\\
};

\addlegendentry{mildly thickening}

\node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]170:{\color{mycolor3}mode~6}}] at (axis cs:45.0661393997653,0.907422293356412) {};

\node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]-10:{\color{mycolor3}mode~10}}] at (axis cs:11.5037066350402,2.77489421793975) {};

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
50.4508274632361	1.13772296718062\\
49.8238900624078	1.38777052171737\\
49.2197587188913	1.57560094404901\\
48.6370834487018	1.66444156907064\\
48.0746235581289	1.6606872920548\\
47.5312365249574	1.59890539102128\\
47.0058682317062	1.51201128269845\\
46.0053627917029	1.33152329402385\\
45.5284868651592	1.25033606581873\\
45.0661393997653	1.17679237560228\\
44.6175973638029	1.112079820368\\
44.1821871190304	1.05463763317671\\
43.7592801653071	1.00199838393901\\
43.3482893248885	0.953407125847853\\
42.9486653136924	0.908195410794796\\
42.5598936539977	0.865782974218725\\
41.8130070656713	0.787419390929763\\
40.1052786581422	0.612243761106903\\
39.4784726876454	0.545589918135533\\
39.1758932303413	0.512205919988929\\
38.880166086097	0.478491996871028\\
38.5910364663521	0.444221526773291\\
38.3082626515599	0.409156296884412\\
38.0316151417424	0.373041738599902\\
37.7608758735649	0.347570376234032\\
37.4958374978612	0.336071381995076\\
37.2363027121699	0.330575030137929\\
36.7330012762209	0.329475898356613\\
36.2495717335775	0.337831716961126\\
36.0149062359246	0.343639351108877\\
35.5589308135202	0.363275193178033\\
35.3373431699514	0.373900433387554\\
35.1198470698309	0.388448611968066\\
34.906318128509	0.405302601076592\\
34.6966371916507	0.423346384584562\\
34.4906900558208	0.520073114240645\\
34.2883672070996	0.624717820957265\\
34.0895635763687	0.73676495671058\\
33.8941783100269	0.8541027212354\\
33.5132792569867	1.07478170899832\\
33.3275829710396	1.17861029176421\\
33.144939683515	1.27205897189733\\
32.965266644678	1.35090399644289\\
32.788484211166	1.41216319254077\\
32.6145156976514	1.45466594447034\\
32.4432872370688	1.47912090194442\\
32.2747276488325	1.4877043398407\\
32.1087683145071	1.48340466975477\\
31.945343060439	1.4693932007229\\
31.7843880468936	1.44858290582356\\
31.6258416632752	1.41756218110686\\
31.4696444290399	1.38042836815319\\
31.0145828337296	1.26927052886307\\
30.8672268138724	1.23448757996535\\
30.7219513784075	1.20137967335667\\
30.5787080225887	1.17006368171297\\
30.4374498101591	1.14057575573273\\
30.2981313087368	1.11289776324973\\
30.1607085284236	1.08697602261007\\
29.8913810366806	1.03928630807047\\
29.7593950468108	1.01030736710652\\
29.6291421181125	0.982994844162825\\
29.5005846525724	0.957254614528651\\
29.3736861842985	0.932994094656529\\
29.124725777872	0.888554218501511\\
28.88199021246	0.848987931163329\\
28.6452243352723	0.813653047643641\\
28.4141873994813	0.781946584555556\\
28.3007457352316	0.763521118297355\\
28.0778798135297	0.724434053294999\\
27.8601974538616	0.688438334095096\\
27.6475007846088	0.655122771244173\\
27.3373965664732	0.60927387684621\\
27.0374983279549	0.566549768281611\\
26.652569018266	0.497457906214642\\
26.1048081629841	0.3997539640973\\
25.9295914289035	0.366967379520247\\
25.8432958524061	0.348698893919831\\
25.6732583396595	0.310660376773974\\
25.5894886136304	0.300325950391255\\
25.5065335736664	0.293113674901946\\
25.4243800996927	0.288466240153497\\
25.3430153655502	0.285100178615856\\
25.1826022315215	0.283139519548243\\
25.1035295746392	0.283500134503633\\
24.7190435782548	0.297687560084441\\
24.5701211078536	0.308288302124744\\
24.4238582047869	0.320840146954481\\
24.2801766391307	0.335679935863695\\
24.2092802862061	0.346899545350965\\
24.1390013650513	0.359256233259906\\
24.0693309654303	0.372629941793043\\
24.0002603560931	0.387104170919265\\
23.9317809801789	0.411937369700695\\
23.8638844507635	0.468884794659033\\
23.7965625465448	0.530147612736634\\
23.7298072076608	0.596137623510366\\
23.6636105316368	0.667246016375309\\
23.5979647694557	0.743806249353092\\
23.5328623217478	0.826038983752561\\
23.4682957350956	0.91397449756137\\
23.4042576984492	1.00734978882458\\
23.3407410396491	1.10548272573497\\
23.2777387220522	1.20713595805337\\
23.1532496219257	1.41091134187226\\
23.0917494146986	1.49835657458684\\
23.0307366931984	1.5770482916417\\
22.9702050511212	1.64377564530902\\
22.9101481994107	1.69596313553405\\
22.8505599635139	1.73210127386472\\
22.7914342807145	1.75197128757639\\
22.7327651975419	1.75659174279127\\
22.6745468672533	1.74792581175831\\
22.6167735473861	1.72846919179901\\
22.5594395973787	1.70085030301521\\
22.5025394762576	1.66752952975011\\
22.4460677403877	1.63062412626319\\
22.3900190412853	1.58674838576177\\
22.2791698224934	1.49423620264134\\
22.2243590627294	1.44955108597644\\
22.1699508556098	1.40656145360614\\
22.1159402976198	1.36552842895822\\
22.0623225684612	1.32659011513083\\
22.0090929292455	1.28979738331635\\
21.9562467207342	1.25514095363372\\
21.9037793616264	1.22257139500471\\
21.85168634689	1.1920136096622\\
21.5966839002689	1.0519472368094\\
21.5467464176376	1.02713719079336\\
21.4971537483551	1.00372162443929\\
21.3989871129344	0.960740011189941\\
21.3021531430999	0.922385727299421\\
21.2066219564276	0.888120418912607\\
21.1593358237663	0.872372387208571\\
21.0193530147149	0.822201533024213\\
20.9275599978442	0.791899083261832\\
20.8369591719589	0.764209782453356\\
20.747524951911	0.738877926775594\\
20.6592325147143	0.715678598297764\\
20.5720577705996	0.693979768882578\\
20.4433403625245	0.659528830002358\\
20.3170092262008	0.628496079229386\\
20.1929915301186	0.600475163391451\\
19.7569562349294	0.508241973839702\\
19.6052618270561	0.479375935793016\\
19.4937565187873	0.457554426402282\\
19.3120688180841	0.422837981144006\\
18.3499564908078	0.244629879502213\\
18.1981696370804	0.214412269019213\\
18.0209033184863	0.177300359590951\\
17.9055637387362	0.152324894778474\\
17.8770732258582	0.148428964395904\\
17.7924108143975	0.140793731079597\\
17.6813763148566	0.13530970993201\\
17.4919686036945	0.134094448019134\\
17.3343741729162	0.139960925216407\\
17.2316472463175	0.145044885068089\\
17.1307252772863	0.155237697329213\\
17.0315560209985	0.167641142759642\\
17.0070316466786	0.171172754372328\\
16.982612908866	0.181969967864894\\
16.9340893255395	0.215758136349443\\
16.8859793115632	0.253003180820258\\
16.8382770253285	0.294680772853056\\
16.8145769861002	0.31746714224694\\
16.7909767400944	0.341733653216686\\
16.7674755889427	0.367639027639477\\
16.7440728411	0.395363162835366\\
16.7207678117588	0.425110310174951\\
16.6975598227649	0.457112683662437\\
16.6744482025349	0.491634494565112\\
16.6514322859742	0.528829048168362\\
16.6285114143969	0.568863728553254\\
16.6056849354464	0.612366591675553\\
16.5829522030177	0.659760235497203\\
16.5603125771801	0.711516468084881\\
16.537765424102	0.768154656487106\\
16.5153101159764	0.830233622414475\\
16.4929460309469	0.898332314692176\\
16.4706725530361	0.973011783021029\\
16.4484890720737	1.05474724094337\\
16.4263949836269	1.14381451660451\\
16.4043896889308	1.24011144712081\\
16.3606431136629	1.44957989587252\\
16.317244666946	1.66286368328016\\
16.2956745531945	1.75862188236695\\
16.2741897558848	1.83772837824024\\
16.2527897140746	1.89324020676464\\
16.2314738719713	1.92035298751878\\
16.2102416788716	1.91782408104459\\
16.1890925891015	1.88824360352953\\
16.1680260619576	1.8370260182127\\
16.1470415616489	1.77075619508887\\
16.1053165225931	1.61714181243489\\
16.0639132817011	1.46292222422717\\
16.0433310466791	1.39081161817661\\
16.0228277237593	1.32319738010447\\
16.00240280998	1.26032025144382\\
15.9820558068561	1.20213700255435\\
15.9617862203279	1.14844060061527\\
15.9415935607111	1.0989389191061\\
15.9214773426465	1.05330419531483\\
15.9014370850516	1.01120284526891\\
15.8814723110717	0.972312535632462\\
15.8615825480329	0.936331212514823\\
15.8417673273946	0.903112549735177\\
15.8220261847031	0.872263858353747\\
15.8023586595465	0.843543453034158\\
15.7632426401256	0.79170685733385\\
15.7244156649635	0.746240312871613\\
15.6858741917301	0.706056216378343\\
15.6476147385763	0.670285190736244\\
15.6096338828126	0.638258077403172\\
15.5719282596231	0.609476077356845\\
15.5344945608134	0.583355113735955\\
15.4973295335912	0.55952480660887\\
15.4604299793795	0.537678969388367\\
15.4055715433658	0.508084988779729\\
15.351292958189	0.481782898733087\\
15.2975840803172	0.458169213955983\\
15.2444350129144	0.436769378149165\\
15.1744237470068	0.41111036804655\\
15.1053683017885	0.388292824337242\\
15.0372471246304	0.36771384763518\\
14.9533777228296	0.34455587301926\\
14.8545630538549	0.31998933320147\\
14.7576818025044	0.29805221073299\\
14.6470144248105	0.275258747083555\\
14.5235357176411	0.251960878518609\\
14.3734912923028	0.226059411318957\\
14.1994321510959	0.198412516277287\\
13.9904980464082	0.167268915549201\\
13.6365743885723	0.114774110215912\\
13.4998914529477	0.092319213629743\\
13.4030278222395	0.0745246468554228\\
13.3199608234228	0.0580882074602798\\
13.2848304231482	0.0552256451300792\\
13.2268924230556	0.0541503716809544\\
13.1470380983012	0.0567631463356761\\
13.0797305646103	0.0629979923813195\\
13.0244237329485	0.0699215664523649\\
12.9806798742636	0.0793552334623726\\
12.9698126044173	0.08211979151001\\
12.9589725827952	0.087877061650893\\
12.9373738301712	0.106765037825859\\
12.9158827148861	0.128592911910495\\
12.8944983458825	0.154240348548115\\
12.8732198423959	0.184893784446679\\
12.8520463338025	0.222281089970778\\
12.8414986832567	0.244267925703042\\
12.8309769594693	0.269017093214934\\
12.8204810563983	0.297098600743823\\
12.8100108686076	0.329155957220237\\
12.7995662912632	0.366145723860626\\
12.7891472201283	0.409394064528946\\
12.7787535515591	0.46063645357706\\
12.7683851825004	0.522296223510637\\
12.7580420104816	0.597848883477695\\
12.7477239336118	0.692430765494763\\
12.7374308505765	0.813885644891648\\
12.7271626606324	0.974595338254119\\
12.7169192636043	1.19459810777197\\
12.70670055988	1.50587994129689\\
12.6965064504071	1.95066498729906\\
12.6863368366882	2.52405770483059\\
12.6761916207777	2.94434035595815\\
12.6660707052769	2.76878040476949\\
12.6559739933311	2.25773896822775\\
12.6459013886249	1.80407052941997\\
12.6358527953786	1.47602180958435\\
12.6258281183446	1.2428961358729\\
12.6158272628033	1.07294723680278\\
12.6058501345594	0.945018311662913\\
12.5958966399384	0.845813969827084\\
12.5859666857826	0.766882968942809\\
12.5760601794476	0.702698478014298\\
12.5661770287988	0.649531988207471\\
12.5563171422073	0.604926205558549\\
12.546480428547	0.566933994049897\\
12.5366667971907	0.534128093257962\\
12.5268761580064	0.505511574236699\\
12.5073634980832	0.457982617045111\\
12.4879417374999	0.420075109092927\\
12.4686101726868	0.389098365377279\\
12.4493681076745	0.363276331211161\\
12.4302148539886	0.341460252778759\\
12.4111497305469	0.322749108976375\\
12.3921720635567	0.306462886734252\\
12.3638680876674	0.285600157609203\\
12.3357571706337	0.268052556254318\\
12.3078371276604	0.253099550179961\\
12.2709036071459	0.23622269653454\\
12.234300595326	0.221964426716873\\
12.1890041529645	0.206950987918972\\
12.1442071321143	0.194301865922348\\
12.0910971323305	0.181401020773706\\
12.0300074544681	0.168779669483207\\
11.9613118343214	0.156643912690811\\
11.877074712769	0.143988622628783\\
11.778301434558	0.131449251809492\\
11.6582320245844	0.118606561796668\\
11.5188832858917	0.10603054570096\\
11.3624580106677	0.0940374385045715\\
11.1703996273637	0.0815022083186179\\
10.9483788446994	0.0691463359025448\\
10.6719512291272	0.056011877256438\\
10.3431449279137	0.0425135271539787\\
9.99792271208966	0.0294727354250455\\
};

\addlegendentry{severely thickening}

\node[inner sep=0pt,pin={[pin distance=5mm,pin edge=black]95:{\color{mycolor4}mode~6}}] at (axis cs:48.6370834487018,1.66444156907064) {};

\node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]0:{\color{mycolor4}mode~10}}] at (axis cs:12.6761916207777,2.94434035595815) {};

\node[below left]
at (axis cs: 50,3.8) {(a)};

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$T$ [s]},
ymin=0,
ymax=3.1,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon_{\textnormal{max}}\,/\,A$~ $\times{}10^3$~~[m$^{-1}$]},
axis background/.style={fill=white},
legend style={
at={(axis cs:30,3.2)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
%legend cell align=left, align=left, 
draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
50.4508274632361	0.192082042081573\\
49.8238900624078	0.213017521027808\\
49.2197587188913	0.234160640108044\\
48.6370834487018	0.252317972213184\\
48.0746235581289	0.263341755430744\\
47.5312365249574	0.264239821210566\\
47.0058682317062	0.255333509885148\\
46.4975443607912	0.239894194022106\\
45.0661393997653	0.187306724607915\\
44.6175973638029	0.173226906756504\\
44.1821871190304	0.161356866724766\\
43.7592801653071	0.151161276494349\\
43.3482893248885	0.142438291270238\\
42.9486653136924	0.134985242478713\\
42.1814918891058	0.123182527256802\\
41.4540134538235	0.114592734103667\\
40.7629208425352	0.108412209666355\\
40.1052786581422	0.104091216466017\\
39.1758932303413	0.0998686259701103\\
38.3082626515599	0.0982630276023286\\
37.4958374978612	0.0989316162530969\\
36.7330012762209	0.101783973645226\\
36.0149062359246	0.105539479597276\\
35.5589308135202	0.109191265868915\\
35.1198470698309	0.114020440700557\\
34.6966371916507	0.120201884157467\\
34.2883672070996	0.127972258716845\\
33.7021145549974	0.142134110829794\\
33.3275829710396	0.152913837635609\\
32.965266644678	0.166284342849153\\
32.788484211166	0.174113420028839\\
32.6145156976514	0.182806827366427\\
32.4432872370688	0.192442830116555\\
32.2747276488325	0.203094958704739\\
32.1087683145071	0.214822623956103\\
31.945343060439	0.227656316926804\\
31.3157388999385	0.281368821051736\\
31.0145828337296	0.306058134191112\\
30.8672268138724	0.316047041804907\\
30.7219513784075	0.323385403220911\\
30.5787080225887	0.327401755705353\\
30.4374498101591	0.327730222038376\\
30.2981313087368	0.324409505750189\\
30.1607085284236	0.3178684111598\\
30.0251388634503	0.30880625778213\\
29.8913810366806	0.297812796799391\\
29.2484113360637	0.231570766357329\\
29.0025961874357	0.210004337005735\\
28.7628764346391	0.192002006561921\\
28.5290042624147	0.177215949438164\\
27.9684033080807	0.147033239125911\\
27.7532378596207	0.137958406220939\\
27.5429631164422	0.130521027987648\\
27.236324415033	0.121908511406588\\
26.3744234559931	0.102942027847476\\
26.1048081629841	0.0994979706791099\\
25.1035295746392	0.0906665902461157\\
24.2092802862061	0.0896686822936843\\
23.4682957350956	0.0944004317063332\\
23.215243841257	0.0983103622281334\\
22.9702050511212	0.102075441125045\\
22.7327651975419	0.107095084553869\\
22.5594395973787	0.112235580056868\\
22.1699508556098	0.126831024033244\\
22.0090929292455	0.135159142588456\\
21.9037793616264	0.141875145308028\\
21.7999632461376	0.149703625667385\\
21.5966839002689	0.166865940294088\\
21.4971537483551	0.177301158642663\\
21.3989871129344	0.189524102104869\\
21.3021531430999	0.203884634729171\\
21.2066219564276	0.220800081392134\\
21.1123646002348	0.240035701037449\\
21.0657048059719	0.250199595085817\\
21.0193530147149	0.26117459868594\\
20.9733058527426	0.272999057873399\\
20.9275599978442	0.285694903758859\\
20.8821121783119	0.299257278758461\\
20.7920978051592	0.328738705483396\\
20.6155069087548	0.390816012140775\\
20.5720577705996	0.404000474779728\\
20.5288821990627	0.413940627079505\\
20.485977335402	0.420918650838324\\
20.4433403625245	0.424357445886805\\
20.4009685042089	0.423925329478898\\
20.3588590243469	0.419609758196557\\
20.3170092262008	0.411722449663195\\
20.2754164516779	0.400833372761326\\
20.2340780806217	0.387659805291136\\
20.1929915301186	0.372949329206939\\
20.0712175173028	0.325863519598862\\
19.9912482067543	0.29513686683039\\
19.9122272019633	0.267462323863732\\
19.8341359076194	0.243287827694452\\
19.7569562349294	0.222421927806188\\
19.6806705840157	0.204489345599477\\
19.6052618270561	0.189079253389338\\
19.5307132921284	0.175462242409118\\
19.4570087477265	0.163455857029362\\
19.3841323879138	0.152989107438103\\
19.2763371276982	0.139674235261545\\
19.1703204451835	0.128678270130386\\
19.0316481932105	0.116390146472284\\
18.8959423883352	0.106386301644093\\
18.7630987541248	0.0982934494667163\\
18.5689841448365	0.088455902586972\\
18.3807721747868	0.0808776040479771\\
18.1385009010557	0.0731486230568024\\
17.9055637387362	0.0674927208173628\\
17.6539409807232	0.0627845699113152\\
17.3343741729162	0.0586138177818611\\
16.982612908866	0.056013652815345\\
16.6285114143969	0.0553974046873833\\
16.338900663293	0.0565824271467079\\
16.0845749363154	0.0592515280385868\\
15.8814723110717	0.0629018054956276\\
15.7051094596232	0.067648706347633\\
15.5531776242547	0.0734675914958061\\
15.42379275266	0.0802730294741849\\
15.3154243547026	0.0878878912661136\\
15.2268413834479	0.0959873567891876\\
15.1570711311965	0.104042714596062\\
15.0882512467402	0.113943385538967\\
15.0372471246304	0.123003799780456\\
14.9867567709711	0.133920216466748\\
14.9533777228296	0.142514266684792\\
14.9202207148782	0.152378430165321\\
14.8872832962676	0.163860977779173\\
14.8545630538549	0.177376644458356\\
14.8220576114614	0.193486741546714\\
14.8058847076445	0.202746842590521\\
14.7897646291472	0.212969504437659\\
14.7736970890235	0.224303420329086\\
14.7576818025044	0.236927339539577\\
14.7417184869775	0.25102018934696\\
14.7258068619656	0.266819109561027\\
14.7099466491061	0.284676181776632\\
14.6941375721304	0.30497036120682\\
14.6783793568439	0.328159508453538\\
14.6626717311061	0.354789706700913\\
14.6470144248105	0.385494045491434\\
14.6314071698653	0.420963436811697\\
14.6158497001744	0.461852529237241\\
14.6003417516177	0.508548301592789\\
14.5848830620328	0.560678245561753\\
14.5541124208052	0.670216387317637\\
14.5387999544589	0.713814607751061\\
14.5235357176411	0.736826600340805\\
14.5083194577022	0.73202612614309\\
14.4931509238414	0.700606488873184\\
14.4780298670899	0.651322320218462\\
14.447929198094	0.538275356118575\\
14.4329490969166	0.486262678138395\\
14.4180154949488	0.440084994035601\\
14.4031281521264	0.399827069650243\\
14.3882868301168	0.36497191093784\\
14.3734912923028	0.334815234340141\\
14.3587413037671	0.308723540181568\\
14.3440366312763	0.286048727792426\\
14.3293770432657	0.266173824215471\\
14.3147623098236	0.248657431405242\\
14.3001922026767	0.233134951092303\\
14.2856664951744	0.219306168726256\\
14.2711849622749	0.206923706249604\\
14.2423535280696	0.185714748689001\\
14.213696131338	0.168251493153029\\
14.1852110281698	0.153651852184375\\
14.1568964990216	0.141358741351368\\
14.1287508482803	0.130815330446509\\
14.0868453677681	0.117558551164123\\
14.0453105604388	0.106662507131205\\
14.0041409936968	0.0975696777763275\\
13.9498072075325	0.0876106525776024\\
13.896100972064	0.0794584001378666\\
13.8298324383974	0.0711618174841178\\
13.7515478928014	0.0632677032707392\\
13.6618747640222	0.0560363653713907\\
13.5491175018395	0.0489379128980687\\
13.4270481427209	0.043014581748352\\
13.2731819144323	0.0373485031285341\\
13.0908767185021	0.0324194731523164\\
12.8626200177596	0.0280945432304591\\
12.5958966399384	0.0247953378630754\\
12.2893287435313	0.0226926017350806\\
11.9698344751607	0.0221593840706973\\
11.6898910914084	0.0233381850357546\\
11.4810537176021	0.0258149321386867\\
11.326143953007	0.0292696336955132\\
11.2122371294292	0.0334349857233107\\
11.129026996278	0.0380288413715277\\
11.0610825464746	0.0434373697624153\\
11.0076139571896	0.0494147686227109\\
10.968017501738	0.0553876341889605\\
10.9353448617815	0.0618145662182954\\
10.90941594108	0.0683163176814148\\
10.8836705910937	0.0765430612590876\\
10.8644807486499	0.0842836338843114\\
10.8453920548641	0.0939200012734815\\
10.8327220149892	0.101771543171679\\
10.8200962766235	0.111151768772487\\
10.8075145821962	0.122551920897713\\
10.7949766762282	0.136680930808261\\
10.78248230531	0.154633415371165\\
10.7762513668649	0.165573074811938\\
10.7700312180809	0.178230899664996\\
10.7638218278542	0.193043250971733\\
10.7576231652069	0.210606922967642\\
10.7514351992854	0.231759704333527\\
10.7452578993605	0.257714357877667\\
10.7390912348262	0.290291840078751\\
10.7329351751995	0.332349765011791\\
10.7267896901195	0.388621726151079\\
10.7206547493468	0.467381532363206\\
10.714530322763	0.584432303165173\\
10.70841638037	0.773489097446301\\
10.7023128922893	1.10856458876496\\
10.6962198287616	1.66811642479849\\
10.690137160146	1.78691184224494\\
10.6840648569195	1.2127423607024\\
10.6780028896763	0.826361114696894\\
10.6719512291272	0.611831943844912\\
10.6659098460992	0.481926981595166\\
10.6598787115347	0.396153923570196\\
10.653857796491	0.33567122220758\\
10.6478470721398	0.290867673489572\\
10.6418465097662	0.256503763472985\\
10.6358560807689	0.229271829647416\\
10.6298757566588	0.207164875572694\\
10.6239055090591	0.188868306907025\\
10.6119951304393	0.160359822660169\\
10.6001247201128	0.139183325054958\\
10.5882940550388	0.122840117554404\\
10.5765029139154	0.10984911622289\\
10.5647510771619	0.09930628320609\\
10.5530383269017	0.0905687960625983\\
10.5355420162289	0.0799357249378687\\
10.5181324415209	0.0714678381606504\\
10.4950533644835	0.0625505685984677\\
10.4721255453699	0.055565703198674\\
10.4436759742161	0.0486879321827942\\
10.4098406251745	0.0423316183593982\\
10.3652341852909	0.0359806709608961\\
10.3157309332493	0.0307274220265228\\
10.2508166053027	0.025657974765366\\
10.1713712149005	0.0212204781134133\\
10.0682616077561	0.017212907953791\\
9.96822547881416	0.014473331247693\\
};
%\addlegendentry{uniform}

\node[inner sep=0pt,pin={[pin distance=12mm,pin edge=black]40:{\color{mycolor1}mode~9}}] at (axis cs:14.5235357176411,0.736826600340805) {};

\node[inner sep=0pt,pin={[pin distance=13mm,pin edge=black]40:{\color{mycolor1}mode~7}}] at (axis cs:30.4374498101591,0.327730222038376) {};


\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
50.4508274632361	0.194598210413886\\
49.8238900624078	0.211495562778154\\
49.2197587188913	0.230633453777877\\
48.6370834487018	0.251665508795327\\
47.5312365249574	0.294401155729155\\
47.0058682317062	0.311077244735372\\
46.4975443607912	0.320255858742492\\
46.0053627917029	0.319799404679749\\
45.5284868651592	0.310079720048641\\
45.0661393997653	0.293695379206355\\
44.1821871190304	0.25525212431927\\
43.7592801653071	0.236735534629595\\
43.3482893248885	0.219727489222777\\
42.9486653136924	0.204485865964841\\
42.5598936539977	0.191010596479671\\
42.1814918891058	0.179178050625204\\
41.8130070656713	0.16881766089142\\
41.4540134538235	0.159751488523732\\
40.7629208425352	0.14485238324702\\
40.1052786581422	0.133367898485162\\
39.4784726876454	0.124338624617607\\
38.880166086097	0.11729582017815\\
38.0316151417424	0.109625305488976\\
37.2363027121699	0.104669236966636\\
36.0149062359246	0.0999883993520996\\
35.3373431699514	0.0989500027203931\\
34.6966371916507	0.0995855116105986\\
34.0895635763687	0.101923842269542\\
32.965266644678	0.108528260783793\\
32.6145156976514	0.112334702129836\\
32.2747276488325	0.117263547556604\\
31.945343060439	0.123511479581296\\
31.1640695792553	0.142291603047141\\
30.8672268138724	0.152684051224753\\
30.7219513784075	0.158893456550459\\
30.5787080225887	0.165908906443306\\
30.4374498101591	0.173853874267294\\
30.2981313087368	0.182878774785301\\
30.1607085284236	0.193168503142992\\
30.0251388634503	0.204952606219486\\
29.7593950468108	0.231607332377791\\
29.6291421181125	0.247087465707452\\
29.5005846525724	0.265232719258762\\
29.3736861842985	0.286690147502632\\
29.2484113360637	0.312321699075412\\
29.124725777872	0.343292613418306\\
29.0025961874357	0.381199230140659\\
28.88199021246	0.428247518388481\\
28.7628764346391	0.487475344484125\\
28.6452243352723	0.56292229922154\\
28.5290042624147	0.659310185842237\\
28.4141873994813	0.779690507044307\\
28.3007457352316	0.910240560373872\\
28.1886520350603	1.01894608790884\\
28.0778798135297	1.05267490016573\\
27.9684033080807	0.986552569030223\\
27.8601974538616	0.864257033133548\\
27.7532378596207	0.738249499124457\\
27.6475007846088	0.630992813563871\\
27.5429631164422	0.545305265480764\\
27.4396023498807	0.477794050241805\\
27.3373965664732	0.424340377707637\\
27.236324415033	0.381529934875978\\
27.1363650929001	0.346795068166209\\
27.0374983279549	0.317994580597833\\
26.9397043613475	0.292291712410346\\
26.8429639309095	0.270564995451274\\
26.7472582552153	0.252035868118114\\
26.652569018266	0.236112034537172\\
26.5588783547632	0.222336802777825\\
26.4661688359504	0.210353470948782\\
26.3744234559931	0.199880039942137\\
26.2836256188747	0.190691043667911\\
26.1937591257857	0.182604329019924\\
26.0167572901052	0.169169737220834\\
25.6732583396595	0.147485166958504\\
25.5065335736664	0.139022195252977\\
25.3430153655502	0.132188314363347\\
25.1035295746392	0.124439812195213\\
24.6442448786607	0.11322465712351\\
24.4966621764049	0.110328419152069\\
24.3516995177918	0.11172950703925\\
24.0693309654303	0.116989565550568\\
23.5979647694557	0.128752251698828\\
23.3407410396491	0.137607999911012\\
23.0307366931984	0.149248525986586\\
22.7327651975419	0.16000918122333\\
22.3900190412853	0.172890909823217\\
22.1699508556098	0.177041815804039\\
22.0090929292455	0.178696593289366\\
21.85168634689	0.178843693470881\\
21.748605702043	0.1779205909247\\
21.5467464176376	0.172440721348195\\
21.3504054347058	0.165123599288137\\
21.1593358237663	0.156559917948734\\
20.8821121783119	0.140405957909024\\
20.6592325147143	0.128334009918788\\
20.0712175173028	0.0998067267443048\\
19.7954332298178	0.0883514086954946\\
19.4937565187873	0.0778904140854806\\
19.2408030413002	0.0706634014770913\\
18.7960468435154	0.0600812024120074\\
18.2887872502476	0.0504097224777951\\
17.9629558126313	0.0454632351043927\\
17.3085202875062	0.0377168556915066\\
16.5829522030177	0.0311764118056175\\
15.6667094279327	0.0256667976161395\\
14.8220576114614	0.0220521268590232\\
14.7576818025044	0.0234361714209683\\
14.6314071698653	0.0277081928261111\\
14.5387999544589	0.0324337019766148\\
14.462956040293	0.0380663911386776\\
14.4031281521264	0.0444466958022218\\
14.3587413037671	0.0510034401568262\\
14.3293770432657	0.0566333769327869\\
14.3001922026767	0.063751393001148\\
14.2711849622749	0.07303035910045\\
14.2567473805297	0.0788104582681157\\
14.2423535280696	0.08562090256396\\
14.2280031845902	0.0937627303691215\\
14.213696131338	0.103666909790498\\
14.1994321510959	0.115972910995204\\
14.1852110281698	0.131672137740331\\
14.1710325483748	0.152251866017359\\
14.1568964990216	0.180586934462184\\
14.1428026689028	0.222074013158931\\
14.1287508482803	0.288621082814309\\
14.1147408288718	0.412713831963558\\
14.1007724038375	0.725534054608552\\
14.0868453677681	2.96846753657339\\
14.0729595166713	1.36894593247219\\
14.0591146479599	0.560740938580182\\
14.0453105604388	0.351955190796552\\
14.0315470542932	0.256250678264401\\
14.0178239310762	0.201351661756\\
14.0041409936968	0.165843559650476\\
13.9904980464082	0.141000372545818\\
13.9768948947957	0.122598146942138\\
13.9633313457654	0.108421406988171\\
13.9498072075325	0.0971662008940299\\
13.9363222896099	0.0880150438142238\\
13.922876402797	0.0804294178271405\\
13.896100972064	0.0685856187021088\\
13.8694794270377	0.0597674105609656\\
13.8430102993051	0.0529506681102063\\
13.8035892259875	0.0452546151222535\\
13.7645030268767	0.0395150174295367\\
13.7257469875153	0.0350755636722866\\
13.7000907637943	0.0336045572139838\\
13.5863924777081	0.0310430017976486\\
13.4150218538772	0.0291525979331411\\
13.1810838742856	0.0284361759574168\\
12.9373738301712	0.0293143328334651\\
12.6761916207777	0.0324587673395484\\
12.4686101726868	0.0366076999635965\\
12.3171227338607	0.0411931443785107\\
12.1980231920298	0.0463358485569003\\
12.0999004223315	0.0522079585990269\\
12.0213557282519	0.058576288548231\\
11.9613118343214	0.0649594766829082\\
11.9105554950933	0.0718533681620457\\
11.8687485407908	0.0789925892844252\\
11.8273787551431	0.0878851749447662\\
11.7945925973567	0.0967435508753027\\
11.7701811271865	0.104754805930995\\
11.7459206067898	0.114303041686753\\
11.7218094868743	0.125886249803116\\
11.7058176521637	0.13507973535738\\
11.6898910914084	0.145784699685649\\
11.6740293617648	0.158385521489031\\
11.6582320245844	0.173406866303822\\
11.6424986453622	0.191634358486155\\
11.626828793687	0.214178073521367\\
11.6190175572833	0.227557863685433\\
11.6112220431919	0.242699620980602\\
11.6034421987411	0.259955909860267\\
11.5956779715054	0.279772434688134\\
11.587929309305	0.30271682437521\\
11.5801961602034	0.329491372106354\\
11.5724784725069	0.36094656259187\\
11.5647761947621	0.398311482386042\\
11.5570892757555	0.443016159714695\\
11.5494176645112	0.496683193237054\\
11.54176131029	0.560770426234576\\
11.5264941711344	0.717266667493604\\
11.5188832858917	0.794426664250224\\
11.5112874570528	0.845100729522834\\
11.5037066350402	0.847418663929723\\
11.4961407705048	0.799790323714511\\
11.4660259080655	0.496534070827771\\
11.4585340985735	0.441125021640083\\
11.4510569551821	0.394994118412185\\
11.4435944301026	0.356480992280687\\
11.436146475764	0.32410326933892\\
11.4287130448119	0.29664908239517\\
11.4212940901069	0.273160413304431\\
11.4138895647236	0.252888232423558\\
11.3991236152827	0.219777820974279\\
11.3844148253174	0.19403965559718\\
11.369762827	0.173497124028785\\
11.3551672558077	0.156725814461673\\
11.3406277504852	0.142790760920008\\
11.326143953007	0.131038017135907\\
11.31171550854	0.12099791838795\\
11.2901758602964	0.108452328470506\\
11.2687587920023	0.0981851495676196\\
11.2474631454013	0.0896151989845038\\
11.2192558547473	0.0801772427193299\\
11.1912597266936	0.0724824585259825\\
11.1565575245824	0.0646310283239799\\
11.115337940532	0.0571005947171201\\
11.067821049085	0.0501810235492428\\
11.0076139571896	0.0433075259596833\\
10.9353448617815	0.0369790698810064\\
10.8517437689358	0.0314692825397529\\
10.7452578993605	0.0262610338133129\\
10.6119951304393	0.0215180580747116\\
10.4380138336385	0.0171435207177524\\
10.2347786029037	0.0137247902997544\\
9.96822547881416	0.0107386399513132\\
};
%\addlegendentry{mild slope}

\node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]-10:{\color{mycolor3}mode~9}}] at (axis cs:14.0868453677681,2.96846753657339) {};

\node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]40:{\color{mycolor3}mode~7}}] at (axis cs:28.0778798135297,1.05267490016573) {};

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
50.4508274632361	0.128086382513963\\
49.8238900624078	0.137584035309779\\
49.2197587188913	0.140457580045194\\
48.6370834487018	0.135584079223158\\
48.0746235581289	0.125341518634002\\
46.4975443607912	0.0918285502634859\\
46.0053627917029	0.083006860814173\\
45.5284868651592	0.0755780733202656\\
45.0661393997653	0.0695796763093526\\
44.1821871190304	0.0622469056203911\\
43.3482893248885	0.0575556085189604\\
42.5598936539977	0.0546722010112362\\
41.4540134538235	0.0528153128492193\\
40.4300888112909	0.0532528996517314\\
39.1758932303413	0.0563654111283327\\
38.3082626515599	0.0607956284499238\\
37.7608758735649	0.0649507297328356\\
37.2363027121699	0.0702435325474937\\
36.7330012762209	0.0768940950691999\\
36.2495717335775	0.0843122609677422\\
35.7847399144348	0.0932378006613206\\
35.3373431699514	0.104236782368154\\
34.906318128509	0.117640129494951\\
34.4906900558208	0.133587403866343\\
34.0895635763687	0.151633745642002\\
33.8941783100269	0.160887066111378\\
33.5132792569867	0.175628119511288\\
33.3275829710396	0.18144260143125\\
33.144939683515	0.185634529882599\\
32.965266644678	0.18788817874173\\
32.788484211166	0.188080889036371\\
32.6145156976514	0.186311770474234\\
32.4432872370688	0.182869249580186\\
32.2747276488325	0.178154818743536\\
31.945343060439	0.166587344087382\\
31.6258416632752	0.153803321526617\\
31.3157388999385	0.140747202647134\\
31.0145828337296	0.129498798105672\\
30.7219513784075	0.120109490705175\\
30.4374498101591	0.112425137436581\\
30.1607085284236	0.106232496976389\\
29.3736861842985	0.0915701022210627\\
29.0025961874357	0.0867077283882907\\
28.6452243352723	0.0835144063801891\\
27.5429631164422	0.0771292277721471\\
27.1363650929001	0.0774357002487136\\
26.8429639309095	0.0774850317182114\\
26.4661688359504	0.0782985159252618\\
26.1048081629841	0.0810002424789005\\
25.3430153655502	0.090271799547601\\
25.1035295746392	0.0955810578381318\\
24.7190435782548	0.106933120421019\\
24.4966621764049	0.11517749407998\\
24.3516995177918	0.122141740851532\\
24.2092802862061	0.130542738904047\\
24.0693309654303	0.14065611991645\\
23.7965625465448	0.163919124152365\\
23.6636105316368	0.177868527888521\\
23.5328623217478	0.193929435213164\\
23.4042576984492	0.211746494360682\\
23.215243841257	0.239030357205301\\
23.1532496219257	0.246806767818214\\
23.0917494146986	0.252043348888321\\
23.0307366931984	0.255615562121896\\
22.9702050511212	0.25720757843029\\
22.9101481994107	0.256636074973649\\
22.8505599635139	0.25389052169173\\
22.7914342807145	0.249137970026773\\
22.7327651975419	0.242689999874656\\
22.6745468672533	0.234944366149641\\
22.5594395973787	0.217211878248406\\
22.2243590627294	0.163136720887685\\
22.1159402976198	0.148460006569479\\
22.0090929292455	0.135900631433614\\
21.9037793616264	0.125220429560343\\
21.7999632461376	0.116159034179361\\
21.5966839002689	0.100624232656898\\
21.4479019424309	0.0914972638994982\\
21.3021531430999	0.0841954571688959\\
21.0657048059719	0.0746675090973241\\
20.8821121783119	0.0684885361666261\\
20.6592325147143	0.0627643455964702\\
20.2754164516779	0.0552625839961394\\
19.9122272019633	0.0506654485803963\\
19.6052618270561	0.0481958467208798\\
19.1353683755519	0.0463706907218224\\
18.7630987541248	0.0466000596002516\\
18.3499564908078	0.0490063859455958\\
18.0209033184863	0.0530213201254668\\
17.7644561864808	0.0581188825901648\\
17.5723949533926	0.0636979479033499\\
17.4126365408456	0.0698724587239994\\
17.2827817398082	0.0765399664583768\\
17.1557894485267	0.0848797694586665\\
17.0561867956754	0.09330526935004\\
16.982612908866	0.101006654363758\\
16.9099829902098	0.110138340456139\\
16.8382770253285	0.121139274445042\\
16.7909767400944	0.129836007215694\\
16.7440728411	0.139895186310959\\
16.6975598227649	0.151622530788231\\
16.6514322859742	0.165377214427743\\
16.6056849354464	0.181503581060461\\
16.5603125771801	0.200736365164929\\
16.537765424102	0.211740517950567\\
16.5153101159764	0.223799997178745\\
16.4929460309469	0.237012512501657\\
16.4706725530361	0.251465436857856\\
16.4484890720737	0.267219958735645\\
16.4263949836269	0.284285648710146\\
16.3824725948202	0.321882705600608\\
16.338900663293	0.361099193749773\\
16.317244666946	0.379408883877694\\
16.2956745531945	0.3951723500874\\
16.2741897558848	0.406902390345351\\
16.2527897140746	0.413268602810724\\
16.2314738719713	0.413466495740522\\
16.2102416788716	0.407481353506228\\
16.1890925891015	0.396092551979876\\
16.1680260619576	0.380615832833868\\
16.1470415616489	0.362535083587268\\
16.0639132817011	0.286760790572409\\
16.0433310466791	0.269938034752165\\
16.0228277237593	0.254372681591832\\
16.00240280998	0.240063112845391\\
15.9820558068561	0.22695606463941\\
15.9415935607111	0.204017253672518\\
15.9014370850516	0.184830021489567\\
15.8615825480329	0.168699772017291\\
15.8220261847031	0.155096523280704\\
15.7827642955086	0.143473954137889\\
15.7437932448411	0.133461218174723\\
15.6858741917301	0.120845503065894\\
15.6285896976633	0.110482720714415\\
15.5719282596231	0.101880167385652\\
15.4973295335912	0.0924562299111358\\
15.42379275266	0.0848024025710572\\
15.3333271918206	0.0771058400145819\\
15.2268413834479	0.0698643523456326\\
15.1053683017885	0.063384293907788\\
14.9533777228296	0.0572190057229278\\
14.7897646291472	0.0523558700785145\\
14.6003417516177	0.0484138383002275\\
14.3882868301168	0.0456769863022046\\
14.1568964990216	0.0444231410213121\\
13.9363222896099	0.0449213814579892\\
13.7386292700735	0.0470771587475625\\
13.5739333242792	0.0506144000013009\\
13.4511980723363	0.0547978589924156\\
13.3435365153561	0.060132855370405\\
13.2615639932893	0.0657610335047991\\
13.1924913788542	0.0720622868759477\\
13.1357479971628	0.0787737982787888\\
13.0908767185021	0.0854657540731978\\
13.0464621568538	0.0937382631828925\\
13.013446319984	0.101342674654219\\
12.9806798742636	0.110558235869576\\
12.9481596957184	0.12193473465053\\
12.9266148737954	0.131078710680384\\
12.9051772423864	0.141884063562493\\
12.8838459155995	0.154838030121169\\
12.8626200177596	0.170638019189667\\
12.8520463338025	0.179909939832434\\
12.8414986832567	0.190317571073443\\
12.8309769594693	0.202079599563234\\
12.8204810563983	0.215474095138823\\
12.8100108686076	0.230818166229987\\
12.7995662912632	0.248576441797361\\
12.7891472201283	0.269391751776453\\
12.7787535515591	0.294107132941619\\
12.7683851825004	0.323897818110702\\
12.7580420104816	0.360445834264155\\
12.7477239336118	0.406230385574347\\
12.7374308505765	0.465023981102007\\
12.7271626606324	0.54275130352805\\
12.7169192636043	0.648923398527103\\
12.70670055988	0.798492314597588\\
12.6965064504071	1.01034590755721\\
12.6863368366882	1.27785870031524\\
12.6761916207777	1.45806974203335\\
12.6660707052769	1.34196479480775\\
12.6559739933311	1.07160054017208\\
12.6459013886249	0.838982657312172\\
12.6358527953786	0.672909004766559\\
12.6258281183446	0.555746934518176\\
12.6158272628033	0.470766118266987\\
12.6058501345594	0.407051586052269\\
12.5958966399384	0.357813435584845\\
12.5859666857826	0.318761920369226\\
12.5760601794476	0.287103265641136\\
12.5661770287988	0.260958405989378\\
12.5563171422073	0.239088353152056\\
12.546480428547	0.220517227353191\\
12.5366667971907	0.204531719214174\\
12.5268761580064	0.190632862814653\\
12.5171084213544	0.178441219764764\\
12.4976412995266	0.15806913958572\\
12.4782647242971	0.141734507427053\\
12.4589779959097	0.128353544753651\\
12.4397804221554	0.117200910834036\\
12.4206713182689	0.107808517152037\\
12.3921720635567	0.0961459194196976\\
12.3638680876674	0.0866733923930525\\
12.3264293883054	0.07651051842398\\
12.2893287435313	0.0684361372483338\\
12.2434206328178	0.0603818689629492\\
12.1890041529645	0.0528413667418803\\
12.1264261132151	0.0460720500088527\\
12.0560751441569	0.0401488295354824\\
11.9698344751607	0.0345637842666804\\
11.8604398549578	0.0292733061270667\\
11.7218094868743	0.0244341961401133\\
11.5494176645112	0.0202344799422534\\
11.326143953007	0.0166082209735521\\
11.0342510933892	0.0136851656630128\\
10.6598787115347	0.0117396779215895\\
10.2561793839456	0.0113098300095373\\
9.96822547881416	0.0123176214842928\\
};
%\addlegendentry{severe slope}

\node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]20:{\color{mycolor4}mode~9}}] at (axis cs:16.2314738719713,0.413466495740522) {};

\node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]20:{\color{mycolor4}mode~7}}] at (axis cs:32.788484211166,0.188080889036371) {};


\node[below left]
at (axis cs: 50,3.1) {(b)};

\end{axis}

\end{tikzpicture}%

==> Fig08.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}
%
\definecolor{mycolor4}{rgb}{0.4660,0.6740,0.1880}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
title={(a)~Mode 6},
xmin=0,
xmax=4000,
xtick={0,1000,2000,3000,4000},
xticklabels={\empty},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\epsilon}_\textnormal{max}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
40.4040404040402	0.00635904234468398\\
80.8080808080808	0.0247454296254546\\
121.212121212121	0.0541177520326528\\
161.616161616162	0.0934116006983459\\
202.020202020202	0.141502737519204\\
242.424242424242	0.197148025024035\\
282.828282828283	0.25890769562875\\
323.232323232323	0.325060511816901\\
404.040404040404	0.461834663285117\\
444.444444444444	0.527113813239794\\
484.848484848485	0.586190965227615\\
525.252525252525	0.635733683704075\\
565.656565656566	0.672468596520957\\
606.060606060606	0.693440827296399\\
646.464646464647	0.696282872580014\\
686.868686868687	0.679455137638342\\
727.272727272727	0.642420804662379\\
767.676767676768	0.58572669595651\\
808.080808080808	0.510976066048443\\
848.484848484848	0.420696923325522\\
888.888888888889	0.318126925240904\\
929.292929292929	0.206949698750122\\
969.69696969697	0.0910243938360509\\
1010.10101010101	-0.0258507434177773\\
1050.50505050505	-0.140109370026494\\
1090.90909090909	-0.248506746051135\\
1131.31313131313	-0.348130967349789\\
1171.71717171717	-0.436356280588825\\
1212.12121212121	-0.510772011494282\\
1252.52525252525	-0.569125843398979\\
1292.92929292929	-0.609316368583222\\
1333.33333333333	-0.629457536757855\\
1373.73737373737	-0.628019351508556\\
1414.14141414141	-0.604028815645961\\
1454.54545454545	-0.557297099744119\\
1494.9494949495	-0.488627376228578\\
1535.35353535354	-0.399955529867839\\
1575.75757575758	-0.294383905264567\\
1616.16161616162	-0.176085283458178\\
1656.56565656566	-0.0500769233099163\\
1696.9696969697	0.0781115516106183\\
1737.37373737374	0.202832570419559\\
1777.77777777778	0.318721500914307\\
1818.18181818182	0.421047001013903\\
1858.58585858586	0.505963939153389\\
1898.9898989899	0.57064153406327\\
1939.39393939394	0.613264240279022\\
1979.79797979798	0.632927989828659\\
2020.20202020202	0.629474296732042\\
2060.60606060606	0.60331493156491\\
2101.0101010101	0.555298191814472\\
2141.41414141414	0.486654085711962\\
2181.81818181818	0.39903306796532\\
2222.22222222222	0.294625937478941\\
2262.62626262626	0.176327253742784\\
2303.0303030303	0.0478869022103936\\
2383.83838383838	-0.219797105330144\\
2424.24242424242	-0.34721869959958\\
2464.64646464646	-0.461707420678067\\
2505.05050505051	-0.556869590673159\\
2545.45454545455	-0.627044707283858\\
2585.85858585859	-0.667849342929912\\
2626.26262626263	-0.67662210870094\\
2666.66666666667	-0.652697389209607\\
2707.07070707071	-0.597462727100719\\
2747.47474747475	-0.51419171069665\\
2787.87878787879	-0.407683734393686\\
2828.28282828283	-0.283775960979256\\
2868.68686868687	-0.148813965694444\\
2909.09090909091	-0.0091710551378128\\
2949.49494949495	0.129109147565487\\
2989.89898989899	0.260503863345548\\
3030.30303030303	0.380034566148424\\
3070.70707070707	0.483163764887649\\
3111.11111111111	0.565640571648146\\
3151.51515151515	0.623388218989476\\
3191.91919191919	0.652522760755346\\
3232.32323232323	0.649565779131535\\
3272.72727272727	0.611868993994449\\
3313.13131313131	0.538213452098262\\
3353.53535353535	0.429491523649631\\
3393.93939393939	0.289338074218904\\
3434.34343434343	0.12455814652867\\
3474.74747474747	-0.0547912348447426\\
3515.15151515152	-0.235766738276197\\
3555.55555555556	-0.403386873024374\\
3595.9595959596	-0.541915196256923\\
3636.36363636364	-0.636446729766703\\
3676.76767676768	-0.674594387556681\\
3717.17171717172	-0.648027622802601\\
3757.57575757576	-0.553607238447512\\
3797.9797979798	-0.39389181424076\\
3838.38383838384	-0.176858795464796\\
3878.78787878788	0.085223636478986\\
3919.19191919192	0.377735326315815\\
3959.59595959596	0.686322324650973\\
4000	1\\
};
%\addlegendentry{uniform shelf}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
40.4040404040402	0.00534939844419569\\
80.8080808080808	0.0192036130074484\\
121.212121212121	0.0382507441113376\\
161.616161616162	0.0593042923478606\\
202.020202020202	0.0795314002903069\\
242.424242424242	0.0966775417464305\\
282.828282828283	0.109240164081257\\
323.232323232323	0.116557919450315\\
363.636363636364	0.118798494015664\\
404.040404040404	0.116848522379314\\
444.444444444444	0.112122580298546\\
484.848484848485	0.106321978189953\\
525.252525252525	0.101178327870912\\
565.656565656566	0.0982158230553978\\
606.060606060606	0.0985595816864588\\
646.464646464647	0.102806351447725\\
686.868686868687	0.110963099043602\\
727.272727272727	0.122448362157684\\
767.676767676768	0.136144841001624\\
808.080808080808	0.150489190564713\\
848.484848484848	0.163586546628267\\
888.888888888889	0.173341536132284\\
929.292929292929	0.177602521092012\\
969.69696969697	0.174319277806717\\
1010.10101010101	0.161714937203669\\
1050.50505050505	0.138469750750573\\
1090.90909090909	0.103907846233597\\
1131.31313131313	0.0581700247739718\\
1171.71717171717	0.00234833394779344\\
1212.12121212121	-0.0614458697459668\\
1252.52525252525	-0.130107182749725\\
1292.92929292929	-0.199673591913324\\
1333.33333333333	-0.26558086524301\\
1373.73737373737	-0.32302045310189\\
1414.14141414141	-0.367368361450644\\
1454.54545454545	-0.394636312817056\\
1494.9494949495	-0.401887097112649\\
1535.35353535354	-0.38755599632259\\
1575.75757575758	-0.351630525338805\\
1616.16161616162	-0.295660455877623\\
1656.56565656566	-0.222595958900001\\
1696.9696969697	-0.136479205358683\\
1737.37373737374	-0.0420385569814243\\
1777.77777777778	0.0557502416822899\\
1818.18181818182	0.152068078677985\\
1858.58585858586	0.242563471106223\\
1898.9898989899	0.323533395669529\\
1939.39393939394	0.391965285897641\\
1979.79797979798	0.445461768081714\\
2020.20202020202	0.482095345131256\\
2060.60606060606	0.500255561232734\\
2101.0101010101	0.498552552910951\\
2141.41414141414	0.475827259385824\\
2181.81818181818	0.431292308433967\\
2222.22222222222	0.364793656861366\\
2262.62626262626	0.277148531188232\\
2303.0303030303	0.170487578907341\\
2343.43434343434	0.0485149304959123\\
2383.83838383838	-0.0833968440165336\\
2424.24242424242	-0.218338467680951\\
2464.64646464646	-0.348247490283939\\
2505.05050505051	-0.464523619207739\\
2545.45454545455	-0.558810599929075\\
2585.85858585859	-0.623843074928573\\
2626.26262626263	-0.65423712556958\\
2666.66666666667	-0.647104802381364\\
2707.07070707071	-0.602396553603285\\
2747.47474747475	-0.522917375743418\\
2787.87878787879	-0.414015270584514\\
2828.28282828283	-0.28299432895119\\
2868.68686868687	-0.138349114237371\\
2909.09090909091	0.011056766231377\\
2949.49494949495	0.156742260056035\\
2989.89898989899	0.291186399437265\\
3030.30303030303	0.408168869266774\\
3070.70707070707	0.502863609877295\\
3111.11111111111	0.571728893923137\\
3151.51515151515	0.612279940219651\\
3191.91919191919	0.622852524348673\\
3232.32323232323	0.602462814065802\\
3272.72727272727	0.550839684156927\\
3313.13131313131	0.468656469023244\\
3353.53535353535	0.35792955106308\\
3393.93939393939	0.222494172014649\\
3434.34343434343	0.068426424835252\\
3474.74747474747	-0.0957349070181408\\
3515.15151515152	-0.259096374768433\\
3555.55555555556	-0.408929386612726\\
3595.9595959596	-0.531610252184237\\
3636.36363636364	-0.613904997218015\\
3676.76767676768	-0.644441853228273\\
3717.17171717172	-0.615152326087355\\
3757.57575757576	-0.522432157739786\\
3797.9797979798	-0.367783797513312\\
3838.38383838384	-0.157752274316408\\
3878.78787878788	0.096951219769835\\
3919.19191919192	0.383143989745804\\
3959.59595959596	0.68759332824493\\
4000	1\\
};
%\addlegendentry{mildly thickening}

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
40.4040404040402	0.039031216427702\\
80.8080808080808	0.144101357023828\\
121.212121212121	0.294740895749328\\
202.020202020202	0.642540275259762\\
242.424242424242	0.796487250207065\\
282.828282828283	0.913715868321106\\
323.232323232323	0.983168640635085\\
363.636363636364	1\\
404.040404040404	0.965431908295159\\
444.444444444444	0.88580486840965\\
484.848484848485	0.771017029325776\\
525.252525252525	0.632646562116861\\
565.656565656566	0.482095679722534\\
606.060606060606	0.32907288895467\\
646.464646464647	0.180649407792771\\
686.868686868687	0.0410014310346014\\
727.272727272727	-0.0881903897384291\\
767.676767676768	-0.206842959063579\\
808.080808080808	-0.315325960289101\\
848.484848484848	-0.413360511128758\\
888.888888888889	-0.499228712829336\\
929.292929292929	-0.569483629317801\\
969.69696969697	-0.61923296352461\\
1010.10101010101	-0.64294026315838\\
1050.50505050505	-0.635571553267255\\
1090.90909090909	-0.593837184324912\\
1131.31313131313	-0.51725405805837\\
1171.71717171717	-0.408786985681218\\
1212.12121212121	-0.274912111978665\\
1252.52525252525	-0.125062272085415\\
1292.92929292929	0.0294609190509618\\
1333.33333333333	0.176916162769885\\
1373.73737373737	0.306633323253209\\
1414.14141414141	0.410332383562945\\
1454.54545454545	0.483018083064053\\
1494.9494949495	0.523305077082568\\
1535.35353535354	0.533143024835681\\
1575.75757575758	0.517028715347806\\
1616.16161616162	0.480888832341407\\
1656.56565656566	0.430872751774132\\
1696.9696969697	0.372299391216984\\
1737.37373737374	0.308956007569122\\
1777.77777777778	0.242861168380841\\
1818.18181818182	0.174498314589073\\
1858.58585858586	0.103423378715434\\
1898.9898989899	0.0290721310393565\\
1939.39393939394	-0.0484438342737121\\
1979.79797979798	-0.127752269472694\\
2020.20202020202	-0.205990833580472\\
2060.60606060606	-0.278990842547501\\
2101.0101010101	-0.341834419551105\\
2141.41414141414	-0.38965887357017\\
2181.81818181818	-0.418525581306767\\
2222.22222222222	-0.426156667159376\\
2262.62626262626	-0.412373596165253\\
2303.0303030303	-0.37914000355795\\
2343.43434343434	-0.330200905438232\\
2383.83838383838	-0.270401127911555\\
2424.24242424242	-0.204836905797492\\
2464.64646464646	-0.138029868360718\\
2505.05050505051	-0.0733042742481302\\
2545.45454545455	-0.0124983401442478\\
2585.85858585859	0.0439395716398394\\
2626.26262626263	0.0965108308687377\\
2666.66666666667	0.146005532434629\\
2707.07070707071	0.192797022433297\\
2747.47474747475	0.236280315741169\\
2787.87878787879	0.274609943698579\\
2828.28282828283	0.304822135781706\\
2868.68686868687	0.323333571810963\\
2909.09090909091	0.32671536907219\\
2949.49494949495	0.312568288809416\\
2989.89898989899	0.280290850877918\\
3030.30303030303	0.231545275614735\\
3070.70707070707	0.170285454154055\\
3151.51515151515	0.0343665505906756\\
3191.91919191919	-0.0269144978869917\\
3232.32323232323	-0.0762227215814164\\
3272.72727272727	-0.110469168035706\\
3313.13131313131	-0.12929475521878\\
3353.53535353535	-0.13502315884034\\
3393.93939393939	-0.132054563471229\\
3434.34343434343	-0.125812068031792\\
3474.74747474747	-0.121453428282621\\
3515.15151515152	-0.122618878663616\\
3555.55555555556	-0.130486889508575\\
3595.9595959596	-0.14335175757833\\
3636.36363636364	-0.156830531273499\\
3676.76767676768	-0.164673328861227\\
3717.17171717172	-0.160018368443161\\
3757.57575757576	-0.136829196522285\\
3797.9797979798	-0.0911991695834331\\
3838.38383838384	-0.0222188724392254\\
3878.78787878788	0.0678262834962879\\
3919.19191919192	0.174044649183998\\
3959.59595959596	0.290295692135714\\
4000	0.411181448956995\\
};
%\addlegendentry{severely thickening}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
title={(a)~Mode 8},
xmin=0,
xmax=4000,
xtick={0,1000,2000,3000,4000},
xticklabels={$0$,$1$,$2$,$3$,$4$},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [km]},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\epsilon}_\textnormal{max}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
40.4040404040402	0.0181785044728713\\
80.8080808080808	0.0679027520809541\\
121.212121212121	0.14199213826214\\
161.616161616162	0.233370169819864\\
202.020202020202	0.335133025746472\\
242.424242424242	0.440596804728557\\
282.828282828283	0.543315418858128\\
323.232323232323	0.637080002633866\\
363.636363636364	0.715930803835818\\
404.040404040404	0.774217631645115\\
444.444444444444	0.806750022625238\\
484.848484848485	0.809059045552203\\
525.252525252525	0.777769864250786\\
565.656565656566	0.711051923070499\\
606.060606060606	0.60908210096386\\
646.464646464647	0.474434722069418\\
686.868686868687	0.312303150577463\\
727.272727272727	0.130470178890846\\
767.676767676768	-0.0610259338623109\\
808.080808080808	-0.250537583565347\\
848.484848484848	-0.42572156272854\\
888.888888888889	-0.574626052991789\\
929.292929292929	-0.686819442224078\\
969.69696969697	-0.754412845042225\\
1010.10101010101	-0.772836941760488\\
1050.50505050505	-0.741266696273215\\
1090.90909090909	-0.662639838066298\\
1131.31313131313	-0.543276965841869\\
1171.71717171717	-0.392171458000576\\
1212.12121212121	-0.220064496911164\\
1252.52525252525	-0.0384457349873628\\
1292.92929292929	0.141381271736009\\
1333.33333333333	0.309056508614958\\
1373.73737373737	0.455677781585564\\
1414.14141414141	0.574061259007522\\
1454.54545454545	0.658790335941831\\
1494.9494949495	0.706133322617916\\
1535.35353535354	0.713926451529915\\
1575.75757575758	0.681509195647322\\
1616.16161616162	0.60976598191246\\
1656.56565656566	0.501280636750835\\
1696.9696969697	0.36055800756867\\
1737.37373737374	0.194224579663569\\
1777.77777777778	0.0110972620832399\\
1818.18181818182	-0.177986001941917\\
1858.58585858586	-0.360647576545944\\
1898.9898989899	-0.523781381010849\\
1939.39393939394	-0.6546441064379\\
1979.79797979798	-0.742110103211417\\
2020.20202020202	-0.77792336359289\\
2060.60606060606	-0.757757984909858\\
2101.0101010101	-0.68191057904005\\
2141.41414141414	-0.555494815678685\\
2181.81818181818	-0.388081362736102\\
2222.22222222222	-0.192813408730672\\
2262.62626262626	0.0148881252052888\\
2303.0303030303	0.218850695184756\\
2343.43434343434	0.403695556455659\\
2383.83838383838	0.556195808723714\\
2424.24242424242	0.666282774793217\\
2464.64646464646	0.727607010465817\\
2505.05050505051	0.737644216112585\\
2545.45454545455	0.69741615416433\\
2585.85858585859	0.610955598393502\\
2626.26262626263	0.484670226572234\\
2666.66666666667	0.326748336221954\\
2707.07070707071	0.146702943492073\\
2787.87878787879	-0.236703363837478\\
2828.28282828283	-0.41653680574791\\
2868.68686868687	-0.57188504200758\\
2909.09090909091	-0.690338302727923\\
2949.49494949495	-0.760481509594683\\
2989.89898989899	-0.773083516126007\\
3030.30303030303	-0.722490240101706\\
3070.70707070707	-0.608011098594034\\
3111.11111111111	-0.435022452325484\\
3151.51515151515	-0.215496374282338\\
3191.91919191919	0.0322910689774289\\
3232.32323232323	0.285011666985611\\
3272.72727272727	0.516483979124132\\
3313.13131313131	0.700631812547726\\
3353.53535353535	0.814850409091832\\
3393.93939393939	0.843307209472641\\
3434.34343434343	0.779653653412879\\
3474.74747474747	0.628661696150175\\
3515.15151515152	0.40642528574881\\
3555.55555555556	0.138968239959013\\
3595.9595959596	-0.140653650769764\\
3636.36363636364	-0.396416458121166\\
3676.76767676768	-0.594003381321272\\
3717.17171717172	-0.705398220104144\\
3757.57575757576	-0.712668034180751\\
3797.9797979798	-0.610282862754502\\
3838.38383838384	-0.405499862396027\\
3878.78787878788	-0.116592014762773\\
3919.19191919192	0.231016808877939\\
3959.59595959596	0.610391259525386\\
4000	1\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
40.4040404040402	0.00707593136576179\\
80.8080808080808	0.0239854711176122\\
121.212121212121	0.0443089615978352\\
161.616161616162	0.0621581092959786\\
202.020202020202	0.0728265521615867\\
242.424242424242	0.0733806437933708\\
282.828282828283	0.0630362962479012\\
323.232323232323	0.0432208870074646\\
363.636363636364	0.0172862838448964\\
404.040404040404	-0.0100931198671788\\
444.444444444444	-0.0337419956108533\\
484.848484848485	-0.0488903172754362\\
525.252525252525	-0.0520137010485087\\
565.656565656566	-0.0414700318392534\\
606.060606060606	-0.0178315118291721\\
646.464646464647	0.0161357794513606\\
727.272727272727	0.0954653884668915\\
767.676767676768	0.128847609180866\\
808.080808080808	0.150256248463847\\
848.484848484848	0.155204907649022\\
888.888888888889	0.141044582389895\\
929.292929292929	0.107324729497122\\
969.69696969697	0.0558911284551868\\
1010.10101010101	-0.00926695413090783\\
1050.50505050505	-0.0823808444292808\\
1090.90909090909	-0.156424144276571\\
1131.31313131313	-0.223736319553154\\
1171.71717171717	-0.276699011341407\\
1212.12121212121	-0.308425458342754\\
1252.52525252525	-0.313430510769194\\
1292.92929292929	-0.288249322611136\\
1333.33333333333	-0.231965929222497\\
1373.73737373737	-0.146600884414056\\
1414.14141414141	-0.037295274832104\\
1454.54545454545	0.087776295567437\\
1494.9494949495	0.217822168792281\\
1535.35353535354	0.340211009090126\\
1575.75757575758	0.441596662657503\\
1616.16161616162	0.509318780759713\\
1656.56565656566	0.532945713121535\\
1696.9696969697	0.505772924317625\\
1737.37373737374	0.426059093825188\\
1777.77777777778	0.297783700154469\\
1818.18181818182	0.130750166029884\\
1858.58585858586	-0.0600640412758366\\
1898.9898989899	-0.25590319237881\\
1939.39393939394	-0.436250109544744\\
1979.79797979798	-0.581229156763129\\
2020.20202020202	-0.674079270440416\\
2060.60606060606	-0.703345677792186\\
2101.0101010101	-0.66445973692953\\
2141.41414141414	-0.560453850162503\\
2181.81818181818	-0.401682024571983\\
2222.22222222222	-0.204567428973405\\
2262.62626262626	0.0104495297869107\\
2303.0303030303	0.221462287982831\\
2343.43434343434	0.407769862603345\\
2383.83838383838	0.552276144478583\\
2424.24242424242	0.643276105179666\\
2464.64646464646	0.675398723170929\\
2505.05050505051	0.64962470475848\\
2545.45454545455	0.572455635627648\\
2585.85858585859	0.454450201858435\\
2626.26262626263	0.308436484961476\\
2666.66666666667	0.147739863020433\\
2707.07070707071	-0.015270984750714\\
2747.47474747475	-0.170113115758795\\
2787.87878787879	-0.308519873983187\\
2828.28282828283	-0.424241613176491\\
2868.68686868687	-0.512505478962339\\
2909.09090909091	-0.569394979430854\\
2949.49494949495	-0.59141720245816\\
2989.89898989899	-0.575465443576832\\
3030.30303030303	-0.519269939414244\\
3070.70707070707	-0.422284230731293\\
3111.11111111111	-0.286812021824971\\
3151.51515151515	-0.119072916639198\\
3191.91919191919	0.0701374012555789\\
3232.32323232323	0.265500981976402\\
3272.72727272727	0.448140175370099\\
3313.13131313131	0.597510413945201\\
3353.53535353535	0.694043944467467\\
3393.93939393939	0.722177477850437\\
3434.34343434343	0.673262687717397\\
3474.74747474747	0.547810917229526\\
3515.15151515152	0.356579945621434\\
3555.55555555556	0.120169224938309\\
3595.9595959596	-0.132971680420269\\
3636.36363636364	-0.36993794157479\\
3676.76767676768	-0.557714326148925\\
3717.17171717172	-0.667806492946511\\
3757.57575757576	-0.68038590588958\\
3797.9797979798	-0.587191587603229\\
3838.38383838384	-0.39257437128208\\
3878.78787878788	-0.112314621258065\\
3919.19191919192	0.229852803302038\\
3959.59595959596	0.607772823420419\\
4000	1\\
};
%\addlegendentry{data2}

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
40.4040404040402	0.0521031718808445\\
80.8080808080808	0.189406567061269\\
121.212121212121	0.379820027698315\\
161.616161616162	0.588412964161307\\
202.020202020202	0.780580097850361\\
242.424242424242	0.925603881521511\\
282.828282828283	1\\
323.232323232323	0.990082034649731\\
363.636363636364	0.893318362052923\\
404.040404040404	0.718256216964619\\
444.444444444444	0.483022205100042\\
484.848484848485	0.212634262333722\\
525.252525252525	-0.0644594405544012\\
565.656565656566	-0.320093893416015\\
606.060606060606	-0.529817264095527\\
646.464646464647	-0.675575859353103\\
686.868686868687	-0.747338426955139\\
727.272727272727	-0.743532420809515\\
767.676767676768	-0.670359815354914\\
808.080808080808	-0.540226474347037\\
848.484848484848	-0.369629351074309\\
888.888888888889	-0.176884588615849\\
929.292929292929	0.0199536548261676\\
969.69696969697	0.204725689697625\\
1010.10101010101	0.364218506020734\\
1050.50505050505	0.488638046615961\\
1090.90909090909	0.571611463386489\\
1131.31313131313	0.609895789633356\\
1171.71717171717	0.602983154919002\\
1212.12121212121	0.552756398896236\\
1252.52525252525	0.463276753016999\\
1292.92929292929	0.340698899865856\\
1333.33333333333	0.19323185766325\\
1373.73737373737	0.0310175837234965\\
1414.14141414141	-0.134204817934005\\
1454.54545454545	-0.2897411693084\\
1494.9494949495	-0.422907619502894\\
1535.35353535354	-0.522245256007864\\
1575.75757575758	-0.578825312264598\\
1616.16161616162	-0.587430227982168\\
1656.56565656566	-0.547384426469307\\
1696.9696969697	-0.462847413549298\\
1737.37373737374	-0.342465656790409\\
1777.77777777778	-0.198392375571984\\
1818.18181818182	-0.0448024569063818\\
1858.58585858586	0.103871354237981\\
1898.9898989899	0.234697812603372\\
1939.39393939394	0.337716109070698\\
1979.79797979798	0.406882251626939\\
2020.20202020202	0.440360633829187\\
2060.60606060606	0.440154082872596\\
2101.0101010101	0.411190865053413\\
2141.41414141414	0.360085432177129\\
2181.81818181818	0.293841169388088\\
2222.22222222222	0.218756953781849\\
2262.62626262626	0.139737551399776\\
2303.0303030303	0.0601048420980987\\
2343.43434343434	-0.0181142431661101\\
2383.83838383838	-0.0935589282303226\\
2424.24242424242	-0.164778247009053\\
2464.64646464646	-0.229585951928129\\
2505.05050505051	-0.284733353905722\\
2545.45454545455	-0.326024171954487\\
2585.85858585859	-0.348881293512022\\
2626.26262626263	-0.34925590260309\\
2666.66666666667	-0.324672669282336\\
2707.07070707071	-0.275154013095289\\
2747.47474747475	-0.203775138239052\\
2787.87878787879	-0.116669702871604\\
2828.28282828283	-0.0224201475730297\\
2868.68686868687	0.0690975106040241\\
2909.09090909091	0.14821725666252\\
2949.49494949495	0.207048115827092\\
2989.89898989899	0.240783317108253\\
3030.30303030303	0.248474385556165\\
3070.70707070707	0.233091961521495\\
3111.11111111111	0.200839179642117\\
3191.91919191919	0.11846539418957\\
3232.32323232323	0.0836305631455616\\
3272.72727272727	0.0594395973321298\\
3313.13131313131	0.0464539570675697\\
3353.53535353535	0.0417622229424524\\
3393.93939393939	0.0398455772533453\\
3434.34343434343	0.0340649780218882\\
3474.74747474747	0.0184553799908826\\
3515.15151515152	-0.0105638467089193\\
3555.55555555556	-0.0529470905839844\\
3595.9595959596	-0.104544480529512\\
3636.36363636364	-0.157526383442928\\
3676.76767676768	-0.20165698758592\\
3717.17171717172	-0.226175413676629\\
3757.57575757576	-0.221898321401113\\
3797.9797979798	-0.18308822582776\\
3838.38383838384	-0.108652188270753\\
3878.78787878788	-0.00234214667807464\\
3919.19191919192	0.128202734052593\\
3959.59595959596	0.273539059297036\\
4000	0.425427824879534\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Fig09.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{RGB}{100,149,237}%
%


\begin{axis}[%
name=myaxis_top,
width=0.951\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=10,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\empty},
xticklabels={\empty},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_{\textnormal{max}}\,/\,A$},
axis background/.style={fill=white},
legend style={
at={(axis cs:30,3.7)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
%legend cell align=left, align=left, 
draw=white!15!black}
]

\node[below left]
at (axis cs: 50,3.5) {(a)~uniform shelf};

\addplot [color=lightgrey, line width=1.0pt]
  table[row sep=crcr]{%
50.0250324296588	0.453556495778109\\
49.7779860976539	0.502338712725575\\
49.5345640643649	0.552738359369854\\
49.2352497794091	0.617113995364164\\
48.6525463369532	0.743855299447986\\
48.4817302339713	0.779271179418622\\
48.312700763668	0.812528153417581\\
48.1454269964963	0.843102087834467\\
48.0348716061901	0.861759507587074\\
47.9250743333053	0.878895954353631\\
47.8160265527991	0.89441376157847\\
47.7077197763829	0.908238813784415\\
47.6001456497482	0.920322311806231\\
47.4932959498589	0.930641472618355\\
47.3871625823117	0.939199153901434\\
47.28173757876	0.946022478198024\\
47.1770130944018	0.951160603417719\\
47.0729814055268	0.954681837654761\\
46.9696349071247	0.956670322804243\\
46.8669661105493	0.95722251346838\\
46.714217505406	0.955589556243723\\
46.562952743304	0.951338040116994\\
46.4131479546692	0.944848727670504\\
46.2647798040546	0.936490607927361\\
46.0691510102943	0.923030698033266\\
45.8759830387057	0.907584048816297\\
45.6379058040983	0.88640312380457\\
45.3107397632014	0.854881987389916\\
44.5007305127572	0.77539234580356\\
44.0266057140016	0.731634549873604\\
43.5673194265441	0.691328948511057\\
43.1221134635673	0.654418551040891\\
42.6902827891567	0.620605992800911\\
42.2336789224194	0.586814047169916\\
41.719051896225	0.550845003943571\\
41.1533316690928	0.513452276919693\\
40.5105224293441	0.473053180276217\\
39.6777897641633	0.422838956433296\\
38.3223673861509	0.343616717215063\\
37.4574200380475	0.292033314590583\\
36.8707066651137	0.255099648172276\\
36.5025977442938	0.231796626176852\\
36.3107267842865	0.223756830810238\\
36.0750895395632	0.216179412743671\\
35.7074298650906	0.207768717990184\\
35.3947835501974	0.202988446002365\\
35.0473363520919	0.200034287948363\\
34.6477377045068	0.19963936241065\\
34.2016913804243	0.203155746841105\\
33.5262646045034	0.215217189260038\\
33.1397234279009	0.225666744535111\\
32.9781068855039	0.232299677149996\\
32.6965346298282	0.245490492580068\\
32.4900254174172	0.25689323802262\\
32.3713539305187	0.287806173172463\\
32.2539733771742	0.320680648693724\\
32.1543713224172	0.350526278295298\\
32.0556863351699	0.381997296650688\\
31.9579044283831	0.415163518517062\\
31.8610119118587	0.450076777421508\\
31.7649953841976	0.486762658862411\\
31.6698417250141	0.523380744737175\\
31.5599025682608	0.565800792557177\\
31.4356489721947	0.616114445161365\\
31.2976027858621	0.674432296244461\\
30.894126681924	0.847232119034025\\
30.8065653583967	0.881599741732359\\
30.7341635488613	0.908068111995327\\
30.6622698293049	0.932175314403715\\
30.6051167003321	0.949545207781838\\
30.5482819773462	0.965063865221069\\
30.4917627148312	0.978626542015888\\
30.4355560052778	0.990162599854621\\
30.3796589785561	0.999637507456086\\
30.3240688012993	1.0070530580809\\
30.2687826763008	1.01244584573912\\
30.2137978419231	1.01588419983547\\
30.1591115715181	1.01746390137094\\
30.1047211728595	1.01730307799043\\
30.0371451975122	1.01486120190443\\
29.9700222514708	1.01019849645383\\
29.9033472954066	1.00353611836366\\
29.8239217149403	0.988942051868868\\
29.7320536204646	0.969861199807191\\
29.6280939367977	0.946186624458711\\
29.4869137690493	0.911884009258685\\
29.0507803442673	0.804473521445352\\
28.8936483107886	0.768592432134042\\
28.7508437504552	0.73800909905691\\
28.610135873758	0.709885058203717\\
28.4714738713137	0.684138470586625\\
28.3348086409811	0.659041677101683\\
28.2000927148076	0.631670367078435\\
28.0562969943602	0.604499427571483\\
27.9146787724672	0.579693294099833\\
27.7645396674942	0.555382563628228\\
27.6063343720267	0.531831388863637\\
27.4405275062069	0.509255501123263\\
27.2675903652526	0.487820826024702\\
27.0879978087934	0.467642931911215\\
27.0191084304531	0.459301710132863\\
26.834740082227	0.43468600436367\\
26.6446882738415	0.411411141870353\\
26.449416636637	0.38954151889449\\
26.2403971060881	0.368226805551238\\
26.027487957846	0.348516882495964\\
25.8453828396111	0.331555783857006\\
25.6167686668061	0.307387062182997\\
25.3778529264048	0.284142982541788\\
25.113949191344	0.260533507761224\\
24.7821146364765	0.231151656823222\\
24.4703751803771	0.20107848137512\\
24.1071953601473	0.167925673025707\\
24.0034180022081	0.161766630478418\\
23.9077585713878	0.156593770780475\\
23.8132337778975	0.152113838133118\\
23.6603478431637	0.14616697171099\\
23.4652867212354	0.140796823526912\\
23.2312273698017	0.13728673865014\\
23.0708814343212	0.135594241691805\\
22.9138105208093	0.1342449261222\\
22.6263112580329	0.134987367469598\\
22.1847498164925	0.143787121864563\\
21.9972157355836	0.151133181200436\\
21.835025928297	0.159430907276203\\
21.7988963480008	0.162048393200507\\
21.6713111252173	0.198811989704467\\
21.5958269636804	0.222822265874257\\
21.5260820707747	0.247157345025542\\
21.4619203618599	0.27167474485951\\
21.4032005727652	0.296181521360289\\
21.34496013309	0.322731455866403\\
21.2919886164036	0.349091204579537\\
21.2394095285688	0.377620921990356\\
21.1919468364333	0.405651619213486\\
21.1401036115954	0.438801731638598\\
21.0933020916767	0.469551227240984\\
21.0468100397293	0.502605491897363\\
21.0052289805913	0.534470834651351\\
20.9638934000913	0.568460895367032\\
20.9228008923435	0.604665157473363\\
20.8819490843451	0.643130579682577\\
20.8368376428827	0.68849606994673\\
20.7920173077096	0.736460023247957\\
20.7430474474855	0.791762013286004\\
20.6724322373246	0.875001808175988\\
20.5981881601275	0.961969910847763\\
20.5721747253545	0.989982967360767\\
20.5419499260123	1.01887495618274\\
20.5161487132789	1.04112518133554\\
20.4904444779015	1.0605917503059\\
20.4690979243301	1.07440234644994\\
20.4478179473493	1.08581543006871\\
20.426604201607	1.0946841008007\\
20.4054563442539	1.10091250226494\\
20.3885852692005	1.10396528712003\\
20.3717559716961	1.10530720723312\\
20.3549682796031	1.10496690136461\\
20.3340419114602	1.10225418517088\\
20.313179952319	1.09713268651451\\
20.2923820724501	1.08978129347076\\
20.2716479444822	1.08040828574661\\
20.2468506859448	1.06681345032567\\
20.2221442049548	1.05104591891308\\
20.1934339730162	1.03044940026577\\
20.1566998700148	1.00142655450171\\
20.1080314659693	0.960117585268328\\
20.0396841236487	0.899353584086583\\
19.9720290161414	0.838654661827277\\
19.9168246092037	0.791808415912023\\
19.8659711448439	0.751330809236471\\
19.8155052330298	0.713869336801025\\
19.7654219760976	0.679360395085027\\
19.7157165625996	0.647650287304593\\
19.6663842653619	0.618541263583744\\
19.6136691221852	0.589857053271807\\
19.542800489772	0.554071968445761\\
19.4873909854618	0.528012703890134\\
19.4288039080376	0.502677067386458\\
19.3671304804164	0.478219651097206\\
19.3024651236156	0.454752759137293\\
19.2349050883337	0.432351787219801\\
19.1610525707898	0.410052444750733\\
19.0466980647812	0.378254205654997\\
18.9614160775691	0.356798699225202\\
18.8705860502801	0.336051549290339\\
18.7744671503032	0.316150407176053\\
18.644267600778	0.291511400302923\\
18.5293749445428	0.271541131234684\\
18.4041745026354	0.251855670426224\\
18.2451450922798	0.229104385432095\\
18.093111366156	0.209118693690435\\
17.9218832216922	0.188698365238238\\
17.7332110026224	0.167773007613498\\
17.5048759973913	0.144599455601664\\
17.2493156936596	0.12055385121193\\
16.9125167923406	0.0907947441156622\\
16.7982734833058	0.0819300402744219\\
16.6426117049574	0.0746118677431014\\
16.533716303848	0.0709604442535294\\
16.3852295882115	0.0672023357218947\\
16.1982578105062	0.0641620857313754\\
15.9869934834273	0.0627932096805637\\
15.7564945917592	0.0638810481787502\\
15.5263764322652	0.0683368648293268\\
15.4506598553249	0.0711981063620186\\
15.3905153299194	0.0746796677933617\\
15.3149739678579	0.0907404643162906\\
15.2511019727132	0.106379550128032\\
15.1949927153756	0.122134929615953\\
15.1429488266033	0.138851892825066\\
15.0982740683685	0.15520758379386\\
15.0573848486449	0.172260724788686\\
15.0201934371347	0.189912751269567\\
14.9866211211239	0.208002475122264\\
14.9549350462327	0.227374271497041\\
14.9251013052637	0.247988030440943\\
14.8987317749363	0.2686201921642\\
14.8741368545733	0.290341890883688\\
14.8512911485926	0.313095941701022\\
14.8301712655744	0.336777340452976\\
14.8091412302112	0.363385838249194\\
14.789808086841	0.39103963453681\\
14.7705504638205	0.422239180586359\\
14.7529635663378	0.454552650937366\\
14.7354393403658	0.490941252944005\\
14.719562297685	0.52831181349142\\
14.7037364659267	0.570589453176055\\
14.6879615703828	0.618700194018899\\
14.6722373384038	0.673764872346418\\
14.6581286232691	0.730368393597573\\
14.6440605305252	0.794801259332147\\
14.6300328656096	0.868267021019889\\
14.6160454352617	0.951916918436709\\
14.6005508012317	1.05773118292593\\
14.5835634895939	1.18910830977456\\
14.5436461972662	1.50941902536894\\
14.5344809714516	1.56252935774027\\
14.5283804385072	1.58821771384464\\
14.5238100765659	1.60148797707536\\
14.5192440251687	1.60921505000832\\
14.516202382306	1.61118778133364\\
14.5131626502281	1.61060000434797\\
14.5101248269352	1.6074774382551\\
14.5055716666003	1.5981830119044\\
14.5010227898124	1.58366934464856\\
14.4949642724577	1.55703479148441\\
14.4874017936809	1.51401484434565\\
14.4768341815055	1.44096465992462\\
14.4542669475302	1.2649927954761\\
14.4332991340398	1.10874060134183\\
14.4168882857181	1.00131316039644\\
14.402017806813	0.916286678983752\\
14.3871932482077	0.842339864441378\\
14.3724143740499	0.778092577044148\\
14.3576809501797	0.722309741392465\\
14.3415264015857	0.669099322103378\\
14.3254262594565	0.622861909678285\\
14.3093802190859	0.582421212095582\\
14.2919367954222	0.543795251548296\\
14.2745570082837	0.509932286007299\\
14.2558002700031	0.477702196182285\\
14.235683164254	0.447282162362505\\
14.2156509837499	0.420542505082807\\
14.1942814973996	0.395274323346293\\
14.171593263999	0.371609148349307\\
14.1476058235769	0.349498264329569\\
14.1223396523582	0.328838781170951\\
14.0944242770762	0.308623654092798\\
14.0652905643299	0.289954149514436\\
14.0335885811998	0.271971527999952\\
13.9993718657364	0.25485894162582\\
13.9613446939311	0.238170643842565\\
13.9196025231511	0.222064881762385\\
13.874248533905	0.206701853502274\\
13.8240796857732	0.191850477116553\\
13.7679608013314	0.177401794577406\\
13.7048370389175	0.163240593624522\\
13.6362678220722	0.149924050777827\\
13.5563181462434	0.136479425741506\\
13.469248561599	0.123857158869889\\
13.3659973769892	0.110953618738165\\
13.2454062249193	0.098092564822764\\
13.1145473837468	0.0861356752615663\\
12.9614387124804	0.0741021731457963\\
12.784391613734	0.0621346079630385\\
12.5589063309783	0.0489952810184207\\
12.2653062787256	0.034167793652756\\
12.0867777989337	0.0266541190578877\\
11.934368248731	0.0236469887905102\\
11.6990434234307	0.0214913080017922\\
11.5484037528383	0.0215042593327084\\
11.3887249122505	0.0227000382020535\\
11.2326728832717	0.025534483091711\\
11.1934319235048	0.0276649667468689\\
11.1243700031924	0.0365518553271755\\
11.0686832037703	0.0456873937940188\\
11.023132804965	0.055159983037548\\
10.9853810484692	0.06502542264694\\
10.9532359570148	0.0755124079133083\\
10.9259064667088	0.0865554469300633\\
10.9026432977569	0.0981179639432241\\
10.8820891909071	0.110612864059945\\
10.86356209556	0.124347698224966\\
10.8476661840991	0.138676641879833\\
10.8331034058243	0.154588695516978\\
10.819858051236	0.172166146019933\\
10.8079159289455	0.191420911341218\\
10.7966387379636	0.213582653654505\\
10.7866441472035	0.2375528684004\\
10.7772993826305	0.264994820409633\\
10.7685994787243	0.296500515598638\\
10.7599206096803	0.335882850352171\\
10.7518804206609	0.382420969316605\\
10.7444746827721	0.437697602778428\\
10.7376995156626	0.50362038500969\\
10.7315513818141	0.582411729496762\\
10.725413796682	0.688769078507796\\
10.71989896431	0.821508550032597\\
10.7150040260361	0.987290646233085\\
10.7101157870491	1.22881735793752\\
10.705844061441	1.54602873280944\\
10.7015774430874	2.0296958040587\\
10.692451840121	3.30698497488563\\
10.691844296325	3.29528904741741\\
10.6906295193534	3.20474901364048\\
10.6875943875048	2.7355732526756\\
10.6815318709674	1.81395361415703\\
10.6766892788545	1.37027526943245\\
10.6718532671054	1.0897527143785\\
10.6664206009415	0.882045098663326\\
10.6603940251356	0.726609163128408\\
10.6537765757965	0.608296024692294\\
10.646571576154	0.516604280608668\\
10.639381174688	0.449304681153087\\
10.6316079896449	0.393941622947011\\
10.6232558913546	0.348001535786139\\
10.6143290215367	0.309551173288867\\
10.6048317876825	0.277100805545601\\
10.5947688571159	0.24949663473091\\
10.5835558814853	0.224659793338418\\
10.5717911261955	0.203499636996632\\
10.558895101036	0.18459340035416\\
10.5448803933446	0.16772543761379\\
10.5297605891621	0.152722895412708\\
10.5129726801494	0.13896385744696\\
10.4945409551162	0.126500404384117\\
10.473349646614	0.114730693965079\\
10.4494495186062	0.103838681448124\\
10.4223344196661	0.093740553251429\\
10.3904077634315	0.0841118646562293\\
10.3532524527545	0.0750749230820986\\
10.3088611433812	0.0664723289464888\\
10.2564450867325	0.0584305219804619\\
10.192693562379	0.0507550670665893\\
10.1146511715082	0.0434600730620645\\
10.0183236733952	0.0365338622056228\\
9.99988332062647	0.0354001880303656\\
};
\addlegendentry{$\sigma=0$}

\node[inner sep=0pt,pin={[pin distance=5mm,pin edge=black,yshift=6pt]-4:{\color{black}mode~10}}] at (axis cs:10.692451840121,3.30698497488563) {};

\node[inner sep=0pt,pin={[pin distance=10mm,pin edge=black]above left:{\color{black}mode~6}}] at (axis cs:47.0058682317062,0.956140505778656) {};

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
50.0250324296588	0.429096249419523\\
49.7779860976539	0.472810390033516\\
49.4742645026904	0.5287843010762\\
48.538468870941	0.703959644040523\\
48.3688473304675	0.733189134071672\\
48.2009917191012	0.760350704631172\\
48.0348716061901	0.785106627126638\\
47.8704572901952	0.807173914924988\\
47.7077197763829	0.826339661674965\\
47.5466307553449	0.842471248766138\\
47.3871625823117	0.855520302327868\\
47.2292882572234	0.865520216073563\\
47.0729814055268	0.872577982334185\\
46.9182162596662	0.876861779499151\\
46.7649676412398	0.87858612242573\\
46.6132109437926	0.877996376862804\\
46.4629221162201	0.875354147350727\\
46.3140776467564	0.870924597080808\\
46.117825474871	0.86268320151752\\
45.9240471531364	0.852293764468733\\
45.6852247268938	0.837053501644192\\
45.4034970746708	0.816538180943631\\
45.0813110134827	0.790907846661916\\
44.2402298398729	0.72274060328882\\
43.5673194265441	0.669876779166344\\
43.0426237976682	0.630594034030779\\
42.4982384370286	0.591885205352511\\
41.9372920665798	0.554081981497518\\
41.3276408067495	0.515075801916282\\
40.6100183259761	0.471324464476716\\
39.6467787668199	0.414859585054273\\
37.2501815589466	0.275711570093101\\
36.6975428259199	0.240776073971603\\
36.4784474263989	0.227376917958715\\
36.2869550494455	0.21943458627122\\
36.0285102150617	0.211365974338086\\
35.6848227117995	0.203520241408192\\
35.3727646777572	0.198634012358212\\
35.0259591797576	0.195442940091176\\
34.6064652019349	0.194665288323591\\
34.1619906268926	0.19751439019511\\
33.3959185898099	0.209092468800506\\
33.0855875226129	0.216281352654555\\
32.7139220117082	0.229559882382958\\
32.5241719872719	0.237135572027256\\
32.5070852515743	0.238949514736468\\
32.3713539305187	0.269712669616837\\
32.2373087467707	0.302267239135908\\
32.1049150765991	0.336664294659954\\
31.9741392835323	0.372921324048555\\
31.8449486824573	0.411006220849252\\
31.2216919723153	0.601856698603655\\
31.0120450310908	0.666092712730475\\
30.894126681924	0.700345603648174\\
30.7920440620958	0.728141524479952\\
30.6909667270604	0.753430438868286\\
30.6051167003321	0.77281038079218\\
30.5199830961326	0.789860366066222\\
30.4355560052778	0.804441828266221\\
30.3657327769838	0.814652247727302\\
30.2963879056969	0.823088902224477\\
30.227515954228	0.829775669553847\\
30.145486338294	0.835565509541489\\
30.0641209392707	0.839049140476298\\
29.9834108413574	0.840403550928698\\
29.9033472954066	0.839765610620816\\
29.810745548572	0.832270171680136\\
29.7059611364772	0.821509492378198\\
29.5893892612595	0.807239613334637\\
29.4614608234939	0.789493841722717\\
29.2976079649019	0.764695510828282\\
28.5636903461225	0.650989131516113\\
28.3122218769487	0.614335550834888\\
28.1334513367732	0.584747831095299\\
27.9580249937411	0.557786094135537\\
27.78583986696	0.533291879359702\\
27.6063343720267	0.509766753088293\\
27.4200110293482	0.487417588245798\\
27.2273722877172	0.466394045768666\\
26.9799782824855	0.439782654593728\\
26.7868460951821	0.416291479541201\\
26.5884555219365	0.394105893714048\\
26.3761487795481	0.372398614130198\\
26.1599453462215	0.352279030078996\\
25.9229585968461	0.332290585739429\\
25.862561703306	0.326501403952101\\
25.62512793531	0.302268564680304\\
25.3778529264048	0.279056131749371\\
25.1060801183267	0.255620428358952\\
24.7821146364765	0.227872194720881\\
24.4703751803771	0.198777472581199\\
24.0655231267524	0.163192925814457\\
23.9965470732637	0.159048382837788\\
23.7131910423828	0.144823926062145\\
23.594787972783	0.14094160035247\\
23.4332432173632	0.136755582646302\\
23.2001319431394	0.133264330839417\\
23.0769873055625	0.131639919397514\\
22.8899293681218	0.129617792905144\\
22.5975792401977	0.129793145972869\\
22.087707328726	0.13802651297852\\
21.8713357500861	0.145253769640924\\
21.840201975621	0.146919965694437\\
21.7220758657449	0.174528111651711\\
21.6259258666155	0.198280343365965\\
21.5360042681664	0.222613995239726\\
21.4521001631694	0.247410390425301\\
21.3740208425577	0.272512783413411\\
21.2967879196538	0.299463603850128\\
21.2251372488985	0.326510415986547\\
21.1542049279756	0.35534432700301\\
21.0979682611279	0.378046263260977\\
21.014447916395	0.413236965056051\\
20.9228008923435	0.454136324799869\\
20.7920173077096	0.515064796053849\\
20.6768245760645	0.568094279673232\\
20.6112319378093	0.596237025581495\\
20.5721747253545	0.611318485590175\\
20.5247383121829	0.626304613750065\\
20.4818978450747	0.637918433069231\\
20.4393245205592	0.647429639142878\\
20.397015573736	0.654713227554787\\
20.3591613114955	0.659312280974824\\
20.321517028051	0.662059344531158\\
20.2799339662955	0.662996118363672\\
20.2386051332692	0.661821711713173\\
20.1975279489979	0.658703119134927\\
20.1526306660569	0.653269891093721\\
20.103991660311	0.645292839953704\\
20.0557031383909	0.635397337511662\\
19.9918564092434	0.618189217012549\\
19.9128989320687	0.594635859967411\\
19.7731023797219	0.550346867550459\\
19.6286873196275	0.50535408803978\\
19.4178775438997	0.442887729952766\\
19.3203627209808	0.416802576330603\\
19.2243024269252	0.393178295580803\\
19.1192311901925	0.369470994725411\\
19.0158641470129	0.346952406665586\\
18.9074330486633	0.325363432745107\\
18.7909346120145	0.30426346942081\\
18.6346114854639	0.278332299440017\\
18.5009821323718	0.257877952636598\\
18.3578744250862	0.238024615186774\\
18.1403984386383	0.210330760047121\\
17.9649545527528	0.190241496915355\\
17.7028008031028	0.16266186439853\\
17.4465171850287	0.138225730114407\\
17.1682608944284	0.113718693473608\\
16.8337255084665	0.0862222355188038\\
16.7164154788207	0.0778543804636342\\
16.5743011062263	0.0716672853209133\\
16.3351714873041	0.0652394792822335\\
16.1519828388359	0.0623374158809327\\
15.9404870909886	0.0609021441033946\\
15.7100378528553	0.0616660230152917\\
15.4745475041619	0.0653213794693599\\
15.4524934405322	0.0683156441976607\\
15.3634081160609	0.0820075949014338\\
15.2811639747629	0.0965708137072241\\
15.2054660328884	0.111942449700884\\
15.1326040739923	0.128787199200737\\
15.0658760393635	0.146244767212927\\
15.0033791080389	0.164660484719754\\
14.943311790615	0.184420061664852\\
14.882321622583	0.206540192455549\\
14.8188362765041	0.231726155886058\\
14.7179774145666	0.274360570063749\\
14.6534347550571	0.300482758393322\\
14.6129425620241	0.314832851680968\\
14.5789408674656	0.324866806654462\\
14.5482353168461	0.331886805099501\\
14.5192440251687	0.33645289153182\\
14.4919378600429	0.338802006946096\\
14.4647851808041	0.339217418775192\\
14.4362889500235	0.337647177322268\\
14.4064741180772	0.333967732480858\\
14.3738902123523	0.327869986687482\\
14.3356655255616	0.318561630902359\\
14.2890357554941	0.304973740148668\\
14.2185075469639	0.282047646228932\\
14.1027815022985	0.24453802112415\\
14.0280970439505	0.2225478933237\\
13.9599923058324	0.204554401949125\\
13.8862108425757	0.187148019544196\\
13.8109675586967	0.171451010662523\\
13.7266386504819	0.156010370782269\\
13.6375282832602	0.141755784093782\\
13.5365494896674	0.127699324589493\\
13.4293466650385	0.114785958298626\\
13.3058773589235	0.101899429572242\\
13.1641556527784	0.0891704498673178\\
13.0016698597841	0.0766532605283246\\
12.8156621480292	0.0643608003142688\\
12.5885474650374	0.0515478510494844\\
12.3356058766461	0.0393034906556409\\
12.0553062579224	0.0276501395724225\\
11.9301462266797	0.0238752483942903\\
11.7470890606785	0.0215540021003662\\
11.4808707566765	0.0206935562877035\\
11.3355044917679	0.0216464206777545\\
11.2298562607381	0.0276731532056758\\
11.127107976927	0.0355357802538805\\
11.029796137172	0.0449788965494164\\
10.9265547932291	0.0570890158291419\\
10.769841032311	0.0757322711592678\\
10.7168388419945	0.0796817822176905\\
10.6694377242124	0.0812062605214336\\
10.6220643405925	0.0806764710951953\\
10.5694428796533	0.0779913994728787\\
10.5014414853946	0.0723803283223745\\
10.2143414397144	0.0464481729600905\\
10.0875017877147	0.0381955107216001\\
9.99988332062647	0.0335431526562076\\
};
\addlegendentry{$\sigma=0.1$}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
50.0250324296588	0.326035759500968\\
48.538468870941	0.434448171563055\\
48.1454269964963	0.460150304194798\\
47.8160265527991	0.479718097414583\\
47.4932959498589	0.496784454639219\\
47.1770130944018	0.511234309768398\\
46.8669661105493	0.523046314798137\\
46.562952743304	0.532282215095904\\
46.2647798040546	0.539071266862855\\
45.9722626546476	0.543592276520052\\
45.6852247268938	0.546055662391424\\
45.3570472841792	0.546630640382951\\
45.0358420682402	0.545073796127383\\
44.6769760818988	0.541143683609612\\
44.2833290291679	0.53474159192065\\
43.8579167411504	0.525802574887358\\
43.3632511394635	0.5132680893066\\
42.8067666441051	0.497038442407359\\
42.1589934307509	0.476077230705236\\
41.3627691760462	0.448248571627914\\
40.3137050262362	0.40946281997234\\
39.2201210218187	0.367171335366081\\
37.7481043887133	0.311203413735583\\
36.9206340146702	0.281611252559649\\
35.9128467110123	0.248060589127419\\
35.5054980436784	0.236979385244695\\
35.154812451457	0.22942298728502\\
34.8353085960522	0.224550034400423\\
34.5448320651983	0.222124391955994\\
34.2815099026208	0.221836220104699\\
34.0241189884423	0.223520261507879\\
33.5075502673137	0.230100974813837\\
33.2487972649969	0.236003780378361\\
32.9959475970623	0.243699290292277\\
32.7313371619385	0.253705917618419\\
32.4559861719188	0.266088440121436\\
32.1543713224172	0.281708516400798\\
31.8289097241715	0.300593231001898\\
31.6540657658165	0.31037474539788\\
30.2963879056969	0.372575579686668\\
29.9033472954066	0.388133266626284\\
29.5636702553142	0.391454553217287\\
29.1857597229194	0.393124541554378\\
28.7037107051029	0.393101038964367\\
28.3461223134154	0.391639557130468\\
27.3995405024852	0.362891659373041\\
26.9799782824855	0.350836198701614\\
26.6259043990555	0.334151061303324\\
26.3125364107044	0.321374218158759\\
26.0187288437041	0.311427998582602\\
25.853967990975	0.3055944466292\\
25.5667842739441	0.291325928689389\\
25.2970051419542	0.279956789406462\\
25.0433926896212	0.271265034986676\\
24.8048402753801	0.263096280118447\\
24.5508826925252	0.252188635725943\\
24.3117079544735	0.243920707172158\\
24.0863322067629	0.238079709153695\\
23.9009694392618	0.233128127950671\\
23.6735255175711	0.225900904490153\\
23.4524535525776	0.220863197481421\\
23.2437005966253	0.218069643009102\\
23.0892136058291	0.215818199578095\\
22.8720674237569	0.212123176580931\\
22.6609347756428	0.210504405814127\\
22.4555431297614	0.210941028988422\\
22.3660333246175	0.210610411482776\\
22.1414621945862	0.20991887991056\\
21.923522572588	0.211221540848179\\
21.5310414547952	0.214445673517368\\
21.277610150991	0.217337062403374\\
21.0329222613968	0.220176262125626\\
20.7076495410343	0.222993595691051\\
20.4861698243984	0.224641739409037\\
19.8620754553199	0.223840079272613\\
19.4580312961192	0.219432736354356\\
18.9851794933266	0.209856380405235\\
18.4821259419453	0.19586580841812\\
17.8961886499192	0.177065796922292\\
17.2954165680046	0.157380325700679\\
16.6403210616362	0.138218683330507\\
16.1982578105062	0.12738848760025\\
15.7138935618468	0.117543095633302\\
15.1051213779559	0.1073063147822\\
13.9263098121538	0.0878491734534634\\
13.1235253587432	0.0720172592027382\\
12.0797628246221	0.0515619825419336\\
11.354374060404	0.039619779032968\\
10.5924052689929	0.0292328653237917\\
9.99988332062647	0.0223315659754419\\
};
\addlegendentry{$\sigma=1$}


\end{axis}

\begin{axis}[%
name=myaxis_bot,
width=0.951\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$T$ [s]},
ymin=0,
ymax=3.0,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_{\textnormal{max}}\,/\,A$},
axis background/.style={fill=white},
legend style={
at={(axis cs:30,3.2)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
%legend cell align=left, align=left, 
draw=white!15!black}
]

\node[below left]
at (axis cs: 50,3.0) {(b)~severely thickening};

\addplot [color=lightgrey, line width=1.0pt]
  table[row sep=crcr]{%
50.0250324296588	1.31073164470813\\
49.9010506226785	1.35879437497352\\
49.7779860976539	1.40460623639272\\
49.6558275992067	1.4477225565702\\
49.5345640643649	1.48772875935485\\
49.4141846183545	1.52425730035338\\
49.2946785705033	1.55700294486461\\
49.1760354102529	1.58573502045046\\
49.0582448032758	1.61030554615134\\
48.9996660250431	1.62100752027659\\
48.9412965876946	1.63065258024695\\
48.8251807703994	1.6467986625536\\
48.7098875234612	1.65884475889607\\
48.5954071806382	1.66696055271926\\
48.4817302339713	1.67137220746729\\
48.3688473304675	1.67234881908335\\
48.2567492688678	1.67018870606129\\
48.1454269964963	1.66520648864904\\
48.0348716061901	1.65772164525307\\
47.9250743333053	1.6480489564631\\
47.8160265527991	1.63649099647845\\
47.7077197763829	1.62333263255405\\
47.5466307553449	1.60116432296611\\
47.3871625823117	1.57677180081867\\
47.1770130944018	1.54192452352645\\
46.9182162596662	1.49634487706555\\
45.8280695208012	1.30074257113137\\
45.5437073893577	1.25284574188645\\
45.2645737869631	1.20771743054256\\
44.9905104257919	1.16525601301916\\
44.8105431635746	1.1386992319596\\
44.5007305127572	1.0963137085332\\
44.1544076395243	1.05108924959542\\
43.8160465993913	1.00889913616307\\
43.4445338109302	0.964581102254563\\
43.0426237976682	0.918664938013414\\
42.5747447001545	0.867378745821021\\
42.0477044002711	0.8117037027923\\
41.2926017866459	0.734216202407382\\
40.1840760243679	0.620505103159289\\
39.4622275038359	0.543821744100391\\
39.0414373338053	0.497026671787566\\
38.6625197012961	0.45283085909967\\
38.3503710928318	0.414487687581385\\
38.073064025057	0.378580783836831\\
37.9366474413123	0.360583875717275\\
37.8554979929071	0.353663690220422\\
37.6947492082249	0.344172454875448\\
37.4835687838197	0.33582081079507\\
37.1478439447875	0.329477898218641\\
36.6975428259199	0.330148758343078\\
36.4784474263989	0.334037410084683\\
36.0750895395632	0.341262273388615\\
35.6848227117995	0.357557694739775\\
35.3069538056821	0.375412875563434\\
35.2415088945881	0.379345411887741\\
34.9620616045163	0.400797651819595\\
34.7099242743023	0.421717318981315\\
34.6891582279174	0.426691064724466\\
34.5858841833275	0.474157837104535\\
34.4835270604723	0.523613417154564\\
34.3820733709743	0.57505258806345\\
34.2815099026208	0.628433083431958\\
34.181823712136	0.683666823005979\\
34.0830021181834	0.740610622762638\\
33.9655399943841	0.810903204442262\\
33.8879032637801	0.857688821979941\\
33.7151491234265	0.957602290836945\\
33.4702154178891	1.09938343155674\\
33.3589552352273	1.16155292394463\\
33.2670811565972	1.21076519196224\\
33.1759620132608	1.25700736073312\\
33.1036033355014	1.29150546010887\\
33.0317160571068	1.32352418780849\\
32.9602950817846	1.35286170756096\\
32.8893353900451	1.37936001108897\\
32.8188320377188	1.40290951549768\\
32.7662510636892	1.41859915726696\\
32.7139220117082	1.4325898498772\\
32.6618428765297	1.44489104506091\\
32.6100116751825	1.45552684881433\\
32.5584264466531	1.46453482466556\\
32.4900254174172	1.47410050357256\\
32.4220536897425	1.4810070870721\\
32.3545067916681	1.48542564267342\\
32.2873803161797	1.48754551223836\\
32.2206699200017	1.48756734776775\\
32.1543713224172	1.48569680888253\\
32.0884803041139	1.48213912646315\\
32.0066833592181	1.47562391450334\\
31.9255087693987	1.46715707121593\\
31.8289097241715	1.45490334669494\\
31.733182263499	1.44086696262602\\
31.7014645356983	1.43477761381303\\
31.5599025682608	1.40209475668399\\
31.358731720747	1.35332980246908\\
30.9529173994628	1.25458329335321\\
30.7630629673681	1.21061746560861\\
30.5908782847391	1.17267007346007\\
30.4215528271339	1.13734650991234\\
30.2550083288139	1.10461621849263\\
30.0911694908922	1.07437795834414\\
29.9166466866713	1.04426719332598\\
29.8900656250481	1.03899091277894\\
29.7320536204646	1.00446942954736\\
29.5636702553142	0.969737169513316\\
29.3981157113991	0.937577781770131\\
29.2229000169176	0.905593334288447\\
29.0386021484695	0.87410759264985\\
28.8577477616389	0.845227729712498\\
28.6685126489174	0.816995330233887\\
28.4714738713137	0.789571722275653\\
28.3461223134154	0.771776168826584\\
28.1445254282035	0.735875482101839\\
27.9363266620108	0.700795828261185\\
27.711502742557	0.664969663208254\\
27.4713887545917	0.628737570745365\\
27.1873316446679	0.587977380755184\\
27.0289175989228	0.564981166609286\\
26.6918224411354	0.504414418301224\\
26.0450327574574	0.388721415985543\\
25.8883943486426	0.358752958126637\\
25.6586470306452	0.308584765171247\\
25.6084175736929	0.302201492668111\\
25.5088373195355	0.293244396873291\\
25.3535172432717	0.285249510215245\\
25.1218256682832	0.282913790061841\\
24.927108576653	0.2900838905204\\
24.8428556698729	0.292724321456113\\
24.7594513455016	0.295137305250719\\
24.6025303739616	0.305808826956273\\
24.4630955261415	0.317240167636477\\
24.3331627785441	0.329886734721477\\
24.2618665777819	0.338333729944658\\
24.1630965831519	0.354897016991607\\
24.072453493026	0.372005044658593\\
23.9828228979201	0.390963249341176\\
23.9486152155025	0.398508767843254\\
23.8941860876216	0.442900865010095\\
23.8468637931397	0.483901535610336\\
23.7998215541185	0.527063937865179\\
23.7530566191101	0.572529191163177\\
23.7065662743637	0.620434091400213\\
23.6603478431637	0.670905484090341\\
23.6143986851824	0.724052738492226\\
23.5687161958464	0.779957922265091\\
23.5232978057169	0.838663292706215\\
23.478140979882	0.900155813933914\\
23.4268502550177	0.973730217586521\\
23.3758942197125	1.05054402236825\\
23.3189642282185	1.14021019057783\\
23.2499447489744	1.25289966437504\\
23.1568073737295	1.40567809481779\\
23.1075895472485	1.47646976290702\\
23.0647804071195	1.53434093534975\\
23.0282756110773	1.58000363088046\\
22.9979869920845	1.61475538751454\\
22.9678175735617	1.64613284794322\\
22.9437673388112	1.6686068886269\\
22.9197924971728	1.68861501869181\\
22.8958926555619	1.70607055320268\\
22.8720674237569	1.72092032160122\\
22.848316414373	1.73314547483688\\
22.8246392428353	1.7427610485247\\
22.8010355273528	1.74981434749937\\
22.7775048888927	1.75438229424431\\
22.7540469511545	1.75656794319625\\
22.730661340545	1.75649639991505\\
22.7073476861534	1.75431039707098\\
22.6841056197261	1.75016576991419\\
22.6609347756428	1.74422704662657\\
22.6320708241812	1.73453844274443\\
22.603316887283	1.72264215981951\\
22.5689564011555	1.70590775973939\\
22.5347521396426	1.68699100711569\\
22.4950430445477	1.66281099665512\\
22.4442956040251	1.62942314450225\\
22.4218511625293	1.61316121079163\\
22.1739041128926	1.40963192737843\\
22.1091622550296	1.36050459306291\\
22.0449841923279	1.31439908738312\\
21.9866426285564	1.27484632597371\\
21.9287618255136	1.2378526132996\\
21.8713357500861	1.20333460618329\\
21.8092007802252	1.16836953245303\\
21.7220758657449	1.1201025047982\\
21.656150971239	1.0831891577742\\
21.5908226878466	1.04896926423439\\
21.5260820707747	1.0172356290855\\
21.4570085771162	0.985619400544145\\
21.3885957793352	0.956438751859345\\
21.3160176374364	0.927645420147606\\
21.2394095285688	0.899501553130456\\
21.1636214976096	0.873768067396881\\
21.126030457331	0.860514323185498\\
21.042177724091	0.83010936309612\\
20.954740809475	0.800627937256692\\
20.8638693735246	0.772214006803594\\
20.7697153289461	0.744985933644564\\
20.6724322373246	0.719037730922444\\
20.2840807892889	0.620829067763893\\
20.1648456782652	0.594430830705726\\
19.7271537550181	0.502402931124998\\
19.3239482183409	0.425043949999193\\
19.1331412088589	0.39055331838324\\
19.0501333220814	0.374949048169931\\
18.7909346120145	0.327367078565388\\
18.5738025404152	0.28716108626584\\
18.2663130027458	0.228177466389809\\
18.0696060820258	0.187723984175072\\
17.9218832216922	0.155393226331576\\
17.9018890035928	0.151825059517336\\
17.8507810040228	0.145802430648196\\
17.780518386754	0.140186393756878\\
17.6643222335866	0.135137410114709\\
17.4862438020729	0.134275185691727\\
17.3237719475217	0.14043165362672\\
17.221323763668	0.145995696922348\\
17.120671898269	0.156374503638553\\
17.0340342161597	0.167295664334574\\
16.9973042903623	0.172632765983792\\
16.985113680429	0.180317365172691\\
16.9438609637746	0.208700887038923\\
16.9053081920853	0.23751394282634\\
16.8694029451063	0.266900784981686\\
16.8360969650951	0.296714906967352\\
16.8053459693763	0.326762102023466\\
16.7747628598042	0.359408767810166\\
16.7466799918425	0.392172525576285\\
16.7187376950623	0.427810959735254\\
16.6909348006283	0.466724007752212\\
16.6655702882293	0.505668356560996\\
16.6380313638883	0.55181695332962\\
16.6129069109366	0.598183479869455\\
16.5901649923137	0.644252361425451\\
16.5675162150447	0.69452101613863\\
16.5449599450809	0.749492814206356\\
16.5224955543998	0.809713956627022\\
16.5001224209316	0.875758461655785\\
16.4778399284872	0.948197285108741\\
16.4556474666867	1.02754173064277\\
16.4335444308889	1.11414700676598\\
16.4093336638402	1.21783746306033\\
16.3830435720269	1.3401424690052\\
16.3351714873041	1.57619532500711\\
16.3070799351164	1.70954135948902\\
16.2898646928059	1.78193406136945\\
16.2769889813948	1.82860788873304\\
16.2662825127538	1.86128117666097\\
16.2555971434475	1.88749413293395\\
16.2470639930035	1.9034226478882\\
16.2385442665439	1.91465645386151\\
16.2321632600332	1.91994306034108\\
16.2257897699482	1.92253724903687\\
16.219423781544	1.92247275135973\\
16.213065280116	1.91981453308922\\
16.2067142510004	1.91465624030645\\
16.200370679573	1.90711683811994\\
16.1919241599841	1.89360543320009\\
16.1834908381265	1.87649006042307\\
16.1729676928212	1.8506585057028\\
16.1603669739656	1.81426250623124\\
16.1436117394614	1.75891095606407\\
16.1206581567318	1.67520347525167\\
16.0544367321802	1.42922821910149\\
16.0277664250573	1.33907732796295\\
16.003265288487	1.26288412988406\\
15.9788761718014	1.19343772582762\\
15.9545982239973	1.13037700180943\\
15.9304306030951	1.07318032640347\\
15.906372476016	1.0212756217865\\
15.8824230184616	0.974099407297402\\
15.8565994575338	0.927741155221881\\
15.8309014495724	0.885870968715174\\
15.8033659201331	0.844968421485504\\
15.7759735747061	0.807860062093127\\
15.746782118942	0.771763757651627\\
15.7177521111484	0.738963828504112\\
15.6869630507923	0.707131094891736\\
15.6544471120609	0.67640108927278\\
15.620237904823	0.646862839131764\\
15.5862519910008	0.62009826822937\\
15.5487488113644	0.5930350231747\\
15.5078063707733	0.566046530416926\\
15.4653468412952	0.540493700530156\\
15.4195884340019	0.51534614058459\\
15.3724279332033	0.491696054063496\\
15.3203329294587	0.467908690655818\\
15.2652266769329	0.444926606656551\\
15.2054660328884	0.422161525684267\\
15.1412232278322	0.399864054156339\\
15.070977654235	0.377686488409729\\
14.9933175749763	0.355309905323317\\
14.91189905362	0.333942458499536\\
14.8188362765041	0.311675509447248\\
14.719562297685	0.289965135915075\\
14.6036457857897	0.266835920030424\\
14.4813603257147	0.244464683097178\\
14.3342014289303	0.219642557151261\\
14.1518300508993	0.191181288864591\\
13.854379868909	0.147421386567942\\
13.6086257975969	0.110368987764851\\
13.4838467728647	0.0895131438493877\\
13.3897973016904	0.0719101974270515\\
13.310563362466	0.0570526518229997\\
13.2616057672832	0.054619143614751\\
13.214331172772	0.0544463114256288\\
13.141536763344	0.0572052846191582\\
13.0721522187494	0.0638308500736571\\
13.0213777068998	0.0705036421154546\\
12.9809639043134	0.0792855441605909\\
12.9636038283021	0.0841554040159735\\
12.9420013623157	0.102491332903476\\
12.9215787312248	0.122464182679927\\
12.9033875671217	0.143033025796001\\
12.8863364672258	0.16530930655972\\
12.8704122987576	0.189408362318673\\
12.8556028796654	0.215419653043917\\
12.8418969521139	0.243389650335004\\
12.8282347687843	0.27599921920983\\
12.8156621480292	0.311319843440678\\
12.8041696604171	0.349144279096429\\
12.7927080352364	0.393801193740224\\
12.7823150413868	0.442029857742043\\
12.7719473367362	0.499731281374459\\
12.762637940175	0.562258704926208\\
12.7533488706747	0.638089067326504\\
12.7440800543693	0.731804012052521\\
12.735858049805	0.835541522481414\\
12.7276519383255	0.965780062107314\\
12.7204845878715	1.10953321214276\\
12.7133293322934	1.29139997636471\\
12.7061861376126	1.52475459735872\\
12.6990549699839	1.82492978733336\\
12.6909197478853	2.25725416033127\\
12.6797593031286	2.84908960057023\\
12.6767206519785	2.93527937913533\\
12.6746960977919	2.95957632282692\\
12.673684184382	2.96102838379699\\
12.6726725132987	2.95536372838188\\
12.670649897725	2.92362477087963\\
12.6676177893981	2.83170355759717\\
12.6625691091797	2.60136648355157\\
12.6474592104455	1.86571258888197\\
12.6394226826605	1.57984236544984\\
12.6314014552944	1.36299478392441\\
12.6233954798592	1.19675500186366\\
12.6144069282204	1.05256804204819\\
12.6054375503067	0.940412024435545\\
12.5954939797687	0.842267971457559\\
12.5855739035823	0.764089844060834\\
12.5746888455199	0.694739572912177\\
12.5638319816204	0.638216675285122\\
12.5530031903808	0.591483436557979\\
12.541221838433	0.548789619674281\\
12.5284960651798	0.50999594928534\\
12.5148346165766	0.474881458395139\\
12.5002468287423	0.4431641154979\\
12.4857099345852	0.416193057506483\\
12.470259677684	0.391524986893685\\
12.453906461766	0.368983896628926\\
12.4357052537933	0.347363185981472\\
12.4166320384339	0.327866002959901\\
12.3957525291392	0.309378571465992\\
12.3730945797202	0.292006019599647\\
12.3486881323739	0.275783177937171\\
12.3216352098196	0.260201581962967\\
12.2910660745635	0.245081061525461\\
12.2570606783428	0.230575954395078\\
12.2187999008617	0.216524714985106\\
12.1773035954908	0.203465790516084\\
12.1282390448817	0.1902076236006\\
12.0736347311035	0.17759023271352\\
12.0094173149276	0.164931837436967\\
11.9377490956484	0.15289400462391\\
11.8532520967157	0.140778102551202\\
11.7535399723233	0.128622582454213\\
11.6358901245514	0.116446144213903\\
11.4989651565643	0.104387819285421\\
11.3442018249742	0.0927547566047835\\
11.1566694501709	0.0806784105114957\\
10.9375940322178	0.0685949064070428\\
10.6664206009415	0.0557679295414104\\
10.3416885531479	0.0424574156413939\\
9.99988332062647	0.0295473708990954\\
};
%\addlegendentry{data1}

\node[inner sep=0pt,pin={[pin distance=5mm,pin edge=black]145:{\color{black}mode~6}}] at (axis cs:48.6370834487018,1.66444156907064) {};

\node[inner sep=0pt,pin={[pin distance=7mm,pin edge=black,yshift=15pt]-30:{\color{black}mode~10}}] at (axis cs:12.6761916207777,2.94434035595815) {};

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
50.0250324296588	1.20999007383327\\
49.9010506226785	1.25182005880529\\
49.7779860976539	1.29174051283482\\
49.6558275992067	1.32943119557392\\
49.5345640643649	1.36459588072918\\
49.4141846183545	1.39697262051773\\
49.2946785705033	1.42634283432046\\
49.1760354102529	1.4525385302781\\
49.0582448032758	1.47544712017768\\
48.9412965876946	1.49501351000969\\
48.8251807703994	1.51123940773419\\
48.7098875234612	1.52418004607582\\
48.5954071806382	1.53393873390044\\
48.4817302339713	1.54065979751571\\
48.3688473304675	1.54452054061751\\
48.2567492688678	1.54572284145282\\
48.1454269964963	1.54448493305642\\
48.0348716061901	1.5410337988934\\
47.9250743333053	1.5355984848523\\
47.8160265527991	1.52840449909863\\
47.7077197763829	1.51966935799225\\
47.5466307553449	1.50412432324082\\
47.3871625823117	1.48620918568409\\
47.2292882572234	1.46648294882718\\
47.0212229782573	1.43818109296452\\
46.7649676412398	1.40085236562776\\
46.4131479546692	1.34724597907773\\
45.6852247268938	1.23570113259937\\
45.3107397632014	1.18049198167011\\
44.9453153965028	1.12875423514283\\
44.7658877867149	1.10479231153617\\
44.4133863219503	1.06032319657791\\
44.0266057140016	1.01355014966762\\
43.6084798971679	0.965156091877553\\
43.1620238017924	0.915648529014433\\
42.6902827891567	0.865337797623383\\
42.1217989609673	0.806754079788242\\
41.2576517376095	0.720062512231003\\
40.2811801979104	0.621726062290001\\
39.5849742844691	0.549189112324896\\
39.1304732061069	0.49981945919231\\
38.7489825157075	0.456440175804779\\
38.406563172044	0.415503272609513\\
38.1005243607823	0.376904419416014\\
37.9095396671216	0.351990201311693\\
37.8285636804607	0.345259125726095\\
37.6681563202374	0.335914717975534\\
37.4574200380475	0.32761050235063\\
37.1223910604927	0.320951344476605\\
36.673003768477	0.320586029244687\\
36.4784474263989	0.323114253377824\\
36.0517773094419	0.328871985551984\\
35.5500756572968	0.346146046947759\\
35.2415088945881	0.358074088664964\\
34.814316829524	0.384217088003908\\
34.7307276590641	0.389492953913532\\
34.7099242743023	0.394135434642074\\
34.6064652019349	0.435387361056833\\
34.4835270604723	0.486740792913679\\
34.3618898776246	0.54001081036958\\
34.2415308690311	0.595037653479864\\
34.1224278050939	0.651596558332415\\
33.9850326945894	0.719113446551958\\
33.8879032637801	0.767135648861519\\
33.4702154178891	0.960303027151966\\
33.3405195244366	1.01738243299638\\
33.2305434872777	1.06341294978582\\
33.1397234279009	1.09931860742569\\
33.0496439630425	1.13269982742612\\
32.9602950817846	1.1633264021326\\
32.8893353900451	1.18572297049516\\
32.8188320377188	1.20617738277009\\
32.7487801545098	1.22465014199203\\
32.6791749425828	1.24112661214824\\
32.6100116751825	1.2556162111522\\
32.5412856952859	1.26815085432894\\
32.4729924142846	1.2787827804538\\
32.4051273106984	1.28758191824772\\
32.3376859289178	1.29463296134988\\
32.2539733771742	1.30113624347295\\
32.1709075974776	1.30526595807539\\
32.0884803041139	1.30724117447062\\
32.0066833592181	1.30728571566899\\
31.9093478406018	1.30510286394797\\
31.8128949759411	1.30082883011926\\
31.7173115053008	1.29472675803767\\
31.5911968682122	1.27710948453542\\
31.4511004527341	1.25540537866352\\
31.2671720706745	1.22461848666686\\
30.9824389001342	1.17452051849038\\
30.6051167003321	1.1084423845744\\
30.3657327769838	1.06860155049527\\
30.145486338294	1.03402398858469\\
29.9432987898083	1.00423497718825\\
29.8900656250481	0.995866440191932\\
29.692940628883	0.957928573303626\\
29.4996650053426	0.92282534980238\\
29.3101150820747	0.890393289219517\\
29.1119019896872	0.858538151195248\\
28.9056449682402	0.827535208026958\\
28.7037107051029	0.799181888636411\\
28.4829521063404	0.770274901130065\\
28.3461223134154	0.752087101647703\\
28.1334513367732	0.71606935026719\\
27.9038736824941	0.679280612267803\\
27.6692913447648	0.643716053048394\\
27.4097700328923	0.606402925233041\\
27.0978822261701	0.563655539625898\\
27.0289175989228	0.553494719142805\\
26.6918224411354	0.494754496090891\\
25.9489728285624	0.366141138572424\\
25.8711639908416	0.351222350961137\\
25.5917398603999	0.293132876214067\\
25.5584819545721	0.289319768662445\\
25.4676870377481	0.281374065795895\\
25.3211783023527	0.273655164836896\\
25.0982184376391	0.270262388476596\\
24.774553292694	0.276778591686565\\
24.7368501178894	0.278012369594151\\
24.5435309730954	0.287785618293753\\
24.361857767432	0.298991978668674\\
24.2547713754199	0.307005474275712\\
24.1141618014201	0.323889717815625\\
24.0034180022081	0.338724477527322\\
23.9896820413112	0.346597643241772\\
23.9349730692845	0.379740424109144\\
23.873870633715	0.418145177190048\\
23.8065248324195	0.462978293862903\\
23.7397457617998	0.510063504757916\\
23.6735255175711	0.559345250576442\\
23.6078563489317	0.610716693966971\\
23.5362476881617	0.669425020488028\\
23.4588675042636	0.735680026359844\\
23.3695480670576	0.814989193020196\\
23.1568073737295	1.00590321642841\\
23.1014593593698	1.04723214884589\\
23.05259285924	1.08152636015956\\
23.0040351547653	1.11314429981254\\
22.9617979251646	1.13836823626694\\
22.9197924971728	1.16113556264582\\
22.8780167582722	1.18132272453885\\
22.8423902141516	1.19651420383071\\
22.8069295904935	1.20973617232583\\
22.771633603405	1.22099726925546\\
22.7365009828589	1.23033133799761\\
22.7015304725018	1.23779520367283\\
22.6609347756428	1.24424293307823\\
22.6205560868506	1.24840112114909\\
22.5803924795951	1.25044386324349\\
22.5404420512059	1.25056111505479\\
22.4950430445477	1.24859233123809\\
22.4499172537426	1.24466767560744\\
22.4218511625293	1.24062784537649\\
22.3660333246175	1.22623424093649\\
22.3051125999584	1.20837622117556\\
22.2337531829692	1.18536880155108\\
22.1360690397081	1.15162407157028\\
21.8246848644011	1.04242936288639\\
21.7373749896219	1.01236389572592\\
21.6359868355844	0.97331839520583\\
21.5409705148425	0.938863671716597\\
21.4471951161659	0.906976757353085\\
21.3546338616876	0.877586485845491\\
21.2584840979673	0.849224678242081\\
21.1636214976096	0.823352202313615\\
21.126030457331	0.812502528383327\\
21.0236790010945	0.78162160700726\\
20.9228008923435	0.753262468959711\\
20.8188747516896	0.726105749610973\\
20.7120643710411	0.700265170900394\\
20.6025333340582	0.675826830351937\\
20.5548870897188	0.664660249359486\\
20.4350817741535	0.635829770934997\\
20.313179952319	0.608552330414881\\
20.1852534840319	0.582018692319011\\
19.7157165625996	0.489493367031415\\
19.2137172794016	0.398576711970392\\
18.9715894669387	0.35589242675475\\
18.1196647707622	0.204141234276406\\
17.7443081753981	0.135567472335268\\
17.7000439908579	0.132570942792938\\
17.6043596183089	0.128596065178364\\
17.4359690685199	0.12716537795864\\
17.2137132217106	0.13296429839496\\
17.120671898269	0.139905969501129\\
17.0759507056174	0.155372747550309\\
17.0291231318412	0.173682860850597\\
16.9826787044929	0.193959395745239\\
16.9317849011301	0.218477414570792\\
16.8837375711224	0.243811034316252\\
16.8360969650951	0.271268746908987\\
16.7888573769976	0.30089196187523\\
16.7420132122266	0.33270945244098\\
16.6955589848431	0.366712842868729\\
16.6449032945028	0.406401455603678\\
16.5924349823006	0.449908855950426\\
16.533716303848	0.501300438755294\\
16.3743082484692	0.64250420169332\\
16.3373383939476	0.671179562701717\\
16.3049250446138	0.693758960196412\\
16.2769889813948	0.710851247047913\\
16.2513288880249	0.724337414389232\\
16.2257897699482	0.735459568206885\\
16.2024843756512	0.743494067406267\\
16.1792791156128	0.749433664490034\\
16.1561732748175	0.753298522022988\\
16.1331661453768	0.75515202297909\\
16.1102570264391	0.755085063094718\\
16.0853762257049	0.752924057891391\\
16.0585516850016	0.748453896647355\\
16.0298132697877	0.741473862241975\\
15.9991926796423	0.731899725437977\\
15.964700579683	0.718959566187372\\
15.9244058386277	0.701645334432833\\
15.8724759562008	0.677015585090423\\
15.7779254488084	0.62942789863321\\
15.673549614431	0.577603624336639\\
15.599442357104	0.543051872247517\\
15.528237109718	0.51214501774195\\
15.4579981154012	0.483827015673896\\
15.3868927429298	0.457281503052982\\
15.3149739678579	0.432575409134124\\
15.2370164042589	0.407856368797219\\
15.1550445601665	0.383945035264681\\
15.0658760393635	0.360167558780844\\
14.9699191624344	0.336672851877346\\
14.8725015208607	0.314851818012897\\
14.7593515309113	0.291543340287113\\
14.645621651958	0.270090599003943\\
14.5116435001084	0.246786074380807\\
14.3562100985934	0.221943612895693\\
14.1730080923991	0.195008971357119\\
13.9532362554507	0.16507392088657\\
13.6882351321985	0.131197658173768\\
13.4984925526544	0.108606378443675\\
13.3790716140755	0.0962580429834716\\
13.303536212319	0.0903198872935604\\
13.2419426114136	0.0874000147780478\\
13.1914531089196	0.0869591964772596\\
13.1460512138306	0.088536937012492\\
13.1044691533031	0.0919683041994261\\
13.0643873354088	0.0973137634367376\\
13.0257694119674	0.104490753019533\\
12.9874919364607	0.113631588757421\\
12.9484707595296	0.125001977416694\\
12.9065921901122	0.139303150627939\\
12.8598289249119	0.157451543260095\\
12.7051666638175	0.21950683607507\\
12.6726725132987	0.229053317961551\\
12.6434390309617	0.235600490043247\\
12.6144069282204	0.240024957784954\\
12.5855739035823	0.242362319331328\\
12.5549699789201	0.242755675594623\\
12.5216597515115	0.241092028186635\\
12.4837755114401	0.237071983349516\\
12.4366612232879	0.229870111236011\\
12.3683897930169	0.217216856886324\\
12.181793594554	0.181743679462379\\
12.0832687845673	0.165626801177879\\
11.9802535751579	0.150971450637506\\
11.8673488268756	0.137112607393988\\
11.7406487591052	0.123752659145531\\
11.5984855500605	0.110882249225554\\
11.4419574487833	0.0987063735828642\\
11.2552824229126	0.0862203959336227\\
11.0391451356202	0.0738246985627455\\
10.7766772615265	0.0609797388142113\\
10.4744918423668	0.0483528370665951\\
10.1197983216248	0.0356550708574446\\
9.99988332062647	0.0317951218629702\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
50.0250324296588	0.766929226800599\\
49.7779860976539	0.800517583978994\\
49.5345640643649	0.831755025433097\\
49.2946785705033	0.860350511164981\\
49.0582448032758	0.886082187459166\\
48.8831352473368	0.90341003732425\\
48.7098875234612	0.919008192118753\\
48.538468870941	0.932865477026859\\
48.3688473304675	0.944992421516218\\
48.2009917191012	0.955419239685511\\
48.0348716061901	0.96419338418707\\
47.8160265527991	0.973430279531314\\
47.6001456497482	0.980018587255067\\
47.3871625823117	0.984161594319517\\
47.1770130944018	0.986077162156121\\
46.9696349071247	0.985988438804817\\
46.7649676412398	0.984116297128828\\
46.512856757694	0.979591276960939\\
46.2647798040546	0.97299940798522\\
46.0206303396155	0.964691706222524\\
45.7326911411381	0.952891947298099\\
45.4034970746708	0.937174026911904\\
45.0358420682402	0.917353899349017\\
44.4133863219503	0.880980842071878\\
43.8579167411504	0.846357607982441\\
43.1620238017924	0.800904851542505\\
42.1962866054557	0.735641018435295\\
40.8450562572948	0.642144300221609\\
39.011893496105	0.515238026989209\\
38.4913163522293	0.481638362654451\\
38.073064025057	0.456650788240815\\
37.7481043887133	0.439100899535958\\
37.4574200380475	0.425307624144295\\
37.1989071747132	0.414994254734083\\
36.9707647378935	0.407779028824834\\
36.7467690829973	0.402746564097768\\
36.454344979111	0.398631068750767\\
36.2632299418572	0.397774036830533\\
36.0750895395632	0.398885741219992\\
35.8898473992112	0.401981279513635\\
35.7074298650906	0.407040906385461\\
35.5277658757448	0.414009883858611\\
35.3507868476619	0.422800620215675\\
35.1764265652753	0.433296647220438\\
34.9833219245793	0.446967747455304\\
34.7933629662499	0.462392807952625\\
34.5858841833275	0.481290136794605\\
34.3618898776246	0.503810022407798\\
34.1224278050939	0.529913160237278\\
33.8300238268414	0.562170392709071\\
32.9247578862258	0.648854312956288\\
32.6272613155934	0.674853403244434\\
32.3545067916681	0.696742595675154\\
32.0884803041139	0.716043798054443\\
31.8289097241715	0.732820410405679\\
31.7014645356983	0.739674480849104\\
31.4511004527341	0.743578628061336\\
31.1914819317646	0.745561468316339\\
30.9087929506536	0.745717197333413\\
30.5766597230838	0.743870024235171\\
30.1182911805007	0.73914873889656\\
29.8900656250481	0.735758395083238\\
29.1610780540279	0.695016233370112\\
28.8100878684426	0.67756801201412\\
28.505950284963	0.664441273420032\\
28.3461223134154	0.657287416495429\\
28.0672801897601	0.635019065064903\\
27.8071891645648	0.616283331337399\\
27.5646010220799	0.600874876074421\\
27.3384029136749	0.588532836022246\\
27.1276005277847	0.578968985992013\\
27.0289175989228	0.574193619330011\\
26.8155516779591	0.557404594392978\\
26.6165273468804	0.54369715230014\\
26.4218696968307	0.532316108182016\\
26.2403971060881	0.523689279971954\\
26.0626130851504	0.51726357311653\\
25.8453828396111	0.509954434393066\\
25.6754559791512	0.500594612515343\\
25.5088373195355	0.493407638141285\\
25.3535172432717	0.488631193203013\\
25.201000221982	0.485883682502333\\
25.0512029464604	0.48518744703393\\
24.9040455332244	0.486556324016789\\
24.8657489750972	0.486504590840887\\
24.7068112023022	0.483423561621933\\
24.5508826925252	0.482461290366594\\
24.3978696685782	0.48359498721701\\
24.2476823942368	0.48679113252259\\
24.1002349530814	0.492005430993352\\
23.928160732907	0.498389849028463\\
23.7597204495722	0.501063392905685\\
23.5882619178596	0.505809491398139\\
23.420462522125	0.512460143452543\\
23.2561939362876	0.520919313847855\\
23.1383138570143	0.526899649042257\\
22.9078332258195	0.531456795064969\\
22.6841056197261	0.537911658821741\\
22.4724461686535	0.546027284689259\\
22.4106541625177	0.547911628546245\\
22.087707328726	0.54780412842419\\
21.835025928297	0.549633136649426\\
21.7373749896219	0.54996608433364\\
21.4032005727652	0.540718016150826\\
21.1636214976096	0.536034995008578\\
21.1213456479647	0.534460444354224\\
20.8368376428827	0.520203916331596\\
20.6112319378093	0.510861120049114\\
20.5505719862878	0.507676433396021\\
20.3006935558893	0.491734895597226\\
20.0878567520107	0.480125892982059\\
20.0237034321094	0.476036143297215\\
19.7923426281009	0.459884558252256\\
19.587470019024	0.447547015651018\\
19.5279784223172	0.44327776167917\\
19.3060406639838	0.427776453062116\\
18.725323320118	0.391053421749646\\
18.6089350120565	0.383679393951141\\
18.3948864617194	0.371171571832114\\
17.8649337468848	0.343811156633571\\
17.6342644662749	0.333593595794909\\
17.120671898269	0.314134990698861\\
16.7071362810622	0.30105580955918\\
15.9991926796423	0.279152850868726\\
15.5975559686194	0.264726615085827\\
15.2264778022038	0.249367885891203\\
14.8010765443473	0.229616867294766\\
14.0652905643299	0.192790367249358\\
13.424534130663	0.161445488288187\\
12.9119385384305	0.138245070463164\\
12.3384057168657	0.114448065419445\\
11.8202804815146	0.0947637139652784\\
11.2830232750521	0.0761710835444163\\
10.7444746827721	0.0596432392539512\\
10.2671870864449	0.0469439903365014\\
9.99988332062647	0.0406537339522544\\
};
%\addlegendentry{data3}

\end{axis}

%\node[above left of = myaxis_top](corner1){}; 
%\node[above right of = myaxis_top](corner2){}; 
%\node[below left of = myaxis_bot](corner3){}; 
%\node[below right of = myaxis_bot](corner4){}; 
%\draw[red, width=2pt](corner1)--(corner4); 
%\draw[red, width=2pt](corner2)--(corner3);

\draw[red, line width=2pt](myaxis_top.outer north west)--(myaxis_bot.outer south east); 
\draw[red, line width=2pt](myaxis_top.outer north east)--(myaxis_bot.outer south west); 

\end{tikzpicture}%

==> Fig10.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{RGB}{100,149,237}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0.52\figureheight)},
scale only axis,
title={Uniform shelf},
xmin=0,
xmax=4000,
xtick={0,1000,2000,3000,4000},
xticklabels={\empty},
ymin=-0.5,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={Re($\hat{\eta}_\textnormal{max}$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[below left]
at (axis cs: 4000,1) {(a)};

\addplot [color=lightgrey, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
40.4040404040402	0.812418947739388\\
80.8080808080808	0.625721565062122\\
121.212121212121	0.442057488349292\\
161.616161616162	0.264760498228043\\
202.020202020202	0.0980962247726893\\
242.424242424242	-0.0530502580509165\\
282.828282828283	-0.18355971244273\\
323.232323232323	-0.288532161565399\\
363.636363636364	-0.363782573097524\\
404.040404040404	-0.406335395594397\\
444.444444444444	-0.414860919183866\\
484.848484848485	-0.389994806139839\\
525.252525252525	-0.334489530049723\\
565.656565656566	-0.253164316817674\\
606.060606060606	-0.152644928009067\\
646.464646464647	-0.0409117663925826\\
686.868686868687	0.0732994925615458\\
727.272727272727	0.181181651788847\\
767.676767676768	0.274551104582315\\
808.080808080808	0.346482144697347\\
848.484848484848	0.391819071603095\\
888.888888888889	0.407522992758913\\
929.292929292929	0.392832423255641\\
969.69696969697	0.349238989945661\\
1010.10101010101	0.280298033664167\\
1050.50505050505	0.191306384934251\\
1090.90909090909	0.0888850221249413\\
1131.31313131313	-0.0194965447672075\\
1171.71717171717	-0.126022579424443\\
1212.12121212121	-0.223035468048238\\
1252.52525252525	-0.303523479848081\\
1292.92929292929	-0.361576311015142\\
1333.33333333333	-0.392792213445318\\
1373.73737373737	-0.394616736888565\\
1414.14141414141	-0.366588163597044\\
1454.54545454545	-0.310461093101821\\
1494.9494949495	-0.230180056550125\\
1535.35353535354	-0.13168146674343\\
1575.75757575758	-0.022515359830777\\
1616.16161616162	0.0887025671217998\\
1656.56565656566	0.192975744229898\\
1696.9696969697	0.281693357689164\\
1737.37373737374	0.347406214787043\\
1777.77777777778	0.384529913078495\\
1818.18181818182	0.389894895110956\\
1858.58585858586	0.363076330533204\\
1898.9898989899	0.306460328422872\\
1939.39393939394	0.225033929308665\\
1979.79797979798	0.125919696200526\\
2060.60606060606	-0.0903489382485532\\
2101.0101010101	-0.189161265008806\\
2141.41414141414	-0.270610832544207\\
2181.81818181818	-0.328215212924533\\
2222.22222222222	-0.357623336575671\\
2262.62626262626	-0.356901323680631\\
2303.0303030303	-0.326604823780144\\
2343.43434343434	-0.269653962560824\\
2383.83838383838	-0.191041547666373\\
2424.24242424242	-0.0974119302504732\\
2464.64646464646	0.00345220813869673\\
2505.05050505051	0.103202418766614\\
2545.45454545455	0.193529295330336\\
2585.85858585859	0.266775945482095\\
2626.26262626263	0.316535752156142\\
2666.66666666667	0.338204464127557\\
2707.07070707071	0.329447737585724\\
2747.47474747475	0.290536184881148\\
2787.87878787879	0.224494977678205\\
2828.28282828283	0.137018267908388\\
2868.68686868687	0.0361131057402417\\
2909.09090909091	-0.0685360705901985\\
2949.49494949495	-0.166454945059741\\
2989.89898989899	-0.24744993379818\\
3030.30303030303	-0.30275343356243\\
3070.70707070707	-0.3261056221545\\
3111.11111111111	-0.314622484121628\\
3151.51515151515	-0.269310123565447\\
3191.91919191919	-0.195120115938153\\
3232.32323232323	-0.100496961204499\\
3272.72727272727	0.00356039481039261\\
3313.13131313131	0.104826009857334\\
3353.53535353535	0.191399676081346\\
3393.93939393939	0.253274862716808\\
3434.34343434343	0.283695331169383\\
3474.74747474747	0.280092417435299\\
3515.15151515152	0.244447886759644\\
3555.55555555556	0.183007914001792\\
3595.9595959596	0.105370280686202\\
3636.36363636364	0.0230640280833541\\
3676.76767676768	-0.0521776501741442\\
3717.17171717172	-0.110198933929496\\
3757.57575757576	-0.143993403021341\\
3797.9797979798	-0.150834814172867\\
3838.38383838384	-0.132807528902958\\
3878.78787878788	-0.0966808219986888\\
3919.19191919192	-0.0531906610181068\\
3959.59595959596	-0.015911148701889\\
4000	-0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
40.4040404040402	0.820814757392327\\
80.8080808080808	0.642385022562848\\
121.212121212121	0.466571927455789\\
161.616161616162	0.296306787425692\\
202.020202020202	0.135404213938727\\
242.424242424242	-0.0116884141139053\\
282.828282828283	-0.14022029731359\\
323.232323232323	-0.245543450924288\\
363.636363636364	-0.323572821841026\\
404.040404040404	-0.371259456125699\\
444.444444444444	-0.387021517440644\\
484.848484848485	-0.371075191191721\\
525.252525252525	-0.325613461071498\\
565.656565656565	-0.25479704608415\\
606.060606060606	-0.164545087733586\\
646.464646464646	-0.0621392118032418\\
686.868686868686	0.0443202599453798\\
727.272727272727	0.146548210942001\\
767.676767676768	0.23673034553758\\
808.080808080808	0.30813169394014\\
848.484848484848	0.355598295681375\\
888.888888888889	0.375908908795282\\
929.292929292929	0.367954208772517\\
969.69696969697	0.332741960322437\\
1010.10101010101	0.273244480694302\\
1050.50505050505	0.194117116157031\\
1090.90909090909	0.101322300001812\\
1171.71717171717	-0.0975300303935001\\
1212.12121212121	-0.189176621344814\\
1252.52525252525	-0.266600975796791\\
1292.92929292929	-0.324117655963619\\
1333.33333333333	-0.357391032179294\\
1373.73737373737	-0.363763774278141\\
1414.14141414141	-0.342500442386154\\
1454.54545454545	-0.294919454690444\\
1494.94949494949	-0.22438690156423\\
1535.35353535354	-0.136151330369103\\
1575.75757575758	-0.0370104805815572\\
1616.16161616162	0.065181662420855\\
1656.56565656566	0.162138513314403\\
1696.9696969697	0.245845667122467\\
1737.37373737374	0.309280589751779\\
1777.77777777778	0.347071801561924\\
1818.18181818182	0.356022835292151\\
1858.58585858586	0.335437871269278\\
1898.9898989899	0.287207085961654\\
1939.39393939394	0.215637894828433\\
1979.79797979798	0.12704891928297\\
2020.20202020202	0.0291720075265403\\
2060.60606060606	-0.0695703330598008\\
2101.0101010101	-0.16083267160775\\
2141.41414141414	-0.237079144996187\\
2181.81818181818	-0.292210186051307\\
2222.22222222222	-0.322031026830246\\
2262.62626262626	-0.32453224366418\\
2303.0303030303	-0.299975702342181\\
2343.43434343434	-0.250798937317086\\
2383.83838383838	-0.181364626537288\\
2424.24242424242	-0.0975883974119824\\
2505.05050505051	0.0843828696256423\\
2545.45454545455	0.167391766465698\\
2585.85858585859	0.235486208129714\\
2626.26262626263	0.282698825111765\\
2666.66666666667	0.30467051071264\\
2707.07070707071	0.29908904835338\\
2747.47474747475	0.266008328619137\\
2787.87878787879	0.207999109320099\\
2828.28282828283	0.130085093506295\\
2868.68686868687	0.0394311459972414\\
2909.09090909091	-0.0552255118491303\\
2949.49494949495	-0.144377101631562\\
2989.89898989899	-0.218718080295275\\
3030.30303030303	-0.270190564934637\\
3070.70707070707	-0.29297661545661\\
3111.11111111111	-0.284299963864669\\
3151.51515151515	-0.244908759505961\\
3191.91919191919	-0.179142092446455\\
3232.32323232323	-0.0945340855878385\\
3272.72727272727	-0.000973857595454319\\
3313.13131313131	0.090491894479328\\
3353.53535353535	0.169065827525174\\
3393.93939393939	0.225625795796986\\
3434.34343434343	0.253963416602801\\
3474.74747474747	0.251645457328777\\
3515.15151515152	0.220355810172805\\
3555.55555555556	0.165648889403201\\
3595.9595959596	0.0961330070404074\\
3636.36363636364	0.0221907576060403\\
3676.76767676768	-0.0455821095911233\\
3717.17171717172	-0.0979905653698552\\
3757.57575757576	-0.128667188242162\\
3797.9797979798	-0.135101160175509\\
3838.38383838384	-0.119124179471328\\
3878.78787878788	-0.0868018070100334\\
3919.19191919192	-0.0477871496009357\\
3959.59595959596	-0.0143015672661022\\
4000	-0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
80.8080808080808	0.748340443116831\\
121.212121212121	0.623344817940961\\
161.616161616162	0.50004305002949\\
202.020202020202	0.379837657391818\\
242.424242424242	0.264562733922048\\
282.828282828283	0.156418229003066\\
323.232323232323	0.0578454819506078\\
363.636363636364	-0.0286517121107863\\
404.040404040404	-0.100726945492625\\
444.444444444444	-0.15642852927067\\
484.848484848485	-0.194426487537385\\
525.252525252525	-0.214199799764629\\
565.656565656565	-0.216158055950473\\
606.060606060606	-0.201679254944338\\
646.464646464646	-0.173055606072012\\
686.868686868686	-0.133350986136975\\
727.272727272727	-0.0861844401711096\\
808.080808080808	0.0149079380589683\\
848.484848484848	0.0613059630718453\\
888.888888888889	0.100638923267979\\
929.292929292929	0.13053529452327\\
969.69696969697	0.149465111780955\\
1010.10101010101	0.156786472752174\\
1050.50505050505	0.152721133473733\\
1090.90909090909	0.138269175696223\\
1131.31313131313	0.115076957551537\\
1171.71717171717	0.0852742997508358\\
1212.12121212121	0.0512964150302651\\
1252.52525252525	0.01570403201913\\
1292.92929292929	-0.018987674762684\\
1333.33333333333	-0.0504636808932446\\
1373.73737373737	-0.0767419508770217\\
1414.14141414141	-0.0962808143030998\\
1454.54545454545	-0.108057938481579\\
1494.94949494949	-0.111618192031528\\
1535.35353535354	-0.107087846990453\\
1575.75757575758	-0.0951530944385013\\
1616.16161616162	-0.0770021557400469\\
1656.56565656566	-0.0542324310758886\\
1696.9696969697	-0.0287270862504556\\
1737.37373737374	-0.00250879107352375\\
1777.77777777778	0.0224185467172902\\
1818.18181818182	0.0442268833708113\\
1858.58585858586	0.0614058697815381\\
1898.9898989899	0.0728760452980168\\
1939.39393939394	0.0780625597271865\\
1979.79797979798	0.0769226114994126\\
2020.20202020202	0.0699247906027267\\
2060.60606060606	0.057983776526271\\
2101.0101010101	0.0423585905964501\\
2141.41414141414	0.0245261876093537\\
2181.81818181818	0.00604409854713595\\
2222.22222222222	-0.0115840389676123\\
2262.62626262626	-0.0270277971230826\\
2303.0303030303	-0.0392247220870559\\
2343.43434343434	-0.047444744276163\\
2383.83838383838	-0.0513221517176135\\
2424.24242424242	-0.0508563292078179\\
2464.64646464646	-0.0463849433167525\\
2505.05050505051	-0.038534757204161\\
2545.45454545455	-0.0281558545352709\\
2585.85858585859	-0.0162449718682183\\
2626.26262626263	-0.00386320995994538\\
2666.66666666667	0.00794706673150358\\
2707.07070707071	0.0182416097350142\\
2747.47474747475	0.0262454421240363\\
2787.87878787879	0.0314111761945242\\
2828.28282828283	0.0334598703620941\\
2868.68686868687	0.0324001941871757\\
2909.09090909091	0.0285227270883297\\
2949.49494949495	0.0223680716421768\\
2989.89898989899	0.0146700548871195\\
3070.70707070707	-0.00193216841444155\\
3111.11111111111	-0.00915532368344429\\
3151.51515151515	-0.0147398862591217\\
3191.91919191919	-0.0182569029980186\\
3232.32323232323	-0.0195392040168372\\
3272.72727272727	-0.0186874504879597\\
3313.13131313131	-0.0160417659240011\\
3353.53535353535	-0.0121230170375384\\
3434.34343434343	-0.00296151050815752\\
3474.74747474747	0.00109398022095775\\
3515.15151515152	0.00420355612004641\\
3555.55555555556	0.00614472746246975\\
3595.9595959596	0.0068937389560233\\
3636.36363636364	0.00660430548168733\\
3717.17171717172	0.00410867796972525\\
3797.9797979798	0.00129977172673534\\
3838.38383838384	0.000393713105040661\\
3919.19191919192	-0.000181334560693358\\
4000	-0\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0.52\figurewidth,0.52\figureheight)},
scale only axis,
title={Severely thickening shelf},
xmin=0,
xmax=4000,
xtick={0,1000,2000,3000,4000},
xticklabels={\empty},
ymin=-0.5,
ymax=1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below left]
at (axis cs: 4000,1) {(b)};
\addplot [color=lightgrey, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
40.4040404040402	0.738453940628006\\
80.8080808080808	0.481138610710332\\
121.212121212121	0.237217216908903\\
161.616161616162	0.0187276467122501\\
202.020202020202	-0.161992120667037\\
242.424242424242	-0.294535169838127\\
282.828282828283	-0.372159941193331\\
323.232323232323	-0.392906117835992\\
363.636363636364	-0.36002534152567\\
404.040404040404	-0.281727696033613\\
444.444444444444	-0.170315068665786\\
484.848484848485	-0.0408350241636981\\
525.252525252525	0.0905645386114884\\
565.656565656566	0.208374662266124\\
606.060606060606	0.299352438401911\\
646.464646464647	0.353852449565238\\
686.868686868687	0.366721520497322\\
727.272727272727	0.337672057450163\\
767.676767676768	0.271112208413797\\
808.080808080808	0.175473034631977\\
848.484848484848	0.0621268926342964\\
888.888888888889	-0.0559682544562747\\
929.292929292929	-0.165740439064393\\
969.69696969697	-0.255428093037153\\
1010.10101010101	-0.315806949037324\\
1050.50505050505	-0.341097153163446\\
1090.90909090909	-0.329467613125416\\
1131.31313131313	-0.28310047341165\\
1171.71717171717	-0.207826020252469\\
1212.12121212121	-0.112382494093708\\
1252.52525252525	-0.0073920715276472\\
1292.92929292929	0.0958295616796931\\
1333.33333333333	0.186499187852405\\
1373.73737373737	0.255496917567143\\
1414.14141414141	0.296284721427128\\
1454.54545454545	0.305520608244478\\
1494.9494949495	0.283310716736651\\
1535.35353535354	0.233081508852592\\
1575.75757575758	0.161095634068715\\
1616.16161616162	0.075673672047742\\
1656.56565656566	-0.0137845840454247\\
1696.9696969697	-0.0978646458834191\\
1737.37373737374	-0.16816520824068\\
1777.77777777778	-0.218173344607294\\
1818.18181818182	-0.243890899737835\\
1858.58585858586	-0.244147462246019\\
1898.9898989899	-0.220574160905016\\
1939.39393939394	-0.17725439240121\\
1979.79797979798	-0.120106804522948\\
2060.60606060606	0.00768172356993091\\
2101.0101010101	0.0647469427694887\\
2141.41414141414	0.110014464469259\\
2181.81818181818	0.140222500660911\\
2222.22222222222	0.154145384631192\\
2262.62626262626	0.15252215279088\\
2303.0303030303	0.137739321387016\\
2343.43434343434	0.113329978740694\\
2383.83838383838	0.0833732787714325\\
2424.24242424242	0.051887180094127\\
2464.64646464646	0.0223019664222193\\
2505.05050505051	-0.00291595785392929\\
2545.45454545455	-0.0224480487004257\\
2585.85858585859	-0.0361058584571765\\
2626.26262626263	-0.0446340826001688\\
2666.66666666667	-0.0493836986297538\\
2707.07070707071	-0.0519218756553528\\
2787.87878787879	-0.0555032834399753\\
2868.68686868687	-0.0600155513434402\\
2909.09090909091	-0.0613032291662421\\
2949.49494949495	-0.0603216221420553\\
2989.89898989899	-0.055748569948264\\
3030.30303030303	-0.0465633183080172\\
3070.70707070707	-0.0323242823110377\\
3111.11111111111	-0.0133508891995007\\
3151.51515151515	0.0092239266937213\\
3191.91919191919	0.0335418643612684\\
3232.32323232323	0.0572359053971923\\
3272.72727272727	0.0777424503971815\\
3313.13131313131	0.0926607650130791\\
3353.53535353535	0.100104309163271\\
3393.93939393939	0.0989900106887944\\
3434.34343434343	0.0892212097255651\\
3474.74747474747	0.0717360626440495\\
3515.15151515152	0.0484130029940388\\
3595.9595959596	-0.00498472832396146\\
3636.36363636364	-0.0290891805093452\\
3676.76767676768	-0.0478637562227959\\
3717.17171717172	-0.0594341553528466\\
3757.57575757576	-0.0629160151388533\\
3797.9797979798	-0.0585589796141903\\
3838.38383838384	-0.0477621468062353\\
3878.78787878788	-0.0329670331161651\\
3919.19191919192	-0.0174527614949511\\
3959.59595959596	-0.0050746090910252\\
4000	-0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
40.4040404040402	0.764837863251159\\
80.8080808080808	0.533106337533809\\
121.212121212121	0.312260165094813\\
161.616161616162	0.112146377593035\\
202.020202020202	-0.0570514003288736\\
242.424242424242	-0.186601307476394\\
282.828282828283	-0.270624366659831\\
323.232323232323	-0.307012864156604\\
363.636363636364	-0.297812510828862\\
404.040404040404	-0.249067270899104\\
444.444444444444	-0.170179745981386\\
484.848484848485	-0.0728886335691641\\
525.252525252525	0.0299989350405667\\
565.656565656565	0.125962469957358\\
606.060606060606	0.204051483344301\\
646.464646464646	0.255954532818123\\
686.868686868686	0.27674299762657\\
727.272727272727	0.265221018526972\\
767.676767676768	0.223860577757932\\
808.080808080808	0.158347726701322\\
848.484848484848	0.0768072277896863\\
888.888888888889	-0.0111957864032775\\
929.292929292929	-0.0957598305426473\\
969.69696969697	-0.167734445025417\\
1010.10101010101	-0.219676843575144\\
1050.50505050505	-0.246583344735882\\
1090.90909090909	-0.246329296183831\\
1131.31313131313	-0.219784561253618\\
1171.71717171717	-0.170606555836912\\
1212.12121212121	-0.104745827150509\\
1252.52525252525	-0.0297272127659198\\
1292.92929292929	0.0462097317395092\\
1333.33333333333	0.115015728604703\\
1373.73737373737	0.169685158549328\\
1414.14141414141	0.204968869892582\\
1454.54545454545	0.217874453002423\\
1494.94949494949	0.207906184758485\\
1535.35353535354	0.177025776855771\\
1575.75757575758	0.12934574269093\\
1616.16161616162	0.0705965052834472\\
1656.56565656566	0.00743290236096072\\
1696.9696969697	-0.0533370996918165\\
1737.37373737374	-0.105511171909257\\
1777.77777777778	-0.144151671850523\\
1818.18181818182	-0.166071226401073\\
1858.58585858586	-0.170093597272626\\
1898.9898989899	-0.157067053278752\\
1939.39393939394	-0.129638678961783\\
1979.79797979798	-0.0918276944985337\\
2020.20202020202	-0.0484601421330808\\
2060.60606060606	-0.00454285509704278\\
2101.0101010101	0.0353404461129685\\
2141.41414141414	0.0675345838280919\\
2181.81818181818	0.0896602274046927\\
2222.22222222222	0.100767871403605\\
2262.62626262626	0.101291789128481\\
2303.0303030303	0.0928255976223227\\
2343.43434343434	0.0777650714207994\\
2383.83838383838	0.0588800689447453\\
2424.24242424242	0.0388837137056726\\
2464.64646464646	0.0200626900004863\\
2505.05050505051	0.00401873726605118\\
2545.45454545455	-0.00844933207372378\\
2585.85858585859	-0.0173179606254052\\
2626.26262626263	-0.0231840423502945\\
2666.66666666667	-0.0270208658839692\\
2787.87878787879	-0.0359311689844617\\
2868.68686868687	-0.0432487988805406\\
2909.09090909091	-0.0459703398373676\\
2949.49494949495	-0.0466999892105378\\
2989.89898989899	-0.0443993450853668\\
3030.30303030303	-0.0383057670487688\\
3070.70707070707	-0.0281300246610954\\
3111.11111111111	-0.014176973028043\\
3151.51515151515	0.00263279388718729\\
3232.32323232323	0.0386487184009638\\
3272.72727272727	0.0541114272723462\\
3313.13131313131	0.0654518148089664\\
3353.53535353535	0.0712925506545616\\
3393.93939393939	0.070864477660507\\
3434.34343434343	0.0641285159344989\\
3474.74747474747	0.0517978962493544\\
3515.15151515152	0.035257539558188\\
3595.9595959596	-0.00265439311942828\\
3636.36363636364	-0.0197524963209617\\
3676.76767676768	-0.0330631205520149\\
3717.17171717172	-0.0412763541271488\\
3757.57575757576	-0.0437873083310478\\
3797.9797979798	-0.0407892864818677\\
3838.38383838384	-0.0332775024644434\\
3878.78787878788	-0.0229692516322757\\
3919.19191919192	-0.0121586784011924\\
3959.59595959596	-0.00353485041614476\\
4000	-0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
40.4040404040402	0.823408148943145\\
80.8080808080808	0.648554034126846\\
121.212121212121	0.479260121898278\\
161.616161616162	0.32067786257403\\
202.020202020202	0.178311468879201\\
242.424242424242	0.0571611104064687\\
282.828282828283	-0.0389617816817918\\
323.232323232323	-0.107905949175347\\
363.636363636364	-0.149416077791557\\
404.040404040404	-0.165134004704214\\
444.444444444444	-0.158388761962215\\
484.848484848485	-0.133819119399959\\
525.252525252525	-0.0968857275256596\\
565.656565656565	-0.0533362848850629\\
606.060606060606	-0.00868566897952405\\
646.464646464646	0.0322356140673037\\
686.868686868686	0.0656248111595232\\
727.272727272727	0.0889189649569744\\
767.676767676768	0.100869408694962\\
808.080808080808	0.10148783692739\\
848.484848484848	0.0918850456300788\\
888.888888888889	0.0740311660802035\\
929.292929292929	0.0504695186295976\\
1010.10101010101	-0.00253074391048358\\
1050.50505050505	-0.0266380262546591\\
1090.90909090909	-0.046243831805441\\
1131.31313131313	-0.0598944867133469\\
1171.71717171717	-0.0668190489354856\\
1212.12121212121	-0.0669384720213202\\
1252.52525252525	-0.0608147135390027\\
1292.92929292929	-0.0495480349172794\\
1333.33333333333	-0.0346337574742392\\
1414.14141414141	-0.000788042318163207\\
1454.54545454545	0.0147455846108642\\
1494.94949494949	0.027459221772915\\
1535.35353535354	0.0364031505469029\\
1575.75757575758	0.0410946989832155\\
1616.16161616162	0.041531212236805\\
1656.56565656566	0.0381487758190815\\
1696.9696969697	0.0317334662777284\\
1737.37373737374	0.0232979001484637\\
1818.18181818182	0.00470529613539838\\
1858.58585858586	-0.00353472414553835\\
1898.9898989899	-0.0101631271591032\\
1939.39393939394	-0.0148577833888339\\
1979.79797979798	-0.0175833649373089\\
2020.20202020202	-0.0185425395043239\\
2060.60606060606	-0.018097813751865\\
2101.0101010101	-0.0166799049607107\\
2181.81818181818	-0.0124795543256369\\
2343.43434343434	-0.0032696857801966\\
2424.24242424242	0.0022686348361276\\
2545.45454545455	0.0113019619252555\\
2585.85858585859	0.0135290570756297\\
2626.26262626263	0.0148158901424722\\
2666.66666666667	0.014902024759067\\
2707.07070707071	0.0136580806874917\\
2747.47474747475	0.0111242464395218\\
2787.87878787879	0.00751984747648748\\
2909.09090909091	-0.00549506234619912\\
2949.49494949495	-0.00891927218754063\\
2989.89898989899	-0.0112003659942275\\
3030.30303030303	-0.0121415165681356\\
3070.70707070707	-0.011734969007648\\
3111.11111111111	-0.0101543739051522\\
3151.51515151515	-0.00771798851747008\\
3272.72727272727	0.000658583117910894\\
3313.13131313131	0.00261413033967983\\
3353.53535353535	0.00381253539353565\\
3393.93939393939	0.00425002003566988\\
3434.34343434343	0.00404012780700214\\
3515.15151515152	0.0024838195195116\\
3595.9595959596	0.000813447039945459\\
3676.76767676768	1.50581117850379e-05\\
3838.38383838384	0.000182886568836693\\
4000	-0\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=4000,
xtick={0,1000,2000,3000,4000},
xticklabels={$0$,$1$,$2$,$3$,$4$},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [km]},
ymin=-0.5,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={Im($\hat{\eta}_\textnormal{max}$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below left]
at (axis cs: 4000,1) {(c)};
\addplot [color=lightgrey, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
4000	0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
40.4040404040402	0.0349820344004002\\
80.8080808080808	0.0693366863820302\\
121.212121212121	0.101677488688438\\
161.616161616162	0.130123436920258\\
202.020202020202	0.15264811310135\\
242.424242424242	0.167394492183121\\
282.828282828283	0.172938527022779\\
323.232323232323	0.168486399511039\\
363.636363636364	0.153994464071729\\
404.040404040404	0.130206723788888\\
444.444444444444	0.0986114129868838\\
484.848484848485	0.0613250587816765\\
565.656565656565	-0.019796301671704\\
606.060606060606	-0.0579962293136305\\
646.464646464646	-0.0910727777754801\\
686.868686868686	-0.11683212537946\\
727.272727272727	-0.133653647052142\\
767.676767676768	-0.140595261649651\\
808.080808080808	-0.137440196247098\\
848.484848484848	-0.124685627314193\\
888.888888888889	-0.103478856889069\\
929.292929292929	-0.0755106236356369\\
969.69696969697	-0.0428775176014824\\
1050.50505050505	0.0269084272745204\\
1090.90909090909	0.059261046393658\\
1131.31313131313	0.0869810706558383\\
1171.71717171717	0.108259631645524\\
1212.12121212121	0.121733889587631\\
1252.52525252525	0.126565696337821\\
1292.92929292929	0.12249202706289\\
1333.33333333333	0.109844724120194\\
1373.73737373737	0.0895371373608214\\
1414.14141414141	0.0630156745783097\\
1454.54545454545	0.0321754332544515\\
1535.35353535354	-0.0333820221103451\\
1575.75757575758	-0.0632807948668415\\
1616.16161616162	-0.0882163344563196\\
1656.56565656566	-0.106303808908251\\
1696.9696969697	-0.116171783275149\\
1737.37373737374	-0.117085379781656\\
1777.77777777778	-0.109019012233603\\
1818.18181818182	-0.0926687996125111\\
1858.58585858586	-0.0694007198635518\\
1898.9898989899	-0.0411374437539962\\
1979.79797979798	0.0209239103246546\\
2020.20202020202	0.0497331688184204\\
2060.60606060606	0.0739864635129379\\
2101.0101010101	0.0918552341267969\\
2141.41414141414	0.102071433987931\\
2181.81818181818	0.104014764409385\\
2222.22222222222	0.0977407426844366\\
2262.62626262626	0.0839511644599042\\
2303.0303030303	0.063914091215338\\
2343.43434343434	0.0393444646401804\\
2424.24242424242	-0.0151850826377995\\
2464.64646464646	-0.0408445683001446\\
2505.05050505051	-0.0627468301113367\\
2545.45454545455	-0.0792228524210259\\
2585.85858585859	-0.0890224923300593\\
2626.26262626263	-0.0914041149821969\\
2666.66666666667	-0.0861951469910309\\
2707.07070707071	-0.0738191785767413\\
2747.47474747475	-0.0552848522916065\\
2787.87878787879	-0.0321320766120152\\
2868.68686868687	0.0198537169208066\\
2909.09090909091	0.0440641166501337\\
2949.49494949495	0.0640437974916495\\
2989.89898989899	0.0778689840722109\\
3030.30303030303	0.0841566403632896\\
3070.70707070707	0.0822358800005532\\
3111.11111111111	0.0722557274261817\\
3151.51515151515	0.0552086454481469\\
3191.91919191919	0.032857864241123\\
3272.72727272727	-0.0179454815647659\\
3313.13131313131	-0.0409285564801394\\
3353.53535353535	-0.0589143226216038\\
3393.93939393939	-0.0700307919673833\\
3434.34343434343	-0.0732410573214111\\
3474.74747474747	-0.0684818022732543\\
3515.15151515152	-0.0566759494345206\\
3555.55555555556	-0.0396124575013346\\
3636.36363636364	0.000339243257712951\\
3676.76767676768	0.0179003840821679\\
3717.17171717172	0.0308176972316687\\
3757.57575757576	0.0377068837524348\\
3797.9797979798	0.0381750159622243\\
3838.38383838384	0.0329063065719311\\
3878.78787878788	0.0236114984877531\\
3919.19191919192	0.0128575635790185\\
3959.59595959596	0.0038175362678885\\
4000	0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
40.4040404040402	0.0592470372275784\\
80.8080808080808	0.117317073452796\\
121.212121212121	0.171647823222429\\
161.616161616162	0.218843935843779\\
202.020202020202	0.255373889402108\\
242.424242424242	0.278175074368392\\
282.828282828283	0.285127326537804\\
323.232323232323	0.275364686393459\\
363.636363636364	0.249410331849504\\
404.040404040404	0.209137944984377\\
444.444444444444	0.157580255578523\\
484.848484848485	0.0986204884102335\\
525.252525252525	0.0366119883228748\\
565.656565656565	-0.0240251999562133\\
606.060606060606	-0.0791847645464259\\
646.464646464646	-0.125393736294882\\
686.868686868686	-0.160045216458457\\
727.272727272727	-0.181531752031788\\
767.676767676768	-0.189279952042398\\
808.080808080808	-0.183697811199181\\
848.484848484848	-0.166053609339087\\
888.888888888889	-0.138308687868175\\
929.292929292929	-0.102926074288916\\
969.69696969697	-0.062673679956788\\
1010.10101010101	-0.0204358122105077\\
1050.50505050505	0.0209586180772021\\
1090.90909090909	0.0588874004620266\\
1131.31313131313	0.091065040151534\\
1171.71717171717	0.115651780639382\\
1212.12121212121	0.131341313750909\\
1252.52525252525	0.137425152138348\\
1292.92929292929	0.133829672058255\\
1333.33333333333	0.121120547864393\\
1373.73737373737	0.100469342009092\\
1414.14141414141	0.0735788066772329\\
1454.54545454545	0.0425669175142502\\
1494.94949494949	0.0098143399663968\\
1535.35353535354	-0.0222148849707082\\
1575.75757575758	-0.0511650954595098\\
1616.16161616162	-0.0749757856215183\\
1656.56565656566	-0.0920450409485056\\
1696.9696969697	-0.101352844492339\\
1737.37373737374	-0.102531410832398\\
1777.77777777778	-0.0958755239598759\\
1818.18181818182	-0.0822927025242279\\
1858.58585858586	-0.0631998479066169\\
1898.9898989899	-0.0403788594708203\\
1979.79797979798	0.00851489975639197\\
2020.20202020202	0.0307337673120855\\
2060.60606060606	0.0492759407302401\\
2101.0101010101	0.0629536031874522\\
2141.41414141414	0.0710260876053326\\
2181.81818181818	0.0732207841178933\\
2222.22222222222	0.0697168338501797\\
2262.62626262626	0.0610982631342267\\
2303.0303030303	0.0482844930720603\\
2343.43434343434	0.0324460978904426\\
2424.24242424242	-0.00292195506290227\\
2464.64646464646	-0.0196928312852833\\
2505.05050505051	-0.0341529219554104\\
2545.45454545455	-0.045254681600909\\
2585.85858585859	-0.0522213530093723\\
2626.26262626263	-0.0546038987254178\\
2666.66666666667	-0.0523188446886707\\
2707.07070707071	-0.0456620205609397\\
2747.47474747475	-0.0352937933444082\\
2787.87878787879	-0.0221931172213772\\
2868.68686868687	0.00718602626875509\\
2909.09090909091	0.020735150467317\\
2949.49494949495	0.0318139172941301\\
2989.89898989899	0.0394144995357237\\
3030.30303030303	0.0428804839502845\\
3070.70707070707	0.041979375860592\\
3111.11111111111	0.0369308016311152\\
3151.51515151515	0.0283848141107228\\
3191.91919191919	0.0173507497556784\\
3272.72727272727	-0.0070603315898552\\
3313.13131313131	-0.0177788356486417\\
3353.53535353535	-0.0259754318321939\\
3393.93939393939	-0.0308839295789767\\
3434.34343434343	-0.0321525437052514\\
3474.74747474747	-0.0298758045337308\\
3515.15151515152	-0.0245701889698466\\
3555.55555555556	-0.0170966004220645\\
3636.36363636364	-6.03930920988205e-05\\
3676.76767676768	0.00726111533231233\\
3717.17171717172	0.0125686612564095\\
3757.57575757576	0.0153446990889279\\
3797.9797979798	0.0154806733180521\\
3838.38383838384	0.0132966086839588\\
3878.78787878788	0.00951035605385186\\
3919.19191919192	0.00516499792502145\\
3959.59595959596	0.00153028600561811\\
4000	0\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0.52\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=4000,
xtick={0,1000,2000,3000,4000},
xticklabels={$0$,$1$,$2$,$3$,$4$},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [km]},
ymin=-0.5,
ymax=1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgrey, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
4000	0\\
};
%\addlegendentry{data1}
\node[below left]
at (axis cs: 4000,1) {(d)};
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
40.4040404040402	0.0430591538706722\\
80.8080808080808	0.084801113528556\\
121.212121212121	0.122417524077264\\
161.616161616162	0.152315997544065\\
202.020202020202	0.17097830058583\\
242.424242424242	0.175689661200522\\
282.828282828283	0.165083082662477\\
323.232323232323	0.139455831318173\\
363.636363636364	0.100837342932209\\
404.040404040404	0.0528140592305135\\
444.444444444444	0.000143944650972117\\
484.848484848485	-0.0517835750902123\\
525.252525252525	-0.0975699780688046\\
565.656565656565	-0.132432670734943\\
606.060606060606	-0.152755449839333\\
646.464646464646	-0.156498742739586\\
686.868686868686	-0.14342315656495\\
727.272727272727	-0.11510372792236\\
767.676767676768	-0.0747379108706809\\
808.080808080808	-0.0267744474631399\\
848.484848484848	0.0235899203626104\\
888.888888888889	0.0709855335567227\\
929.292929292929	0.110450510298051\\
969.69696969697	0.137952865432908\\
1010.10101010101	0.150798924783885\\
1050.50505050505	0.147887590409482\\
1090.90909090909	0.129788322609784\\
1131.31313131313	0.0986404469454101\\
1171.71717171717	0.0578903787577474\\
1212.12121212121	0.0118996748765312\\
1252.52525252525	-0.0345310323900776\\
1292.92929292929	-0.0766701429402019\\
1333.33333333333	-0.110341704793882\\
1373.73737373737	-0.13234095241296\\
1414.14141414141	-0.140737943452677\\
1454.54545454545	-0.135041029095646\\
1494.94949494949	-0.116206945213889\\
1535.35353535354	-0.0865003653225358\\
1575.75757575758	-0.0492212244344046\\
1616.16161616162	-0.00833155111376982\\
1656.56565656566	0.0319764929918165\\
1696.9696969697	0.0677240946806705\\
1737.37373737374	0.0955530364362858\\
1777.77777777778	0.113053628228499\\
1818.18181818182	0.118979599440536\\
1858.58585858586	0.113329400547173\\
1898.9898989899	0.0972887295056353\\
1939.39393939394	0.0730450767055117\\
1979.79797979798	0.0434996477538334\\
2020.20202020202	0.0119134722544914\\
2060.60606060606	-0.0184686583024813\\
2101.0101010101	-0.0447713404819297\\
2141.41414141414	-0.064777973510445\\
2181.81818181818	-0.0771249151812299\\
2222.22222222222	-0.0813819975292063\\
2262.62626262626	-0.078016197690431\\
2303.0303030303	-0.068250413262831\\
2343.43434343434	-0.0538423517173214\\
2383.83838383838	-0.0368177513591945\\
2424.24242424242	-0.0191963163333639\\
2464.64646464646	-0.00274741374505538\\
2505.05050505051	0.011193893019481\\
2545.45454545455	0.0218304159425315\\
2585.85858585859	0.0289188375081721\\
2626.26262626263	0.0327042013727805\\
2666.66666666667	0.03379061047508\\
2707.07070707071	0.0329741852019652\\
2787.87878787879	0.0287497676918065\\
2949.49494949495	0.0197248465929079\\
2989.89898989899	0.0164883332454338\\
3030.30303030303	0.0120638404932834\\
3070.70707070707	0.00619987555091939\\
3111.11111111111	-0.001101932551137\\
3151.51515151515	-0.00953910256384916\\
3232.32323232323	-0.0272100887755187\\
3272.72727272727	-0.0346765036574652\\
3313.13131313131	-0.0399912382995353\\
3353.53535353535	-0.0423933668503196\\
3393.93939393939	-0.0414136237118328\\
3434.34343434343	-0.0369650276529683\\
3474.74747474747	-0.0293808485862428\\
3515.15151515152	-0.0193925679095628\\
3595.9595959596	0.00341072326546055\\
3636.36363636364	0.0137209566587444\\
3676.76767676768	0.0217556390371101\\
3717.17171717172	0.0266868305479875\\
3757.57575757576	0.0281072057027814\\
3797.9797979798	0.0261034948503038\\
3838.38383838384	0.0212723721074326\\
3919.19191919192	0.00777164087276105\\
3959.59595959596	0.00225998041787534\\
4000	0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
40.4040404040402	0.0334551866940274\\
80.8080808080808	0.0658641405852904\\
121.212121212121	0.0950138460993912\\
161.616161616162	0.118110593967231\\
202.020202020202	0.132477059662051\\
242.424242424242	0.136130578090615\\
282.828282828283	0.128194209548838\\
323.232323232323	0.109107221235263\\
363.636363636364	0.0806242775347528\\
404.040404040404	0.0456181537733755\\
444.444444444444	0.00772506148314278\\
484.848484848485	-0.0291098490197328\\
525.252525252525	-0.0611189557002945\\
565.656565656565	-0.085162284560738\\
606.060606060606	-0.0990819890994317\\
646.464646464646	-0.101918635828042\\
686.868686868686	-0.0939684319446314\\
727.272727272727	-0.0766835875642755\\
767.676767676768	-0.0524390660280005\\
808.080808080808	-0.0242050660572204\\
848.484848484848	0.00482621429455321\\
888.888888888889	0.0316093882056521\\
929.292929292929	0.053565623758459\\
969.69696969697	0.0688197384638443\\
1010.10101010101	0.0763354181199247\\
1050.50505050505	0.0759445056696677\\
1090.90909090909	0.0682799627415989\\
1131.31313131313	0.0546324819479196\\
1171.71717171717	0.0367568117244446\\
1252.52525252525	-0.00363460694597961\\
1292.92929292929	-0.0222323643270101\\
1333.33333333333	-0.037565352681213\\
1373.73737373737	-0.0484779232015171\\
1414.14141414141	-0.0542927200681333\\
1454.54545454545	-0.0548278304572705\\
1494.94949494949	-0.0503743420140381\\
1535.35353535354	-0.0416402593086787\\
1575.75757575758	-0.0296671096180035\\
1616.16161616162	-0.0157257400392155\\
1656.56565656566	-0.00119817409949974\\
1696.9696969697	0.0125468057740363\\
1737.37373737374	0.0242756094794458\\
1777.77777777778	0.0329995919842077\\
1818.18181818182	0.0380624695826555\\
1858.58585858586	0.0391960133088105\\
1898.9898989899	0.0365367805752612\\
1939.39393939394	0.0306003246037108\\
1979.79797979798	0.0222141387548618\\
2101.0101010101	-0.00697102744743461\\
2141.41414141414	-0.0145781270393854\\
2181.81818181818	-0.0198550459763283\\
2222.22222222222	-0.0224922398697345\\
2262.62626262626	-0.0225219503108747\\
2303.0303030303	-0.0202858886227659\\
2343.43434343434	-0.0163629252351711\\
2464.64646464646	-0.00165193425846155\\
2505.05050505051	0.00211605535241688\\
2545.45454545455	0.00468099441923187\\
2585.85858585859	0.00599489207570514\\
2626.26262626263	0.0062144030057425\\
2707.07070707071	0.00466629289212506\\
2787.87878787879	0.00290390878126345\\
2828.28282828283	0.00259554515514537\\
2909.09090909091	0.00328834716583515\\
2989.89898989899	0.00456744059874836\\
3030.30303030303	0.00480883299724155\\
3070.70707070707	0.00451211277504626\\
3111.11111111111	0.00358829696551766\\
3151.51515151515	0.0020672303903666\\
3313.13131313131	-0.00601490853568976\\
3353.53535353535	-0.00721496536607447\\
3393.93939393939	-0.0076752622726417\\
3434.34343434343	-0.00734489712476716\\
3474.74747474747	-0.00628228268942621\\
3555.55555555556	-0.00265188432194918\\
3636.36363636364	0.00134209242469296\\
3676.76767676768	0.00286701233017084\\
3717.17171717172	0.00384995242848163\\
3757.57575757576	0.00422089493395106\\
3797.9797979798	0.00400030342598257\\
3878.78787878788	0.00228732495088479\\
3959.59595959596	0.00035400259821472\\
4000	0\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Fig11.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
name=myaxis_1,
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0.52\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={0,100,200,300,400},
xticklabels={\empty},
ymin=-1.4,
ymax=1.4,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={$u\,/\,H_{\textnormal{s,in}}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
title={Uniform shelf},
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
at={(axis cs:400,-1.4)},
legend columns=-1,
/tikz/every even column/.append style={column sep=1mm},
anchor=south east,
%legend cell align=left, align=left, 
draw=white!15!black}
]

\node[below right]
at (axis cs: 0,1.4) {(a)~$\sigma=0$};

\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	0.322198637774591\\
0.400400400400429	0.260873196469618\\
0.800800800800801	0.19372906380778\\
1.20120120120123	0.122104875180298\\
1.6016016016016	0.0474570115973734\\
2.4024024024024	-0.104728656908833\\
2.80280280280283	-0.179120333441858\\
3.2032032032032	-0.250325378769844\\
3.60360360360363	-0.31689750564658\\
4.004004004004	-0.377509033833178\\
4.40440440440443	-0.430983431399682\\
4.8048048048048	-0.476323216999504\\
5.20520520520523	-0.512732498953937\\
5.6056056056056	-0.539633593361486\\
6.00600600600603	-0.556677342272451\\
6.4064064064064	-0.563746939479586\\
6.80680680680683	-0.560955260835101\\
7.2072072072072	-0.548635883395661\\
7.60760760760763	-0.527328158383398\\
8.00800800800801	-0.497756872317893\\
8.40840840840843	-0.460807184330122\\
8.80880880880881	-0.417495661480586\\
9.20920920920923	-0.368938344115577\\
9.60960960960961	-0.31631685659903\\
10.01001001001	-0.260843632399428\\
11.2112112112112	-0.0891840771467969\\
11.6116116116116	-0.0338686349037971\\
12.012012012012	0.018918047149441\\
12.4124124124124	0.068425297275212\\
12.8128128128128	0.114053777529705\\
13.2132132132132	0.155363086555383\\
13.6136136136136	0.192073456309402\\
14.014014014014	0.224061588108839\\
14.4144144144144	0.251350883237819\\
14.8148148148148	0.274096527603888\\
15.2152152152152	0.292566081017071\\
15.6156156156156	0.307116392201351\\
16.016016016016	0.31816780367916\\
16.4164164164164	0.326176719989007\\
16.8168168168168	0.331607683124503\\
17.2172172172172	0.334906126758767\\
17.6176176176176	0.336472963396034\\
18.018018018018	0.336642095447303\\
18.4184184184184	0.335661833532697\\
18.8188188188188	0.333681056102364\\
19.2192192192192	0.3307407585703\\
19.6196196196196	0.326771424068795\\
20.02002002002	0.321596409627773\\
20.4204204204204	0.31494129020939\\
20.8208208208208	0.306448848559171\\
21.2212212212212	0.295699151693668\\
21.6216216216216	0.282233925434412\\
22.022022022022	0.265584236684617\\
22.4224224224224	0.245300328197118\\
22.8228228228228	0.220982330136508\\
23.2232232232232	0.192310502865098\\
23.6236236236236	0.159073650129187\\
24.024024024024	0.121194383020224\\
24.4244244244244	0.0787500121991798\\
24.8248248248248	0.0319879959769764\\
25.2252252252252	-0.0186649303134914\\
25.6256256256256	-0.0726005800151484\\
26.026026026026	-0.129034462949619\\
27.2272272272272	-0.30314928086716\\
27.6276276276276	-0.358791133555485\\
28.028028028028	-0.411041856347538\\
28.4284284284284	-0.458550171537809\\
28.8288288288288	-0.499999922349332\\
29.2292292292292	-0.534153466863302\\
29.6296296296296	-0.559894097981044\\
30.03003003003	-0.576265918864578\\
30.4304304304304	-0.582509677754388\\
30.8308308308308	-0.578093199859268\\
31.2312312312312	-0.562735241819155\\
31.6316316316316	-0.536421828449647\\
32.032032032032	-0.499414402514276\\
32.4324324324324	-0.452249415050971\\
32.8328328328328	-0.395729294180626\\
33.2332332332332	-0.330905041730148\\
33.6336336336336	-0.259051006862023\\
34.0340340340341	-0.18163266227748\\
34.4344344344344	-0.100268450661247\\
35.6356356356357	0.149940805218591\\
36.036036036036	0.229400907617048\\
36.4364364364365	0.304000612622076\\
36.8368368368368	0.372163492116499\\
37.2372372372373	0.432475370441409\\
37.6376376376376	0.483719011241135\\
38.0380380380381	0.524902684679944\\
38.4384384384384	0.55528192495359\\
38.8388388388389	0.574374037891516\\
39.2392392392392	0.581965172733703\\
39.6396396396397	0.578110020422343\\
40.04004004004	0.56312443329341\\
40.4404404404405	0.537571469378577\\
40.8408408408408	0.502241541673982\\
41.2412412412413	0.458127493546783\\
41.6416416416416	0.406395522759738\\
42.0420420420421	0.348352937280481\\
42.4424424424424	0.28541374697005\\
42.8428428428429	0.219063079144178\\
44.044044044044	0.0147131485896921\\
44.4444444444445	-0.0502451419203567\\
44.8448448448448	-0.111339005881007\\
45.2452452452453	-0.167362440313752\\
45.6456456456456	-0.217253013577363\\
46.0460460460461	-0.260111132965676\\
46.4464464464464	-0.29521563294594\\
46.8468468468469	-0.32203561824565\\
47.2472472472472	-0.340238545350871\\
47.6476476476477	-0.349694558869771\\
48.048048048048	-0.35047711803071\\
48.4484484484485	-0.342859956892028\\
48.8488488488488	-0.327310424097561\\
49.2492492492493	-0.304479249201052\\
49.6496496496496	-0.275186787820417\\
50.0500500500501	-0.240405812016888\\
50.4504504504504	-0.201240939499428\\
50.8508508508509	-0.158904838675767\\
52.052052052052	-0.0260345199653216\\
52.4524524524525	0.0156924818787161\\
52.8528528528528	0.0539328430954811\\
53.2532532532533	0.0874694983158975\\
53.6536536536536	0.115205655100112\\
54.0540540540541	0.136198944299508\\
54.4544544544544	0.149693306023323\\
54.8548548548549	0.155147526375231\\
55.2552552552552	0.15225932310608\\
55.6556556556557	0.140983904444511\\
56.056056056056	0.121545999176988\\
56.4564564564565	0.0944444800127258\\
56.8568568568568	0.0604488764411144\\
57.2572572572573	0.0205872950955381\\
57.6576576576576	-0.0238744701595124\\
58.0580580580581	-0.0714625574562433\\
58.8588588588589	-0.169317164185372\\
59.2592592592592	-0.215973979746707\\
59.6596596596597	-0.258646924344589\\
60.06006006006	-0.295524737774599\\
60.4604604604605	-0.324903564691226\\
60.8608608608608	-0.345248565593636\\
61.2612612612613	-0.355252781145566\\
61.6616616616616	-0.35389102803083\\
62.0620620620621	-0.340466666179907\\
62.4624624624624	-0.314649228418318\\
62.8628628628629	-0.276501143056919\\
63.2632632632632	-0.226492102371708\\
63.6636636636637	-0.165500026078291\\
64.0640640640641	-0.0947980258802659\\
64.4644644644645	-0.0160272787778126\\
64.8648648648649	0.0688437557918746\\
65.2652652652653	0.157572807539054\\
65.6656656656657	0.247708472713157\\
66.0660660660661	0.336664137824243\\
66.4664664664665	0.421798773772366\\
66.8668668668669	0.500501887533801\\
67.2672672672673	0.570279677810447\\
67.6676676676677	0.628839309631417\\
68.0680680680681	0.674168209690777\\
68.4684684684685	0.704605393339705\\
68.8688688688689	0.718902064672193\\
69.2692692692693	0.716269076899664\\
69.6696696696697	0.696409289990982\\
70.0700700700701	0.65953340043427\\
70.4704704704705	0.606358423899678\\
70.8708708708709	0.538088662111761\\
71.2712712712713	0.456379654531645\\
71.6716716716717	0.36328627628086\\
72.0720720720721	0.261196768693878\\
72.4724724724725	0.152755051517147\\
73.2732732732733	-0.0718561272963711\\
73.6736736736737	-0.182263650275274\\
74.0740740740741	-0.28768731174597\\
74.4744744744745	-0.385565457596726\\
74.8748748748749	-0.473616244019865\\
75.2752752752753	-0.549906848140267\\
75.6756756756757	-0.612908964579503\\
76.0760760760761	-0.661538560800921\\
76.4764764764765	-0.695178498668724\\
76.8768768768769	-0.713683324330418\\
77.2772772772773	-0.717366254486308\\
77.6776776776777	-0.706969113893251\\
78.0780780780781	-0.683616675792393\\
78.4784784784785	-0.648757494074232\\
78.8788788788789	-0.604093865938466\\
79.2792792792793	-0.551504002630679\\
79.6796796796797	-0.492959794198669\\
80.0800800800801	-0.43044371825971\\
81.2812812812813	-0.23740580522076\\
81.6816816816817	-0.176375465566196\\
82.0820820820821	-0.118908092788558\\
82.4824824824825	-0.0656759284989903\\
82.8828828828829	-0.0170202011358924\\
83.2832832832833	0.0270390882209313\\
83.6836836836837	0.0667774910724575\\
84.0840840840841	0.102725934012881\\
84.4844844844845	0.135618083671773\\
84.8848848848849	0.166327869084796\\
86.0860860860861	0.254731904800906\\
86.4864864864865	0.285786937176454\\
86.8868868868869	0.318665756789699\\
87.2872872872873	0.353634984575763\\
87.6876876876877	0.390667426221682\\
88.0880880880881	0.429418874387693\\
88.8888888888889	0.509093972974881\\
89.2892892892893	0.547769902447044\\
89.6896896896897	0.583740946869511\\
90.0900900900901	0.615315760282158\\
90.4904904904905	0.640690792934436\\
90.8908908908909	0.658030593825572\\
91.2912912912913	0.665554147495072\\
91.6916916916917	0.661623520337912\\
92.0920920920921	0.644830912969496\\
92.4924924924925	0.614080203481763\\
92.8928928928929	0.568659223850318\\
93.2932932932933	0.50829933304027\\
93.6936936936937	0.433219323217486\\
94.0940940940941	0.344151301034685\\
94.4944944944945	0.242346899569554\\
94.8948948948949	0.12956296874745\\
95.2952952952953	0.00802673007513022\\
95.6956956956957	-0.119618769769659\\
96.4964964964965	-0.381037395837723\\
96.8968968968969	-0.508173612133533\\
97.2972972972973	-0.628355618840146\\
97.6976976976977	-0.738212899818166\\
98.0980980980981	-0.834559666310781\\
98.4984984984985	-0.914505975636814\\
98.8988988988989	-0.975560734027397\\
99.2992992992993	-1.01572259033247\\
99.6996996996997	-1.03355516500585\\
100.1001001001	-1.02824364059211\\
100.5005005005	-0.999630442283717\\
100.900900900901	-0.948228531419034\\
101.301301301301	-0.875211688713705\\
101.701701701702	-0.782382042822121\\
102.102102102102	-0.6721159678562\\
102.502502502503	-0.547290295642028\\
102.902902902903	-0.411191531731106\\
103.303303303303	-0.267411398842398\\
104.104104104104	0.0279914981731508\\
104.504504504504	0.171957489361091\\
104.904904904905	0.3085308553201\\
105.305305305305	0.434356629766455\\
105.705705705706	0.546459333314715\\
106.106106106106	0.642328295302718\\
106.506506506507	0.719985616292661\\
106.906906906907	0.778034657051478\\
107.307307307307	0.81568771129173\\
107.707707707708	0.832772330743921\\
108.108108108108	0.829716588877432\\
108.508508508508	0.807514360617404\\
108.908908908909	0.767672428166406\\
109.309309309309	0.712141868863512\\
109.70970970971	0.643236715319006\\
110.11011011011	0.563543281311638\\
110.510510510511	0.475823805404559\\
110.910910910911	0.382918170482412\\
111.711711711712	0.192722521364146\\
112.112112112112	0.100661761806009\\
112.512512512513	0.0137191817207736\\
112.912912912913	-0.0661734324627901\\
113.313313313313	-0.137449623084592\\
113.713713713714	-0.198935427648905\\
114.114114114114	-0.249860413528268\\
114.514514514515	-0.289853010876527\\
114.914914914915	-0.31892119430978\\
115.315315315315	-0.337420117360296\\
115.715715715716	-0.346008768269485\\
116.116116116116	-0.345598074132283\\
116.516516516517	-0.337293120594268\\
116.916916916917	-0.322332269608694\\
117.317317317317	-0.302025947252105\\
117.717717717718	-0.27769774194195\\
118.118118118118	-0.250630210543534\\
119.71971971972	-0.136770109221686\\
120.12012012012	-0.110987629127862\\
120.520520520521	-0.0872831282877087\\
120.920920920921	-0.0658480112342659\\
121.321321321321	-0.0467186977693359\\
121.721721721722	-0.0298014706723393\\
122.122122122122	-0.0149019930247505\\
122.522522522523	-0.00175757314929115\\
122.922922922923	0.00992978496282149\\
123.323323323323	0.0204614486203241\\
124.124124124124	0.039110009016099\\
124.924924924925	0.0556808833499645\\
125.725725725726	0.0704080287845841\\
126.126126126126	0.0767822545603849\\
126.526526526527	0.0821929534047854\\
126.926926926927	0.086349990298288\\
127.327327327327	0.0889398041808818\\
127.727727727728	0.0896502028889472\\
128.128128128128	0.0881958716319673\\
128.528528528529	0.0843430347408116\\
128.928928928929	0.0779317784712248\\
129.329329329329	0.0688946899628604\\
129.72972972973	0.0572706851024805\\
130.13013013013	0.0432131736252472\\
130.530530530531	0.0269920280886708\\
130.930930930931	0.0089891671333362\\
131.731731731732	-0.0303433665312696\\
132.532532532533	-0.070028857819409\\
132.932932932933	-0.0883305386042252\\
133.333333333333	-0.104713663774305\\
133.733733733734	-0.118560598263684\\
134.134134134134	-0.129326665561678\\
134.534534534535	-0.136563652833331\\
134.934934934935	-0.139938963110922\\
135.335335335335	-0.139249455372237\\
135.735735735736	-0.134429296840722\\
136.136136136136	-0.125551470915582\\
136.536536536537	-0.112822921715917\\
136.936936936937	-0.0965736542429454\\
137.337337337337	-0.0772404295000797\\
137.737737737738	-0.0553459793227944\\
138.138138138138	-0.0314749006825537\\
138.938938938939	0.0197065553531957\\
139.73973973974	0.0713838800779172\\
140.14014014014	0.0960217202748481\\
140.540540540541	0.119250906950356\\
140.940940940941	0.140719654838108\\
141.341341341341	0.160165805233305\\
141.741741741742	0.177415081885954\\
142.142142142142	0.192373650529134\\
142.542542542543	0.205015566220823\\
142.942942942943	0.215366011134165\\
143.343343343343	0.2234814978126\\
143.743743743744	0.229428423133299\\
144.144144144144	0.233261493185807\\
144.544544544545	0.235003589609448\\
144.944944944945	0.234628608548746\\
145.345345345345	0.232048673871077\\
145.745745745746	0.227106911001272\\
146.146146146146	0.219576675706492\\
146.546546546547	0.209167776785932\\
146.946946946947	0.195539829995823\\
147.347347347347	0.178322452764064\\
147.747747747748	0.157141577423431\\
148.148148148148	0.131650747871788\\
148.548548548549	0.101565893594056\\
148.948948948949	0.0667017673252417\\
149.349349349349	0.0270080072668293\\
149.74974974975	-0.0173973428939576\\
150.15015015015	-0.066199041859818\\
150.550550550551	-0.118862676558138\\
150.950950950951	-0.174621385474609\\
151.351351351351	-0.232472839086427\\
152.152152152152	-0.349329635855611\\
152.552552552553	-0.405288671041376\\
152.952952952953	-0.457324520034661\\
153.353353353353	-0.503621624948494\\
153.753753753754	-0.542352489979351\\
154.154154154154	-0.571747646663823\\
154.554554554555	-0.590169480397037\\
154.954954954955	-0.596186879676338\\
155.355355355355	-0.58864744428223\\
155.755755755756	-0.566743904406792\\
156.156156156156	-0.530071469627842\\
156.556556556557	-0.478673047901111\\
156.956956956957	-0.413069646582983\\
157.357357357357	-0.334273778923603\\
157.757757757758	-0.243784332618247\\
158.158158158158	-0.143562087757857\\
158.558558558559	-0.035985870419438\\
158.958958958959	0.0762098384019509\\
159.359359359359	0.190014187087399\\
159.75975975976	0.302233686903833\\
160.16016016016	0.409597234124249\\
160.560560560561	0.508868654135881\\
160.960960960961	0.596962536129695\\
161.361361361361	0.671058828674632\\
161.761761761762	0.728711553219284\\
162.162162162162	0.767947075146651\\
162.562562562563	0.787347652818539\\
162.962962962963	0.786116457707919\\
163.363363363363	0.764120908183713\\
163.763763763764	0.721911962470585\\
164.164164164164	0.660717942088354\\
164.564564564565	0.58241246877509\\
164.964964964965	0.489457153947569\\
165.365365365365	0.384820735590608\\
165.765765765766	0.271877367526713\\
166.166166166166	0.15428768565846\\
166.566566566567	0.0358670633501106\\
166.966966966967	-0.0795539131931946\\
167.367367367367	-0.188271299065661\\
167.767767767768	-0.286846325434567\\
168.168168168168	-0.372235001816023\\
168.568568568569	-0.441903445634921\\
168.968968968969	-0.493924101664959\\
169.369369369369	-0.527048729267733\\
169.76976976977	-0.54075493625362\\
170.17017017017	-0.53526408921465\\
170.570570570571	-0.511529588773612\\
170.970970970971	-0.471195716426109\\
171.371371371371	-0.416528486267225\\
171.771771771772	-0.350321117483304\\
172.172172172172	-0.275777830776121\\
172.572572572573	-0.196380615995452\\
172.972972972973	-0.115744376844987\\
173.373373373373	-0.0374663967264155\\
173.773773773774	0.0350236381839863\\
174.174174174174	0.0986067921091376\\
174.574574574575	0.150605178064154\\
174.974974974975	0.188893864655483\\
175.375375375375	0.211989588973495\\
175.775775775776	0.21911241897368\\
176.176176176176	0.210217627132408\\
176.576576576577	0.18599628183415\\
176.976976976977	0.14784438156363\\
177.377377377377	0.097801693501367\\
177.777777777778	0.0384627552181769\\
178.178178178178	-0.0271363002916587\\
178.978978978979	-0.16357197134505\\
179.379379379379	-0.227385336784721\\
179.77977977978	-0.283721886288617\\
180.18018018018	-0.329509991991245\\
180.580580580581	-0.362112847821379\\
180.980980980981	-0.379448384202419\\
181.381381381381	-0.380086003745078\\
181.781781781782	-0.36331586599016\\
182.182182182182	-0.329187602286254\\
182.582582582583	-0.278516634612231\\
182.982982982983	-0.212857649556952\\
183.383383383383	-0.134446181777207\\
183.783783783784	-0.046110629706277\\
184.184184184184	0.0488416990539235\\
184.584584584585	0.146759789671307\\
184.984984984985	0.243799718985656\\
185.385385385385	0.336084712469471\\
185.785785785786	0.419867701075759\\
186.186186186186	0.491689488697034\\
186.586586586587	0.548525804442022\\
186.986986986987	0.587916965710804\\
187.387387387387	0.608074599310157\\
187.787787787788	0.607960828084629\\
188.188188188188	0.587336488846745\\
188.588588588589	0.546776254231474\\
188.988988988989	0.487649930470639\\
189.389389389389	0.412070634918223\\
189.78978978979	0.322811959979447\\
190.19019019019	0.223197543661399\\
190.590590590591	0.116967634914886\\
190.990990990991	0.00812821422965726\\
191.391391391391	-0.0992110349534414\\
191.791791791792	-0.201003141779381\\
192.192192192192	-0.293427709588684\\
192.592592592593	-0.373045399220018\\
192.992992992993	-0.436936615618436\\
193.393393393393	-0.482818656719871\\
193.793793793794	-0.509136502515162\\
194.194194194194	-0.51512354258432\\
194.594594594595	-0.500829813566213\\
194.994994994995	-0.467116688933913\\
195.395395395395	-0.415618373040331\\
195.795795795796	-0.348671939264818\\
196.196196196196	-0.269218959054797\\
196.596596596597	-0.18068293936409\\
196.996996996997	-0.0868277712883128\\
197.397397397397	0.00839684825149334\\
197.797797797798	0.101016557945229\\
198.198198198198	0.18719334740922\\
198.598598598599	0.263379815751762\\
198.998998998999	0.326460380523031\\
199.399399399399	0.37387374424452\\
199.7997997998	0.403711760056353\\
200.2002002002	0.414790868788259\\
200.600600600601	0.406693460995655\\
201.001001001001	0.37977779722263\\
201.401401401401	0.335156442291748\\
201.801801801802	0.27464447785843\\
202.202202202202	0.200679996179474\\
202.602602602603	0.116220495054108\\
203.003003003003	0.0246197431515611\\
203.803803803804	-0.165441590866862\\
204.204204204204	-0.256485351702452\\
204.604604604605	-0.340129103928405\\
205.005005005005	-0.413175061296101\\
205.405405405405	-0.472859279839383\\
205.805805805806	-0.516952067569036\\
206.206206206206	-0.543835227627653\\
206.606606606607	-0.552553472289389\\
207.007007007007	-0.54283847263639\\
207.407407407407	-0.515105178076794\\
207.807807807808	-0.470421200064663\\
208.208208208208	-0.410451155783164\\
208.608608608609	-0.337378864012237\\
209.009009009009	-0.253811136273612\\
209.409409409409	-0.162667578150433\\
209.80980980981	-0.067061283470025\\
210.21021021021	0.0298244476853142\\
210.610610610611	0.124858212955985\\
211.011011011011	0.215076476880085\\
211.411411411411	0.297788852447582\\
211.811811811812	0.370668729977922\\
212.212212212212	0.431826029486729\\
212.612612612613	0.479859711011784\\
213.013013013013	0.513888612125811\\
213.413413413413	0.533560150075573\\
213.813813813814	0.539037384289031\\
214.214214214214	0.530965841583622\\
214.614614614615	0.510422322914565\\
215.015015015015	0.47884860358954\\
215.415415415415	0.437973481639631\\
215.815815815816	0.389727002049653\\
216.216216216216	0.336150876530439\\
216.616616616617	0.279309126637031\\
217.417417417417	0.163692336832071\\
217.817817817818	0.108430465220238\\
218.218218218218	0.0568083437986502\\
218.618618618619	0.00991643783265772\\
219.019019019019	-0.0314786858548359\\
219.419419419419	-0.0669414353550906\\
219.81981981982	-0.0963586091419302\\
220.22022022022	-0.119916316060937\\
220.620620620621	-0.138064175979082\\
221.021021021021	-0.151469083316783\\
221.421421421421	-0.160961197846177\\
221.821821821822	-0.167475072349134\\
222.222222222222	-0.171988928738529\\
223.423423423423	-0.182745850273818\\
223.823823823824	-0.187928359381431\\
224.224224224224	-0.194757383224498\\
224.624624624625	-0.203436871334134\\
225.025025025025	-0.213951205990043\\
225.425425425425	-0.226069066921013\\
226.226226226226	-0.253210875536979\\
226.626626626627	-0.266875874720995\\
227.027027027027	-0.279499562497449\\
227.427427427427	-0.290169556615012\\
227.827827827828	-0.297961428968108\\
228.228228228228	-0.301985331037201\\
228.628628628629	-0.301430528965227\\
229.029029029029	-0.295605889733451\\
229.429429429429	-0.283974624509085\\
229.82982982983	-0.266181926298941\\
230.23023023023	-0.242074517761239\\
230.630630630631	-0.211711531137439\\
231.031031031031	-0.17536655510628\\
231.431431431431	-0.133521082882396\\
231.831831831832	-0.0868499636463866\\
232.232232232232	-0.0361997793984301\\
232.632632632633	0.0174386712782848\\
233.433433433433	0.129191360772495\\
233.833833833834	0.184904922599515\\
234.234234234234	0.23887859622107\\
234.634634634635	0.289919227252653\\
235.035035035035	0.336897671884913\\
235.435435435435	0.378777856257727\\
235.835835835836	0.414641451547482\\
236.236236236236	0.443707642239701\\
236.636636636637	0.465347725236086\\
237.037037037037	0.479094526927554\\
237.437437437437	0.484646851607067\\
237.837837837838	0.481869367083334\\
238.238238238238	0.470788484078582\\
238.638638638639	0.451584889790695\\
239.039039039039	0.424583450707871\\
239.439439439439	0.390241206206724\\
239.83983983984	0.349134136274245\\
240.24024024024	0.30194330998944\\
240.640640640641	0.249440914298816\\
241.041041041041	0.192476534720356\\
241.441441441441	0.131963921320221\\
241.841841841842	0.068868335231798\\
243.043043043043	-0.125742567200291\\
243.443443443443	-0.188903954452428\\
243.843843843844	-0.249463757069407\\
244.244244244244	-0.306396174601332\\
244.644644644645	-0.358708839632982\\
245.045045045045	-0.405457227156091\\
245.445445445445	-0.445760033463273\\
245.845845845846	-0.478815405830517\\
246.246246246246	-0.503917769576958\\
246.646646646647	-0.520474866568009\\
247.047047047047	-0.528024498424998\\
247.447447447447	-0.526250367623334\\
247.847847847848	-0.514996338207368\\
248.248248248248	-0.494278401335407\\
248.648648648649	-0.464293633636089\\
249.049049049049	-0.425425480502327\\
249.449449449449	-0.37824478167181\\
249.84984984985	-0.323506080045036\\
250.25025025025	-0.262138911702209\\
250.650650650651	-0.195233958504275\\
251.051051051051	-0.124024145878536\\
251.451451451451	-0.049860977568926\\
252.252252252252	0.101497670871311\\
252.652652652653	0.175665619779068\\
253.053053053053	0.246801994531836\\
253.453453453453	0.313439064240868\\
253.853853853854	0.374192597259537\\
254.254254254254	0.427796140262046\\
254.654654654655	0.473132477099\\
255.055055055055	0.509261243262301\\
255.455455455455	0.535441806726851\\
255.855855855856	0.551150698226763\\
256.256256256256	0.556093075599279\\
256.656656656657	0.550207928202269\\
257.057057057057	0.533666958167657\\
257.457457457457	0.506867304609671\\
257.857857857858	0.470418494272053\\
258.258258258258	0.425124197640741\\
258.658658658659	0.371959534673636\\
259.059059059059	0.31204480213836\\
259.459459459459	0.246616580235809\\
259.85985985986	0.176997217152234\\
260.26026026026	0.104563686199015\\
261.061061061061	-0.0431486119975943\\
261.461461461461	-0.115671049042817\\
261.861861861862	-0.185547886195309\\
262.262262262262	-0.251557397046383\\
262.662662662663	-0.312577740417055\\
263.063063063063	-0.367602535759147\\
263.463463463463	-0.415753094350009\\
263.863863863864	-0.456287466584513\\
264.264264264264	-0.488606569413889\\
264.664664664665	-0.512257731092859\\
265.065065065065	-0.526936030350441\\
265.465465465465	-0.532483813559054\\
265.865865865866	-0.528888748264023\\
266.266266266266	-0.5162807184131\\
266.666666666667	-0.494927791426562\\
267.067067067067	-0.465231396929482\\
267.467467467467	-0.427720759550198\\
267.867867867868	-0.38304653216079\\
268.268268268268	-0.331973489706456\\
268.668668668669	-0.275372075141604\\
269.069069069069	-0.214208544638836\\
269.469469469469	-0.149533444276699\\
269.86986986987	-0.0824681680337562\\
270.670670670671	0.0540886876204922\\
271.071071071071	0.121134444729364\\
271.471471471471	0.185720894578822\\
271.871871871872	0.246649677670007\\
272.272272272272	0.302776386633639\\
272.672672672673	0.353036684251606\\
273.073073073073	0.396472471350535\\
273.473473473473	0.432257253031537\\
273.873873873874	0.459719768532182\\
274.274274274274	0.478364907999321\\
274.674674674675	0.487890944588514\\
275.075075075075	0.488202166223346\\
275.475475475475	0.479416099017612\\
275.875875875876	0.461864671901196\\
276.276276276276	0.436088874640575\\
276.676676676677	0.402826701735592\\
277.077077077077	0.362994442669105\\
277.477477477477	0.317661662756677\\
277.877877877878	0.268020505001402\\
278.278278278278	0.215350217713649\\
279.479479479479	0.0524283782353905\\
279.87987987988	0.00077116099430441\\
280.28028028028	-0.0476272418782742\\
280.680680680681	-0.091810353505366\\
281.081081081081	-0.131000718512837\\
281.481481481481	-0.164622102975216\\
281.881881881882	-0.192313838123084\\
282.282282282282	-0.213936607745438\\
282.682682682683	-0.22956933544026\\
283.083083083083	-0.239497210646505\\
283.483483483483	-0.244191284478404\\
283.883883883884	-0.244280449534983\\
284.284284284284	-0.240516973724482\\
284.684684684685	-0.233737069164704\\
285.085085085085	-0.22481822750359\\
286.686686686687	-0.184319386521338\\
287.087087087087	-0.176326553909973\\
287.487487487487	-0.170018984852106\\
287.887887887888	-0.165501495537455\\
288.288288288288	-0.162687841557215\\
288.688688688689	-0.161307114172473\\
290.29029029029	-0.159378293129976\\
290.690690690691	-0.156236234940081\\
291.091091091091	-0.150488164632861\\
291.491491491492	-0.141432356689222\\
291.891891891892	-0.128480235879294\\
292.292292292292	-0.111197506795804\\
292.692692692693	-0.0893389860721072\\
293.093093093093	-0.062875286391602\\
293.493493493493	-0.0320098450179103\\
293.893893893894	0.00281479028876674\\
294.294294294294	0.0409220267707724\\
294.694694694695	0.0814177371676692\\
295.495495495496	0.165085576261959\\
295.895895895896	0.205678306089453\\
296.296296296296	0.243599862669612\\
296.696696696697	0.27745835348702\\
297.097097097097	0.30592568557671\\
297.497497497497	0.327796626586576\\
297.897897897898	0.342044703988563\\
298.298298298298	0.347872393888281\\
298.698698698699	0.344753255802573\\
299.099099099099	0.332463982507079\\
299.4994994995	0.311104741605561\\
299.8998998999	0.281106670402664\\
300.3003003003	0.243225926898276\\
300.700700700701	0.198524273474106\\
301.101101101101	0.148336750722763\\
301.501501501501	0.0942275610130991\\
302.302302302302	-0.0186868771407376\\
302.702702702703	-0.073744195052825\\
303.103103103103	-0.125366101706504\\
303.503503503504	-0.171779647443827\\
303.903903903904	-0.211377027007075\\
304.304304304304	-0.242778004002332\\
304.704704704705	-0.264884159955159\\
305.105105105105	-0.276922739163979\\
305.505505505505	-0.278478284688902\\
305.905905905906	-0.269510761008576\\
306.306306306306	-0.250359413140245\\
306.706706706707	-0.221732196076061\\
307.107107107107	-0.184681196774704\\
307.507507507508	-0.140565038212685\\
307.907907907908	-0.0909997768117705\\
308.308308308308	-0.037800258832533\\
309.109109109109	0.0716479272926449\\
309.509509509509	0.12388589688419\\
309.90990990991	0.171880406576406\\
310.31031031031	0.213861136258004\\
310.710710710711	0.248268206701027\\
311.111111111111	0.273805286701645\\
311.511511511512	0.2894824197042\\
311.911911911912	0.294647155970495\\
312.312312312312	0.289003070236049\\
312.712712712713	0.272615264485239\\
313.113113113113	0.245902977988749\\
313.513513513513	0.209619929520159\\
313.913913913914	0.164823478587039\\
314.314314314314	0.11283409482985\\
314.714714714715	0.0551869519175057\\
315.115115115115	-0.00642229744073575\\
315.915915915916	-0.134290522399056\\
316.316316316316	-0.196880990649049\\
316.716716716717	-0.256210379703816\\
317.117117117117	-0.310643405421104\\
317.517517517517	-0.358710272397104\\
317.917917917918	-0.399143508622217\\
318.318318318318	-0.430906390189932\\
318.718718718719	-0.453212482101605\\
319.119119119119	-0.465536204272837\\
319.51951951952	-0.467614694998531\\
319.91991991992	-0.45944157174381\\
320.32032032032	-0.441253467968295\\
320.720720720721	-0.413510444536882\\
321.121121121121	-0.376871528242134\\
321.521521521522	-0.332166714773791\\
321.921921921922	-0.280366789429877\\
322.322322322322	-0.222552269716857\\
322.722722722723	-0.159882666581439\\
323.123123123123	-0.0935671048405879\\
323.523523523524	-0.0248371499212681\\
324.324324324324	0.114970265129216\\
324.724724724725	0.183675077549083\\
325.125125125125	0.250081000138607\\
325.525525525526	0.31314324963472\\
325.925925925926	0.371891625979231\\
326.326326326326	0.425436623891471\\
326.726726726727	0.472973806300047\\
327.127127127127	0.513787008100678\\
327.527527527528	0.547250913043911\\
327.927927927928	0.572833480865654\\
328.328328328328	0.590098602616933\\
328.728728728729	0.598709237855985\\
329.129129129129	0.598431147518113\\
329.52952952953	0.589137191081761\\
329.92992992993	0.570812016343666\\
330.33033033033	0.543556844347165\\
330.730730730731	0.507593949281272\\
331.131131131131	0.463270360366835\\
331.531531531532	0.411060274745807\\
331.931931931932	0.351565669811976\\
332.332332332332	0.285514640512702\\
332.732732732733	0.213757059801083\\
333.133133133133	0.137257264323978\\
333.533533533534	0.0570835963765717\\
333.933933933934	-0.025605220587579\\
334.734734734735	-0.193544203243562\\
335.135135135135	-0.276188256573278\\
335.535535535536	-0.356180446163535\\
335.935935935936	-0.43220780773396\\
336.336336336336	-0.502997844632603\\
336.736736736737	-0.567343134115561\\
337.137137137137	-0.62412481418562\\
337.537537537538	-0.672334246172113\\
337.937937937938	-0.711092226672065\\
338.338338338338	-0.739665231042125\\
338.738738738739	-0.75747830286781\\
339.139139139139	-0.76412435187973\\
339.53953953954	-0.759369777858467\\
339.93993993994	-0.74315649100123\\
340.34034034034	-0.715600541003084\\
340.740740740741	-0.676987689450016\\
341.141141141141	-0.627766355953099\\
341.541541541542	-0.568538432378659\\
341.941941941942	-0.500048488148025\\
342.342342342342	-0.423171881747976\\
342.742742742743	-0.338902250485773\\
343.143143143143	-0.248338775628667\\
343.543543543544	-0.152673518978077\\
343.943943943944	-0.0531790070447187\\
344.344344344344	0.0488038909014108\\
345.145145145145	0.254601121072994\\
345.545545545546	0.355499489496424\\
345.945945945946	0.453079412563\\
346.346346346346	0.545841882577406\\
346.746746746747	0.632297955007346\\
347.147147147147	0.710986139366241\\
347.547547547548	0.780491961615269\\
347.947947947948	0.839469853360811\\
348.348348348348	0.886667359203216\\
348.748748748749	0.920951462263531\\
349.149149149149	0.941336619237291\\
349.54954954955	0.947013882078181\\
349.94994994995	0.937380276486635\\
350.35035035035	0.912067421081986\\
350.750750750751	0.870968218481494\\
351.151151151151	0.814260342458567\\
351.551551551552	0.742425194106261\\
351.951951951952	0.656261012282073\\
352.352352352352	0.556888904402854\\
352.752752752753	0.445750714390329\\
353.153153153153	0.324597863131999\\
353.553553553554	0.195470577482183\\
353.953953953954	0.0606672572955063\\
354.754754754755	-0.215734468464689\\
355.155155155155	-0.351853706964903\\
355.555555555556	-0.482813358593717\\
355.955955955956	-0.605797777175553\\
356.356356356356	-0.718089290716648\\
356.756756756757	-0.817142564496066\\
357.157157157157	-0.900657522462041\\
357.557557557558	-0.966648307147409\\
357.957957957958	-1.01350577534231\\
358.358358358358	-1.04005114663926\\
358.758758758759	-1.0455786437193\\
359.159159159159	-1.02988528123467\\
359.55955955956	-0.993286364184485\\
359.95995995996	-0.936615732427697\\
360.36036036036	-0.861210317450059\\
360.760760760761	-0.768879139851208\\
361.161161161161	-0.661857448409194\\
361.561561561562	-0.542747260203839\\
361.961961961962	-0.4144460824308\\
362.362362362362	-0.280066057683769\\
363.163163163163	-0.00606031506072213\\
363.563563563564	0.127075378426298\\
363.963963963964	0.253493356544766\\
364.364364364364	0.370359999136326\\
364.764764764765	0.475152961932565\\
365.165165165165	0.565727825010299\\
365.565565565566	0.640371890929714\\
365.965965965966	0.697843448519336\\
366.366366366366	0.737395369661328\\
366.766766766767	0.758782498807705\\
367.167167167167	0.762252903448484\\
367.567567567568	0.74852365282544\\
367.967967967968	0.718742356829353\\
368.368368368368	0.674436203871437\\
368.768768768769	0.617450664919829\\
369.169169169169	0.549880363809962\\
369.56956956957	0.473994838735848\\
369.96996996997	0.392162028796008\\
370.37037037037	0.306772310154145\\
370.770770770771	0.220165781625781\\
371.171171171171	0.13456526731477\\
371.571571571572	0.052017176962238\\
371.971971971972	-0.0256580403129192\\
372.372372372372	-0.0969045762785754\\
372.772772772773	-0.160458304219958\\
373.173173173173	-0.215361917825078\\
373.573573573574	-0.260968406912468\\
373.973973973974	-0.296933576167135\\
374.374374374374	-0.323198727322733\\
374.774774774775	-0.339964969067069\\
375.175175175175	-0.347660879046487\\
375.575575575576	-0.346905409783346\\
375.975975975976	-0.338468000919875\\
376.376376376376	-0.32322783462223\\
376.776776776777	-0.302134054594489\\
377.177177177177	-0.276168571664016\\
377.577577577578	-0.246312813780037\\
377.977977977978	-0.213519461960118\\
378.378378378378	-0.17868986477589\\
379.97997997998	-0.0344755258633995\\
380.38038038038	-0.000350911523014474\\
380.780780780781	0.0320166479399404\\
381.181181181181	0.0622534148074578\\
381.581581581582	0.090038618033077\\
381.981981981982	0.115094788457213\\
382.382382382382	0.137179350553481\\
382.782782782783	0.156078253047212\\
383.183183183183	0.171602193719878\\
383.583583583584	0.18358573729995\\
383.983983983984	0.191889356303761\\
384.384384384384	0.196404160287614\\
384.784784784785	0.197058835996359\\
385.185185185185	0.1938281146995\\
385.585585585586	0.186741926655884\\
385.985985985986	0.175894306150667\\
386.386386386386	0.161451080303152\\
386.786786786787	0.143655413256113\\
387.187187187187	0.122830382688335\\
387.587587587588	0.0993779320453427\\
387.987987987988	0.0737737598993249\\
388.388388388388	0.0465579646421475\\
389.98998998999	-0.066221351397644\\
390.39039039039	-0.092275097803963\\
390.790790790791	-0.116323319863966\\
391.191191191191	-0.137905099541797\\
391.591591591592	-0.156657064124545\\
391.991991991992	-0.172328499203161\\
392.392392392392	-0.184791330858559\\
392.792792792793	-0.194044132294152\\
393.193193193193	-0.200209604352153\\
393.593593593594	-0.20352532059502\\
393.993993993994	-0.204327898506676\\
394.394394394394	-0.203031139171685\\
394.794794794795	-0.200099047589674\\
395.595595595596	-0.191248477911643\\
396.796796796797	-0.176644088288299\\
397.597597597598	-0.168567527136872\\
398.398398398398	-0.160925710202548\\
398.798798798799	-0.156245760329909\\
399.199199199199	-0.150164379854118\\
399.5995995996	-0.141925502326842\\
400	-0.130709222772964\\
};
\addlegendentry{ocean;}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0437680529350359\\
0.800800800800801	0.0510152647296422\\
1.6016016016016	0.0557432995682916\\
2.00200200200203	0.0569298497571253\\
2.4024024024024	0.057232203740341\\
2.80280280280283	0.0565962711967245\\
3.2032032032032	0.0549868737158477\\
3.60360360360363	0.0523894093678337\\
4.004004004004	0.0488109849059128\\
4.40440440440443	0.0442809776163813\\
4.8048048048048	0.0388510058772908\\
5.6056056056056	0.0256045215407426\\
6.4064064064064	0.00989131189737691\\
8.80880880880881	-0.0405360123829723\\
9.20920920920923	-0.0477473470189125\\
9.60960960960961	-0.0542126427479843\\
10.01001001001	-0.0598040297853117\\
10.4104104104104	-0.0644105604383753\\
10.8108108108108	-0.0679406896368846\\
11.2112112112112	-0.070324299216054\\
11.6116116116116	-0.0715142207658346\\
12.012012012012	-0.0714872248775578\\
12.4124124124124	-0.070244458145396\\
12.8128128128128	-0.0678113229709538\\
13.2132132132132	-0.0642368087393379\\
13.6136136136136	-0.0595922959768131\\
14.014014014014	-0.0539698673645148\\
14.8148148148148	-0.0402498889989715\\
15.6156156156156	-0.0241370629216817\\
17.6176176176176	0.0185049517573361\\
18.4184184184184	0.0333004632468601\\
18.8188188188188	0.0396859008961314\\
19.2192192192192	0.045263170828548\\
19.6196196196196	0.0499550934424065\\
20.02002002002	0.0537041878342279\\
20.4204204204204	0.0564733405112179\\
20.8208208208208	0.0582459880363899\\
21.2212212212212	0.0590258185603716\\
21.6216216216216	0.058836009208278\\
22.022022022022	0.0577180278426681\\
22.4224224224224	0.0557300385078747\\
23.2232232232232	0.0494482321547594\\
24.024024024024	0.0407093097129518\\
24.8248248248248	0.0303505547118448\\
27.2272272272272	-0.00204930764198252\\
28.028028028028	-0.0109906036843199\\
28.8288288288288	-0.0182734614733704\\
29.6296296296296	-0.0237521598387502\\
30.4304304304304	-0.0274579732302982\\
31.2312312312312	-0.0295607590791178\\
32.032032032032	-0.0303188349014931\\
33.2332332332332	-0.0295715640221488\\
34.4344344344344	-0.0273311233291906\\
36.036036036036	-0.0228935403105197\\
37.6376376376376	-0.0168752834430279\\
38.8388388388389	-0.0109805434425425\\
40.04004004004	-0.00370640079893292\\
41.6416416416416	0.00774678526533989\\
43.6436436436437	0.0222359608432612\\
44.4444444444445	0.0269579377336981\\
45.2452452452453	0.0305035653040591\\
46.0460460460461	0.0325607182853105\\
46.8468468468469	0.0329113984325318\\
47.6476476476477	0.031457726476674\\
48.4484484484485	0.0282351140409105\\
49.2492492492493	0.0234114892360253\\
50.0500500500501	0.0172732851967794\\
51.2512512512512	0.00645001042914828\\
53.2532532532533	-0.012126745793239\\
54.0540540540541	-0.018454287128975\\
54.8548548548549	-0.0235999669764624\\
55.6556556556557	-0.0273089605929613\\
56.4564564564565	-0.0294249821915855\\
57.2572572572573	-0.0298935359890606\\
58.0580580580581	-0.0287586991967146\\
58.8588588588589	-0.0261546764909895\\
59.6596596596597	-0.0222933526058569\\
60.8608608608608	-0.0147563772572425\\
64.4644644644645	0.00989519891879809\\
65.2652652652653	0.0137618970541098\\
66.0660660660661	0.0165500257774625\\
66.8668668668669	0.018169744229283\\
67.6676676676677	0.0186199608971833\\
68.8688688688689	0.0173138889628603\\
70.0700700700701	0.0141982473748499\\
74.0740740740741	0.00192664814011323\\
75.2752752752753	0.000278137208454154\\
76.8768768768769	-0.000206958383273559\\
79.6796796796797	-0.000401763979937186\\
80.8808808808809	-0.00200453202842255\\
82.0820820820821	-0.00498837834499\\
84.0840840840841	-0.0120021239818016\\
85.6856856856857	-0.0170220692905332\\
86.4864864864865	-0.0184102136312276\\
87.2872872872873	-0.0186542245699002\\
88.0880880880881	-0.0175627762519639\\
88.8888888888889	-0.0150676072024112\\
89.6896896896897	-0.0112414504967546\\
90.8908908908909	-0.00351535462482389\\
93.6936936936937	0.0164975594720431\\
94.4944944944945	0.0205572267610137\\
95.2952952952953	0.0231396750268686\\
96.0960960960961	0.0240376248502798\\
96.8968968968969	0.0232110568708777\\
97.6976976976977	0.0207928541727256\\
98.4984984984985	0.0170738540830371\\
100.1001001001	0.00746536174023049\\
101.701701701702	-0.00176999714767589\\
102.502502502503	-0.00519238014692291\\
103.303303303303	-0.00749067720954599\\
104.104104104104	-0.0086227755465984\\
105.305305305305	-0.00844854414043539\\
108.908908908909	-0.00523233880625185\\
110.11011011011	-0.00690275945942176\\
111.311311311311	-0.0103035238162192\\
113.313313313313	-0.0167338926159459\\
114.114114114114	-0.0181334175013603\\
114.914914914915	-0.0181310525482559\\
115.715715715716	-0.016387890272199\\
116.516516516517	-0.0127561136728787\\
117.317317317317	-0.00731720650355783\\
118.118118118118	-0.000391762376239058\\
120.920920920921	0.0264750570251522\\
121.721721721722	0.0317247962103693\\
122.522522522523	0.034619519241744\\
123.323323323323	0.0347504844821742\\
124.124124124124	0.0319842798961645\\
124.924924924925	0.0264887903470026\\
125.725725725726	0.0187242815734407\\
126.926926926927	0.00442452155925821\\
128.128128128128	-0.0103137192603526\\
128.928928928929	-0.0188038429117228\\
129.72972972973	-0.0252678728016349\\
130.530530530531	-0.0291261948828492\\
131.331331331331	-0.0300883288704767\\
132.132132132132	-0.0281851863216502\\
132.932932932933	-0.0237637011596803\\
133.733733733734	-0.0174440846670336\\
136.536536536537	0.00721927973506808\\
137.337337337337	0.0115245818977314\\
138.138138138138	0.0135597345433212\\
138.938938938939	0.0131997860650586\\
139.73973973974	0.0106381827228574\\
140.540540540541	0.00635950800574392\\
143.343343343343	-0.0109681930527472\\
144.144144144144	-0.0132589920975761\\
144.944944944945	-0.0133067970404568\\
145.745745745746	-0.010968501057846\\
146.546546546547	-0.0064277638273893\\
147.347347347347	-0.000176297716450335\\
149.74974974975	0.0207698798276397\\
150.550550550551	0.0254732639893405\\
151.351351351351	0.0277808378468194\\
152.152152152152	0.0273017688045911\\
152.952952952953	0.0239770983901053\\
153.753753753754	0.018090207950479\\
154.554554554555	0.0102333224179461\\
157.357357357357	-0.0199521890792198\\
158.158158158158	-0.0255879304503992\\
158.958958958959	-0.0286848697587061\\
159.75975975976	-0.0290351613743951\\
160.560560560561	-0.0267586567287594\\
161.361361361361	-0.0222764161946998\\
162.162162162162	-0.0162457800490188\\
164.164164164164	0.000303651701813124\\
164.964964964965	0.00550905651579114\\
165.765765765766	0.0090914093526635\\
166.566566566567	0.0108479051002064\\
167.367367367367	0.0108536068394187\\
168.168168168168	0.00943629121542244\\
171.371371371371	0.000978949571845078\\
172.172172172172	0.000955569397717682\\
172.972972972973	0.00237265719653124\\
173.773773773774	0.00512442805074897\\
174.974974974975	0.0109356645949106\\
176.576576576577	0.0186502547167606\\
177.377377377377	0.0209470510727101\\
178.178178178178	0.0214034174717881\\
178.978978978979	0.0196404195837658\\
179.77977977978	0.0155315048507418\\
180.580580580581	0.00923067443642367\\
181.381381381381	0.0011663328706959\\
184.184184184184	-0.0301161695224437\\
184.984984984985	-0.0363374358217357\\
185.785785785786	-0.0399611099774688\\
186.186186186186	-0.040651937155701\\
186.586586586587	-0.0405517088956913\\
186.986986986987	-0.0396511131188504\\
187.387387387387	-0.0379600514747267\\
188.188188188188	-0.0323401935282277\\
188.988988988989	-0.0241335018860127\\
189.78978978979	-0.0140221237989522\\
192.192192192192	0.0189124900726938\\
192.992992992993	0.0277808468858325\\
193.793793793794	0.0343941164341572\\
194.594594594595	0.038346561831986\\
195.395395395395	0.0394913728094366\\
196.196196196196	0.0379378543541407\\
196.996996996997	0.0340211088432625\\
197.797797797798	0.0282491434539338\\
198.998998998999	0.0174639217374875\\
201.001001001001	-0.00107937034294991\\
201.801801801802	-0.00729452237919759\\
202.602602602603	-0.0124179997124543\\
203.403403403403	-0.0163883514816234\\
204.204204204204	-0.01926899852117\\
205.405405405405	-0.0218812358057221\\
206.606606606607	-0.0229837338955008\\
208.208208208208	-0.0228288547875195\\
209.409409409409	-0.0215125302865999\\
210.610610610611	-0.0187525019264854\\
211.811811811812	-0.0140270510226514\\
212.612612612613	-0.00960674074491408\\
213.813813813814	-0.00111508998361387\\
215.415415415415	0.0126040096752149\\
217.017017017017	0.0261448157467044\\
217.817817817818	0.031555119062034\\
218.618618618619	0.035364671468642\\
219.419419419419	0.0371448265112235\\
220.22022022022	0.0365984793897951\\
221.021021021021	0.033594983324349\\
221.821821821822	0.0281892723987767\\
222.622622622623	0.0206237598447956\\
223.423423423423	0.0113136220403476\\
224.624624624625	-0.00467041909968202\\
226.226226226226	-0.0261296820731332\\
227.027027027027	-0.0352991453352729\\
227.827827827828	-0.0425391654407576\\
228.628628628629	-0.0473038132796546\\
229.029029029029	-0.0486250068135519\\
229.429429429429	-0.0491881943550538\\
229.82982982983	-0.048969432532715\\
230.23023023023	-0.0479566657268151\\
230.630630630631	-0.046150133948629\\
231.031031031031	-0.0435626282733779\\
231.831831831832	-0.0361590149332756\\
232.632632632633	-0.0260984835676368\\
233.433433433433	-0.0139222550717477\\
234.634634634635	0.00672733232795508\\
235.835835835836	0.0276400559023386\\
236.636636636637	0.040176688819713\\
237.437437437437	0.0505379767488421\\
237.837837837838	0.054652014327246\\
238.238238238238	0.0579410068177708\\
238.638638638639	0.060335217861109\\
239.039039039039	0.0617795202468301\\
239.439439439439	0.0622347886377383\\
239.83983983984	0.061678997073102\\
240.24024024024	0.0601079834979714\\
240.640640640641	0.0575358511171657\\
241.041041041041	0.0539949852902737\\
241.441441441441	0.0495356746940274\\
241.841841841842	0.0442253362565452\\
242.642642642643	0.0313995574891237\\
243.443443443443	0.0163466253995352\\
245.845845845846	-0.0318825591642735\\
246.646646646647	-0.0454552920935498\\
247.047047047047	-0.0512448143878714\\
247.447447447447	-0.0562497455656512\\
247.847847847848	-0.0603983078291321\\
248.248248248248	-0.0636345431196332\\
248.648648648649	-0.0659188976184737\\
249.049049049049	-0.0672284311750104\\
249.449449449449	-0.067556663219932\\
249.84984984985	-0.0669130770293123\\
250.25025025025	-0.0653223133691085\\
250.650650650651	-0.0628230922682746\\
251.051051051051	-0.0594669076912169\\
251.851851851852	-0.0504444656216378\\
252.652652652653	-0.038863278314011\\
253.453453453453	-0.0254323027034502\\
255.055055055055	0.00394910422613748\\
256.256256256256	0.0252984257282947\\
257.057057057057	0.0379743889087649\\
257.857857857858	0.0487702926261022\\
258.658658658659	0.0572477697444924\\
259.459459459459	0.0630666052388733\\
259.85985985986	0.0649001929631936\\
260.26026026026	0.0659873758058893\\
260.660660660661	0.0663145261110003\\
261.061061061061	0.0658748158992353\\
261.461461461461	0.0646683974910616\\
261.861861861862	0.0627025915344461\\
262.662662662663	0.0565590108706715\\
263.463463463463	0.0476522288057595\\
264.264264264264	0.0363128984460559\\
265.065065065065	0.022992085013243\\
265.865865865866	0.00825258816746555\\
268.268268268268	-0.0375735923537377\\
269.069069069069	-0.05086042803498\\
269.86986986987	-0.0619069961095988\\
270.27027027027	-0.066381905212836\\
270.670670670671	-0.0700602991753385\\
271.071071071071	-0.0728794899677609\\
271.471471471471	-0.0747865108636461\\
271.871871871872	-0.0757391014210498\\
272.272272272272	-0.0757065831854788\\
272.672672672673	-0.0746706134997339\\
273.073073073073	-0.0726258058126632\\
273.473473473473	-0.0695802056959565\\
273.873873873874	-0.0655556124028749\\
274.274274274274	-0.0605877362905858\\
274.674674674675	-0.0547261828432966\\
275.075075075075	-0.0480342544793757\\
275.875875875876	-0.0324784376767866\\
276.676676676677	-0.0146808826197571\\
279.079079079079	0.0422224819055828\\
279.87987987988	0.0586219268636228\\
280.28028028028	0.0657084601945144\\
280.680680680681	0.071884143691193\\
281.081081081081	0.0770361040278544\\
281.481481481481	0.0810652851957911\\
281.881881881882	0.08388870238241\\
282.282282282282	0.0854415036210412\\
282.682682682683	0.0856787813772826\\
283.083083083083	0.0845770779212103\\
283.483483483483	0.0821355319023382\\
283.883883883884	0.0783766190291999\\
284.284284284284	0.0733464471269372\\
284.684684684685	0.067114574974255\\
285.085085085085	0.0597733350284102\\
285.485485485485	0.0514366521529723\\
286.286286286286	0.0323300578178873\\
287.087087087087	0.0110624589602253\\
288.288288288288	-0.0216736907356676\\
289.089089089089	-0.0418168737203359\\
289.489489489489	-0.0508338638415466\\
289.88988988989	-0.0589290740855404\\
290.29029029029	-0.0659594786866933\\
290.690690690691	-0.0718025918442891\\
291.091091091091	-0.0763590810262826\\
291.491491491492	-0.0795548737526133\\
291.891891891892	-0.0813427020821678\\
292.292292292292	-0.0817030436014647\\
292.692692692693	-0.0806444335999572\\
293.093093093093	-0.0782031398173899\\
293.493493493493	-0.07444220814358\\
293.893893893894	-0.0694499044071222\\
294.294294294294	-0.0633375933886668\\
294.694694694695	-0.0562371109395485\\
295.495495495496	-0.0396825773472642\\
296.296296296296	-0.0211256713917578\\
297.497497497497	0.00731376233648007\\
298.298298298298	0.024651588823474\\
298.698698698699	0.0323736689633165\\
299.099099099099	0.0392961799439604\\
299.4994994995	0.0453169841387648\\
299.8998998999	0.0503551916913239\\
300.3003003003	0.0543521674917997\\
300.700700700701	0.0572719982830563\\
301.101101101101	0.0591014266131538\\
301.501501501501	0.0598492716918599\\
301.901901901902	0.0595453695152059\\
302.302302302302	0.0582390755910183\\
302.702702702703	0.0559973829935529\\
303.103103103103	0.0529027161086901\\
303.903903903904	0.0445463385863718\\
304.704704704705	0.0340401824106493\\
307.507507507508	-0.00630479556093633\\
308.308308308308	-0.0155864181312495\\
309.109109109109	-0.022908504515442\\
309.90990990991	-0.0280764917221745\\
310.710710710711	-0.0310908675137398\\
311.511511511512	-0.0321149392011648\\
312.312312312312	-0.0314297344489205\\
313.113113113113	-0.0293821739315945\\
314.314314314314	-0.0245381084575911\\
315.915915915916	-0.0163210613465026\\
318.718718718719	-0.000261403533102111\\
323.123123123123	0.0259804892422721\\
323.923923923924	0.028974538795751\\
324.724724724725	0.0304466409770043\\
325.525525525526	0.0299791345605627\\
326.326326326326	0.027258254789956\\
327.127127127127	0.0221422483551805\\
327.927927927928	0.0147168789875991\\
328.728728728729	0.00532832171586506\\
329.92992992993	-0.0110382963003985\\
331.131131131131	-0.0274365578451921\\
331.931931931932	-0.0366365052107085\\
332.332332332332	-0.0403223386804825\\
332.732732732733	-0.0432405223246519\\
333.133133133133	-0.0452890454554336\\
333.533533533534	-0.0463833818348576\\
333.933933933934	-0.0464595394722664\\
334.334334334334	-0.045476629760401\\
334.734734734735	-0.0434188611511672\\
335.135135135135	-0.040296878611457\\
335.535535535536	-0.0361483891329613\\
335.935935935936	-0.0310380349847605\\
336.336336336336	-0.0250564994869933\\
337.137137137137	-0.0109621794222221\\
338.338338338338	0.013189139733754\\
339.139139139139	0.0291983473845221\\
339.93993993994	0.0433778820658404\\
340.34034034034	0.0493404529033228\\
340.740740740741	0.0543449084615304\\
341.141141141141	0.058261452412296\\
341.541541541542	0.0609846827530305\\
341.941941941942	0.0624363994015198\\
342.342342342342	0.0625676965286175\\
342.742742742743	0.0613602826464898\\
343.143143143143	0.0588269947078857\\
343.543543543544	0.0550114965225248\\
343.943943943944	0.0499871758606218\\
344.344344344344	0.0438552779050951\\
344.744744744745	0.036742334490782\\
345.545545545546	0.0201861667607091\\
346.746746746747	-0.0077825218658063\\
347.547547547548	-0.0262622745451608\\
348.348348348348	-0.0428505675502038\\
348.748748748749	-0.0500184333183711\\
349.149149149149	-0.0562480383777029\\
349.54954954955	-0.0614257664493607\\
349.94994994995	-0.0654620893849369\\
350.35035035035	-0.0682929365746645\\
350.750750750751	-0.0698804088179941\\
351.151151151151	-0.0702128425053843\\
351.551551551552	-0.069304247508569\\
351.951951951952	-0.067193158278144\\
352.352352352352	-0.0639409518822731\\
352.752752752753	-0.0596296987544065\\
353.153153153153	-0.0543596214994295\\
353.953953953954	-0.0414173179858039\\
354.754754754755	-0.0261656645163839\\
357.157157157157	0.022130147310861\\
357.957957957958	0.0356765744743939\\
358.758758758759	0.0466732292532015\\
359.159159159159	0.0510721153083864\\
359.55955955956	0.0546911434190633\\
359.95995995996	0.0575128611835112\\
360.36036036036	0.0595330154940825\\
360.760760760761	0.0607594539156935\\
361.161161161161	0.061210837608769\\
361.961961961962	0.0599085251120641\\
362.762762762763	0.0559358349244121\\
363.563563563564	0.0496801396861883\\
364.364364364364	0.0415621713555652\\
365.165165165165	0.0320007421296964\\
366.366366366366	0.0158046046129243\\
369.96996996997	-0.035521506523537\\
370.770770770771	-0.0453314281965618\\
371.571571571572	-0.0537049318915024\\
372.372372372372	-0.0601719646780907\\
373.173173173173	-0.0642503920780086\\
373.573573573574	-0.0652497172252993\\
373.973973973974	-0.0654869522603008\\
374.374374374374	-0.0649186574468104\\
374.774774774775	-0.0635101998374239\\
375.175175175175	-0.061237612855507\\
375.575575575576	-0.0580893551785948\\
375.975975975976	-0.0540678966889345\\
376.376376376376	-0.0491910604507098\\
376.776776776777	-0.0434930535568014\\
377.577577577578	-0.0298558079511508\\
378.378378378378	-0.0137716594533686\\
379.57957957958	0.0129735644277389\\
380.780780780781	0.0394559524520446\\
381.581581581582	0.0548959266544102\\
381.981981981982	0.0614997753461921\\
382.382382382382	0.0671804615413976\\
382.782782782783	0.0718223276891763\\
383.183183183183	0.0753284302771249\\
383.583583583584	0.0776232567599777\\
383.983983983984	0.0786549530616298\\
384.384384384384	0.0783969836538176\\
384.784784784785	0.0768491622011993\\
385.185185185185	0.0740380092167356\\
385.585585585586	0.0700164134893271\\
385.985985985986	0.0648625955469129\\
386.386386386386	0.0586783933668471\\
386.786786786787	0.0515869121666697\\
387.587587587588	0.0352628347311565\\
388.788788788789	0.0079115633885749\\
389.58958958959	-0.0101945623731581\\
390.39039039039	-0.0266512444615046\\
390.790790790791	-0.0339057577368749\\
391.191191191191	-0.0403569964649932\\
391.591591591592	-0.0459157880598013\\
391.991991991992	-0.0505159493282008\\
392.392392392392	-0.0541150727548256\\
392.792792792793	-0.0566946200461871\\
393.193193193193	-0.0582593362224202\\
393.593593593594	-0.0588360195296787\\
393.993993993994	-0.0584717029618105\\
394.394394394394	-0.0572313215162694\\
395.195195195195	-0.0524547469983645\\
395.995995995996	-0.0452718529626281\\
397.197197197197	-0.0318466688822241\\
399.199199199199	-0.00873062648616951\\
400	-0.000745361621113716\\
};
\addlegendentry{shelf} % ($x=10$\,km)}

\end{axis}

\begin{axis}[%
name=myaxis_2,
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0.52\figurewidth,0.52\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={0,100,200,300,400},
xticklabels={\empty},
ymin=-1.4,
ymax=1.4,
ytick={-1,0,1},
yticklabels={\empty},
axis background/.style={fill=white},
% title style={font=\bfseries},
title={Severely thickening},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[below right]
at (axis cs: 0,1.4) {(b)~$\sigma=0$};

\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	-0.604599834490102\\
0.400400400400429	-0.676099604793194\\
0.800800800800801	-0.739026193944085\\
1.20120120120123	-0.791272096957584\\
1.6016016016016	-0.830814091159141\\
2.00200200200203	-0.855799583915427\\
2.4024024024024	-0.864634223787732\\
2.80280280280283	-0.856066534322281\\
3.2032032032032	-0.829265239135054\\
3.60360360360363	-0.783885076343267\\
4.004004004004	-0.720117249285181\\
4.40440440440443	-0.638721217128705\\
4.8048048048048	-0.541035270819293\\
5.20520520520523	-0.42896423446166\\
5.6056056056056	-0.304943638923305\\
6.00600600600603	-0.171880786071995\\
6.4064064064064	-0.033074207386619\\
6.80680680680683	0.107885933101443\\
7.2072072072072	0.24723298625895\\
7.60760760760763	0.38115019416739\\
8.00800800800801	0.505903338733219\\
8.40840840840843	0.617974286116521\\
8.80880880880881	0.714189869724066\\
9.20920920920923	0.791840625618079\\
9.60960960960961	0.848784217955028\\
10.01001001001	0.883528957149963\\
10.4104104104104	0.895293596843317\\
10.8108108108108	0.884040563732583\\
11.2112112112112	0.850480884126114\\
11.6116116116116	0.796050272750165\\
12.012012012012	0.722857088204933\\
12.4124124124124	0.633604078667588\\
12.8128128128128	0.531486984662763\\
13.2132132132132	0.420074079905135\\
13.6136136136136	0.303171569074664\\
14.014014014014	0.184680383709747\\
14.4144144144144	0.0684502949297325\\
14.8148148148148	-0.0418626234638282\\
15.2152152152152	-0.1429293014628\\
15.6156156156156	-0.231866283853606\\
16.016016016016	-0.306334838121131\\
16.4164164164164	-0.364616621157552\\
16.8168168168168	-0.405663008129125\\
17.2172172172172	-0.429116352124197\\
17.6176176176176	-0.435302678576193\\
18.018018018018	-0.425196567122725\\
18.4184184184184	-0.400360178350411\\
18.8188188188188	-0.36285948893925\\
19.2192192192192	-0.315161756126315\\
19.6196196196196	-0.260018998462499\\
20.02002002002	-0.200342821086963\\
20.4204204204204	-0.139076207470566\\
20.8208208208208	-0.0790679348351659\\
21.2212212212212	-0.0229550484705214\\
21.6216216216216	0.026941635791502\\
22.022022022022	0.0687047170452502\\
22.4224224224224	0.100886668967121\\
22.8228228228228	0.12255317191341\\
23.2232232232232	0.133302020483598\\
23.6236236236236	0.133257454209058\\
24.024024024024	0.123040889411072\\
24.4244244244244	0.103720093658183\\
24.8248248248248	0.0767397917492758\\
25.2252252252252	0.0438374810429991\\
25.6256256256256	0.00694882965285615\\
26.4264264264264	-0.070656345393445\\
26.8268268268268	-0.107412130265004\\
27.2272272272272	-0.140418250687901\\
27.6276276276276	-0.168197596097343\\
28.028028028028	-0.189597859665525\\
28.4284284284284	-0.203833577884382\\
28.8288288288288	-0.210508512442857\\
29.2292292292292	-0.209617889425772\\
29.6296296296296	-0.201531006269533\\
30.03003003003	-0.18695566610478\\
30.4304304304304	-0.166886756846054\\
30.8308308308308	-0.142542018577558\\
31.2312312312312	-0.115288604413252\\
32.032032032032	-0.0577983367550132\\
32.4324324324324	-0.0303335403796154\\
32.8328328328328	-0.0053576216281499\\
33.2332332332332	0.0161568981465052\\
33.6336336336336	0.0334989187845167\\
34.0340340340341	0.0462498197280183\\
34.4344344344344	0.054297929263555\\
34.8348348348349	0.0578359684197949\\
35.2352352352352	0.057341907454088\\
35.6356356356357	0.0535445107203145\\
36.036036036036	0.0473756063694282\\
36.8368368368368	0.0323085687780917\\
37.2372372372373	0.0257310081771038\\
37.6376376376376	0.0212836598600461\\
38.0380380380381	0.0199443170817517\\
38.4384384384384	0.0225044925880979\\
38.8388388388389	0.0295198522098303\\
39.2392392392392	0.0412731030951932\\
39.6396396396397	0.0577512131756635\\
40.04004004004	0.0786381046715405\\
40.4404404404405	0.103323182207532\\
40.8408408408408	0.130925264543237\\
42.0420420420421	0.219247705105317\\
42.4424424424424	0.245870180518864\\
42.8428428428429	0.268655951805385\\
43.2432432432432	0.286236891168301\\
43.6436436436437	0.297399942740185\\
44.044044044044	0.301148403654736\\
44.4444444444445	0.296753811177837\\
44.8448448448448	0.283795983924108\\
45.2452452452453	0.262189340994098\\
45.6456456456456	0.232194280954502\\
46.0460460460461	0.194413110240419\\
46.4464464464464	0.149770733281912\\
46.8468468468469	0.0994810198536129\\
47.2472472472472	0.0450004158357729\\
47.6476476476477	-0.0120290680819721\\
48.048048048048	-0.069844894521168\\
48.4484484484485	-0.12663413569777\\
48.8488488488488	-0.180605586222896\\
49.2492492492493	-0.230060684418504\\
49.6496496496496	-0.273460173527667\\
50.0500500500501	-0.309483671526266\\
50.4504504504504	-0.337079679411431\\
50.8508508508509	-0.355504023234857\\
51.2512512512512	-0.364345270765114\\
51.6516516516517	-0.363536262355296\\
52.052052052052	-0.353351518476927\\
52.4524524524525	-0.334390904277882\\
52.8528528528528	-0.307550516330139\\
53.2532532532533	-0.273982282789859\\
53.6536536536536	-0.235044213370429\\
54.0540540540541	-0.19224358222624\\
55.2552552552552	-0.0566786123226279\\
55.6556556556557	-0.014316180324272\\
56.056056056056	0.0242937068850893\\
56.4564564564565	0.0580146248632332\\
56.8568568568568	0.08594444004558\\
57.2572572572573	0.10744207193278\\
57.6576576576576	0.1221432384217\\
58.0580580580581	0.129964958534458\\
58.4584584584584	0.13109905098031\\
58.8588588588589	0.125995298910027\\
59.2592592592592	0.115335333693679\\
59.6596596596597	0.0999986096110206\\
60.06006006006	0.0810220867851967\\
60.4604604604605	0.0595554053215324\\
61.2612612612613	0.0140279471667668\\
61.6616616616616	-0.00759942100245325\\
62.0620620620621	-0.0269418662886665\\
62.4624624624624	-0.042987695899626\\
62.8628628628629	-0.0548753181009261\\
63.2632632632632	-0.0619218548514482\\
63.6636636636637	-0.0636447063461105\\
64.0640640640641	-0.0597756631311768\\
64.4644644644645	-0.0502674357184674\\
64.8648648648649	-0.0352927265576568\\
65.2652652652653	-0.0152361967705588\\
65.6656656656657	0.00932012554432049\\
66.0660660660661	0.0376172907479599\\
66.4664664664665	0.0687449018784037\\
67.2672672672673	0.135273365798923\\
67.6676676676677	0.168377369137659\\
68.0680680680681	0.199789210835377\\
68.4684684684685	0.22833379206179\\
68.8688688688689	0.252890193992187\\
69.2692692692693	0.272425947039949\\
69.6696696696697	0.286028998386769\\
70.0700700700701	0.292936638518597\\
70.4704704704705	0.292560711331419\\
70.8708708708709	0.284508498976095\\
71.2712712712713	0.268598743007487\\
71.6716716716717	0.244872339540052\\
72.0720720720721	0.213597330482173\\
72.4724724724725	0.175267908227966\\
72.8728728728729	0.130597259893307\\
73.2732732732733	0.0805042011187425\\
73.6736736736737	0.0260936894229076\\
74.0740740740741	-0.0313685374662782\\
74.8748748748749	-0.149771087939541\\
75.2752752752753	-0.207677003589424\\
75.6756756756757	-0.262648525723534\\
76.0760760760761	-0.313163028974373\\
76.4764764764765	-0.357776954407655\\
76.8768768768769	-0.395170854992443\\
77.2772772772773	-0.424192333814915\\
77.6776776776777	-0.443895377914828\\
78.0780780780781	-0.45357461433457\\
78.4784784784785	-0.452793098216489\\
78.8788788788789	-0.441402387946425\\
79.2792792792793	-0.419553868883327\\
79.6796796796797	-0.3877005513977\\
80.0800800800801	-0.346588883788911\\
80.4804804804805	-0.297240476012234\\
80.8808808808809	-0.240924013028177\\
81.2812812812813	-0.179118031592338\\
81.6816816816817	-0.113465624309129\\
82.4824824824825	0.0222998315548466\\
82.8828828828829	0.0887937623316475\\
83.2832832832833	0.152015901473874\\
83.6836836836837	0.210345740013167\\
84.0840840840841	0.262340298265713\\
84.4844844844845	0.306782528168583\\
84.8848848848849	0.34272142347146\\
85.2852852852853	0.369502084054318\\
85.6856856856857	0.386784360654417\\
86.0860860860861	0.394549160629026\\
86.4864864864865	0.3930920058732\\
86.8868868868869	0.383003978991667\\
87.2872872872873	0.365140749111617\\
87.6876876876877	0.340580908685865\\
88.0880880880881	0.310575351450552\\
88.4884884884885	0.27648985457688\\
88.8888888888889	0.239743372539749\\
89.6896896896897	0.163830975452242\\
90.0900900900901	0.127209035629789\\
90.4904904904905	0.0929053750295452\\
90.8908908908909	0.0617240697341117\\
91.2912912912913	0.0342165188712329\\
91.6916916916917	0.0106639073748624\\
92.0920920920921	-0.00892659307345411\\
92.4924924924925	-0.0248115978322403\\
92.8928928928929	-0.0374876402473205\\
93.2932932932933	-0.0476547072440781\\
94.0940940940941	-0.0639861447765497\\
94.4944944944945	-0.0721005894323525\\
94.8948948948949	-0.0814791722252153\\
95.2952952952953	-0.092997167954195\\
95.6956956956957	-0.107377074207022\\
96.0960960960961	-0.125134337736029\\
96.4964964964965	-0.146532799078045\\
96.8968968968969	-0.171552364729564\\
97.2972972972973	-0.199870872351596\\
97.6976976976977	-0.230861463724182\\
98.8988988988989	-0.329419918276983\\
99.2992992992993	-0.359534248988894\\
99.6996996996997	-0.385618595022947\\
100.1001001001	-0.406008457486905\\
100.5005005005	-0.419104561082065\\
100.900900900901	-0.423454168050341\\
101.301301301301	-0.417829223503759\\
101.701701701702	-0.40129753636154\\
102.102102102102	-0.373283438982526\\
102.502502502503	-0.333614780850723\\
102.902902902903	-0.282553680576257\\
103.303303303303	-0.220809161436193\\
103.703703703704	-0.149530597404123\\
104.104104104104	-0.0702817625052603\\
104.504504504504	0.0150038338053946\\
104.904904904905	0.104084770604231\\
105.305305305305	0.194488331723733\\
105.705705705706	0.283598833483495\\
106.106106106106	0.368754003244192\\
106.506506506507	0.44734533093208\\
106.906906906907	0.5169180828035\\
107.307307307307	0.575266631063414\\
107.707707707708	0.620520918167017\\
108.108108108108	0.651220234762889\\
108.508508508508	0.666371029972083\\
108.908908908909	0.66548616799156\\
109.309309309309	0.648603864184395\\
109.70970970971	0.616285439032026\\
110.11011011011	0.569591977339769\\
110.510510510511	0.510040928317721\\
110.910910910911	0.439544584762132\\
111.311311311311	0.360333193666747\\
111.711711711712	0.274866137336858\\
112.112112112112	0.185735150561982\\
112.512512512513	0.0955638802902854\\
112.912912912913	0.0069082330561514\\
113.313313313313	-0.0778381146483298\\
113.713713713714	-0.156528943519504\\
114.114114114114	-0.227337824577774\\
114.514514514515	-0.288814564544964\\
114.914914914915	-0.33992354639804\\
115.315315315315	-0.380062625939502\\
115.715715715716	-0.409062181687432\\
116.116116116116	-0.427164864832662\\
116.516516516517	-0.43498751217254\\
116.916916916917	-0.433467523135789\\
117.317317317317	-0.423796721376334\\
117.717717717718	-0.407346286863287\\
118.118118118118	-0.385586728429246\\
118.518518518519	-0.360007050795218\\
118.918918918919	-0.332037245499635\\
119.71971971972	-0.273941121489543\\
120.12012012012	-0.245803471258853\\
120.520520520521	-0.219176664492352\\
120.920920920921	-0.194393690183745\\
121.321321321321	-0.171512897310038\\
121.721721721722	-0.150338766059122\\
122.522522522523	-0.111288782782822\\
123.323323323323	-0.0722766930404646\\
123.723723723724	-0.0509896588233687\\
124.124124124124	-0.0276615667458486\\
124.524524524525	-0.00182942948765685\\
124.924924924925	0.0267626361469411\\
125.325325325325	0.0581228294140033\\
125.725725725726	0.0919859988929375\\
126.126126126126	0.127804725455803\\
126.926926926927	0.201778211410897\\
127.327327327327	0.237593323998965\\
127.727727727728	0.270785941249017\\
128.128128128128	0.299862927357935\\
128.528528528529	0.323334287485068\\
128.928928928929	0.339796585431316\\
129.329329329329	0.348016645138614\\
129.72972972973	0.347011044038254\\
130.13013013013	0.3361169980044\\
130.530530530531	0.315050555856146\\
130.930930930931	0.283948553688901\\
131.331331331331	0.243391502704071\\
131.731731731732	0.194405465797843\\
132.132132132132	0.138441976871263\\
132.532532532533	0.0773361252436189\\
133.333333333333	-0.0514381450751102\\
133.733733733734	-0.114170078839095\\
134.134134134134	-0.17237457818959\\
134.534534534535	-0.223551001997805\\
134.934934934935	-0.265390007355165\\
135.335335335335	-0.295884158360479\\
135.735735735736	-0.313429112517554\\
136.136136136136	-0.316910385566018\\
136.536536536537	-0.305771239650426\\
136.936936936937	-0.280058004516263\\
137.337337337337	-0.240440094279109\\
137.737737737738	-0.18820308135065\\
138.138138138138	-0.125214385040408\\
138.538538538539	-0.0538623707903412\\
138.938938938939	0.0230291200268766\\
139.339339339339	0.10230763721529\\
139.73973973974	0.180616186151667\\
140.14014014014	0.25452943712645\\
140.540540540541	0.320696390136902\\
140.940940940941	0.375983415685766\\
141.341341341341	0.417611469876988\\
141.741741741742	0.443281435887911\\
142.142142142142	0.451281969503839\\
142.542542542543	0.440574907143173\\
142.942942942943	0.410854202260168\\
143.343343343343	0.362575451301382\\
143.743743743744	0.296954305892882\\
144.144144144144	0.215933389474401\\
144.544544544545	0.122118685893668\\
144.944944944945	0.0186876847935196\\
145.345345345345	-0.090727204496261\\
145.745745745746	-0.202175376953392\\
146.146146146146	-0.311539411365004\\
146.546546546547	-0.414694966877789\\
146.946946946947	-0.507672663964627\\
147.347347347347	-0.586815302462639\\
147.747747747748	-0.64892393922139\\
148.148148148148	-0.691386794901234\\
148.548548548549	-0.712285663862247\\
148.948948948949	-0.710475431863131\\
149.349349349349	-0.685633422568571\\
149.74974974975	-0.638276546777035\\
150.15015015015	-0.569745563219328\\
150.550550550551	-0.482157118842224\\
150.950950950951	-0.378325561117322\\
151.351351351351	-0.261657748455718\\
151.751751751752	-0.136025175060865\\
152.552552552553	0.125208729851522\\
152.952952952953	0.252103534049525\\
153.353353353353	0.370873176820453\\
153.753753753754	0.477639192170045\\
154.154154154154	0.568977088907502\\
154.554554554555	0.642037275082714\\
154.954954954955	0.694642553370329\\
155.355355355355	0.725358678357566\\
155.755755755756	0.733535607894282\\
156.156156156156	0.719318301289661\\
156.556556556557	0.683627164258269\\
156.956956956957	0.6281094610124\\
157.357357357357	0.555064156815547\\
157.757757757758	0.467343673013147\\
158.158158158158	0.368236890727474\\
158.558558558559	0.261338396633903\\
159.359359359359	0.0392359642807492\\
159.75975975976	-0.0685098726787601\\
160.16016016016	-0.16940070432446\\
160.560560560561	-0.260371266735092\\
160.960960960961	-0.338818622651729\\
161.361361361361	-0.402681635957322\\
161.761761761762	-0.450497273320138\\
162.162162162162	-0.481432273371126\\
162.562562562563	-0.495289754925977\\
162.962962962963	-0.492491351675199\\
163.363363363363	-0.474036419475055\\
163.763763763764	-0.441440725719019\\
164.164164164164	-0.396657765457519\\
164.564564564565	-0.341986429751046\\
164.964964964965	-0.279969159516497\\
165.365365365365	-0.21328494222206\\
166.166166166166	-0.0766712498087259\\
166.566566566567	-0.0118339957672902\\
166.966966966967	0.0476685222838\\
167.367367367367	0.0999649567617666\\
167.767767767768	0.143570341522889\\
168.168168168168	0.177424572244036\\
168.568568568569	0.200912596309706\\
168.968968968969	0.213866335476155\\
169.369369369369	0.216549087021804\\
169.76976976977	0.209623807745288\\
170.17017017017	0.194107256052177\\
170.570570570571	0.171312431409774\\
170.970970970971	0.142782094065126\\
171.371371371371	0.110216363330778\\
172.572572572573	0.00609267044563921\\
172.972972972973	-0.02507544101843\\
173.373373373373	-0.0519855980909938\\
173.773773773774	-0.0734716539018336\\
174.174174174174	-0.0886425479405375\\
174.574574574575	-0.0969074882223708\\
174.974974974975	-0.0979886771778524\\
175.375375375375	-0.0919216861976224\\
175.775775775776	-0.0790440366488951\\
176.176176176176	-0.0599729499634805\\
176.576576576577	-0.0355735738216936\\
176.976976976977	-0.00691926659629871\\
177.377377377377	0.02475427738608\\
178.578578578579	0.124165195775561\\
178.978978978979	0.154101361445271\\
179.379379379379	0.180238355977053\\
179.77977977978	0.201434354801336\\
180.18018018018	0.216721104611338\\
180.580580580581	0.225334557450765\\
180.980980980981	0.226737836293864\\
181.381381381381	0.220636080778434\\
181.781781781782	0.206982999672448\\
182.182182182182	0.185979223315144\\
182.582582582583	0.158062797752791\\
182.982982982983	0.123892386934585\\
183.383383383383	0.0843239457485083\\
183.783783783784	0.0403817916478602\\
184.184184184184	-0.00677486599971644\\
185.385385385385	-0.154704331796154\\
185.785785785786	-0.201755935435585\\
186.186186186186	-0.245542523255892\\
186.586586586587	-0.284902334849335\\
186.986986986987	-0.31879970442435\\
187.387387387387	-0.346352376654181\\
187.787787787788	-0.366853536501537\\
188.188188188188	-0.379787983261906\\
188.588588588589	-0.384842067937711\\
188.988988988989	-0.381907213909642\\
189.389389389389	-0.371077048562256\\
189.78978978979	-0.352638382325949\\
190.19019019019	-0.327056475281495\\
190.590590590591	-0.294955223440866\\
190.990990990991	-0.25709307027563\\
191.391391391391	-0.214335597273248\\
191.791791791792	-0.1676258638646\\
192.192192192192	-0.117953646226795\\
192.592592592593	-0.0663247614613169\\
193.393393393393	0.0388736268242837\\
193.793793793794	0.0906030612158588\\
194.194194194194	0.140652000222076\\
194.594594594595	0.18831357023123\\
194.994994994995	0.232987664541838\\
195.395395395395	0.274184325571866\\
195.795795795796	0.311521580406634\\
196.196196196196	0.344718065319\\
196.596596596597	0.37358103889261\\
196.996996996997	0.397990626515309\\
197.397397397397	0.417881348557955\\
197.797797797798	0.43322214865367\\
198.198198198198	0.443996246801532\\
198.598598598599	0.450182186348286\\
198.998998998999	0.451737418754874\\
199.399399399399	0.448585673095636\\
199.7997997998	0.440609189600195\\
200.2002002002	0.427646662986149\\
200.600600600601	0.409497450211575\\
201.001001001001	0.385932260360846\\
201.401401401401	0.356710176416072\\
201.801801801802	0.321601476836179\\
202.202202202202	0.280415348021904\\
202.602602602603	0.233031226557671\\
203.003003003003	0.179432202130386\\
203.403403403403	0.119738666630667\\
203.803803803804	0.0542402284050354\\
204.204204204204	-0.0165761638462527\\
204.604604604605	-0.092003916156898\\
205.005005005005	-0.17110219905976\\
205.405405405405	-0.252690729053938\\
206.206206206206	-0.417464535167085\\
206.606606606607	-0.497199508130166\\
207.007007007007	-0.57259396960643\\
207.407407407407	-0.641586531155383\\
207.807807807808	-0.702082214856205\\
208.208208208208	-0.752021898280532\\
208.608608608609	-0.78945720069629\\
209.009009009009	-0.812627994342336\\
209.409409409409	-0.820039408832201\\
209.80980980981	-0.810535007816497\\
210.21021021021	-0.783362770463157\\
210.610610610611	-0.738230615519001\\
211.011011011011	-0.675348465333968\\
211.411411411411	-0.595454256701203\\
211.811811811812	-0.499821852854382\\
212.212212212212	-0.390249477628288\\
212.612612612613	-0.26902805341399\\
213.013013013013	-0.138889648476209\\
213.413413413413	-0.00293709162565392\\
213.813813813814	0.135443344355053\\
214.214214214214	0.272683493267778\\
214.614614614615	0.405145672199353\\
215.015015015015	0.529241886428395\\
215.415415415415	0.641555425856666\\
215.815815815816	0.738960153882772\\
216.216216216216	0.818732721328729\\
216.616616616617	0.878653073260182\\
217.017017017017	0.917088955778809\\
217.417417417417	0.933060664294715\\
217.817817817818	0.926282986479123\\
218.218218218218	0.897182155558198\\
218.618618618619	0.84688660880488\\
219.019019019019	0.777191401786808\\
219.419419419419	0.690497216433073\\
219.81981981982	0.589725973059217\\
220.22022022022	0.478216065478421\\
220.620620620621	0.359601138341873\\
221.421421421421	0.11626242555019\\
221.821821821822	-0.000942146193608551\\
222.222222222222	-0.11048971071699\\
222.622622622623	-0.209312655215513\\
223.023023023023	-0.294832817779536\\
223.423423423423	-0.365051590597432\\
223.823823823824	-0.418616218131717\\
224.224224224224	-0.454859497080236\\
224.624624624625	-0.473811197641908\\
225.025025025025	-0.476180722409822\\
225.425425425425	-0.463311748030151\\
225.825825825826	-0.437110801389792\\
226.226226226226	-0.399952852691001\\
226.626626626627	-0.354568011305901\\
227.027027027027	-0.303914240947392\\
227.427427427427	-0.251041629959218\\
227.827827827828	-0.198954131123116\\
228.228228228228	-0.150474804648582\\
228.628628628629	-0.108120450874196\\
229.029029029029	-0.0739911106247177\\
229.429429429429	-0.0496792579776866\\
229.82982982983	-0.0362026404725952\\
230.23023023023	-0.0339636736312627\\
230.630630630631	-0.0427371164772694\\
231.031031031031	-0.0616864952311289\\
231.431431431431	-0.0894084600793121\\
231.831831831832	-0.124003012714866\\
232.232232232232	-0.163166386706337\\
232.632632632633	-0.204302351170895\\
233.033033033033	-0.244646886778924\\
233.433433433433	-0.281400589306486\\
233.833833833834	-0.311862816933171\\
234.234234234234	-0.333561528788493\\
234.634634634635	-0.344372967028221\\
235.035035035035	-0.34262580356102\\
235.435435435435	-0.327185083894847\\
235.835835835836	-0.29751222170853\\
236.236236236236	-0.253698386303256\\
236.636636636637	-0.196469830971466\\
237.037037037037	-0.127164978100382\\
237.437437437437	-0.0476843482647382\\
237.837837837838	0.039584362638152\\
238.238238238238	0.131862647654657\\
238.638638638639	0.226094638081463\\
239.039039039039	0.319072539151648\\
239.439439439439	0.407568447856534\\
239.83983983984	0.488466701878906\\
240.24024024024	0.558890930572716\\
240.640640640641	0.61632026698976\\
241.041041041041	0.658689719065194\\
241.441441441441	0.684470461509818\\
241.841841841842	0.692726760619792\\
242.242242242242	0.68314733643507\\
242.642642642643	0.656050148403097\\
243.043043043043	0.612360805993887\\
243.443443443443	0.553565997411056\\
243.843843843844	0.481644442007052\\
244.244244244244	0.398978853739209\\
244.644644644645	0.308253209098268\\
245.045045045045	0.212340207179238\\
245.845845845846	0.0166847048759564\\
246.246246246246	-0.0774135904860032\\
246.646646646647	-0.165620709249367\\
247.047047047047	-0.245785776902324\\
247.447447447447	-0.316163248349142\\
247.847847847848	-0.37545830154113\\
248.248248248248	-0.42285005366864\\
248.648648648649	-0.457992324235136\\
249.049049049049	-0.480992765052633\\
249.449449449449	-0.492372212843634\\
249.84984984985	-0.493007045482386\\
250.25025025025	-0.484058093573537\\
250.650650650651	-0.466890238665314\\
251.051051051051	-0.442987191272721\\
251.451451451451	-0.413866070395727\\
251.851851851852	-0.38099629743175\\
252.252252252252	-0.345726979219421\\
253.453453453453	-0.236044700518164\\
253.853853853854	-0.200472951996915\\
254.254254254254	-0.165886187866136\\
255.055055055055	-0.0992060080935175\\
255.855855855856	-0.0334874403092158\\
256.256256256256	0.000181470096947578\\
256.656656656657	0.0349796226746548\\
257.057057057057	0.0712118033993079\\
257.457457457457	0.109002725707626\\
257.857857857858	0.14825099309553\\
259.059059059059	0.269787972404174\\
259.459459459459	0.308582232505444\\
259.85985985986	0.344437213162792\\
260.26026026026	0.375846838501502\\
260.660660660661	0.401225599332292\\
261.061061061061	0.418990191742466\\
261.461461461461	0.427647859721958\\
261.861861861862	0.425886926107296\\
262.262262262262	0.412664735809699\\
262.662662662663	0.387288213673514\\
263.063063063063	0.349482460811942\\
263.463463463463	0.299443270328254\\
263.863863863864	0.237870116727265\\
264.264264264264	0.165977032996693\\
264.664664664665	0.0854797958475615\\
265.065065065065	-0.00144105405723849\\
265.465465465465	-0.0922006761909415\\
265.865865865866	-0.183892051596217\\
266.266266266266	-0.273386851288763\\
266.666666666667	-0.357451173499499\\
267.067067067067	-0.432871467258337\\
267.467467467467	-0.496585359210258\\
267.867867867868	-0.545811734749122\\
268.268268268268	-0.578174313734621\\
268.668668668669	-0.591813113551211\\
269.069069069069	-0.585478604077593\\
269.469469469469	-0.55860401408836\\
269.86986986987	-0.511352119078424\\
270.27027027027	-0.44463388865222\\
270.670670670671	-0.360097551159697\\
271.071071071071	-0.260087891600733\\
271.471471471471	-0.147576879478095\\
271.871871871872	-0.0260679685544574\\
272.272272272272	0.100522435922699\\
272.672672672673	0.228001837242402\\
273.073073073073	0.352051509143223\\
273.473473473473	0.468383441027925\\
273.873873873874	0.572898108390007\\
274.274274274274	0.661836739997341\\
274.674674674675	0.731921955367397\\
275.075075075075	0.780481111327731\\
275.475475475475	0.805547404086838\\
275.875875875876	0.805934691498464\\
276.276276276276	0.781283088046564\\
276.676676676677	0.732073594059216\\
277.077077077077	0.659611297209608\\
277.477477477477	0.565977972249641\\
277.877877877878	0.453956147850818\\
278.278278278278	0.326927853602456\\
278.678678678679	0.188752256743214\\
279.079079079079	0.0436272053173639\\
279.479479479479	-0.10405972072914\\
279.87987987988	-0.249884708988588\\
280.28028028028	-0.389539739181373\\
280.680680680681	-0.518977279519788\\
281.081081081081	-0.634542217657383\\
281.481481481481	-0.733086226982039\\
281.881881881882	-0.812060596743379\\
282.282282282282	-0.869584532121678\\
282.682682682683	-0.904487011942422\\
283.083083083083	-0.916321427648882\\
283.483483483483	-0.905353366218549\\
283.883883883884	-0.872522991754693\\
284.284284284284	-0.819384478492054\\
284.684684684685	-0.748025810232434\\
285.085085085085	-0.660972953194005\\
285.485485485485	-0.561082904893226\\
285.885885885886	-0.451430404545363\\
286.286286286286	-0.33519315424877\\
287.087087087087	-0.0955281588989578\\
287.487487487487	0.0219919191734448\\
287.887887887888	0.134452215824808\\
288.288288288288	0.239629703424384\\
288.688688688689	0.335689101997161\\
289.089089089089	0.421206997813215\\
289.489489489489	0.495177379859854\\
289.88988988989	0.556999727899836\\
290.29029029029	0.606451523925159\\
290.690690690691	0.643647674844544\\
291.091091091091	0.668989803538238\\
291.491491491492	0.683108671141213\\
291.891891891892	0.686803127116661\\
292.292292292292	0.680978945488278\\
292.692692692693	0.66659070393888\\
293.093093093093	0.644589513467224\\
293.493493493493	0.615878932698422\\
293.893893893894	0.581280830902472\\
294.294294294294	0.541512329263753\\
294.694694694695	0.497174285079666\\
295.095095095095	0.448751122890428\\
295.495495495496	0.396621193271926\\
295.895895895896	0.34107628448578\\
296.296296296296	0.282348450350469\\
296.696696696697	0.220641970061592\\
297.097097097097	0.156168036363511\\
297.497497497497	0.0891796846860871\\
297.897897897898	0.0200045277825325\\
298.298298298298	-0.0509269586636947\\
299.8998998999	-0.339012658245736\\
300.3003003003	-0.407609729688147\\
300.700700700701	-0.472599499509727\\
301.101101101101	-0.53271245374367\\
301.501501501501	-0.586649054118368\\
301.901901901902	-0.633123394834911\\
302.302302302302	-0.67090982161244\\
302.702702702703	-0.698890319563532\\
303.103103103103	-0.71610043520883\\
303.503503503504	-0.721771568333111\\
303.903903903904	-0.715367645206413\\
304.304304304304	-0.696614454576775\\
304.704704704705	-0.6655202760046\\
305.105105105105	-0.622386837286911\\
305.505505505505	-0.567810082250389\\
305.905905905906	-0.502670689185209\\
306.306306306306	-0.428114730753236\\
306.706706706707	-0.345525286579573\\
307.107107107107	-0.256486190428063\\
307.507507507508	-0.162739398508222\\
307.907907907908	-0.0661376916278869\\
308.308308308308	0.0314054364514504\\
308.708708708709	0.127966802341348\\
309.109109109109	0.221663604718117\\
309.509509509509	0.310700802650103\\
309.90990990991	0.393414253445826\\
310.31031031031	0.468308317469223\\
310.710710710711	0.534086936284382\\
311.111111111111	0.589677516590427\\
311.511511511512	0.634247287903349\\
311.911911911912	0.667212129430993\\
312.312312312312	0.688238164958705\\
312.712712712713	0.697236689829253\\
313.113113113113	0.694353210072848\\
313.513513513513	0.679951532541281\\
313.913913913914	0.654593942240353\\
314.314314314314	0.619018538346609\\
314.714714714715	0.574114776622366\\
315.115115115115	0.520898189324555\\
315.515515515516	0.460485133220629\\
315.915915915916	0.394068263051565\\
316.316316316316	0.32289325416582\\
316.716716716717	0.2482371170899\\
317.117117117117	0.171388271247963\\
317.917917917918	0.0162158707424283\\
318.318318318318	-0.0596292178092312\\
318.718718718719	-0.132739105566543\\
319.119119119119	-0.202011380405793\\
319.51951951952	-0.2664214731127\\
319.91991991992	-0.32503474674445\\
320.32032032032	-0.377018303597254\\
320.720720720721	-0.421652505292968\\
321.121121121121	-0.458342075894677\\
321.521521521522	-0.486626532109995\\
321.921921921922	-0.506189569734772\\
322.322322322322	-0.516866942094339\\
322.722722722723	-0.518652303566284\\
323.123123123123	-0.511700466583363\\
323.523523523524	-0.496327538581909\\
323.923923923924	-0.473007468135847\\
324.324324324324	-0.442364635908916\\
324.724724724725	-0.405162271969914\\
325.125125125125	-0.362286659499489\\
325.525525525526	-0.314727286555012\\
325.925925925926	-0.263553320970516\\
326.326326326326	-0.20988699597126\\
327.527527527528	-0.0453365705374154\\
327.927927927928	0.00704823713078895\\
328.328328328328	0.0565541020617957\\
328.728728728729	0.102355335653954\\
329.129129129129	0.143764090377886\\
329.52952952953	0.180245004551239\\
329.92992992993	0.211423920475283\\
330.33033033033	0.237090248546508\\
330.730730730731	0.257192843756457\\
331.131131131131	0.271829573595539\\
331.531531531532	0.281231071538343\\
331.931931931932	0.285739470991871\\
332.332332332332	0.285783183945341\\
332.732732732733	0.281849010797202\\
333.133133133133	0.274453029145889\\
333.533533533534	0.264111798770671\\
333.933933933934	0.251315430151919\\
334.334334334334	0.236503991312532\\
334.734734734735	0.220048573479573\\
335.135135135135	0.202238105520109\\
335.535535535536	0.18327271005171\\
335.935935935936	0.16326404424683\\
336.336336336336	0.142242682648316\\
336.736736736737	0.120172197302566\\
337.137137137137	0.0969691932730825\\
337.537537537538	0.072528186672173\\
337.937937937938	0.0467498886486055\\
338.338338338338	0.0195712014304945\\
338.738738738739	-0.00900494216585912\\
339.139139139139	-0.0388818438856902\\
339.93993993994	-0.101545892102763\\
340.740740740741	-0.165029015073344\\
341.141141141141	-0.195385256559462\\
341.541541541542	-0.223650861704186\\
341.941941941942	-0.248824048680603\\
342.342342342342	-0.269843209342298\\
342.742742742743	-0.285630575172149\\
343.143143143143	-0.295141902768705\\
343.543543543544	-0.297420055241844\\
343.943943943944	-0.291650021752105\\
344.344344344344	-0.27721269111521\\
344.744744744745	-0.253734592714409\\
345.145145145145	-0.22113084911831\\
345.545545545546	-0.179638753728455\\
345.945945945946	-0.129839690741335\\
346.346346346346	-0.0726675442402325\\
346.746746746747	-0.00940228241722707\\
347.147147147147	0.0583519700452371\\
347.947947947948	0.199529586665449\\
348.348348348348	0.268533383294766\\
348.748748748749	0.333329445083336\\
349.149149149149	0.391524718209382\\
349.54954954955	0.440810033006187\\
349.94994994995	0.479052395243343\\
350.35035035035	0.504385101233026\\
350.750750750751	0.51529176703076\\
351.151151151151	0.510680470611305\\
351.551551551552	0.489944488649087\\
351.951951951952	0.453006558737513\\
352.352352352352	0.400344197960237\\
352.752752752753	0.332994336757395\\
353.153153153153	0.252536353637083\\
353.553553553554	0.161053486885351\\
353.953953953954	0.0610735157106888\\
354.354354354354	-0.0445094951206784\\
354.754754754755	-0.152529746697667\\
355.155155155155	-0.259657160680774\\
355.555555555556	-0.362513721852679\\
355.955955955956	-0.457794230150284\\
356.356356356356	-0.542386704440105\\
356.756756756757	-0.613487600251005\\
357.157157157157	-0.668707130128837\\
357.557557557558	-0.706160306268828\\
357.957957957958	-0.724539849457869\\
358.358358358358	-0.723167806168874\\
358.758758758759	-0.702023558897679\\
359.159159159159	-0.661746868651733\\
359.55955955956	-0.603615612637554\\
359.95995995996	-0.52949893074566\\
360.36036036036	-0.441787525793586\\
360.760760760761	-0.343303829381114\\
361.161161161161	-0.237195604719432\\
361.561561561562	-0.126817271326104\\
361.961961961962	-0.0156037715283333\\
362.362362362362	0.0930578695964073\\
362.762762762763	0.195954026989511\\
363.163163163163	0.290161850964807\\
363.563563563564	0.373153721249935\\
363.963963963964	0.442884511192176\\
364.364364364364	0.497858125422226\\
364.764764764765	0.537170661418884\\
365.165165165165	0.560528549710227\\
365.565565565566	0.568241105295328\\
365.965965965966	0.56118802719152\\
366.366366366366	0.540763465314569\\
366.766766766767	0.508799286452472\\
367.167167167167	0.467471069048827\\
367.567567567568	0.419191099930174\\
367.967967967968	0.366493201765252\\
368.768768768769	0.257879855828151\\
369.169169169169	0.206592810527184\\
369.56956956957	0.15994006134764\\
369.96996996997	0.119411522122903\\
370.37037037037	0.0860407930662745\\
370.770770770771	0.0603681939204535\\
371.171171171171	0.0424279931261822\\
371.571571571572	0.0317603070022869\\
371.971971971972	0.0274470248993453\\
372.372372372372	0.0281700257164061\\
372.772772772773	0.0322889366576078\\
373.573573573574	0.0431152178591674\\
373.973973973974	0.0458262318913967\\
374.374374374374	0.0441654276532972\\
374.774774774775	0.0364412289053462\\
375.175175175175	0.0212730511955783\\
375.575575575576	-0.00232240729832256\\
375.975975975976	-0.0348629241475464\\
376.376376376376	-0.0763539497792749\\
376.776776776777	-0.126265688899764\\
377.177177177177	-0.183535454209164\\
377.577577577578	-0.246595555434169\\
377.977977977978	-0.313425843812979\\
378.378378378378	-0.381628921600111\\
378.778778778779	-0.448524996837534\\
379.179179179179	-0.511262461001536\\
379.57957957958	-0.566939531128185\\
379.97997997998	-0.612731761364898\\
380.38038038038	-0.646019915645013\\
380.780780780781	-0.664512617681737\\
381.181181181181	-0.666358360746187\\
381.581581581582	-0.650241861247309\\
381.981981981982	-0.615460360288978\\
382.382382382382	-0.561976289988593\\
382.782782782783	-0.490443691930466\\
383.183183183183	-0.402206862413777\\
383.583583583584	-0.299270856837154\\
383.983983983984	-0.184244664338166\\
384.384384384384	-0.0602590134927823\\
384.784784784785	0.0691381584032342\\
385.185185185185	0.200104591707543\\
385.585585585586	0.328640181094613\\
385.985985985986	0.450731689318218\\
386.386386386386	0.562499978532458\\
386.786786786787	0.660343910014433\\
387.187187187187	0.741075175438709\\
387.587587587588	0.802038672028857\\
387.987987987988	0.841213604943107\\
388.388388388388	0.857291268816198\\
388.788788788789	0.849726393971707\\
389.189189189189	0.81876000214703\\
389.58958958959	0.765412857262902\\
389.98998998999	0.691449771295197\\
390.39039039039	0.599316184998827\\
390.790790790791	0.492049540339792\\
391.191191191191	0.373168951201251\\
391.591591591592	0.246547521216257\\
392.392392392392	-0.0135025257048937\\
392.792792792793	-0.138703906532726\\
393.193193193193	-0.255483316463994\\
393.593593593594	-0.360350445354356\\
393.993993993994	-0.450291785294837\\
394.394394394394	-0.522869870621776\\
394.794794794795	-0.576299594191596\\
395.195195195195	-0.609498988626797\\
395.595595595596	-0.62211290191442\\
395.995995995996	-0.614509087237309\\
396.396396396396	-0.587747322088603\\
396.796796796797	-0.543523226794321\\
397.197197197197	-0.48408942500447\\
397.597597597598	-0.412157539959935\\
397.997997997998	-0.330785217368543\\
398.398398398398	-0.243252882348827\\
399.199199199199	-0.0631727645322258\\
399.5995995996	0.0228521200533578\\
400	0.102228884395743\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0243344796267593\\
0.400400400400429	-0.0281248463743395\\
0.800800800800801	-0.0309416384570227\\
1.20120120120123	-0.0328166580917468\\
1.6016016016016	-0.0338183151404792\\
2.4024024024024	-0.0336286067426386\\
3.2032032032032	-0.0314431165692781\\
4.8048048048048	-0.0260048557840946\\
5.6056056056056	-0.0248009345277751\\
6.4064064064064	-0.0253011612521732\\
7.2072072072072	-0.0273582882413166\\
9.20920920920923	-0.0339452224512229\\
10.01001001001	-0.0340043888438117\\
10.4104104104104	-0.0328797061836781\\
10.8108108108108	-0.0308357363654181\\
11.2112112112112	-0.0277989768061957\\
11.6116116116116	-0.0237332551168947\\
12.012012012012	-0.0186432672701358\\
12.4124124124124	-0.012576464587255\\
12.8128128128128	-0.00562318166373643\\
13.6136136136136	0.0103788319646583\\
15.2152152152152	0.0450235980783305\\
15.6156156156156	0.0528126646983651\\
16.016016016016	0.0597495944681441\\
16.4164164164164	0.0656052399249347\\
16.8168168168168	0.0701778271504736\\
17.2172172172172	0.0733009468095247\\
17.6176176176176	0.074850340739431\\
18.018018018018	0.0747492019107199\\
18.4184184184184	0.0729717621777013\\
18.8188188188188	0.0695450083299534\\
19.2192192192192	0.0645484399383349\\
19.6196196196196	0.0581118594597001\\
20.02002002002	0.0504112629463407\\
20.4204204204204	0.041662975371537\\
21.2212212212212	0.0220445732406915\\
22.4224224224224	-0.00842659692267489\\
22.8228228228228	-0.0177233715402281\\
23.2232232232232	-0.0261616516158369\\
23.6236236236236	-0.0335302945769627\\
24.024024024024	-0.0396594268502213\\
24.4244244244244	-0.0444260557907228\\
24.8248248248248	-0.0477578628609763\\
25.2252252252252	-0.0496350305298847\\
25.6256256256256	-0.0500900329928413\\
26.026026026026	-0.0492054015021495\\
26.4264264264264	-0.0471095556183059\\
26.8268268268268	-0.0439708688154496\\
27.6276276276276	-0.0353922437259939\\
29.2292292292292	-0.0156079228743238\\
30.03003003003	-0.00795768504383432\\
30.4304304304304	-0.00528179087808667\\
30.8308308308308	-0.00349322176782607\\
31.2312312312312	-0.00262436314375236\\
31.6316316316316	-0.00265918454334724\\
32.4324324324324	-0.00514192615258935\\
33.2332332332332	-0.00993379412273043\\
34.4344344344344	-0.0180523043737253\\
35.2352352352352	-0.0215265439263703\\
35.6356356356357	-0.0220763984087284\\
36.036036036036	-0.0216262169311676\\
36.4364364364365	-0.0200686164817512\\
36.8368368368368	-0.0173427807173994\\
37.2372372372373	-0.013438479804222\\
37.6376376376376	-0.00839806194187531\\
38.0380380380381	-0.00231631447360314\\
38.8388388388389	0.0123456261793535\\
40.4404404404405	0.0451182888465951\\
40.8408408408408	0.0523942523511209\\
41.2412412412413	0.0587234962403613\\
41.6416416416416	0.0638426587870526\\
42.0420420420421	0.067520695692167\\
42.4424424424424	0.069568270883849\\
42.8428428428429	0.0698457161827832\\
43.2432432432432	0.0682692419778164\\
43.6436436436437	0.0648151470933271\\
44.044044044044	0.0595218520583671\\
44.4444444444445	0.0524896630499825\\
44.8448448448448	0.0438782606251493\\
45.2452452452453	0.0339019945859036\\
45.6456456456456	0.0228231505221288\\
46.4464464464464	-0.00140603343157863\\
47.2472472472472	-0.0261098221849352\\
47.6476476476477	-0.0377576517582838\\
48.048048048048	-0.0484861420007405\\
48.4484484484485	-0.0579907528083368\\
48.8488488488488	-0.0660057214601579\\
49.2492492492493	-0.072312832843636\\
49.6496496496496	-0.0767484552706605\\
50.0500500500501	-0.0792085903627253\\
50.4504504504504	-0.0796517619876909\\
50.8508508508509	-0.0780996521997963\\
51.2512512512512	-0.0746354783127003\\
51.6516516516517	-0.069400191237321\\
52.052052052052	-0.0625866576923499\\
52.4524524524525	-0.05443206462229\\
52.8528528528528	-0.0452088502071319\\
53.6536536536536	-0.024760743647164\\
54.4544544544544	-0.003725312095753\\
55.2552552552552	0.0155396330491158\\
55.6556556556557	0.0238846723294728\\
56.056056056056	0.0311168118881824\\
56.4564564564565	0.0371038564175024\\
56.8568568568568	0.041764463947402\\
57.2572572572573	0.0450689611984672\\
57.6576576576576	0.047038108373215\\
58.0580580580581	0.047739901528189\\
58.4584584584584	0.0472845781425804\\
58.8588588588589	0.0458180617092694\\
59.6596596596597	0.040565730316132\\
62.0620620620621	0.020229537366049\\
62.8628628628629	0.0160504194880104\\
63.6636636636637	0.0140051851603857\\
64.4644644644645	0.013688038216344\\
66.0660660660661	0.0142772521410848\\
66.8668668668669	0.0126956928401114\\
67.2672672672673	0.0109360603008781\\
67.6676676676677	0.00839898068812772\\
68.0680680680681	0.00502882016917283\\
68.4684684684685	0.000810006592473655\\
68.8688688688689	-0.0042302320579779\\
69.6696696696697	-0.0164486737538709\\
70.8708708708709	-0.0378519009983052\\
71.6716716716717	-0.0516946973020822\\
72.0720720720721	-0.0577504698273401\\
72.4724724724725	-0.0629006092181044\\
72.8728728728729	-0.0669181442765989\\
73.2732732732733	-0.0696031497114404\\
73.6736736736737	-0.0707914237712544\\
74.0740740740741	-0.0703619782053124\\
74.4744744744745	-0.0682430239835981\\
74.8748748748749	-0.0644161931353437\\
75.2752752752753	-0.0589188047525795\\
75.6756756756757	-0.0518440589918896\\
76.0760760760761	-0.0433391238093463\\
76.4764764764765	-0.0336011619674537\\
77.2772772772773	-0.011427635790767\\
78.4784784784785	0.0240620813825672\\
78.8788788788789	0.0351942246418844\\
79.2792792792793	0.0454535962985574\\
79.6796796796797	0.0545596398794714\\
80.0800800800801	0.0622683219364717\\
80.4804804804805	0.0683805468070204\\
80.8808808808809	0.0727489501859395\\
81.2812812812813	0.0752828106250263\\
81.6816816816817	0.0759508900891319\\
82.0820820820821	0.074782094275804\\
82.4824824824825	0.071863927438983\\
82.8828828828829	0.0673388016317631\\
83.2832832832833	0.0613983432533018\\
83.6836836836837	0.0542759172755041\\
84.4844844844845	0.0375723566165789\\
85.6856856856857	0.0108117400883998\\
86.0860860860861	0.00259481217256052\\
86.4864864864865	-0.00484851926631791\\
86.8868868868869	-0.0113186064096453\\
87.2872872872873	-0.0166616472919827\\
87.6876876876877	-0.0207745500919145\\
88.0880880880881	-0.0236077489531681\\
88.4884884884885	-0.0251658738692981\\
88.8888888888889	-0.0255062620545914\\
89.2892892892893	-0.0247353835068225\\
89.6896896896897	-0.0230033357651109\\
90.4904904904905	-0.0174296286949698\\
92.0920920920921	-0.00426297531532782\\
92.4924924924925	-0.00188211214367584\\
92.8928928928929	-0.000247986312899684\\
93.2932932932933	0.000508140398494561\\
93.6936936936937	0.000299702100278409\\
94.0940940940941	-0.000911310098729246\\
94.4944944944945	-0.00311252371636783\\
94.8948948948949	-0.00624146997040498\\
95.6956956956957	-0.0147984987086716\\
97.6976976976977	-0.0403081140537438\\
98.0980980980981	-0.0442048803410557\\
98.4984984984985	-0.0471542553059408\\
98.8988988988989	-0.0489670834105027\\
99.2992992992993	-0.0494925940515145\\
99.6996996996997	-0.048625184761022\\
100.1001001001	-0.0463094531433512\\
100.5005005005	-0.042543270719932\\
100.900900900901	-0.0373787697391776\\
101.301301301301	-0.0309211970420051\\
101.701701701702	-0.0233256739311969\\
102.502502502503	-0.00555759163097491\\
104.104104104104	0.0328236927471721\\
104.504504504504	0.0413293599017379\\
104.904904904905	0.0488547134016244\\
105.305305305305	0.0551738454553856\\
105.705705705706	0.0601013826948815\\
106.106106106106	0.063499160872027\\
106.506506506507	0.0652810881834398\\
106.906906906907	0.065416011300556\\
107.307307307307	0.0639284774366615\\
107.707707707708	0.0608973691506094\\
108.108108108108	0.0564524727434446\\
108.508508508508	0.0507691226898146\\
108.908908908909	0.0440611403112143\\
109.70970970971	0.0285670263447741\\
110.910910910911	0.00418410412737558\\
111.311311311311	-0.00319805440460641\\
111.711711711712	-0.00982923388215795\\
112.112112112112	-0.0155336722529\\
112.512512512513	-0.0201789642176777\\
112.912912912913	-0.0236803332687145\\
113.313313313313	-0.0260029305724743\\
113.713713713714	-0.0271620803217161\\
114.114114114114	-0.027221473990835\\
114.514514514515	-0.0262893984697712\\
115.315315315315	-0.0220719543478367\\
117.717717717718	-0.00524780409932646\\
118.118118118118	-0.00393324793645888\\
118.518518518519	-0.00343311218506415\\
118.918918918919	-0.00380798600008347\\
119.319319319319	-0.00507160768114545\\
119.71971971972	-0.00718981941554375\\
120.520520520521	-0.0136219122881016\\
121.721721721722	-0.0263417033439737\\
122.522522522523	-0.034360157122137\\
122.922922922923	-0.0375208956369875\\
123.323323323323	-0.0398172788101192\\
123.723723723724	-0.0410544078670796\\
124.124124124124	-0.0410715911380066\\
124.524524524525	-0.0397500639507484\\
124.924924924925	-0.0370191626996075\\
125.325325325325	-0.0328606932462208\\
125.725725725726	-0.0273113033073855\\
126.126126126126	-0.0204627455725586\\
126.526526526527	-0.0124599999620045\\
127.327327327327	0.00618775852194631\\
128.928928928929	0.0463515027078643\\
129.329329329329	0.0551776594692797\\
129.72972972973	0.0629033332276094\\
130.13013013013	0.0692592201261846\\
130.530530530531	0.0740141827289449\\
130.930930930931	0.0769838657064952\\
131.331331331331	0.0780377086476847\\
131.731731731732	0.0771040911541832\\
132.132132132132	0.0741734150242905\\
132.532532532533	0.0692990052811524\\
132.932932932933	0.0625957930785717\\
133.333333333333	0.0542368260258286\\
133.733733733734	0.0444477320561987\\
134.134134134134	0.0334993385656048\\
134.934934934935	0.00937897503212071\\
135.735735735736	-0.0154221910236743\\
136.136136136136	-0.0272088825083188\\
136.536536536537	-0.0381480865583512\\
136.936936936937	-0.0479459400943369\\
137.337337337337	-0.056347872889944\\
137.737737737738	-0.0631464964289421\\
138.138138138138	-0.0681877609929415\\
138.538538538539	-0.0713751768641941\\
138.938938938939	-0.0726719687571631\\
139.339339339339	-0.0721011101186377\\
139.73973973974	-0.0697432627999888\\
140.14014014014	-0.0657327248049455\\
140.540540540541	-0.0602515614476715\\
140.940940940941	-0.0535221606047003\\
141.741741741742	-0.0373565255663948\\
143.343343343343	-0.002116448486845\\
143.743743743744	0.00572628116731266\\
144.144144144144	0.0127355701761758\\
144.544544544545	0.0187525038961098\\
144.944944944945	0.0236630653128032\\
145.345345345345	0.0274005767429344\\
145.745745745746	0.0299462634722545\\
146.146146146146	0.0313279550468337\\
146.546546546547	0.0316170113287626\\
146.946946946947	0.0309236276407319\\
147.747747747748	0.0271867534476655\\
148.948948948949	0.0184422578664112\\
149.74974974975	0.0127334804066095\\
150.550550550551	0.00862488351509683\\
151.351351351351	0.006909706865315\\
152.152152152152	0.00779952842020748\\
152.952952952953	0.010904851150201\\
155.355355355355	0.0229416695482314\\
155.755755755756	0.0236282039310822\\
156.156156156156	0.02354703562645\\
156.556556556557	0.0226030368348802\\
156.956956956957	0.0207355435919681\\
157.357357357357	0.0179219333880383\\
157.757757757758	0.0141796697549808\\
158.158158158158	0.00956672418601556\\
158.958958958959	-0.00184575378699492\\
160.16016016016	-0.0219791106400749\\
160.960960960961	-0.034993273513976\\
161.361361361361	-0.0407058839095953\\
161.761761761762	-0.0456054334970872\\
162.162162162162	-0.0495040617777818\\
162.562562562563	-0.0522426311845834\\
162.962962962963	-0.0536970878603142\\
163.363363363363	-0.0537835836050817\\
163.763763763764	-0.052462157920786\\
164.164164164164	-0.0497388335544429\\
164.564564564565	-0.0456660390077559\\
164.964964964965	-0.0403413348290087\\
165.365365365365	-0.033904484715265\\
166.166166166166	-0.0184361452726876\\
168.168168168168	0.0243249522982865\\
168.568568568569	0.0315713895527665\\
168.968968968969	0.0378545031170461\\
169.369369369369	0.043001773037588\\
169.76976976977	0.0468791548823333\\
170.17017017017	0.0493953805896581\\
170.570570570571	0.0505047006514019\\
170.970970970971	0.0502079739481474\\
171.371371371371	0.0485520737788647\\
171.771771771772	0.0456276418365746\\
172.172172172172	0.0415652836792333\\
172.572572572573	0.036530357271829\\
173.373373373373	0.0243385496988822\\
174.974974974975	-0.00224661679243354\\
175.775775775776	-0.0131808304511765\\
176.176176176176	-0.0174518364258915\\
176.576576576577	-0.0207785096357043\\
176.976976976977	-0.0230991881215346\\
177.377377377377	-0.0243929539187207\\
177.777777777778	-0.0246793802111824\\
178.178178178178	-0.0240167159814177\\
178.978978978979	-0.0202494102525748\\
179.77977977978	-0.014173745018752\\
181.381381381381	-0.000635235648417165\\
182.182182182182	0.00415998214339197\\
182.982982982983	0.00636627952161462\\
183.783783783784	0.00564425484333242\\
184.584584584585	0.00222222297389862\\
185.385385385385	-0.00314929314993151\\
186.986986986987	-0.0149827834904386\\
187.787787787788	-0.0188111829009472\\
188.188188188188	-0.0197015208688072\\
188.588588588589	-0.0197788401970911\\
188.988988988989	-0.0189855734010393\\
189.389389389389	-0.017300328424767\\
189.78978978979	-0.0147395312986873\\
190.590590590591	-0.00724529225516335\\
191.391391391391	0.00264256123250561\\
192.992992992993	0.0240714443617094\\
193.793793793794	0.0324105581944991\\
194.194194194194	0.0353317423044359\\
194.594594594595	0.0372272941955316\\
194.994994994995	0.0379930980471954\\
195.395395395395	0.0375635410914583\\
195.795795795796	0.0359147210866126\\
196.196196196196	0.033066123189883\\
196.596596596597	0.0290806887404642\\
196.996996996997	0.0240632590844143\\
197.797797797798	0.0115409847959995\\
200.2002002002	-0.0305171434148406\\
200.600600600601	-0.0357281114663692\\
201.001001001001	-0.0398715847754261\\
201.401401401401	-0.0428022591326567\\
201.801801801802	-0.0444150188031358\\
202.202202202202	-0.0446488768265567\\
202.602602602603	-0.0434893462125387\\
203.003003003003	-0.0409691506722538\\
203.403403403403	-0.037167244814043\\
203.803803803804	-0.0322061761971213\\
204.204204204204	-0.0262478829461088\\
205.005005005005	-0.0121494270896392\\
206.606606606607	0.0180495216798704\\
207.007007007007	0.0245732986305143\\
207.407407407407	0.0302397696363528\\
207.807807807808	0.0348715026194668\\
208.208208208208	0.0383278121729518\\
208.608608608609	0.040509406848571\\
209.009009009009	0.0413615228341655\\
209.409409409409	0.0408754368805262\\
209.80980980981	0.0390883117320868\\
210.21021021021	0.0360813892970668\\
210.610610610611	0.0319766080276622\\
211.011011011011	0.0269317791712638\\
211.811811811812	0.0147951040232783\\
213.413413413413	-0.0114329780525395\\
214.214214214214	-0.0220243301778851\\
214.614614614615	-0.0260602114609583\\
215.015015015015	-0.0290975355020464\\
215.415415415415	-0.03106525628192\\
215.815815815816	-0.031933198826323\\
216.216216216216	-0.0317123069688705\\
216.616616616617	-0.030453322603762\\
217.017017017017	-0.0282439629315263\\
217.817817817818	-0.0214834551484842\\
218.618618618619	-0.0126841477905941\\
219.81981981982	0.00111661576539746\\
220.620620620621	0.00868055563211101\\
221.421421421421	0.013707537272353\\
221.821821821822	0.0150884064501611\\
222.222222222222	0.0156871959502496\\
223.023023023023	0.0146696490086811\\
223.823823823824	0.0112366750807382\\
226.226226226226	-0.00266256546814247\\
227.027027027027	-0.00461207025159638\\
227.827827827828	-0.00390223561356606\\
228.628628628629	-0.000458645827507098\\
229.429429429429	0.00522870167066003\\
231.431431431431	0.0219441882700835\\
232.232232232232	0.0259154717909382\\
232.632632632633	0.0266535504051149\\
233.033033033033	0.0264009793207833\\
233.433433433433	0.0250813930019262\\
233.833833833834	0.0226583540447791\\
234.234234234234	0.0191383706814463\\
234.634634634635	0.0145722824688619\\
235.035035035035	0.00905492677327402\\
235.835835835836	-0.00424838877381717\\
237.837837837838	-0.0406902334520964\\
238.238238238238	-0.046519591520223\\
238.638638638639	-0.0512894672611424\\
239.039039039039	-0.0547959272748813\\
239.439439439439	-0.0568713818513515\\
239.83983983984	-0.057391567059085\\
240.24024024024	-0.0562810833706067\\
240.640640640641	-0.0535172613707573\\
241.041041041041	-0.049132185167025\\
241.441441441441	-0.0432127712850843\\
241.841841841842	-0.0358988725740232\\
242.242242242242	-0.0273794502786018\\
243.043043043043	-0.00768992754757392\\
244.644644644645	0.034016346953365\\
245.045045045045	0.0430967058785541\\
245.445445445445	0.0510504629884849\\
245.845845845846	0.0576332939223789\\
246.246246246246	0.0626436353268787\\
246.646646646647	0.0659296572132462\\
247.047047047047	0.0673945114074854\\
247.447447447447	0.0669996600423701\\
247.847847847848	0.0647661585154538\\
248.248248248248	0.0607738428303719\\
248.648648648649	0.0551584488920298\\
249.049049049049	0.0481067681786271\\
249.449449449449	0.0398500173304228\\
250.25025025025	0.0208180227972434\\
251.451451451451	-0.00942856691085581\\
251.851851851852	-0.0187281407444289\\
252.252252252252	-0.0271670974830158\\
252.652652652653	-0.0345105048269829\\
253.053053053053	-0.0405657222257219\\
253.453453453453	-0.0451883195607365\\
253.853853853854	-0.0482861546619802\\
254.254254254254	-0.0498214747224779\\
254.654654654655	-0.0498109828896531\\
255.055055055055	-0.0483238895909608\\
255.455455455455	-0.0454780454424508\\
255.855855855856	-0.0414343258663621\\
256.256256256256	-0.0363895039426438\\
257.057057057057	-0.0242121811307356\\
258.658658658659	0.00160291880735031\\
259.059059059059	0.00702551491440317\\
259.459459459459	0.0116738457836618\\
259.85985985986	0.0154303175526138\\
260.26026026026	0.018220279935349\\
260.660660660661	0.0200135788225566\\
261.061061061061	0.0208242278062585\\
261.461461461461	0.020708237019619\\
262.262262262262	0.0181054122632531\\
263.063063063063	0.0133082959565058\\
264.664664664665	0.00270269046916383\\
265.465465465465	-0.000539420810753199\\
266.266266266266	-0.00131954146701219\\
267.067067067067	0.000477161001299464\\
267.867867867868	0.00435911026102076\\
269.86986986987	0.0158391357097685\\
270.670670670671	0.0175760154240265\\
271.071071071071	0.0172435690894304\\
271.471471471471	0.0159938018270509\\
271.871871871872	0.0137880148388376\\
272.272272272272	0.0106309748886702\\
272.672672672673	0.0065724684781685\\
273.473473473473	-0.00382886359403756\\
274.674674674675	-0.0225551441735092\\
275.475475475475	-0.0344779404974247\\
275.875875875876	-0.0395201979615649\\
276.276276276276	-0.0436297346577703\\
276.676676676677	-0.0465941457842973\\
277.077077077077	-0.0482343861704635\\
277.477477477477	-0.0484129934380348\\
277.877877877878	-0.0470408781724814\\
278.278278278278	-0.0440823843109683\\
278.678678678679	-0.0395583879967489\\
279.079079079079	-0.033547278093863\\
279.479479479479	-0.0261837434865129\\
279.87987987988	-0.0176553779656956\\
280.680680680681	0.00191573596464423\\
281.881881881882	0.033030614392203\\
282.282282282282	0.0425526707739436\\
282.682682682683	0.0511080822252552\\
283.083083083083	0.0584037424770258\\
283.483483483483	0.0641832856035194\\
283.883883883884	0.0682366216317973\\
284.284284284284	0.0704078862515303\\
284.684684684685	0.0706014944822186\\
285.085085085085	0.0687860588699323\\
285.485485485485	0.0649960130892282\\
285.885885885886	0.059330868599659\\
286.286286286286	0.0519521218716363\\
286.686686686687	0.0430779191337365\\
287.087087087087	0.0329756711057598\\
287.887887887888	0.0103465762726387\\
288.688688688689	-0.0131916725567862\\
289.089089089089	-0.0244096143577508\\
289.489489489489	-0.034807642317503\\
289.88988988989	-0.0440814958842566\\
290.29029029029	-0.0519674532806675\\
290.690690690691	-0.0582509852413864\\
291.091091091091	-0.0627735516575854\\
291.491491491492	-0.0654373006491369\\
291.891891891892	-0.0662075109447642\\
292.292292292292	-0.0651127056890459\\
292.692692692693	-0.0622424554813392\\
293.093093093093	-0.057742977051646\\
293.493493493493	-0.051810718014508\\
293.893893893894	-0.0446841943237928\\
294.694694694695	-0.0279542598935336\\
295.895895895896	-0.00115230309586423\\
296.296296296296	0.00707602538489027\\
296.696696696697	0.0145315557503523\\
297.097097097097	0.0210166320854341\\
297.497497497497	0.0263792088952641\\
297.897897897898	0.0305170497404106\\
298.298298298298	0.0333798431875607\\
298.698698698699	0.0349691855521428\\
299.099099099099	0.0353364662743161\\
299.4994994995	0.0345787761026486\\
299.8998998999	0.0328330371863785\\
300.700700700701	0.027078807305486\\
302.702702702703	0.00898676403926402\\
303.503503503504	0.00411426927809089\\
304.304304304304	0.001898261976919\\
305.105105105105	0.00234252561534731\\
305.905905905906	0.00480970375610923\\
307.507507507508	0.0109860305631173\\
308.308308308308	0.0118922354591291\\
308.708708708709	0.0112658313660177\\
309.109109109109	0.00978860418337035\\
309.509509509509	0.00741135628186385\\
309.90990990991	0.00412935303722861\\
310.31031031031	-1.56009950842417e-05\\
311.111111111111	-0.0104962423226311\\
313.113113113113	-0.0408110680052118\\
313.513513513513	-0.0456588933030275\\
313.913913913914	-0.0495128863637433\\
314.314314314314	-0.0521516012014445\\
314.714714714715	-0.0533875136407005\\
315.115115115115	-0.0530758919148866\\
315.515515515516	-0.0511222123296875\\
315.915915915916	-0.0474877953421355\\
316.316316316316	-0.0421934038301401\\
316.716716716717	-0.0353206226526481\\
317.117117117117	-0.0270109238313125\\
317.517517517517	-0.0174624115050506\\
318.318318318318	0.00431047966810638\\
319.51951951952	0.0388195612616187\\
319.91991991992	0.0493969114654078\\
320.32032032032	0.0589236944618392\\
320.720720720721	0.0670792486558867\\
321.121121121121	0.073580938300438\\
321.521521521522	0.0781946464804832\\
321.921921921922	0.0807436540487174\\
322.322322322322	0.0811155582117635\\
322.722722722723	0.0792669560707395\\
323.123123123123	0.0752257009700656\\
323.523523523524	0.0690906298671621\\
323.923923923924	0.0610287546372774\\
324.324324324324	0.0512700056365816\\
324.724724724725	0.0400997082829235\\
325.525525525526	0.0148839453250389\\
326.726726726727	-0.0243851722264594\\
327.127127127127	-0.0363040019814207\\
327.527527527528	-0.0470403711416338\\
327.927927927928	-0.0562922028193498\\
328.328328328328	-0.0638095307630238\\
328.728728728729	-0.0694025664712967\\
329.129129129129	-0.0729475532162951\\
329.52952952953	-0.074390200854964\\
329.92992992993	-0.0737465869931384\\
330.33033033033	-0.0711015060063005\\
330.730730730731	-0.0666043439120472\\
331.131131131131	-0.060462650404304\\
331.531531531532	-0.0529336658988768\\
331.931931931932	-0.04431413786142\\
332.732732732733	-0.0251181281681738\\
333.533533533534	-0.00558399570036272\\
333.933933933934	0.00349424336519633\\
334.334334334334	0.0117305995740367\\
334.734734734735	0.0188888011455788\\
335.135135135135	0.0247828809489761\\
335.535535535536	0.029282898419865\\
335.935935935936	0.0323183825863111\\
336.336336336336	0.0338793886518829\\
336.736736736737	0.0340151548994072\\
337.137137137137	0.0328304410838882\\
337.537537537538	0.0304797202679197\\
338.338338338338	0.0230989589932165\\
340.34034034034	0.000647678188272494\\
340.740740740741	-0.00257591013212277\\
341.141141141141	-0.00493011878188554\\
341.541541541542	-0.00630426999157407\\
341.941941941942	-0.00663820725304731\\
342.342342342342	-0.00592441067016125\\
342.742742742743	-0.00420784799513285\\
343.143143143143	-0.00158357905934281\\
343.943943943944	0.00578651436438804\\
345.545545545546	0.0231026341813845\\
345.945945945946	0.0265868865390075\\
346.346346346346	0.0292844981423173\\
346.746746746747	0.0310145737175276\\
347.147147147147	0.0316353451651707\\
347.547547547548	0.0310509086096431\\
347.947947947948	0.0292160569023849\\
348.348348348348	0.0261389989158829\\
348.748748748749	0.0218818433872912\\
349.149149149149	0.0165588166498765\\
349.94994994995	0.00340667614443646\\
351.551551551552	-0.0262024608224465\\
351.951951951952	-0.0327058099251758\\
352.352352352352	-0.0383198169597563\\
352.752752752753	-0.0428206433668947\\
353.153153153153	-0.0460237453567061\\
353.553553553554	-0.0477917742405793\\
353.953953953954	-0.048040639543899\\
354.354354354354	-0.0467434758407421\\
354.754754754755	-0.0439323379703751\\
355.155155155155	-0.0396975404835302\\
355.555555555556	-0.0341846521670277\\
355.955955955956	-0.0275892514718521\\
356.756756756757	-0.0121377931330926\\
357.957957957958	0.0123323944756066\\
358.358358358358	0.0196236466824189\\
358.758758758759	0.0260133228155155\\
359.159159159159	0.0312656105368205\\
359.55955955956	0.0351888152882225\\
359.95995995996	0.037643083039768\\
360.36036036036	0.0385460978940273\\
360.760760760761	0.03787651684803\\
361.161161161161	0.0356749937616314\\
361.561561561562	0.0320427406522867\\
361.961961961962	0.0271376729854182\\
362.362362362362	0.0211682827007849\\
363.163163163163	0.00707268268973849\\
364.364364364364	-0.0149645114036048\\
364.764764764765	-0.0213200219963028\\
365.165165165165	-0.0267137423562076\\
365.565565565566	-0.0309165645489315\\
365.965965965966	-0.0337469666005177\\
366.366366366366	-0.0350784159439854\\
366.766766766767	-0.0348446006218524\\
367.167167167167	-0.0330422726619872\\
367.567567567568	-0.0297315829777176\\
367.967967967968	-0.0250338872039038\\
368.368368368368	-0.0191271030646476\\
369.169169169169	-0.00463727799859726\\
370.770770770771	0.0267310628971131\\
371.171171171171	0.033243034901659\\
371.571571571572	0.0386534694573584\\
371.971971971972	0.0427395223877056\\
372.372372372372	0.0453292502435829\\
372.772772772773	0.0463085416940316\\
373.173173173173	0.0456257583701358\\
373.573573573574	0.0432938962306366\\
373.973973973974	0.0393901776023426\\
374.374374374374	0.0340530869362397\\
374.774774774775	0.0274769658747118\\
375.575575575576	0.0116165698544251\\
376.776776776777	-0.0143860840009893\\
377.177177177177	-0.0223571233847792\\
377.577577577578	-0.0294736672615272\\
377.977977977978	-0.0354765307816933\\
378.378378378378	-0.0401511026410049\\
378.778778778779	-0.0433357298793453\\
379.179179179179	-0.044927970164963\\
379.57957957958	-0.0448884598583277\\
379.97997997998	-0.0432422421058618\\
380.38038038038	-0.0400775015931458\\
380.780780780781	-0.0355417572704937\\
381.181181181181	-0.0298356671273154\\
381.981981981982	-0.0159289823018298\\
383.183183183183	0.0066929962111999\\
383.583583583584	0.01347184476856\\
383.983983983984	0.0193994182657207\\
384.384384384384	0.0242438380495287\\
384.784784784785	0.027820705693955\\
385.185185185185	0.03000058737058\\
385.585585585586	0.0307142349467426\\
385.985985985986	0.0299553275814333\\
386.386386386386	0.0277806180274069\\
386.786786786787	0.0243074732001105\\
387.187187187187	0.0197089045994971\\
387.987987987988	0.00806005506382235\\
389.189189189189	-0.0112877924676127\\
389.58958958959	-0.0170276827825546\\
389.98998998999	-0.0219376058311695\\
390.39039039039	-0.0257768342240183\\
390.790790790791	-0.0283494949489409\\
391.191191191191	-0.029513223497986\\
391.591591591592	-0.0291856598886397\\
391.991991991992	-0.0273485092694727\\
392.392392392392	-0.0240489873073102\\
392.792792792793	-0.0193985756746997\\
393.193193193193	-0.0135691214795202\\
393.993993993994	0.000678461275299469\\
395.195195195195	0.0240098205882759\\
395.595595595596	0.0309877465914496\\
395.995995995996	0.0370280868705208\\
396.396396396396	0.0418467981897948\\
396.796796796797	0.0452029099496372\\
397.197197197197	0.0469088966350455\\
397.597597597598	0.0468390279544906\\
397.997997997998	0.0449353493260105\\
398.398398398398	0.0412110378943567\\
398.798798798799	0.0357509822543989\\
399.199199199199	0.0287095434521234\\
399.5995995996	0.0203055662726683\\
400	0.010814818886729\\
};

%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
name=myaxis_3,
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={  0, 100, 200, 300, 400},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1.4,
ymax=1.4,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={$u\,/\,H_{\textnormal{s,in}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right]
at (axis cs: 0,1.4) {(c)~$\sigma=1$};

\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	0.276704466692081\\
0.400400400400429	0.295933963054836\\
0.800800800800801	0.309922513159393\\
1.20120120120123	0.31741349774029\\
1.6016016016016	0.317297592475256\\
2.00200200200203	0.30868261110794\\
2.4024024024024	0.290956248490602\\
2.80280280280283	0.263838205770014\\
3.2032032032032	0.227418617737214\\
3.60360360360363	0.182180304716212\\
4.004004004004	0.129003110872134\\
4.40440440440443	0.069149432884501\\
4.8048048048048	0.00423094740040142\\
5.20520520520523	-0.0638425312095023\\
5.6056056056056	-0.132930234790194\\
6.00600600600603	-0.200741013715913\\
6.4064064064064	-0.264923931690646\\
6.80680680680683	-0.323164953918649\\
7.2072072072072	-0.373285415343446\\
7.60760760760763	-0.413337771831266\\
8.00800800800801	-0.441694165514264\\
8.40840840840843	-0.457123577614311\\
8.80880880880881	-0.458853789183706\\
9.20920920920923	-0.446615003551301\\
9.60960960960961	-0.420662775855419\\
10.01001001001	-0.381778808998092\\
10.4104104104104	-0.331249169516582\\
10.8108108108108	-0.270820504876497\\
11.2112112112112	-0.202635857130531\\
11.6116116116116	-0.129152618659248\\
12.4124124124124	0.0228977797860352\\
12.8128128128128	0.0958943717532179\\
13.2132132132132	0.163274706677726\\
13.6136136136136	0.22259460089316\\
14.014014014014	0.271735346223011\\
14.4144144144144	0.308990956869479\\
14.8148148148148	0.333138177789408\\
15.2152152152152	0.343486135974672\\
15.6156156156156	0.33990342005626\\
16.016016016016	0.32282138129608\\
16.4164164164164	0.29321351353201\\
16.8168168168168	0.25255184145999\\
17.2172172172172	0.202742275838148\\
17.6176176176176	0.14604183284581\\
18.018018018018	0.0849614192727586\\
18.4184184184184	0.0221585181729438\\
18.8188188188188	-0.0396754580397101\\
19.2192192192192	-0.0979281679368569\\
19.6196196196196	-0.150174732961148\\
20.02002002002	-0.194276803774926\\
20.4204204204204	-0.228468043932764\\
20.8208208208208	-0.251422426152544\\
21.2212212212212	-0.262302549677827\\
21.6216216216216	-0.26078612211569\\
22.022022022022	-0.2470697609848\\
22.4224224224224	-0.221850310909588\\
22.8228228228228	-0.186284892756987\\
23.2232232232232	-0.141931853143774\\
23.6236236236236	-0.0906756223324123\\
24.024024024024	-0.0346391769907086\\
24.8248248248248	0.0826677842702566\\
25.2252252252252	0.139375030210829\\
25.6256256256256	0.191927620188039\\
26.026026026026	0.238451695032609\\
26.4264264264264	0.277375959687561\\
26.8268268268268	0.307486346528378\\
27.2272272272272	0.327962654843361\\
27.6276276276276	0.338396001004867\\
28.028028028028	0.338786859560514\\
28.4284284284284	0.329524414790058\\
28.8288288288288	0.311348829435588\\
29.2292292292292	0.285298829566955\\
29.6296296296296	0.252647664256415\\
30.03003003003	0.214830995180137\\
30.4304304304304	0.173370582083237\\
31.6316316316316	0.0420578437367567\\
32.032032032032	0.000384795703439522\\
32.4324324324324	-0.0385101096148901\\
32.8328328328328	-0.0739522085805788\\
33.2332332332332	-0.105532530214532\\
33.6336336336336	-0.133103741186972\\
34.0340340340341	-0.156760959667679\\
34.4344344344344	-0.176808956986918\\
34.8348348348349	-0.193717977180654\\
35.2352352352352	-0.208070991099703\\
35.6356356356357	-0.220505634644439\\
36.4364364364365	-0.24208622792554\\
38.4384384384384	-0.293114918998924\\
38.8388388388389	-0.302249653828198\\
39.2392392392392	-0.309777543449115\\
39.6396396396397	-0.314815675831142\\
40.04004004004	-0.316381727647013\\
40.4404404404405	-0.313452877509917\\
40.8408408408408	-0.305030953764287\\
41.2412412412413	-0.290210347505933\\
41.6416416416416	-0.268245004448943\\
42.0420420420421	-0.238610779898181\\
42.4424424424424	-0.201059602092926\\
42.8428428428429	-0.155662233759244\\
43.2432432432432	-0.102836933896128\\
43.6436436436437	-0.0433619773297096\\
44.044044044044	0.0216292430484941\\
44.4444444444445	0.0906709642619035\\
45.2452452452453	0.233638033160616\\
45.6456456456456	0.303409754490815\\
46.0460460460461	0.369076283526624\\
46.4464464464464	0.42839813380499\\
46.8468468468469	0.479233203972569\\
47.2472472472472	0.519629183767506\\
47.6476476476477	0.547911360458329\\
48.048048048048	0.562761731443686\\
48.4484484484485	0.563285649934642\\
48.8488488488488	0.549062730851062\\
49.2492492492493	0.520179400916732\\
49.6496496496496	0.477241260681581\\
50.0500500500501	0.421364301117933\\
50.4504504504504	0.354144943524034\\
50.8508508508509	0.277609806350142\\
51.2512512512512	0.194147003476644\\
51.6516516516517	0.106421604279035\\
52.052052052052	0.0172785989053068\\
52.4524524524525	-0.0703627197735841\\
52.8528528528528	-0.153618648698966\\
53.2532532532533	-0.229750723788527\\
53.6536536536536	-0.29627059628541\\
54.0540540540541	-0.351035792737321\\
54.4544544544544	-0.392332389531362\\
54.8548548548549	-0.4189411786395\\
55.2552552552552	-0.430184593278454\\
55.6556556556557	-0.42595246926561\\
56.056056056056	-0.406705603788168\\
56.4564564564565	-0.373456998755103\\
56.8568568568568	-0.327731600182915\\
57.2572572572573	-0.27150622800491\\
57.6576576576576	-0.207132194441385\\
58.0580580580581	-0.137243799782709\\
58.8588588588589	0.00774152328295941\\
59.2592592592592	0.0770988758690123\\
59.6596596596597	0.140709157585832\\
60.06006006006	0.196111691040642\\
60.4604604604605	0.241182079402392\\
60.8608608608608	0.274208807188074\\
61.2612612612613	0.29395316133639\\
61.6616616616616	0.29969040906326\\
62.0620620620621	0.291230954185721\\
62.4624624624624	0.268921013789281\\
62.8628628628629	0.233623176931019\\
63.2632632632632	0.186677992104194\\
63.6636636636637	0.129848448488303\\
64.0640640640641	0.0652498394155714\\
64.4644644644645	-0.00473199821595927\\
65.2652652652653	-0.150494094198848\\
65.6656656656657	-0.220979860537113\\
66.0660660660661	-0.286448721780687\\
66.4664664664665	-0.344551624083294\\
66.8668668668669	-0.393207987534936\\
67.2672672672673	-0.430672415254378\\
67.6676676676677	-0.455587822394705\\
68.0680680680681	-0.46702353229557\\
68.4684684684685	-0.464497509532748\\
68.8688688688689	-0.447982526764349\\
69.2692692692693	-0.417896668199148\\
69.6696696696697	-0.375079133533347\\
70.0700700700701	-0.320752801761557\\
70.4704704704705	-0.256475427700423\\
70.8708708708709	-0.184081663118548\\
71.2712712712713	-0.105618311528076\\
71.6716716716717	-0.023275338243252\\
72.4724724724725	0.143997290838342\\
72.8728728728729	0.22446160645211\\
73.2732732732733	0.30000377232227\\
73.6736736736737	0.368731395958605\\
74.0740740740741	0.428980772429725\\
74.4744744744745	0.479354835984338\\
74.8748748748749	0.518751369166125\\
75.2752752752753	0.546381219489092\\
75.6756756756757	0.56177662314019\\
76.0760760760761	0.564790050597082\\
76.4764764764765	0.555584261202853\\
76.8768768768769	0.534614476115337\\
77.2772772772773	0.502603748004958\\
77.6776776776777	0.460512720507666\\
78.0780780780781	0.409505032361665\\
78.4784784784785	0.350909634167749\\
78.8788788788789	0.286181255334782\\
79.2792792792793	0.216860191818228\\
79.6796796796797	0.144532489271967\\
80.4804804804805	-0.00279850627345013\\
80.8808808808809	-0.0747355484984382\\
81.2812812812813	-0.143610138870258\\
81.6816816816817	-0.208131334131167\\
82.0820820820821	-0.267148779903607\\
82.4824824824825	-0.319670421845274\\
82.8828828828829	-0.364875827128571\\
83.2832832832833	-0.402125128780085\\
83.6836836836837	-0.430963683974596\\
84.0840840840841	-0.451122605840339\\
84.4844844844845	-0.462515388348891\\
84.8848848848849	-0.465230897155095\\
85.2852852852853	-0.459523047348853\\
85.6856856856857	-0.445797533113307\\
86.0860860860861	-0.424596014822555\\
86.4864864864865	-0.396578206096592\\
86.8868868868869	-0.362502336027603\\
87.2872872872873	-0.323204488875945\\
87.6876876876877	-0.279577343187384\\
88.0880880880881	-0.232548842392134\\
88.4884884884885	-0.183061327303847\\
89.2892892892893	-0.0804327216671368\\
89.6896896896897	-0.0290770257310555\\
90.0900900900901	0.0211976884781961\\
90.4904904904905	0.0696400808828344\\
90.8908908908909	0.115574159821733\\
91.2912912912913	0.15840535907796\\
91.6916916916917	0.197623774467047\\
92.0920920920921	0.232804691353579\\
92.4924924924925	0.263606645601556\\
92.8928928928929	0.289767362876603\\
93.2932932932933	0.311098009199895\\
93.6936936936937	0.327476253861221\\
94.0940940940941	0.338838689591967\\
94.4944944944945	0.345173170693499\\
94.8948948948949	0.346511615349527\\
95.2952952952953	0.342923772941276\\
95.6956956956957	0.334512381848299\\
96.0960960960961	0.321410040741853\\
96.4964964964965	0.303777991251081\\
96.8968968968969	0.281806868144486\\
97.2972972972973	0.255719322152913\\
97.6976976976977	0.225774268534394\\
98.0980980980981	0.192272370231933\\
98.4984984984985	0.15556223683609\\
98.8988988988989	0.11604671789479\\
99.2992992992993	0.0741885988249464\\
99.6996996996997	0.0305149757417666\\
100.5005005005	-0.0598374932696402\\
100.900900900901	-0.105133549152924\\
101.301301301301	-0.149490406337748\\
101.701701701702	-0.192085665437162\\
102.102102102102	-0.232067834300835\\
102.502502502503	-0.268575239735071\\
102.902902902903	-0.30075829670119\\
103.303303303303	-0.327804496975716\\
103.703703703704	-0.348965271260965\\
104.104104104104	-0.363583700099184\\
104.504504504504	-0.371121910911938\\
104.904904904905	-0.371186910721462\\
105.305305305305	-0.363553574094169\\
105.705705705706	-0.348183538400804\\
106.106106106106	-0.325238855397629\\
106.506506506507	-0.295089407937382\\
106.906906906907	-0.258313318541298\\
107.307307307307	-0.215689844649432\\
107.707707707708	-0.168184562738759\\
108.108108108108	-0.116926976848788\\
108.508508508508	-0.0631810311898562\\
109.309309309309	0.0462676949765068\\
109.70970970971	0.0991165740953193\\
110.11011011011	0.148837380716941\\
110.510510510511	0.194110836711445\\
110.910910910911	0.233743747698554\\
111.311311311311	0.266710996669474\\
111.711711711712	0.292192289808042\\
112.112112112112	0.309602033602118\\
112.512512512513	0.318610971194119\\
112.912912912913	0.319158524017666\\
113.313313313313	0.311455159063883\\
113.713713713714	0.295974516510057\\
114.114114114114	0.273435468483399\\
114.514514514515	0.244774717498899\\
114.914914914915	0.211110962144232\\
115.315315315315	0.173702037878115\\
115.715715715716	0.133896763802738\\
116.516516516517	0.0526373894757626\\
116.916916916917	0.013869004167077\\
117.317317317317	-0.0220242734699809\\
117.717717717718	-0.0540012397042346\\
118.118118118118	-0.0812129188888093\\
118.518518518519	-0.103029997230124\\
118.918918918919	-0.119060543321098\\
119.319319319319	-0.129157332193643\\
119.71971971972	-0.133414562203427\\
120.12012012012	-0.132154238429507\\
120.520520520521	-0.125902969517995\\
120.920920920921	-0.115360364368712\\
121.321321321321	-0.101360599529528\\
121.721721721722	-0.0848290388372561\\
122.522522522523	-0.0480499510499612\\
122.922922922923	-0.0296921995469575\\
123.323323323323	-0.0124955131497586\\
123.723723723724	0.00283167356491276\\
124.124124124124	0.015733634102844\\
124.524524524525	0.0258270825489149\\
124.924924924925	0.0329114083173749\\
125.325325325325	0.0369690443479271\\
125.725725725726	0.0381560966457073\\
126.126126126126	0.0367838540404932\\
126.526526526527	0.0332922580210493\\
126.926926926927	0.0282168205441167\\
128.528528528529	0.00395753884799888\\
128.928928928929	-0.000393452371781677\\
129.329329329329	-0.00328850673832903\\
129.72972972973	-0.00457786005762273\\
130.13013013013	-0.00427367016982316\\
130.530530530531	-0.00255319548449506\\
131.331331331331	0.00365311249873912\\
132.132132132132	0.00982232491287505\\
132.532532532533	0.0111962959821881\\
132.932932932933	0.0104785313759521\\
133.333333333333	0.00700623668757316\\
133.733733733734	0.00021300155026438\\
134.134134134134	-0.010327458319864\\
134.534534534535	-0.0248626787329158\\
134.934934934935	-0.0434301326945388\\
135.335335335335	-0.0658351093840679\\
135.735735735736	-0.0916392719302621\\
136.136136136136	-0.120160901122006\\
136.936936936937	-0.181499244473059\\
137.337337337337	-0.211906872371912\\
137.737737737738	-0.240295692472273\\
138.138138138138	-0.265181090535862\\
138.538538538539	-0.285069116918123\\
138.938938938939	-0.298521079007855\\
139.339339339339	-0.304219206109678\\
139.73973973974	-0.301030544110063\\
140.14014014014	-0.288066249856399\\
140.540540540541	-0.264733593681569\\
140.940940940941	-0.230778237358209\\
141.341341341341	-0.186314722903205\\
141.741741741742	-0.131843569062255\\
142.142142142142	-0.0682539067786934\\
142.542542542543	0.00318883094365674\\
142.942942942943	0.0808700411928385\\
143.343343343343	0.162867175966085\\
144.144144144144	0.330914323407796\\
144.544544544545	0.41211811413325\\
144.944944944945	0.488098717640639\\
145.345345345345	0.556386943978964\\
145.745745745746	0.614643830273337\\
146.146146146146	0.660740790701311\\
146.546546546547	0.692834003592964\\
146.946946946947	0.709430357775204\\
147.347347347347	0.709442607880362\\
147.747747747748	0.692231802395952\\
148.148148148148	0.657635529910351\\
148.548548548549	0.60598105707237\\
148.948948948949	0.538082983637992\\
149.349349349349	0.455225592722456\\
149.74974974975	0.35913060586762\\
150.15015015015	0.251911542332664\\
150.550550550551	0.136016312290792\\
150.950950950951	0.0141600297964146\\
151.751751751752	-0.235692563032046\\
152.152152152152	-0.357617922313466\\
152.552552552553	-0.47352719440147\\
152.952952952953	-0.580553887658937\\
153.353353353353	-0.676038989999256\\
153.753753753754	-0.757599706768076\\
154.154154154154	-0.823189815937894\\
154.554554554555	-0.871150236603739\\
154.954954954955	-0.900248755224709\\
155.355355355355	-0.909708210085171\\
155.755755755756	-0.899222784331471\\
156.156156156156	-0.868962389655621\\
156.556556556557	-0.819565426382667\\
156.956956956957	-0.752120474009587\\
157.357357357357	-0.668137694384086\\
157.757757757758	-0.569510915580111\\
158.158158158158	-0.458471508424793\\
158.558558558559	-0.337535271986837\\
158.958958958959	-0.209443613269741\\
159.359359359359	-0.0771003451612842\\
159.75975975976	0.0564945587066745\\
160.16016016016	0.18831291716748\\
160.560560560561	0.315366684149524\\
160.960960960961	0.434775386653826\\
161.361361361361	0.543831393560765\\
161.761761761762	0.640061783634053\\
162.162162162162	0.721285617343369\\
162.562562562563	0.78566545843529\\
162.962962962963	0.83175204069704\\
163.363363363363	0.858521037403875\\
163.763763763764	0.865400970576786\\
164.164164164164	0.852291399697606\\
164.564564564565	0.819570659906276\\
164.964964964965	0.768092582019506\\
165.365365365365	0.6991718236049\\
165.765765765766	0.614557672550347\\
166.166166166166	0.516396450520631\\
166.566566566567	0.407182939298309\\
166.966966966967	0.289701571529406\\
167.367367367367	0.166958459574005\\
167.767767767768	0.0421056704198577\\
168.168168168168	-0.0816405224750838\\
168.568568568569	-0.201085382723875\\
168.968968968969	-0.313143166831424\\
169.369369369369	-0.414923810297978\\
169.76976976977	-0.503816233698899\\
170.17017017017	-0.577565612870046\\
170.570570570571	-0.634342003948291\\
170.970970970971	-0.672797858826925\\
171.371371371371	-0.692112211578319\\
171.771771771772	-0.692019659127823\\
172.172172172172	-0.672822692870852\\
172.572572572573	-0.635386450336568\\
172.972972972973	-0.581115531410205\\
173.373373373373	-0.511913142178514\\
173.773773773774	-0.430123468192562\\
174.174174174174	-0.338458812662964\\
174.574574574575	-0.239913637494055\\
175.375375375375	-0.0349848588574559\\
175.775775775776	0.0648992354193183\\
176.176176176176	0.158879687228136\\
176.576576576577	0.244088455217195\\
176.976976976977	0.317989942373742\\
177.377377377377	0.37846593324474\\
177.777777777778	0.423886165461113\\
178.178178178178	0.453161798098449\\
178.578578578579	0.46577964467167\\
178.978978978979	0.461815741488749\\
179.379379379379	0.441927595774928\\
179.77977977978	0.407325271776358\\
180.18018018018	0.359722293849245\\
180.580580580581	0.301268139196225\\
180.980980980981	0.23446482576918\\
181.381381381381	0.162070741255832\\
182.182182182182	0.0121890209202888\\
182.582582582583	-0.0594683731896453\\
182.982982982983	-0.12527477902529\\
183.383383383383	-0.18280605357063\\
183.783783783784	-0.230004358374686\\
184.184184184184	-0.26525166459021\\
184.584584584585	-0.287425550590456\\
184.984984984985	-0.295935223361028\\
185.385385385385	-0.290736500622756\\
185.785785785786	-0.272325347400681\\
186.186186186186	-0.241710431963611\\
186.586586586587	-0.20036601444923\\
186.986986986987	-0.150167270741576\\
187.387387387387	-0.0933108505640234\\
187.787787787788	-0.0322240426960434\\
188.188188188188	0.0305336524186828\\
188.588588588589	0.0923724791912264\\
188.988988988989	0.150773760215714\\
189.389389389389	0.203386542035105\\
189.78978978979	0.248115748248722\\
190.19019019019	0.283198452375075\\
190.590590590591	0.307265438582419\\
190.990990990991	0.319385886200678\\
191.391391391391	0.319093762964485\\
191.791791791792	0.306395308003687\\
192.192192192192	0.2817577927554\\
192.592592592593	0.246080530221093\\
192.992992992993	0.200649825940388\\
193.393393393393	0.147080196500042\\
193.793793793794	0.0872446967399014\\
194.194194194194	0.0231975742569261\\
194.994994994995	-0.108898747795649\\
195.395395395395	-0.172667827237944\\
195.795795795796	-0.232241593510707\\
196.196196196196	-0.285848109642359\\
196.596596596597	-0.331970498426415\\
196.996996996997	-0.369388272837114\\
197.397397397397	-0.397204858897851\\
197.797797797798	-0.414860885773919\\
198.198198198198	-0.422133478243495\\
198.598598598599	-0.419122410557065\\
198.998998998999	-0.406224539229015\\
199.399399399399	-0.384098400554137\\
199.7997997998	-0.353621216683621\\
200.2002002002	-0.315840787910247\\
200.600600600601	-0.271924850875223\\
201.001001001001	-0.22311045194931\\
201.401401401401	-0.170655727943938\\
201.801801801802	-0.115796214706961\\
203.003003003003	0.0519264176397201\\
203.403403403403	0.10564658051976\\
203.803803803804	0.156963103355849\\
204.204204204204	0.205278236167771\\
204.604604604605	0.250108449198365\\
205.005005005005	0.291068811916205\\
205.405405405405	0.327853767274917\\
205.805805805806	0.36021611908734\\
206.206206206206	0.387946076271476\\
206.606606606607	0.410852113209785\\
207.007007007007	0.428745217469668\\
207.407407407407	0.441427817094791\\
207.807807807808	0.448688326848014\\
208.208208208208	0.450301847229866\\
208.608608608609	0.446037115541742\\
209.009009009009	0.435669369814036\\
209.409409409409	0.418998369187818\\
209.80980980981	0.395870442100261\\
210.21021021021	0.366203127573101\\
210.610610610611	0.330010752486089\\
211.011011011011	0.287429161771968\\
211.411411411411	0.238737796499322\\
211.811811811812	0.184377398648735\\
212.212212212212	0.124961807075579\\
212.612612612613	0.061282587195933\\
213.013013013013	-0.00569440721483261\\
213.413413413413	-0.0748410268524253\\
214.214214214214	-0.214450720870218\\
214.614614614615	-0.282071176696661\\
215.015015015015	-0.346254038715131\\
215.415415415415	-0.405515938142287\\
215.815815815816	-0.458433587729246\\
216.216216216216	-0.503692766715858\\
216.616616616617	-0.540135382052199\\
217.017017017017	-0.566802440859362\\
217.417417417417	-0.582970910263725\\
217.817817817818	-0.588182685558024\\
218.218218218218	-0.582264224556639\\
218.618618618619	-0.565335818661595\\
219.019019019019	-0.537809939211797\\
219.419419419419	-0.500378597890403\\
219.81981981982	-0.453990167351947\\
220.22022022022	-0.399816597365941\\
220.620620620621	-0.339212408123785\\
221.021021021021	-0.273667223487337\\
221.421421421421	-0.204753903728204\\
222.222222222222	-0.0632066198666053\\
222.622622622623	0.00634820720114249\\
223.023023023023	0.0732107618779878\\
223.423423423423	0.136164242677864\\
223.823823823824	0.194185911578074\\
224.224224224224	0.246469325881378\\
224.624624624625	0.292436391625358\\
225.025025025025	0.331739005928284\\
225.425425425425	0.364250559534639\\
225.825825825826	0.390048056150249\\
226.226226226226	0.409386047822238\\
226.626626626627	0.422663963784373\\
227.027027027027	0.430388705388111\\
227.427427427427	0.433134577817043\\
227.827827827828	0.431502721070842\\
228.228228228228	0.426082184483334\\
228.628628628629	0.417414662675128\\
229.029029029029	0.405964683672721\\
229.429429429429	0.392096724343389\\
229.82982982983	0.376060341084724\\
230.23023023023	0.357983965153778\\
230.630630630631	0.337877544857633\\
231.031031031031	0.315643745045918\\
231.431431431431	0.291096961978042\\
231.831831831832	0.263989001505763\\
232.232232232232	0.234039921089845\\
232.632632632633	0.200972268554722\\
233.033033033033	0.164546775538497\\
233.433433433433	0.124597489349583\\
233.833833833834	0.0810643562123801\\
234.234234234234	0.0340213991890437\\
234.634634634635	-0.0163011421833517\\
235.035035035035	-0.0695020385820726\\
235.435435435435	-0.125002622109434\\
236.236236236236	-0.239724467844894\\
236.636636636637	-0.296967483087087\\
237.037037037037	-0.352601608678071\\
237.437437437437	-0.405369119642216\\
237.837837837838	-0.4539711152172\\
238.238238238238	-0.497110998797211\\
238.638638638639	-0.533539666633772\\
239.039039039039	-0.562100473603437\\
239.439439439439	-0.581772070122213\\
239.83983983984	-0.591707320415367\\
240.24024024024	-0.591266711010007\\
240.640640640641	-0.580044927616143\\
241.041041041041	-0.55788960322036\\
241.441441441441	-0.524911602465636\\
241.841841841842	-0.481486587945653\\
242.242242242242	-0.428247993175603\\
242.642642642643	-0.366071885612598\\
243.043043043043	-0.29605452371635\\
243.443443443443	-0.219483679756081\\
243.843843843844	-0.137805003276583\\
244.244244244244	-0.0525848311045252\\
245.045045045045	0.121847561759637\\
245.445445445445	0.207679117060366\\
245.845845845846	0.290367401565391\\
246.246246246246	0.368325578532279\\
246.646646646647	0.440067096691109\\
247.047047047047	0.504232274760682\\
247.447447447447	0.559610452571064\\
247.847847847848	0.605157696300353\\
248.248248248248	0.640010259370683\\
248.648648648649	0.663494173606296\\
249.049049049049	0.675131467853419\\
249.449449449449	0.674643577478719\\
249.84984984985	0.661952515981682\\
250.25025025025	0.63718033135774\\
250.650650650651	0.600647270699824\\
251.051051051051	0.552868936201719\\
251.451451451451	0.494552546524744\\
251.851851851852	0.426592233888186\\
252.252252252252	0.350063124963981\\
252.652652652653	0.266213788708058\\
253.053053053053	0.176456501881944\\
253.453453453453	0.08235469670052\\
253.853853853854	-0.0143930743856231\\
254.254254254254	-0.111973286927991\\
254.654654654655	-0.208482233417158\\
255.055055055055	-0.301955811524408\\
255.455455455455	-0.390404440092027\\
255.855855855856	-0.471852949942615\\
256.256256256256	-0.544384977787786\\
256.656656656657	-0.606191052394138\\
257.057057057057	-0.655619222204052\\
257.457457457457	-0.691226753680098\\
257.857857857858	-0.711831150856085\\
258.258258258258	-0.716558529050246\\
258.658658658659	-0.704887237391802\\
259.059059059059	-0.67668458039617\\
259.459459459459	-0.632234548696374\\
259.85985985986	-0.572254638562981\\
260.26026026026	-0.497900118789801\\
260.660660660661	-0.410754485837799\\
261.061061061061	-0.312805321969677\\
261.461461461461	-0.206405319202872\\
261.861861861862	-0.09421883223132\\
262.662662662663	0.135711298817682\\
263.063063063063	0.247227402567205\\
263.463463463463	0.35225874351454\\
263.863863863864	0.447787721644772\\
264.264264264264	0.531013118798569\\
264.664664664665	0.599446010229428\\
265.065065065065	0.650998489957317\\
265.465465465465	0.684061595766536\\
265.865865865866	0.697569099246437\\
266.266266266266	0.691044259820274\\
266.666666666667	0.664627215628286\\
267.067067067067	0.619081377830753\\
267.467467467467	0.555777981579638\\
267.867867867868	0.476658794689342\\
268.268268268268	0.384177858308703\\
268.668668668669	0.281223994909453\\
269.069069069069	0.171026629502933\\
269.86986986987	-0.057133017973797\\
270.27027027027	-0.167945208210767\\
270.670670670671	-0.271946060875848\\
271.071071071071	-0.365941641052984\\
271.471471471471	-0.447096625529525\\
271.871871871872	-0.513031566157622\\
272.272272272272	-0.561903372369102\\
272.672672672673	-0.592465845256356\\
273.073073073073	-0.604107881241987\\
273.473473473473	-0.596867855450967\\
273.873873873874	-0.571423655693536\\
274.274274274274	-0.529058826279595\\
274.674674674675	-0.471606253945083\\
275.075075075075	-0.401371743593415\\
275.475475475475	-0.321040649258919\\
275.875875875876	-0.233571409774356\\
276.276276276276	-0.142080358965245\\
276.676676676677	-0.0497225139402531\\
277.077077077077	0.0404268223900317\\
277.477477477477	0.125484882647186\\
277.877877877878	0.202864195586358\\
278.278278278278	0.270361269081036\\
278.678678678679	0.326227815408458\\
279.079079079079	0.369221915844321\\
279.479479479479	0.398637403944804\\
279.87987987988	0.414310694925405\\
280.28028028028	0.416605259869868\\
280.680680680681	0.406374894923545\\
281.081081081081	0.384907825133894\\
281.481481481481	0.353854471271973\\
281.881881881882	0.315142361749054\\
282.282282282282	0.270882162986311\\
282.682682682683	0.223269110273407\\
283.083083083083	0.174484235744387\\
283.483483483483	0.126599708027356\\
283.883883883884	0.0814923258055273\\
284.284284284284	0.0407687599856104\\
284.684684684685	0.00570553924609385\\
285.085085085085	-0.022793949049742\\
285.485485485485	-0.044223981499556\\
285.885885885886	-0.0584819445309677\\
286.286286286286	-0.0658549737266299\\
286.686686686687	-0.0669888974039168\\
287.087087087087	-0.0628413680038875\\
287.487487487487	-0.0546217357666023\\
287.887887887888	-0.0437207595288669\\
288.688688688689	-0.0198800581463274\\
289.089089089089	-0.00992502817325658\\
289.489489489489	-0.00310408759645497\\
289.88988988989	-0.000556259615621002\\
290.29029029029	-0.00316762781324087\\
290.690690690691	-0.0115278875218223\\
291.091091091091	-0.0259015656528732\\
291.491491491492	-0.0462148932159039\\
291.891891891892	-0.0720585779615135\\
292.292292292292	-0.102705996382781\\
292.692692692693	-0.137145638380559\\
293.093093093093	-0.17412602504487\\
293.893893893894	-0.249841356205479\\
294.294294294294	-0.285403913854509\\
294.694694694695	-0.3172982292337\\
295.095095095095	-0.344004671775224\\
295.495495495496	-0.36414695254507\\
295.895895895896	-0.376547891354676\\
296.296296296296	-0.380276063618226\\
296.696696696697	-0.374681645273995\\
297.097097097097	-0.359420315912587\\
297.497497497497	-0.334464651882342\\
297.897897897898	-0.300103014051558\\
298.298298298298	-0.256926481563255\\
298.698698698699	-0.205804878140896\\
299.099099099099	-0.14785335965297\\
299.4994994995	-0.0843913635989111\\
299.8998998999	-0.0168959510760942\\
300.3003003003	0.0530483065769545\\
300.700700700701	0.123800731294125\\
301.101101101101	0.19371515727471\\
301.501501501501	0.261187874404641\\
301.901901901902	0.324701267094667\\
302.302302302302	0.382861841811291\\
302.702702702703	0.434431698612684\\
303.103103103103	0.478352882137472\\
303.503503503504	0.513764424187514\\
303.903903903904	0.540012243002934\\
304.304304304304	0.556652375644148\\
304.704704704705	0.563448274913355\\
305.105105105105	0.560363090328735\\
305.505505505505	0.547547967604999\\
305.905905905906	0.525327441373122\\
306.306306306306	0.494182964541494\\
306.706706706707	0.454735522091539\\
307.107107107107	0.407728128213478\\
307.507507507508	0.35400881744431\\
307.907907907908	0.294514528771629\\
308.308308308308	0.230256063348975\\
308.708708708709	0.162304088260669\\
309.109109109109	0.091775976204417\\
310.31031031031	-0.123657353126475\\
310.710710710711	-0.19282855643803\\
311.111111111111	-0.258740958197393\\
311.511511511512	-0.320278125222274\\
311.911911911912	-0.376380013317601\\
312.312312312312	-0.426062972551392\\
312.712712712713	-0.468440915889687\\
313.113113113113	-0.502747086636873\\
313.513513513513	-0.528355658416103\\
313.913913913914	-0.54480223364726\\
314.314314314314	-0.551802187240071\\
314.714714714715	-0.549265743516401\\
315.115115115115	-0.537308684761001\\
315.515515515516	-0.516257673745997\\
315.915915915916	-0.486649330074385\\
316.316316316316	-0.449222426594304\\
316.716716716717	-0.404902858296168\\
317.117117117117	-0.354781368739282\\
317.517517517517	-0.300084381404986\\
317.917917917918	-0.242138656074019\\
319.119119119119	-0.0627084560999833\\
319.51951951952	-0.00556157310774097\\
319.91991991992	0.048202450944018\\
320.32032032032	0.0975699579320235\\
320.720720720721	0.141722821072108\\
321.121121121121	0.18006516537713\\
321.521521521522	0.212240923777813\\
321.921921921922	0.238141126658832\\
322.322322322322	0.257900274961685\\
322.722722722723	0.271881653390437\\
323.123123123123	0.280651976581225\\
323.523523523524	0.284946300742888\\
323.923923923924	0.285624648430996\\
324.324324324324	0.283622257165234\\
324.724724724725	0.279895747622788\\
325.525525525526	0.270873022494015\\
325.925925925926	0.267107971929704\\
326.326326326326	0.264587693744886\\
326.726726726727	0.263611512489206\\
327.127127127127	0.264239941725407\\
327.527527527528	0.266284333417673\\
328.728728728729	0.275457481020396\\
329.129129129129	0.276704244333246\\
329.52952952953	0.275281206620832\\
329.92992992993	0.270037749537039\\
330.33033033033	0.259854748336068\\
330.730730730731	0.243715151826166\\
331.131131131131	0.220773336478601\\
331.531531531532	0.1904196557864\\
331.931931931932	0.152336705065295\\
332.332332332332	0.106544095019672\\
332.732732732733	0.0534289665739607\\
333.133133133133	-0.00623993165356751\\
333.533533533534	-0.071316067393127\\
333.933933933934	-0.140297505288117\\
334.734734734735	-0.282453123769358\\
335.135135135135	-0.351297207438677\\
335.535535535536	-0.415545439440109\\
335.935935935936	-0.472840574323982\\
336.336336336336	-0.520922514848166\\
336.736736736737	-0.5577289726711\\
337.137137137137	-0.581492279968245\\
337.537537537538	-0.59082781585596\\
337.937937937938	-0.584809746186806\\
338.338338338338	-0.56303021592089\\
338.738738738739	-0.5256387643567\\
339.139139139139	-0.473359530187167\\
339.53953953954	-0.407484742529562\\
339.93993993994	-0.329844015762205\\
340.34034034034	-0.242750035082452\\
340.740740740741	-0.148922287993628\\
341.541541541542	0.0466115232304105\\
341.941941941942	0.141778596058941\\
342.342342342342	0.230852883265698\\
342.742742742743	0.310758835340437\\
343.143143143143	0.378727484270428\\
343.543543543544	0.432411770805174\\
343.943943943944	0.469986778881719\\
344.344344344344	0.49023032801432\\
344.744744744745	0.492580144576323\\
345.145145145145	0.477164781934675\\
345.545545545546	0.444806547345763\\
345.945945945946	0.39699587363674\\
346.346346346346	0.335837794528402\\
346.746746746747	0.263972390181777\\
347.147147147147	0.184472210386389\\
347.947947947948	0.0162765533497691\\
348.348348348348	-0.0652705754675935\\
348.748748748749	-0.140446851963077\\
349.149149149149	-0.206037595902785\\
349.54954954955	-0.259221027990066\\
349.94994994995	-0.297686799473013\\
350.35035035035	-0.319734238604099\\
350.750750750751	-0.324346081846443\\
351.151151151151	-0.311234472335002\\
351.551551551552	-0.280857165184671\\
351.951951951952	-0.234403128699228\\
352.352352352352	-0.173748018112235\\
352.752752752753	-0.10138126816895\\
353.153153153153	-0.0203077474084807\\
353.553553553554	0.0660720115693039\\
353.953953953954	0.154098091679259\\
354.354354354354	0.239998377027632\\
354.754754754755	0.320040591124268\\
355.155155155155	0.390682942764158\\
355.555555555556	0.448717209283018\\
355.955955955956	0.49139842294926\\
356.356356356356	0.516555907961958\\
356.756756756757	0.522681216341823\\
357.157157157157	0.508989494943478\\
357.557557557558	0.475451939135326\\
357.957957957958	0.422798201859109\\
358.358358358358	0.352488876765449\\
358.758758758759	0.266659406779127\\
359.159159159159	0.168037931933327\\
359.55955955956	0.0598406334361243\\
359.95995995996	-0.0543509886943525\\
360.36036036036	-0.170725785191905\\
360.760760760761	-0.285385998198478\\
361.161161161161	-0.394491881389854\\
361.561561561562	-0.494402139273518\\
361.961961961962	-0.581804698118049\\
362.362362362362	-0.653832819233685\\
362.762762762763	-0.708162263528436\\
363.163163163163	-0.743086080520015\\
363.563563563564	-0.757564584717386\\
363.963963963964	-0.751249152192656\\
364.364364364364	-0.72447957230645\\
364.764764764765	-0.67825577557818\\
365.165165165165	-0.614185782011873\\
365.565565565566	-0.534412632026658\\
365.965965965966	-0.441523837396232\\
366.366366366366	-0.338447492380737\\
366.766766766767	-0.228339594068643\\
367.567567567568	-9.303298213581e-05\\
367.967967967968	0.111636524687981\\
368.368368368368	0.217791583152291\\
368.768768768769	0.315747784871348\\
369.169169169169	0.403258748577343\\
369.56956956957	0.478510682452907\\
369.96996996997	0.540157792912339\\
370.37037037037	0.587338107686719\\
370.770770770771	0.619670180374555\\
371.171171171171	0.637231934344015\\
371.571571571572	0.640523603373993\\
371.971971971972	0.630417306564141\\
372.372372372372	0.608096234199309\\
372.772772772773	0.574986705101765\\
373.173173173173	0.5326864779895\\
373.573573573574	0.482892660729817\\
373.973973973974	0.42733237090448\\
374.374374374374	0.367698974374662\\
374.774774774775	0.305596287032188\\
375.575575575576	0.179685757115749\\
375.975975975976	0.118280042629465\\
376.376376376376	0.0591747286091504\\
376.776776776777	0.00306391662354599\\
377.177177177177	-0.049553507548751\\
377.577577577578	-0.0983552799056042\\
377.977977977978	-0.14317037896825\\
378.378378378378	-0.18394893529927\\
378.778778778779	-0.220729609597072\\
379.179179179179	-0.253606605636037\\
379.57957957958	-0.282698357508309\\
379.97997997998	-0.308119702100157\\
380.38038038038	-0.329959033799639\\
380.780780780781	-0.348261559117816\\
381.181181181181	-0.363019346874012\\
381.581581581582	-0.37416842885068\\
381.981981981982	-0.381592770491636\\
382.382382382382	-0.385134524266334\\
382.782782782783	-0.384609620449226\\
383.183183183183	-0.379827458692432\\
383.583583583584	-0.370613252240048\\
383.983983983984	-0.356831453675852\\
384.384384384384	-0.338408660469725\\
384.784784784785	-0.315354459080197\\
385.185185185185	-0.287778811971236\\
385.585585585586	-0.255904812280789\\
385.985985985986	-0.22007591203635\\
386.386386386386	-0.180757054908668\\
386.786786786787	-0.138529494831175\\
387.187187187187	-0.09407943783566\\
387.987987987988	-0.00167417953628046\\
388.388388388388	0.0445608270606499\\
388.788788788789	0.089632171081405\\
389.189189189189	0.132665911858567\\
389.58958958959	0.172835425693734\\
389.98998998999	0.209389150577124\\
390.39039039039	0.24167535566329\\
390.790790790791	0.269162775762481\\
391.191191191191	0.291456173624624\\
391.591591591592	0.308306160474046\\
391.991991991992	0.319612903108748\\
392.392392392392	0.325423657653516\\
392.792792792793	0.325924379124785\\
393.193193193193	0.321425946176305\\
393.593593593594	0.312345796959505\\
393.993993993994	0.29918598222514\\
394.394394394394	0.282508795606418\\
394.794794794795	0.262911231623491\\
395.195195195195	0.240999545957209\\
395.595595595596	0.217365150157661\\
396.396396396396	0.167093218556261\\
397.597597597598	0.0905987674785251\\
398.398398398398	0.0420435813990139\\
399.199199199199	-0.00362412523315925\\
400	-0.0465994728796773\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0078949081186579\\
1.20120120120123	-0.00521521287527094\\
2.4024024024024	-0.00087605986266226\\
4.004004004004	0.00675564168966503\\
5.6056056056056	0.0145187367305653\\
6.80680680680683	0.0187886120575627\\
7.60760760760763	0.0203142737727831\\
8.40840840840843	0.020542507882169\\
9.20920920920923	0.0193934099575586\\
10.01001001001	0.0169132849685525\\
10.8108108108108	0.0132709620273204\\
12.012012012012	0.00624728916460526\\
14.4144144144144	-0.00887628791122097\\
15.6156156156156	-0.014603511275709\\
16.4164164164164	-0.0171772685757219\\
17.2172172172172	-0.0186376346853194\\
18.018018018018	-0.0189871713723733\\
19.2192192192192	-0.0176227733338692\\
20.4204204204204	-0.014456444324253\\
22.022022022022	-0.00854245218323513\\
25.2252252252252	0.00377836828351974\\
26.8268268268268	0.00810802229432284\\
28.028028028028	0.0100505401065334\\
29.2292292292292	0.0107962877549994\\
30.8308308308308	0.0101164730768915\\
33.2332332332332	0.00694457395013615\\
36.036036036036	0.00335113727720682\\
40.04004004004	-0.000879207076479815\\
41.6416416416416	-0.00428193423624634\\
45.6456456456456	-0.0140756606241439\\
46.4464464464464	-0.0144436104699821\\
47.2472472472472	-0.0137384243945462\\
48.048048048048	-0.0118645058051925\\
48.8488488488488	-0.00884790750802722\\
50.0500500500501	-0.00255902702525646\\
52.8528528528528	0.0141204553194143\\
53.6536536536536	0.0174414769459759\\
54.4544544544544	0.019418679520129\\
55.2552552552552	0.0198357992884439\\
56.056056056056	0.018624918736009\\
56.8568568568568	0.0158747902851246\\
57.6576576576576	0.0118214583980034\\
58.8588588588589	0.00410453359927487\\
60.8608608608608	-0.00929808332921311\\
61.6616616616616	-0.0135344513627729\\
62.4624624624624	-0.0166007611823034\\
63.2632632632632	-0.0182966385258396\\
64.0640640640641	-0.0185507578221973\\
64.8648648648649	-0.0174183934814778\\
65.6656656656657	-0.0150667084486713\\
66.8668668668669	-0.00982693727524975\\
70.4704704704705	0.00812080142276272\\
71.6716716716717	0.0118011889126137\\
72.8728728728729	0.0135466259076225\\
74.0740740740741	0.013396741658255\\
75.2752752752753	0.0116532095987623\\
76.8768768768769	0.00765872653028055\\
80.8808808808809	-0.00350852619118314\\
82.4824824824825	-0.00630024262943607\\
84.0840840840841	-0.00766420120243083\\
86.0860860860861	-0.00759833877611982\\
88.8888888888889	-0.00553835416928905\\
96.8968968968969	0.00246743854506803\\
99.6996996996997	0.00785235076511981\\
101.701701701702	0.0113855823253743\\
102.902902902903	0.0123794783733615\\
104.104104104104	0.0119712399169316\\
105.305305305305	0.00989535976532352\\
106.506506506507	0.0061636308213906\\
108.108108108108	-0.000776202381928215\\
110.910910910911	-0.0136690059474631\\
112.112112112112	-0.0173771863043157\\
112.912912912913	-0.0187419024470614\\
113.713713713714	-0.0190856655746643\\
114.514514514515	-0.0183629283199593\\
115.315315315315	-0.0165918259328919\\
116.516516516517	-0.012155887161839\\
117.717717717718	-0.00603297647666068\\
121.721721721722	0.0167799854770578\\
122.522522522523	0.0198329470920839\\
123.323323323323	0.0218030433574654\\
124.124124124124	0.0225044375174548\\
124.924924924925	0.0218127620427708\\
125.725725725726	0.0196828038303352\\
126.526526526527	0.0161637194275954\\
127.327327327327	0.0114091049674698\\
128.528528528529	0.00255751102679369\\
130.930930930931	-0.0162245741266815\\
131.731731731732	-0.0210281885141512\\
132.532532532533	-0.0243386553576102\\
133.333333333333	-0.0258219750023159\\
134.134134134134	-0.0252842291021693\\
134.934934934935	-0.0226990881398024\\
135.735735735736	-0.0182200223504765\\
136.536536536537	-0.0121747921076008\\
137.737737737738	-0.00124846335376105\\
139.339339339339	0.0135577616530327\\
140.14014014014	0.0196301482205854\\
140.940940940941	0.0240818378549079\\
141.741741741742	0.0265292988374313\\
142.542542542543	0.0267690996118404\\
143.343343343343	0.0247966183900417\\
144.144144144144	0.0208049223905391\\
144.944944944945	0.0151641207576745\\
146.146146146146	0.00475093670144133\\
147.747747747748	-0.00956909750362911\\
148.548548548549	-0.0155742408368837\\
149.349349349349	-0.0201647722766438\\
150.15015015015	-0.0230294072221113\\
150.950950950951	-0.0240244160081033\\
151.751751751752	-0.0231784520602218\\
152.552552552553	-0.0206802217808217\\
153.353353353353	-0.0168509404575161\\
154.554554554555	-0.0095318831562281\\
156.556556556557	0.00307853056784779\\
157.757757757758	0.00879389272097342\\
158.558558558559	0.0113629009239844\\
159.359359359359	0.0128865578600994\\
160.560560560561	0.0134219242075346\\
162.162162162162	0.0119292923654939\\
165.365365365365	0.00798658329318869\\
168.968968968969	0.00479321050357839\\
170.17017017017	0.00191490585643805\\
171.371371371371	-0.00253696277599147\\
172.972972972973	-0.0103668288085714\\
174.574574574575	-0.018313373800936\\
175.375375375375	-0.0213617019613253\\
176.176176176176	-0.0232686442483327\\
176.976976976977	-0.0237199357929399\\
177.777777777778	-0.0225166901794296\\
178.578578578579	-0.0196056395690221\\
179.379379379379	-0.0150933648081377\\
180.18018018018	-0.00924255319239364\\
181.381381381381	0.0011458867055012\\
182.982982982983	0.0152788273057922\\
183.783783783784	0.0212501207212199\\
184.584584584585	0.0258630029774167\\
185.385385385385	0.0287785450512956\\
186.186186186186	0.0297977252054125\\
186.986986986987	0.0288729504696335\\
187.787787787788	0.0261047980690705\\
188.588588588589	0.0217256479094203\\
189.389389389389	0.0160731868218704\\
190.990990990991	0.00262586695112077\\
192.592592592593	-0.0107129673759232\\
193.393393393393	-0.0163274741203168\\
194.194194194194	-0.0208155223369317\\
194.994994994995	-0.0239594788280328\\
195.795795795796	-0.0256297452388026\\
196.596596596597	-0.0257857219859829\\
197.397397397397	-0.0244727591233982\\
198.198198198198	-0.0218158048609212\\
199.399399399399	-0.0157540300821779\\
201.001001001001	-0.00524043116405437\\
203.003003003003	0.0081928186142477\\
204.204204204204	0.0145450933312077\\
205.005005005005	0.0175617597744804\\
205.805805805806	0.0194322685943575\\
206.606606606607	0.0200966279803652\\
207.407407407407	0.0195740751757967\\
208.208208208208	0.0179578375596634\\
209.409409409409	0.0138382154369765\\
211.011011011011	0.00632708743052035\\
213.413413413413	-0.00538978093283049\\
214.614614614615	-0.00993432477798706\\
215.815815815816	-0.0129574220857194\\
217.017017017017	-0.0142086337548335\\
218.218218218218	-0.013619278860574\\
219.419419419419	-0.0112991754841687\\
220.620620620621	-0.00754210277921175\\
222.622622622623	0.000523177904312888\\
224.224224224224	0.00672177095771076\\
225.425425425425	0.0100152741756006\\
226.626626626627	0.0114233498260887\\
227.427427427427	0.0111285910085712\\
228.628628628629	0.00883071845908034\\
229.82982982983	0.00467106796179451\\
233.433433433433	-0.00977405622222705\\
234.234234234234	-0.01129224291833\\
235.035035035035	-0.0116393282535228\\
235.835835835836	-0.0107235436917108\\
236.636636636637	-0.0085726725280324\\
237.837837837838	-0.00338898777488339\\
241.441441441441	0.0154246581828374\\
242.242242242242	0.01762862864922\\
243.043043043043	0.0183688852231967\\
243.843843843844	0.0174848328574058\\
244.644644644645	0.014955345507417\\
245.445445445445	0.010906486343174\\
246.246246246246	0.00560633260289478\\
247.847847847848	-0.00708634847944722\\
249.049049049049	-0.0164030441515024\\
249.84984984985	-0.0215070505725521\\
250.650650650651	-0.0251709081817921\\
251.451451451451	-0.0270383823174143\\
252.252252252252	-0.0268989295637994\\
253.053053053053	-0.0247104166069221\\
253.853853853854	-0.0206062204755995\\
254.654654654655	-0.0148854131104486\\
255.855855855856	-0.00426080678977314\\
257.857857857858	0.0142115368578288\\
258.658658658659	0.0202292604080867\\
259.459459459459	0.0247832748050882\\
260.26026026026	0.0275975449664543\\
261.061061061061	0.0285533280373897\\
261.861861861862	0.0276894923617306\\
262.662662662663	0.0251860660861212\\
263.463463463463	0.0213338927331961\\
264.664664664665	0.0138274774795946\\
267.867867867868	-0.00769951105223754\\
269.069069069069	-0.013879269248946\\
270.27027027027	-0.0184543295090975\\
271.471471471471	-0.0213914758072633\\
272.672672672673	-0.0226883229252053\\
273.873873873874	-0.0222660696127264\\
275.075075075075	-0.0199643056084255\\
276.276276276276	-0.0156402414885406\\
277.477477477477	-0.00932952251446295\\
278.678678678679	-0.00139764818300137\\
281.481481481481	0.0184883622391681\\
282.282282282282	0.0229239223765489\\
283.083083083083	0.0261500410001645\\
283.883883883884	0.0279007352332883\\
284.684684684685	0.0280139644895598\\
285.485485485485	0.0264505963966144\\
286.286286286286	0.0233005443091656\\
287.087087087087	0.0187754339003163\\
288.288288288288	0.0101165083683554\\
291.091091091091	-0.0117008941308541\\
291.891891891892	-0.0165857724289253\\
292.692692692693	-0.0203346617933562\\
293.493493493493	-0.0227965120010367\\
294.294294294294	-0.0239154563376474\\
295.095095095095	-0.0237240104867169\\
295.895895895896	-0.022329948327581\\
297.097097097097	-0.0183581133235293\\
298.298298298298	-0.0127692453984309\\
302.702702702703	0.00974960255365431\\
303.903903903904	0.0139374907176943\\
305.105105105105	0.0166389715960804\\
306.306306306306	0.0177194692124658\\
307.507507507508	0.0171469585927184\\
308.708708708709	0.01498605315129\\
309.90990990991	0.0114036152195922\\
311.511511511512	0.0049227298874257\\
315.115115115115	-0.0111570699119738\\
316.316316316316	-0.0148128738262585\\
317.517517517517	-0.0166944595974883\\
318.718718718719	-0.0165341605934373\\
319.91991991992	-0.0143777337547704\\
321.121121121121	-0.0105978037326508\\
323.523523523524	-0.000812020716921324\\
325.125125125125	0.00508032935658775\\
326.326326326326	0.00834856548937069\\
327.927927927928	0.0110169900815436\\
329.92992992993	0.0123303944808413\\
331.931931931932	0.0122781169956738\\
333.533533533534	0.0109711787040396\\
334.734734734735	0.0086467864512656\\
335.935935935936	0.00472746241285904\\
337.137137137137	-0.000874111735242877\\
338.738738738739	-0.0101569168329547\\
340.34034034034	-0.01914894963096\\
341.141141141141	-0.0224563652273559\\
341.941941941942	-0.0243976048236618\\
342.742742742743	-0.0246407234254207\\
343.543543543544	-0.0229941847289865\\
344.344344344344	-0.0194431193356195\\
345.145145145145	-0.0141656098750786\\
345.945945945946	-0.00752573257011591\\
348.748748748749	0.0181641073978085\\
349.54954954955	0.0235785628697727\\
350.35035035035	0.0271554004638688\\
351.151151151151	0.0286023211701831\\
351.951951951952	0.0278297550929096\\
352.752752752753	0.0249545955353483\\
353.553553553554	0.0202808138294017\\
354.354354354354	0.0142603587994472\\
357.557557557558	-0.0121641981697849\\
358.358358358358	-0.0168352365396913\\
359.159159159159	-0.020067220800513\\
359.95995995996	-0.0217582345275105\\
360.760760760761	-0.0219341013709027\\
361.561561561562	-0.0207267511352143\\
362.362362362362	-0.0183457385392103\\
363.563563563564	-0.0131408765494143\\
365.565565565566	-0.00237053881880911\\
367.567567567568	0.00783061507149796\\
368.768768768769	0.0125209963147768\\
369.96996996997	0.0156235950134374\\
371.171171171171	0.0168557898746826\\
372.372372372372	0.0160725706942912\\
373.573573573574	0.0133076979189468\\
374.774774774775	0.00881378026758739\\
376.376376376376	0.000998492269275175\\
378.778778778779	-0.0111204585697351\\
379.97997997998	-0.015633206051973\\
381.181181181181	-0.0182240344313414\\
381.981981981982	-0.0186786085396875\\
382.782782782783	-0.0180534476236289\\
383.583583583584	-0.0163624403957101\\
384.784784784785	-0.0119989761464581\\
385.985985985986	-0.00587133227679715\\
387.987987987988	0.00635178389939028\\
389.58958958959	0.0156466247032654\\
390.790790790791	0.020945927648313\\
391.591591591592	0.0232379794978215\\
392.392392392392	0.0243204064401539\\
393.193193193193	0.024068599575287\\
393.993993993994	0.0224252696998519\\
394.794794794795	0.0194090811141336\\
395.595595595596	0.0151193281107567\\
396.796796796797	0.00671067420597637\\
398.398398398398	-0.00668474665155827\\
400	-0.0199029162625379\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
name=myaxis_4,
width=0.45\figurewidth,
height=0.45\figureheight,
at={(0.52\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={  0, 100, 200, 300, 400},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1.4,
ymax=1.4,
ytick={-1,0,1},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right]
at (axis cs: 0,1.4) {(d)~$\sigma=1$};

\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	-0.0739571710126938\\
0.400400400400429	-0.168523590215841\\
0.800800800800801	-0.260799447968338\\
1.20120120120123	-0.348067272216781\\
1.6016016016016	-0.427686981281852\\
2.00200200200203	-0.49719260008527\\
2.4024024024024	-0.554384597183969\\
2.80280280280283	-0.597413946583856\\
3.2032032032032	-0.624854323961983\\
3.60360360360363	-0.635759316512917\\
4.004004004004	-0.62970213844352\\
4.40440440440443	-0.606796072595614\\
4.8048048048048	-0.567694669704451\\
5.20520520520523	-0.51357159336294\\
5.6056056056056	-0.446080861673011\\
6.00600600600603	-0.36729906633326\\
6.4064064064064	-0.279651908670587\\
6.80680680680683	-0.185828045411995\\
7.60760760760763	0.00885770075990422\\
8.00800800800801	0.103907969287889\\
8.40840840840843	0.193712673107598\\
8.80880880880881	0.275743769555788\\
9.20920920920923	0.347781642783843\\
9.60960960960961	0.407983871462307\\
10.01001001001	0.454938232620748\\
10.4104104104104	0.487698219782601\\
10.8108108108108	0.505800133317166\\
11.2112112112112	0.509261606200937\\
11.6116116116116	0.498562221531074\\
12.012012012012	0.474607622710096\\
12.4124124124124	0.438679179672079\\
12.8128128128128	0.392371825819339\\
13.2132132132132	0.337523097310907\\
13.6136136136136	0.276136672730388\\
14.014014014014	0.210303818291266\\
14.8148148148148	0.0736424451303037\\
15.2152152152152	0.00676354703279003\\
15.6156156156156	-0.0567843673754282\\
16.016016016016	-0.115504301668636\\
16.4164164164164	-0.168160807789832\\
16.8168168168168	-0.213799268879995\\
17.2172172172172	-0.25175227282682\\
17.6176176176176	-0.281633799104497\\
18.018018018018	-0.303322482736519\\
18.4184184184184	-0.316935670663156\\
18.8188188188188	-0.322796327666822\\
19.2192192192192	-0.321395067734159\\
19.6196196196196	-0.313349675576433\\
20.02002002002	-0.29936444225109\\
20.4204204204204	-0.280191475537549\\
20.8208208208208	-0.256595873365654\\
21.2212212212212	-0.229326286097603\\
21.6216216216216	-0.19909196409219\\
22.022022022022	-0.166546917037351\\
22.4224224224224	-0.132281328830913\\
23.2232232232232	-0.0606263965390212\\
24.4244244244244	0.048397608832488\\
24.8248248248248	0.0836987872747841\\
25.2252252252252	0.117896186273811\\
25.6256256256256	0.150617133716878\\
26.026026026026	0.181460734638563\\
26.4264264264264	0.209994420986902\\
26.8268268268268	0.235755861416919\\
27.2272272272272	0.258260399964229\\
27.6276276276276	0.277013782966606\\
28.028028028028	0.291529539869373\\
28.4284284284284	0.301350029794435\\
28.8288288288288	0.306069873759327\\
29.2292292292292	0.305360280271373\\
29.6296296296296	0.298992653043456\\
30.03003003003	0.28685985161917\\
30.4304304304304	0.268993560652916\\
30.8308308308308	0.24557640727852\\
31.2312312312312	0.216947738389138\\
31.6316316316316	0.183602315414646\\
32.032032032032	0.146181583550401\\
32.4324324324324	0.105457602273304\\
32.8328328328328	0.0623101592474313\\
34.0340340340341	-0.0718936212295489\\
34.4344344344344	-0.114873822846278\\
34.8348348348349	-0.155394284243243\\
35.2352352352352	-0.192632867262205\\
35.6356356356357	-0.225895430492017\\
36.036036036036	-0.254638959225304\\
36.4364364364365	-0.278487191545821\\
36.8368368368368	-0.297237829023231\\
37.2372372372373	-0.310860876963659\\
37.6376376376376	-0.319488151978021\\
38.0380380380381	-0.323394496481058\\
38.4384384384384	-0.322971722273849\\
38.8388388388389	-0.318696740748067\\
39.2392392392392	-0.31109569972017\\
39.6396396396397	-0.300706214235902\\
40.04004004004	-0.288039933506127\\
40.4404404404405	-0.273547716967698\\
40.8408408408408	-0.257589594477793\\
41.2412412412413	-0.240411461061285\\
41.6416416416416	-0.222130114719391\\
42.0420420420421	-0.202727802555444\\
42.4424424424424	-0.182056917825832\\
42.8428428428429	-0.159854915327742\\
43.2432432432432	-0.135768915169365\\
43.6436436436437	-0.109388877791503\\
44.044044044044	-0.0802876887311186\\
44.4444444444445	-0.0480660211655959\\
44.8448448448448	-0.0123994756788761\\
45.2452452452453	0.0269147468924302\\
45.6456456456456	0.0699144851877236\\
46.0460460460461	0.116435364828646\\
46.4464464464464	0.166082244431493\\
46.8468468468469	0.218211598432106\\
48.048048048048	0.379327357797138\\
48.4484484484485	0.430104418504925\\
48.8488488488488	0.47673726202629\\
49.2492492492493	0.517474004225392\\
49.6496496496496	0.550561273214043\\
50.0500500500501	0.574320632452554\\
50.4504504504504	0.58722752457345\\
50.8508508508509	0.58798905070222\\
51.2512512512512	0.575616793558822\\
51.6516516516517	0.549490970704028\\
52.052052052052	0.509412468195876\\
52.4524524524525	0.455639746568522\\
52.8528528528528	0.388908213278739\\
53.2532532532533	0.310430393028469\\
53.6536536536536	0.221876066826724\\
54.0540540540541	0.125332453734472\\
54.4544544544544	0.0232454334262684\\
55.2552552552552	-0.186451359744922\\
55.6556556556557	-0.28812678760471\\
56.056056056056	-0.383685835805068\\
56.4564564564565	-0.470258272673618\\
56.8568568568568	-0.545208387132107\\
57.2572572572573	-0.60623611635242\\
57.6576576576576	-0.651466873559229\\
58.0580580580581	-0.67952609044471\\
58.4584584584584	-0.689595107011485\\
58.8588588588589	-0.681445822616126\\
59.2592592592592	-0.65545243050542\\
59.6596596596597	-0.61257955266376\\
60.06006006006	-0.554347126229345\\
60.4604604604605	-0.482773418678448\\
60.8608608608608	-0.400298518037118\\
61.2612612612613	-0.309691510566779\\
61.6616616616616	-0.213945280362225\\
62.0620620620621	-0.116163408478315\\
62.4624624624624	-0.0194439873985175\\
62.8628628628629	0.073234716521938\\
63.2632632632632	0.159121930344156\\
63.6636636636637	0.235790881594539\\
64.0640640640641	0.301220193507902\\
64.4644644644645	0.353856935483066\\
64.8648648648649	0.392658959898199\\
65.2652652652653	0.41711512439764\\
65.6656656656657	0.427243023835388\\
66.0660660660661	0.423564888792555\\
66.4664664664665	0.407063298225808\\
66.8668668668669	0.379119254785849\\
67.2672672672673	0.341435939609937\\
67.6676676676677	0.295952062558626\\
68.0680680680681	0.244749126002773\\
68.4684684684685	0.189957107298767\\
69.2692692692693	0.0778266372732901\\
69.6696696696697	0.0242069316475408\\
70.0700700700701	-0.0256973095704325\\
70.4704704704705	-0.0706906948341839\\
70.8708708708709	-0.109906611448991\\
71.2712712712713	-0.142814345270551\\
71.6716716716717	-0.169208379768577\\
72.0720720720721	-0.189181244113854\\
72.4724724724725	-0.203082111385982\\
72.8728728728729	-0.211464051471012\\
73.2732732732733	-0.215023383273774\\
73.6736736736737	-0.214534920609708\\
74.0740740740741	-0.210787048597865\\
74.4744744744745	-0.204520496365774\\
74.8748748748749	-0.196374392339123\\
75.2752752752753	-0.186842716109311\\
75.6756756756757	-0.176243621693686\\
76.0760760760761	-0.164703335486308\\
76.4764764764765	-0.152155469839784\\
76.8768768768769	-0.138355686323507\\
77.2772772772773	-0.122910739969939\\
77.6776776776777	-0.105320085829817\\
78.0780780780781	-0.0850274778422317\\
78.4784784784785	-0.0614793782564789\\
78.8788788788789	-0.034186557303201\\
79.2792792792793	-0.00278502218418453\\
79.6796796796797	0.0329076138929736\\
80.0800800800801	0.0728440247228264\\
80.4804804804805	0.116710633629566\\
80.8808808808809	0.163905370069017\\
81.2812812812813	0.213531702809973\\
82.0820820820821	0.315106877075323\\
82.4824824824825	0.363980297894727\\
82.8828828828829	0.409241105222804\\
83.2832832832833	0.4490259662374\\
83.6836836836837	0.481479823462621\\
84.0840840840841	0.504843424871979\\
84.4844844844845	0.517541663800046\\
84.8848848848849	0.518268215231274\\
85.2852852852853	0.50606201104074\\
85.6856856856857	0.480371384756609\\
86.0860860860861	0.44110222524381\\
86.4864864864865	0.388647185699256\\
86.8868868868869	0.323893866408071\\
87.2872872872873	0.248210884875618\\
87.6876876876877	0.163411816460496\\
88.0880880880881	0.0716980793455377\\
88.4884884884885	-0.0244171052755178\\
88.8888888888889	-0.122200577367039\\
89.2892892892893	-0.218802994130158\\
89.6896896896897	-0.311369894720542\\
90.0900900900901	-0.397155055756684\\
90.4904904904905	-0.473630925980046\\
90.8908908908909	-0.538590988159513\\
91.2912912912913	-0.590239209724814\\
91.6916916916917	-0.627262298114317\\
92.0920920920921	-0.648881247684869\\
92.4924924924925	-0.654879616450671\\
92.8928928928929	-0.645607057744712\\
93.2932932932933	-0.621957801785811\\
93.6936936936937	-0.585324978150311\\
94.0940940940941	-0.537532833521425\\
94.4944944944945	-0.480749972187255\\
94.8948948948949	-0.417387675932957\\
95.2952952952953	-0.349988098289032\\
95.6956956956957	-0.281107637711216\\
96.0960960960961	-0.213201048384519\\
96.4964964964965	-0.148511831621477\\
96.8968968968969	-0.0889741641843784\\
97.2972972972973	-0.0361310746107506\\
97.6976976976977	0.00892720004344483\\
98.0980980980981	0.0456017198254699\\
98.4984984984985	0.0737983775429143\\
98.8988988988989	0.093915852200837\\
99.2992992992993	0.106808623689574\\
99.6996996996997	0.113726921951638\\
100.1001001001	0.116236626970647\\
101.301301301301	0.11561585958782\\
101.701701701702	0.118900988460382\\
102.102102102102	0.126699831863732\\
102.502502502503	0.14025437286665\\
102.902902902903	0.160407671798851\\
103.303303303303	0.187543637686758\\
103.703703703704	0.2215502576463\\
104.104104104104	0.261808349550904\\
104.504504504504	0.307206654153219\\
104.904904904905	0.356182787818454\\
105.705705705706	0.456774878717567\\
106.106106106106	0.50369770225916\\
106.506506506507	0.545031043281028\\
106.906906906907	0.578290631962318\\
107.307307307307	0.601156893665234\\
107.707707707708	0.611593108759962\\
108.108108108108	0.607952747368813\\
108.508508508508	0.589070720884251\\
108.908908908909	0.55433403727784\\
109.309309309309	0.503728312955445\\
109.70970970971	0.437857733395163\\
110.11011011011	0.357937312642605\\
110.510510510511	0.265757616700739\\
110.910910910911	0.1636234238822\\
111.311311311311	0.0542690325797253\\
111.711711711712	-0.0592459665859906\\
112.112112112112	-0.173655715432233\\
112.512512512513	-0.285616478363352\\
112.912912912913	-0.391838536828971\\
113.313313313313	-0.489215580150585\\
113.713713713714	-0.574945727537909\\
114.114114114114	-0.646638740593687\\
114.514514514515	-0.7024046701369\\
114.914914914915	-0.74092009133949\\
115.315315315315	-0.761469171512942\\
115.715715715716	-0.763958031174525\\
116.116116116116	-0.748902141012422\\
116.516516516517	-0.717387781718173\\
116.916916916917	-0.671009817175104\\
117.317317317317	-0.611789134212756\\
117.717717717718	-0.542074030349795\\
118.118118118118	-0.464430539825457\\
118.518518518519	-0.381527144050949\\
119.319319319319	-0.210440676444193\\
119.71971971972	-0.127102169567991\\
120.12012012012	-0.0480100322478165\\
120.520520520521	0.0252000081458164\\
120.920920920921	0.0913059019836169\\
121.321321321321	0.149519549287277\\
121.721721721722	0.199483695555898\\
122.122122122122	0.241246362634683\\
122.522522522523	0.275214878504983\\
122.922922922923	0.302092604392953\\
123.323323323323	0.322802321515837\\
123.723723723724	0.338400889619322\\
124.124124124124	0.349990192730729\\
124.524524524525	0.358629524489345\\
124.924924924925	0.365254429888978\\
125.325325325325	0.370606620129934\\
126.126126126126	0.379178465966334\\
126.526526526527	0.382509965636814\\
126.926926926927	0.384780480326867\\
127.327327327327	0.385325035288361\\
127.727727727728	0.38325196915622\\
128.128128128128	0.377505440887319\\
128.528528528529	0.366941648482111\\
128.928928928929	0.350414503466368\\
129.329329329329	0.326865930037911\\
129.72972972973	0.29541563503517\\
130.13013013013	0.255445142632936\\
130.530530530531	0.20667111029644\\
130.930930930931	0.149203430341572\\
131.331331331331	0.0835843511622443\\
131.731731731732	0.010805788027028\\
132.132132132132	-0.0676969111574408\\
132.532532532533	-0.150075279427313\\
132.932932932933	-0.234121413419302\\
133.333333333333	-0.317343089071585\\
133.733733733734	-0.397057229932727\\
134.134134134134	-0.470497643408805\\
134.534534534535	-0.534932128327341\\
134.934934934935	-0.587783480281132\\
135.335335335335	-0.626748610548418\\
135.735735735736	-0.649909968024076\\
136.136136136136	-0.655833715482231\\
136.536536536537	-0.643649651185967\\
136.936936936937	-0.613108660018895\\
137.337337337337	-0.564614487840572\\
137.737737737738	-0.499227810599393\\
138.138138138138	-0.41864185922401\\
138.538538538539	-0.325130199957414\\
138.938938938939	-0.221468592390181\\
139.339339339339	-0.110834089230195\\
140.14014014014	0.117368621191247\\
140.540540540541	0.227711610770939\\
140.940940940941	0.330858772881072\\
141.341341341341	0.423594548134361\\
141.741741741742	0.503097689773938\\
142.142142142142	0.567049829425173\\
142.542542542543	0.613722444543384\\
142.942942942943	0.64203837673017\\
143.343343343343	0.651605228883454\\
143.743743743744	0.642719274776425\\
144.144144144144	0.616339884282468\\
144.544544544545	0.574035835086306\\
144.944944944945	0.517906181495732\\
145.345345345345	0.450479520354406\\
145.745745745746	0.37459647695772\\
146.146146146146	0.29328098330825\\
146.946946946947	0.126562734174911\\
147.347347347347	0.0469310535110026\\
147.747747747748	-0.0268291228238695\\
148.148148148148	-0.0926744561964483\\
148.548548548549	-0.149050272944862\\
148.948948948949	-0.194937879363806\\
149.349349349349	-0.229874917959023\\
149.74974974975	-0.253948298645469\\
150.15015015015	-0.267760572076554\\
150.550550550551	-0.272371892810895\\
150.950950950951	-0.269220885355935\\
151.351351351351	-0.260028720032608\\
151.751751751752	-0.246691480489403\\
152.552552552553	-0.215357975136612\\
152.952952952953	-0.201009244761451\\
153.353353353353	-0.189604529089479\\
153.753753753754	-0.182287644329733\\
154.154154154154	-0.1798001125685\\
154.554554554555	-0.182442185072205\\
154.954954954955	-0.190058517395073\\
155.355355355355	-0.202049057003876\\
155.755755755756	-0.21740443060412\\
156.956956956957	-0.268775203383484\\
157.357357357357	-0.281718001299168\\
157.757757757758	-0.289459154409087\\
158.158158158158	-0.290276635532337\\
158.558558558559	-0.282691192931225\\
158.958958958959	-0.265558142297095\\
159.359359359359	-0.238143429170236\\
159.75975975976	-0.200180057530531\\
160.16016016016	-0.151901956626205\\
160.560560560561	-0.0940534745077457\\
160.960960960961	-0.0278738873686279\\
161.361361361361	0.0449424609548714\\
161.761761761762	0.122308585540338\\
162.562562562563	0.280887398754942\\
162.962962962963	0.356776248745632\\
163.363363363363	0.426791545385015\\
163.763763763764	0.488358944587446\\
164.164164164164	0.539142887335117\\
164.564564564565	0.577147877878133\\
164.964964964965	0.600805207243241\\
165.365365365365	0.609041180864892\\
165.765765765766	0.601323813856311\\
166.166166166166	0.57768599979704\\
166.566566566567	0.538724286489014\\
166.966966966967	0.485573548820696\\
167.367367367367	0.419858977712011\\
167.767767767768	0.343627850130702\\
168.168168168168	0.259264458121436\\
168.568568568569	0.16939231160984\\
169.369369369369	-0.0158265554742911\\
169.76976976977	-0.105693862075157\\
170.17017017017	-0.190318853966915\\
170.570570570571	-0.267459739739934\\
170.970970970971	-0.335222566238713\\
171.371371371371	-0.392118348411941\\
171.771771771772	-0.437100486658608\\
172.172172172172	-0.469581453635158\\
172.572572572573	-0.489428763785384\\
172.972972972973	-0.496941245218295\\
173.373373373373	-0.492807564704549\\
173.773773773774	-0.478049766762467\\
174.174174174174	-0.453955238220601\\
174.574574574575	-0.422000970195199\\
174.974974974975	-0.383774240234629\\
175.375375375375	-0.34089386968941\\
175.775775775776	-0.294936027820938\\
176.976976976977	-0.152412656187039\\
177.377377377377	-0.106991004768531\\
177.777777777778	-0.0638539962813525\\
178.178178178178	-0.0233885193183596\\
178.578578578579	0.0142377788198473\\
178.978978978979	0.0490454379777816\\
179.379379379379	0.0812022999122632\\
179.77977977978	0.11097581072238\\
180.18018018018	0.138681844919688\\
180.580580580581	0.164633506619793\\
180.980980980981	0.189093286826903\\
181.381381381381	0.212231687697113\\
181.781781781782	0.234094981737314\\
182.182182182182	0.25458418220984\\
182.582582582583	0.273446594544509\\
182.982982982983	0.290280537342653\\
183.383383383383	0.304553009490462\\
183.783783783784	0.315629282405268\\
184.184184184184	0.322812658011912\\
184.584584584585	0.325391994873769\\
184.984984984985	0.322694102677303\\
185.385385385385	0.31413776725492\\
185.785785785786	0.299286013885023\\
186.186186186186	0.277893255119523\\
186.586586586587	0.249944199778213\\
186.986986986987	0.215681810517424\\
187.387387387387	0.175622167189488\\
187.787787787788	0.130554792021712\\
188.188188188188	0.0815277832731454\\
188.588588588589	0.0298179441219304\\
189.389389389389	-0.0756746974593057\\
189.78978978979	-0.126213123060097\\
190.19019019019	-0.173083222304228\\
190.590590590591	-0.214723495275223\\
190.990990990991	-0.249730002748322\\
191.391391391391	-0.276925486349\\
191.791791791792	-0.295419948113306\\
192.192192192192	-0.304659328018317\\
192.592592592593	-0.304459456940663\\
192.992992992993	-0.295023159051254\\
193.393393393393	-0.276939197525394\\
193.793793793794	-0.251162659532724\\
194.194194194194	-0.218977314957783\\
194.594594594595	-0.181941410035222\\
194.994994994995	-0.141819224027131\\
195.795795795796	-0.0599183072918663\\
196.196196196196	-0.0219489237481412\\
196.596596596597	0.0116676274326437\\
196.996996996997	0.0394162520751706\\
197.397397397397	0.0600799285746234\\
197.797797797798	0.0728004035978529\\
198.198198198198	0.0771223052054211\\
198.598598598599	0.0730182956068006\\
198.998998998999	0.0608937917778007\\
199.399399399399	0.0415707717471037\\
199.7997997998	0.0162512086191668\\
200.2002002002	-0.01353831768688\\
201.401401401401	-0.111184995488827\\
201.801801801802	-0.139851527114047\\
202.202202202202	-0.16336482736267\\
202.602602602603	-0.180064202574158\\
203.003003003003	-0.188588019309236\\
203.403403403403	-0.18794384657923\\
203.803803803804	-0.177561499737919\\
204.204204204204	-0.157326304470416\\
204.604604604605	-0.127590845740428\\
205.005005005005	-0.08916450320379\\
205.405405405405	-0.0432811506669282\\
205.805805805806	0.00845354030150247\\
206.206206206206	0.0641327560234686\\
207.007007007007	0.178714182804129\\
207.407407407407	0.233113178305928\\
207.807807807808	0.282655307586595\\
208.208208208208	0.32534948264373\\
208.608608608609	0.359479846518695\\
209.009009009009	0.383683689358406\\
209.409409409409	0.397012745700636\\
209.80980980981	0.398974945101088\\
210.21021021021	0.389554637066396\\
210.610610610611	0.369210357509871\\
211.011011011011	0.338850296164708\\
211.411411411411	0.299786708803822\\
211.811811811812	0.253671541290657\\
212.212212212212	0.202416444000391\\
212.612612612613	0.148101110064204\\
213.013013013013	0.0928744320112855\\
213.413413413413	0.0388533110967728\\
213.813813813814	-0.0119759447496222\\
214.214214214214	-0.057848839712733\\
214.614614614615	-0.0973021080683338\\
215.015015015015	-0.129237507861717\\
215.415415415415	-0.152966948309768\\
215.815815815816	-0.168236839081544\\
216.216216216216	-0.175230582249469\\
216.616616616617	-0.174549211672684\\
217.017017017017	-0.167171266212847\\
217.417417417417	-0.154394009006353\\
217.817817817818	-0.13775902434935\\
219.019019019019	-0.0819302238600699\\
219.419419419419	-0.0670255818506007\\
219.81981981982	-0.0564575142983585\\
220.22022022022	-0.0513288878005937\\
220.620620620621	-0.0523920803117903\\
221.021021021021	-0.060006237711832\\
221.421421421421	-0.0741148706396189\\
221.821821821822	-0.0942449350023367\\
222.222222222222	-0.119527469487707\\
222.622622622623	-0.148738790830691\\
223.823823823824	-0.243747620498596\\
224.224224224224	-0.271734288752953\\
224.624624624625	-0.294764910600691\\
225.025025025025	-0.311146622272872\\
225.425425425425	-0.319431239247308\\
225.825825825826	-0.318493162667266\\
226.226226226226	-0.307592303380261\\
226.626626626627	-0.28641887853081\\
227.027027027027	-0.255117819131272\\
227.427427427427	-0.214291519881272\\
227.827827827828	-0.164980715726699\\
228.228228228228	-0.108624331471447\\
228.628628628629	-0.0470001691808761\\
229.029029029029	0.0178507765191966\\
229.429429429429	0.0837127977235923\\
229.82982982983	0.148292558024252\\
230.23023023023	0.209320187114145\\
230.630630630631	0.264649606856096\\
231.031031031031	0.312353359502026\\
231.431431431431	0.350807485976873\\
231.831831831832	0.378762492844658\\
232.232232232232	0.395397125666648\\
232.632632632633	0.40035249979644\\
233.033033033033	0.393745085757587\\
233.433433433433	0.376158058503165\\
233.833833833834	0.348611548456802\\
234.234234234234	0.312513327237582\\
234.634634634635	0.26959237437984\\
235.035035035035	0.221818559552503\\
236.236236236236	0.0707592283421832\\
236.636636636637	0.0248398306382569\\
237.037037037037	-0.0157374817495679\\
237.437437437437	-0.0494984066222059\\
237.837837837838	-0.0753265433819479\\
238.238238238238	-0.0925060003950193\\
238.638638638639	-0.100744931790075\\
239.039039039039	-0.100179239420811\\
239.439439439439	-0.0913566264766246\\
239.83983983984	-0.0752021157233571\\
240.24024024024	-0.052967002707021\\
240.640640640641	-0.0261639616069829\\
241.041041041041	0.00350837604759136\\
241.441441441441	0.0342476190319871\\
241.841841841842	0.0642325993063082\\
242.242242242242	0.0917071072244653\\
242.642642642643	0.11505850147654\\
243.043043043043	0.132887657121671\\
243.443443443443	0.144067221159787\\
243.843843843844	0.147785787863256\\
244.244244244244	0.143576350692229\\
244.644644644645	0.131328194656078\\
245.045045045045	0.111282220612964\\
245.445445445445	0.0840104990653003\\
245.845845845846	0.0503815952313289\\
246.246246246246	0.0115138531664911\\
246.646646646647	-0.0312806561920524\\
247.047047047047	-0.0765584534423169\\
247.847847847848	-0.168524568920645\\
248.248248248248	-0.212252150506288\\
248.648648648649	-0.252658460783721\\
249.049049049049	-0.28857175430511\\
249.449449449449	-0.319018948132907\\
249.84984984985	-0.343250075169465\\
250.25025025025	-0.360750513975006\\
250.650650650651	-0.371241158183693\\
251.051051051051	-0.37466734148552\\
251.451451451451	-0.371177920092805\\
251.851851851852	-0.361096402768567\\
252.252252252252	-0.344886383797075\\
252.652652652653	-0.323113758747127\\
253.053053053053	-0.296408276560499\\
253.453453453453	-0.265426902900913\\
253.853853853854	-0.230821245830555\\
254.254254254254	-0.193210940791744\\
254.654654654655	-0.153164429785932\\
255.055055055055	-0.111188027709659\\
255.455455455455	-0.0677235795102433\\
255.855855855856	-0.0231544102077237\\
256.656656656657	0.0679711717895657\\
257.457457457457	0.159649042346757\\
257.857857857858	0.204820990482347\\
258.258258258258	0.248966944076528\\
258.658658658659	0.291543804325556\\
259.059059059059	0.331908354598795\\
259.459459459459	0.369314874194515\\
259.85985985986	0.402922347687252\\
260.26026026026	0.431811778638007\\
260.660660660661	0.455013475430633\\
261.061061061061	0.471543519525312\\
261.461461461461	0.480447989933793\\
261.861861861862	0.480852939198371\\
262.262262262262	0.472017630118728\\
262.662662662663	0.453388179061392\\
263.063063063063	0.424648534995868\\
263.463463463463	0.385765670078285\\
263.863863863864	0.337025975843517\\
264.264264264264	0.279060148030169\\
264.664664664665	0.212854292782708\\
265.065065065065	0.139745578687609\\
265.465465465465	0.0614014661186388\\
265.865865865866	-0.0202176657173823\\
266.266266266266	-0.102911841292837\\
266.666666666667	-0.184309273974463\\
267.067067067067	-0.261946333954256\\
267.467467467467	-0.333356708433541\\
267.867867867868	-0.396166174230416\\
268.268268268268	-0.448188967925944\\
268.668668668669	-0.487521484126205\\
269.069069069069	-0.512628976139638\\
269.469469469469	-0.52242108361321\\
269.86986986987	-0.516312366633201\\
270.27027027027	-0.494264573548151\\
270.670670670671	-0.456808088667913\\
271.071071071071	-0.405040865613614\\
271.471471471471	-0.340604114589496\\
271.871871871872	-0.26563503369897\\
272.272272272272	-0.182697908490297\\
272.672672672673	-0.094695901659577\\
273.073073073073	-0.0047667687040871\\
273.473473473473	0.0838334789947339\\
273.873873873874	0.16785432350207\\
274.274274274274	0.244176841713966\\
274.674674674675	0.309936899185288\\
275.075075075075	0.362640210841505\\
275.475475475475	0.400264311890112\\
275.875875875876	0.421342976471294\\
276.276276276276	0.425029321062141\\
276.676676676677	0.411134704515007\\
277.077077077077	0.380141548599624\\
277.477477477477	0.333189307116811\\
277.877877877878	0.272033958575264\\
278.278278278278	0.19898253533205\\
278.678678678679	0.116805279434288\\
279.079079079079	0.028628983186195\\
279.479479479479	-0.0621841133510088\\
279.87987987988	-0.152166872230111\\
280.28028028028	-0.237881854711816\\
280.680680680681	-0.316054398313554\\
281.081081081081	-0.383698684117235\\
281.481481481481	-0.438231623015781\\
281.881881881882	-0.477569933800737\\
282.282282282282	-0.500206530772914\\
282.682682682683	-0.505263249466395\\
283.083083083083	-0.492517974201974\\
283.483483483483	-0.462405343114426\\
283.883883883884	-0.415991344352165\\
284.284284284284	-0.354923229788881\\
284.684684684685	-0.281357209814189\\
285.085085085085	-0.197867308467153\\
285.485485485485	-0.107339512237047\\
285.885885885886	-0.0128559060136126\\
286.286286286286	0.082426167031258\\
286.686686686687	0.17539477109699\\
287.087087087087	0.263098836075983\\
287.487487487487	0.342853715886747\\
287.887887887888	0.412332697787519\\
288.288288288288	0.469641032335858\\
288.688688688689	0.51336991131484\\
289.089089089089	0.542628775466483\\
289.489489489489	0.557055339284773\\
289.88988988989	0.556803728778277\\
290.29029029029	0.542512093010032\\
290.690690690691	0.515251927226529\\
291.091091091091	0.476462095289776\\
291.491491491492	0.427871129483265\\
291.891891891892	0.371411792321169\\
292.292292292292	0.309132092747518\\
292.692692692693	0.243106952904668\\
293.493493493493	0.107760787138886\\
293.893893893894	0.0420154706647509\\
294.294294294294	-0.0204382344365968\\
294.694694694695	-0.0784386037955187\\
295.095095095095	-0.131124096959127\\
295.495495495496	-0.177935905941979\\
295.895895895896	-0.218605169797968\\
296.296296296296	-0.253126433344221\\
296.696696696697	-0.281719565832418\\
297.097097097097	-0.304782860077864\\
297.497497497497	-0.322840382104289\\
297.897897897898	-0.336486821766925\\
298.298298298298	-0.346333100915899\\
298.698698698699	-0.352955831213592\\
299.099099099099	-0.356853391076186\\
299.4994994995	-0.358410930552168\\
299.8998998999	-0.357876041153702\\
300.3003003003	-0.355346176809633\\
300.700700700701	-0.35076821782252\\
301.101101101101	-0.343949869233654\\
301.501501501501	-0.33458191530957\\
301.901901901902	-0.322269747763301\\
302.302302302302	-0.306572077706392\\
302.702702702703	-0.287044355622299\\
303.103103103103	-0.263284178605659\\
303.503503503504	-0.234975870886331\\
303.903903903904	-0.201931485360944\\
304.304304304304	-0.1641256854669\\
304.704704704705	-0.121722315442355\\
305.105105105105	-0.0750909329861429\\
305.505505505505	-0.0248121357681725\\
305.905905905906	0.0283288681849854\\
306.306306306306	0.0833603497765125\\
307.107107107107	0.19445888809156\\
307.507507507508	0.247957071561075\\
307.907907907908	0.29830607096693\\
308.308308308308	0.34419810899584\\
308.708708708709	0.384413850543922\\
309.109109109109	0.417874354844116\\
309.509509509509	0.443687646886474\\
309.90990990991	0.461187507667489\\
310.31031031031	0.469962472435043\\
310.710710710711	0.469873520972556\\
311.111111111111	0.461059518149966\\
311.511511511512	0.44393008648035\\
311.911911911912	0.4191462328277\\
312.312312312312	0.387589675486595\\
312.712712712713	0.350322393313718\\
313.113113113113	0.308538415728492\\
313.513513513513	0.263510265624177\\
314.314314314314	0.168866815180877\\
314.714714714715	0.121686552451933\\
315.115115115115	0.0760315185401623\\
315.515515515516	0.0327671983765754\\
315.915915915916	-0.00744473983945682\\
316.316316316316	-0.0441648772351755\\
316.716716716717	-0.0771823387915447\\
317.117117117117	-0.106508738444518\\
317.517517517517	-0.132360202187442\\
317.917917917918	-0.155128513469833\\
318.318318318318	-0.175342988626028\\
318.718718718719	-0.193625171284111\\
319.51951951952	-0.227037824975241\\
320.32032032032	-0.260254882720119\\
320.720720720721	-0.277891355516601\\
321.121121121121	-0.296475787877512\\
321.921921921922	-0.336055670851181\\
322.722722722723	-0.375989524156921\\
323.123123123123	-0.3942776196252\\
323.523523523524	-0.410164494448338\\
323.923923923924	-0.422564216325213\\
324.324324324324	-0.430353962988875\\
324.724724724725	-0.432431794627064\\
325.125125125125	-0.427775999647793\\
325.525525525526	-0.415503081871293\\
325.925925925926	-0.394921493526738\\
326.326326326326	-0.365578397689717\\
326.726726726727	-0.327297057258079\\
327.127127127127	-0.280202879830995\\
327.527527527528	-0.224736677673036\\
327.927927927928	-0.161654303266744\\
328.328328328328	-0.092012464269942\\
328.728728728729	-0.0171411754691917\\
329.129129129129	0.0613960623918501\\
329.92992992993	0.222357932960222\\
330.33033033033	0.300981559012939\\
330.730730730731	0.375801609399048\\
331.131131131131	0.444972236193792\\
331.531531531532	0.506788618433177\\
331.931931931932	0.559746160299198\\
332.332332332332	0.602591431829126\\
332.732732732733	0.634362715213285\\
333.133133133133	0.65441851803638\\
333.533533533534	0.6624529869095\\
333.933933933934	0.658497772517364\\
334.334334334334	0.642910529811502\\
334.734734734735	0.616350854031793\\
335.135135135135	0.579745024533224\\
335.535535535536	0.534241426611459\\
335.935935935936	0.48115892301638\\
336.336336336336	0.421930732939416\\
336.736736736737	0.358046534090988\\
337.137137137137	0.290995526615347\\
338.338338338338	0.0846500881066277\\
338.738738738739	0.0180864925062565\\
339.139139139139	-0.0458234584014008\\
339.53953953954	-0.106443155727106\\
339.93993993994	-0.163330165297793\\
340.34034034034	-0.216222658611343\\
340.740740740741	-0.265016611886949\\
341.141141141141	-0.309735424497717\\
341.541541541542	-0.350493981420243\\
341.941941941942	-0.387459449555706\\
342.342342342342	-0.420811242262005\\
342.742742742743	-0.450702603637637\\
343.143143143143	-0.477226153869424\\
343.543543543544	-0.500385505471399\\
343.943943943944	-0.520074719685852\\
344.344344344344	-0.536066940227329\\
344.744744744745	-0.548013039932187\\
345.145145145145	-0.555450570095786\\
345.545545545546	-0.557822739779908\\
345.945945945946	-0.55450660134693\\
346.346346346346	-0.544849106444019\\
346.746746746747	-0.528209249157499\\
347.147147147147	-0.504004152376694\\
347.547547547548	-0.471756697546198\\
347.947947947948	-0.431142159785566\\
348.348348348348	-0.382031296907144\\
348.748748748749	-0.324527453208532\\
349.149149149149	-0.258995472007939\\
349.54954954955	-0.186080553908823\\
349.94994994995	-0.10671563464922\\
350.35035035035	-0.0221163666155917\\
350.750750750751	0.0662366522433331\\
351.551551551552	0.247150325493806\\
351.951951951952	0.335754977662418\\
352.352352352352	0.420314665055344\\
352.752752752753	0.498689745100364\\
353.153153153153	0.568799253115571\\
353.553553553554	0.628692663918059\\
353.953953953954	0.676619699255752\\
354.354354354354	0.711095359521494\\
354.754754754755	0.730957520682637\\
355.155155155155	0.735414713836747\\
355.555555555556	0.724082082449627\\
355.955955955956	0.697003973936887\\
356.356356356356	0.654662147068052\\
356.756756756757	0.597969141452381\\
357.157157157157	0.528246935437664\\
357.557557557558	0.447191589197757\\
357.957957957958	0.356825106555618\\
358.358358358358	0.259436230096298\\
358.758758758759	0.157512290182581\\
359.55955955956	-0.0494503442810696\\
359.95995995996	-0.149209928474818\\
360.36036036036	-0.243103953947639\\
360.760760760761	-0.328808041788307\\
361.161161161161	-0.404250648312939\\
361.561561561562	-0.467671164518208\\
361.961961961962	-0.517667388142343\\
362.362362362362	-0.553231024994545\\
362.762762762763	-0.573770335879772\\
363.163163163163	-0.579119521056555\\
363.563563563564	-0.569534906090951\\
363.963963963964	-0.545678442658698\\
364.364364364364	-0.508589448631596\\
364.764764764765	-0.459645869511348\\
365.165165165165	-0.400516636846874\\
365.565565565566	-0.333106920974842\\
365.965965965966	-0.259498221066167\\
366.366366366366	-0.181885304391642\\
367.167167167167	-0.0236077911254142\\
367.567567567568	0.0526730276073977\\
367.967967967968	0.124307957418807\\
368.368368368368	0.189457330240771\\
368.768768768769	0.246508595481373\\
369.169169169169	0.29411299211597\\
369.56956956957	0.331213995162841\\
369.96996996997	0.357067188803398\\
370.37037037037	0.37125146465246\\
370.770770770771	0.373671667732026\\
371.171171171171	0.364553009758936\\
371.571571571572	0.344427736680302\\
371.971971971972	0.31411467421907\\
372.372372372372	0.274692382511148\\
372.772772772773	0.227466731172569\\
373.173173173173	0.17393376284258\\
373.573573573574	0.115738750574451\\
373.973973973974	0.0546323767608214\\
374.774774774775	-0.069060237561871\\
375.175175175175	-0.128033947223685\\
375.575575575576	-0.182786689751595\\
375.975975975976	-0.231732943810869\\
376.376376376376	-0.273452496879486\\
376.776776776777	-0.306728162138199\\
377.177177177177	-0.330578968708721\\
377.577577577578	-0.344287984345272\\
377.977977977978	-0.347423985978821\\
378.378378378378	-0.339856271190399\\
378.778778778779	-0.321762006288679\\
379.179179179179	-0.293625636788477\\
379.57957957958	-0.25623004499505\\
379.97997997998	-0.21063932671899\\
380.38038038038	-0.158173272635509\\
380.780780780781	-0.100373875234197\\
381.181181181181	-0.0389644334780996\\
381.981981981982	0.0871751379809211\\
382.382382382382	0.148005421384312\\
382.782782782783	0.204762857287506\\
383.183183183183	0.255618011733645\\
383.583583583584	0.298897474011881\\
383.983983983984	0.333140441866533\\
384.384384384384	0.35715037315191\\
384.784784784785	0.370039792636533\\
385.185185185185	0.371266474574441\\
385.585585585586	0.360659428676001\\
385.985985985986	0.33843339607256\\
386.386386386386	0.305190906199869\\
386.786786786787	0.261911345315923\\
387.187187187187	0.209926929657115\\
387.587587587588	0.150885945425443\\
387.987987987988	0.0867040962457963\\
389.189189189189	-0.114821994155534\\
389.58958958959	-0.177305386926548\\
389.98998998999	-0.233675192883084\\
390.39039039039	-0.281883238992123\\
390.790790790791	-0.320129675106102\\
391.191191191191	-0.346930892101511\\
391.591591591592	-0.361177747409442\\
391.991991991992	-0.362181742436746\\
392.392392392392	-0.349707184791498\\
392.792792792793	-0.323987843590032\\
393.193193193193	-0.285727151725666\\
393.593593593594	-0.236081604768003\\
393.993993993994	-0.176627629467305\\
394.394394394394	-0.109312821352717\\
394.794794794795	-0.0363930556339369\\
395.595595595596	0.116155681754321\\
395.995995995996	0.190450698277061\\
396.396396396396	0.259868142577204\\
396.796796796797	0.321879424507586\\
397.197197197197	0.374177459228861\\
397.597597597598	0.414760489118464\\
397.997997997998	0.442005867022203\\
398.398398398398	0.454731007629732\\
398.798798798799	0.452239169149948\\
399.199199199199	0.434348276241508\\
399.5995995996	0.401401616344401\\
400	0.354259911152212\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0230987420309248\\
0.800800800800801	0.0229796303994476\\
1.6016016016016	0.0213006138664014\\
2.4024024024024	0.018189687051688\\
3.2032032032032	0.0138802723647018\\
4.40440440440443	0.00586729865653979\\
6.80680680680683	-0.0111819370891908\\
8.00800800800801	-0.0179189642360598\\
8.80880880880881	-0.0211653800051863\\
9.60960960960961	-0.0232478367073554\\
10.4104104104104	-0.0241032635388478\\
11.2112112112112	-0.0237366278903437\\
12.012012012012	-0.0222145679251753\\
13.2132132132132	-0.0180413300722648\\
14.4144144144144	-0.0121386741288916\\
18.8188188188188	0.0116549437593108\\
20.02002002002	0.0153903733666425\\
21.2212212212212	0.0170010154608349\\
22.4224224224224	0.0164347187512135\\
23.6236236236236	0.0139502348817473\\
25.2252252252252	0.00859946959349145\\
28.028028028028	-0.00138123260518341\\
29.2292292292292	-0.00401196276862947\\
30.4304304304304	-0.00495395504498219\\
31.6316316316316	-0.00411224859738013\\
32.8328328328328	-0.00174132665381421\\
36.8368368368368	0.00799770222226925\\
37.6376376376376	0.00826449592432255\\
38.4384384384384	0.00745046063622112\\
39.2392392392392	0.00547535699428181\\
40.04004004004	0.00236835103828525\\
41.2412412412413	-0.00406133721600099\\
44.4444444444445	-0.0233320551038787\\
45.2452452452453	-0.0262519845452971\\
46.0460460460461	-0.027605859834523\\
46.8468468468469	-0.0271503403911879\\
47.6476476476477	-0.0247865162764924\\
48.4484484484485	-0.0205744466416036\\
49.2492492492493	-0.0147317853778191\\
50.4504504504504	-0.00372443915961185\\
52.8528528528528	0.0200816099525127\\
53.6536536536536	0.0265894144918093\\
54.4544544544544	0.0316296460101171\\
55.2552552552552	0.0349040608711562\\
56.056056056056	0.036244314341161\\
56.8568568568568	0.0356148343167888\\
57.6576576576576	0.0331045352302795\\
58.4584584584584	0.028909895604329\\
59.2592592592592	0.0233125432802694\\
60.4604604604605	0.0130451812696606\\
63.6636636636637	-0.016171540290145\\
64.4644644644645	-0.0219290078065342\\
65.2652652652653	-0.0264725776020782\\
66.0660660660661	-0.0295987310665851\\
66.8668668668669	-0.0311736355421317\\
67.6676676676677	-0.0311416027303153\\
68.4684684684685	-0.0295311470779325\\
69.2692692692693	-0.0264571271460454\\
70.0700700700701	-0.0221175177051123\\
71.2712712712713	-0.0138453155250886\\
74.4744744744745	0.0101703044664987\\
75.2752752752753	0.0147482879081053\\
76.0760760760761	0.0182329691063501\\
76.8768768768769	0.0204927129502721\\
77.6776776776777	0.0214795961773575\\
78.4784784784785	0.0212236779159412\\
79.2792792792793	0.0198212797607198\\
80.4804804804805	0.0159003252456955\\
81.6816816816817	0.0103693837427841\\
86.0860860860861	-0.0120729438637568\\
87.2872872872873	-0.0156079726443181\\
88.0880880880881	-0.0166965832918322\\
88.8888888888889	-0.0166114349862028\\
89.6896896896897	-0.0152824040818587\\
90.4904904904905	-0.0127192888541572\\
91.2912912912913	-0.00902654222545607\\
92.4924924924925	-0.00184696813613527\\
95.2952952952953	0.0161803472112183\\
96.0960960960961	0.0197135985238219\\
96.8968968968969	0.0218154741454555\\
97.6976976976977	0.0222465541099268\\
98.4984984984985	0.0209079169103461\\
99.2992992992993	0.017855234374224\\
100.1001001001	0.0132963142571612\\
101.301301301301	0.00440843296684079\\
103.703703703704	-0.0148710895776958\\
104.504504504504	-0.0199637899159484\\
105.305305305305	-0.0237360849178003\\
106.106106106106	-0.0259519561761294\\
106.906906906907	-0.0264996055300344\\
107.707707707708	-0.0253893540573245\\
108.508508508508	-0.0227414360081752\\
109.309309309309	-0.0187668269568348\\
110.510510510511	-0.0109406311117937\\
114.114114114114	0.0152758452742887\\
114.914914914915	0.0195320500085927\\
115.715715715716	0.0226219675896004\\
116.516516516517	0.0243656901213285\\
117.317317317317	0.0246555070482941\\
118.118118118118	0.023467730776872\\
118.918918918919	0.0208714290114926\\
119.71971971972	0.0170316722280859\\
120.920920920921	0.00952390128566094\\
123.723723723724	-0.00963226944162443\\
124.524524524525	-0.0137494522882093\\
125.325325325325	-0.0166776660793744\\
126.126126126126	-0.0182476852867808\\
126.926926926927	-0.0184106986579309\\
127.727727727728	-0.0172390821374506\\
128.928928928929	-0.0133989275037152\\
130.530530530531	-0.00591383733052453\\
132.532532532533	0.00363660528307719\\
133.733733733734	0.00792731036824534\\
134.934934934935	0.0105771286972072\\
136.136136136136	0.0115077631789404\\
137.337337337337	0.0108571597832565\\
138.538538538539	0.00886115628219386\\
140.14014014014	0.00455270375033479\\
142.542542542543	-0.00401345982874091\\
144.544544544545	-0.0108247741905529\\
145.745745745746	-0.0134937738382064\\
146.946946946947	-0.0143457643928286\\
147.747747747748	-0.0137070234191015\\
148.948948948949	-0.0108962948114595\\
150.15015015015	-0.00617826798855958\\
154.154154154154	0.0122364167085607\\
155.355355355355	0.0149187662502754\\
156.556556556557	0.0153733068754605\\
157.757757757758	0.0137933927321683\\
159.359359359359	0.009531132595896\\
162.562562562563	-6.03150130018548e-05\\
164.164164164164	-0.00324894828213473\\
166.166166166166	-0.00563252371972567\\
170.570570570571	-0.00869146848322089\\
172.972972972973	-0.00940736809332066\\
174.974974974975	-0.00846878568802367\\
176.576576576577	-0.00627195011793447\\
178.178178178178	-0.00268710941168138\\
180.18018018018	0.00335896987365913\\
182.982982982983	0.0120486441500702\\
184.184184184184	0.0145022362752911\\
185.385385385385	0.0155129646556702\\
186.586586586587	0.0148332524400416\\
187.787787787788	0.0124989726220406\\
189.389389389389	0.00742663376632891\\
192.992992992993	-0.00521624883964478\\
194.594594594595	-0.00867577036524381\\
196.196196196196	-0.0104196237864471\\
198.198198198198	-0.0109559040975\\
200.600600600601	-0.0102418535958009\\
202.602602602603	-0.00828055664948124\\
204.204204204204	-0.00532705796615573\\
206.206206206206	-7.7265730169529e-07\\
209.009009009009	0.00782329989937125\\
210.610610610611	0.0107015475589378\\
212.212212212212	0.0117722443986281\\
213.813813813814	0.0111869789934644\\
215.815815815816	0.0087958464631015\\
218.218218218218	0.00422382553830403\\
220.620620620621	-0.00205117277454292\\
223.823823823824	-0.0106834291343603\\
225.025025025025	-0.0124716577511776\\
226.226226226226	-0.0127500623016203\\
227.427427427427	-0.0113530186297908\\
228.628628628629	-0.00846425409213225\\
231.031031031031	-0.000507478508382064\\
232.632632632633	0.00401983503616066\\
233.833833833834	0.00601389234299177\\
235.035035035035	0.00661137096358289\\
236.636636636637	0.00565634891353284\\
240.24024024024	0.00235621577269285\\
241.841841841842	0.00264335674148697\\
246.646646646647	0.00506542205630467\\
247.847847847848	0.00353914560770363\\
249.049049049049	0.000656676115681876\\
250.650650650651	-0.0048182193880848\\
253.053053053053	-0.0132689891241853\\
254.254254254254	-0.015643527904615\\
255.055055055055	-0.0159542193314905\\
255.855855855856	-0.015046945658753\\
256.656656656657	-0.0128525226268721\\
257.457457457457	-0.00941342573230486\\
258.658658658659	-0.00231013601433006\\
261.861861861862	0.0192845573737941\\
262.662662662663	0.0227885731988522\\
263.463463463463	0.0246985050621902\\
264.264264264264	0.0247711368534738\\
265.065065065065	0.0229194257962035\\
265.865865865866	0.0192271018032102\\
266.666666666667	0.0139453285627837\\
267.867867867868	0.00394232190825505\\
269.86986986987	-0.0138006785321636\\
270.670670670671	-0.019659371873729\\
271.471471471471	-0.0241205826631017\\
272.272272272272	-0.0268900678701129\\
273.073073073073	-0.0278241478934547\\
273.873873873874	-0.0269320621363818\\
274.674674674675	-0.0243623672066633\\
275.475475475475	-0.0203764081181816\\
276.676676676677	-0.0124957958945515\\
280.28028028028	0.0133506411384587\\
281.481481481481	0.0194870136839427\\
282.282282282282	0.0223995039400506\\
283.083083083083	0.0242876200842375\\
283.883883883884	0.0251174610830844\\
284.684684684685	0.0248790626317827\\
285.485485485485	0.023583600079462\\
286.686686686687	0.0197403533830425\\
287.887887887888	0.0138425185621145\\
289.089089089089	0.00632272823031599\\
293.093093093093	-0.0207811349377494\\
293.893893893894	-0.0245294582911129\\
294.694694694695	-0.027133644987714\\
295.495495495496	-0.0284318535665307\\
296.296296296296	-0.0283323099496897\\
297.097097097097	-0.0268192686031625\\
297.897897897898	-0.0239533931866163\\
298.698698698699	-0.0198671532565413\\
299.8998998999	-0.0118923923939747\\
301.501501501501	0.000783658499358353\\
303.103103103103	0.0135122484398948\\
304.304304304304	0.021550218492564\\
305.105105105105	0.0256415406552151\\
305.905905905906	0.0284400684354296\\
306.706706706707	0.0297724688495009\\
307.507507507508	0.0295392493279678\\
308.308308308308	0.0277262596242167\\
309.109109109109	0.0244121101806059\\
309.90990990991	0.0197698286071954\\
311.111111111111	0.010910519827064\\
314.314314314314	-0.0148020076695161\\
315.115115115115	-0.0195357095797704\\
315.915915915916	-0.0229423685059942\\
316.716716716717	-0.0248476461491691\\
317.517517517517	-0.0251889437009822\\
318.318318318318	-0.024017169524484\\
319.119119119119	-0.0214883442361611\\
320.32032032032	-0.0157021750267177\\
322.322322322322	-0.00346783565919395\\
323.923923923924	0.00562236620629619\\
325.125125125125	0.0106089963947511\\
325.925925925926	0.0127542924300883\\
326.726726726727	0.0138795318032976\\
327.927927927928	0.0136982288388481\\
329.129129129129	0.0115571071583531\\
330.730730730731	0.00661001521365279\\
333.533533533534	-0.00292625222186871\\
334.734734734735	-0.00547243136333009\\
335.935935935936	-0.00635138625199261\\
337.137137137137	-0.00543172098593914\\
338.338338338338	-0.00294732591510183\\
342.342342342342	0.00765928048673459\\
343.543543543544	0.00838345341338709\\
344.744744744745	0.00710134836327825\\
345.945945945946	0.00399279429831267\\
347.947947947948	-0.00339941704993407\\
349.54954954955	-0.00873525359799032\\
350.750750750751	-0.0110198354521458\\
351.951951951952	-0.0113031097654357\\
353.153153153153	-0.00962801115343836\\
354.754754754755	-0.00526311324983908\\
357.157157157157	0.00179018750628757\\
358.358358358358	0.00387679481644909\\
359.55955955956	0.00452248730329075\\
361.161161161161	0.00348360435077666\\
364.364364364364	0.000355276828315709\\
365.565565565566	0.000727294923592581\\
367.167167167167	0.00305967925100958\\
370.770770770771	0.00997691425845915\\
371.971971971972	0.0100977990643969\\
373.173173173173	0.00826446495261735\\
374.374374374374	0.00456626736627186\\
375.975975975976	-0.00224549976218213\\
377.977977977978	-0.0105673632011758\\
379.179179179179	-0.0136914855648911\\
379.97997997998	-0.0145697262743738\\
380.780780780781	-0.0144074156424381\\
381.981981981982	-0.0123612529304751\\
383.183183183183	-0.00871301813333503\\
385.985985985986	0.000699517424664009\\
387.187187187187	0.00304003623045901\\
388.388388388388	0.00381127199568709\\
389.98998998999	0.00294113908415738\\
392.392392392392	0.00119106096980204\\
393.593593593594	0.00176999065598693\\
394.794794794795	0.00377106115871584\\
396.396396396396	0.00807542689483398\\
398.398398398398	0.0132460022121563\\
399.5995995996	0.0144258842918248\\
400	0.0143153656558752\\
};
%\addlegendentry{data2}

\end{axis}

\draw[red, line width=2pt](myaxis_1.outer north west)--(myaxis_4.outer south east); 
\draw[red, line width=2pt](myaxis_2.outer north east)--(myaxis_3.outer south west); 

\end{tikzpicture}%

==> Fig12.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
name=myaxis_top,
width=0.951\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=10,
xmax=30,
xtick={10,15,20,25,30},
xticklabels={\empty},
ymin=0,
ymax=1.1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{T}_{\textnormal{d}}$},
axis background/.style={fill=white},
legend style={at={(axis cs: 10.25,1.075)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
10	0.0244812362072828\\
11	0.0348290459263154\\
12	0.0424999333980622\\
13	0.0472424635297877\\
15	0.0539571592309578\\
16	0.058511781310596\\
18	0.0691543519606697\\
19	0.0738691498586377\\
20	0.0776534332379875\\
21	0.080428811110778\\
22	0.0822770792505203\\
23	0.0833779887538668\\
25	0.0842845162674095\\
27	0.0850759977664914\\
28	0.0859527639837658\\
29	0.0873616531479264\\
30	0.0894047399055928\\
};
\addlegendentry{$x=10\,\textnormal{km}$ uniform shelf}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
10	0.026412232998041\\
12	0.0311998650423817\\
13	0.0343145524293114\\
14	0.0385650838466844\\
15	0.044011121979846\\
16	0.0504428297410087\\
17	0.0572108411091783\\
18	0.063523610825321\\
19	0.0688798755234963\\
20	0.0732791026855395\\
22	0.0813679924799864\\
23	0.0864607408234583\\
24	0.0927652907388925\\
25	0.100115688859209\\
27	0.115949427065392\\
28	0.12336569723627\\
29	0.129930352074808\\
30	0.135446721506348\\
};
\addlegendentry{$x=10\,\textnormal{km}$ severely thickening}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
10	0.0781872576635294\\
11	0.103804331376075\\
12	0.122732188796789\\
13	0.138722741654018\\
14	0.158321736485824\\
15	0.183138838820994\\
16	0.209303579437179\\
17	0.232623584037512\\
18	0.251556844549778\\
19	0.267124835445376\\
20	0.28160487168952\\
21	0.297020388115719\\
22	0.314125106795121\\
24	0.350283705131933\\
25	0.366695190543421\\
26	0.380679858777011\\
27	0.391929702570049\\
28	0.400635653293129\\
29	0.407340865701521\\
30	0.412775393630831\\
};
\addlegendentry{$x=0$ uniform shelf}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
10	0.15285107721656\\
11	0.186301539734345\\
12	0.228277464569835\\
13	0.267616861476274\\
14	0.302187352961539\\
15	0.337635595357355\\
16	0.378645168790509\\
17	0.423752961762961\\
18	0.467879063486937\\
19	0.506965475199603\\
20	0.539905838688131\\
21	0.567968367666328\\
22	0.593278570663951\\
23	0.617464878846402\\
24	0.641031397255645\\
25	0.663495305364716\\
26	0.683932111846794\\
27	0.701519194314766\\
28	0.715863216520304\\
29	0.727094399937432\\
30	0.735796399688301\\
};
\addlegendentry{$x=0$ severely thickening}

\node[below left]
at (axis cs: 30,1.1) {(a)~displacement};

\end{axis}

\begin{axis}[%
name=myaxis_bot,
width=0.951\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=30,
xtick={10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\textnormal{p,in}}$ [s]},
ymin=0,
ymax=0.8,
ytick={  0, 0.2, 0.4, 0.6, 0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{T}_{\textnormal{s}}$~$\times{}10^{5}$~~[m$^{-1}$]},
axis background/.style={fill=white},
legend style={at={(axis cs: 29.75,0.025)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\node[below right]
at (axis cs: 10,0.8) {(b)~strain};

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
10	0.222363541948567\\
11	0.297805952604961\\
12	0.365855073473043\\
13	0.411750498526843\\
14	0.439995663825389\\
15	0.461633766591365\\
16	0.48435413318786\\
17	0.509287556092453\\
18	0.533655216364586\\
19	0.554292721190343\\
20	0.569287053493778\\
21	0.578111411778188\\
22	0.581242525847149\\
23	0.57974227651755\\
24	0.574925187870825\\
25	0.568123085262521\\
27	0.553178411754015\\
28	0.546828172356818\\
29	0.542068638531262\\
30	0.539284020730484\\
};
\addlegendentry{$x=10\,\textnormal{km}$ uniform shelf}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
10	0.22815906147763\\
11	0.269384385967765\\
12	0.302750097368516\\
13	0.336644937760166\\
14	0.371400595367877\\
15	0.404707900816994\\
16	0.434688991011349\\
17	0.459860482647994\\
18	0.47923975516969\\
19	0.492978335891845\\
20	0.502752660829259\\
21	0.511561543249709\\
22	0.522874821012124\\
23	0.539364933009768\\
24	0.561879413365777\\
25	0.589292990319059\\
27	0.64894807426095\\
28	0.676215116830875\\
29	0.699460398048036\\
30	0.71788849866379\\
};
\addlegendentry{$x=10\,\textnormal{km}$ severely thickening}

\end{axis}

\draw[red, line width=2pt](myaxis_top.outer north west)--(myaxis_bot.outer south east); 
\draw[red, line width=2pt](myaxis_top.outer north east)--(myaxis_bot.outer south west); 

\end{tikzpicture}%

==> Fig13-old.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.481\figurewidth,
height=0.468\figureheight,
at={(0\figurewidth,0.524\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={0,100,200,300,400},
xticklabels={\empty},
ymin=-1.3,
ymax=1.3,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={$u\,/\,H_{\textnormal{s}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Uniform shelf},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
at={(axis cs:400,-1.4)},
legend columns=-1,
/tikz/every even column/.append style={column sep=1mm},
anchor=south east,
%legend cell align=left, align=left, 
draw=white!15!black}
]

\node[below right]
at (axis cs: 0,1.4) {(a)~$T_{\textnormal{p}}=20$\,s};

\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	-0.000116654111366188\\
7.60760760760763	0.000151928978652904\\
16.4164164164164	-8.87903175339488e-05\\
25.2252252252252	0.000194717304964342\\
34.8348348348349	-0.000234874528814544\\
46.4464464464464	6.66644568809716e-05\\
69.6696696696697	-1.45622353215913e-05\\
76.8768768768769	0.000638742313981311\\
89.2892892892893	-0.000202418765127277\\
95.6956956956957	0.000562931223896612\\
110.510510510511	8.5312415194494e-05\\
290.29029029029	0.000619525137153687\\
295.895895895896	0.000387755377118992\\
306.306306306306	-0.00051609037285516\\
321.121121121121	3.48074848943725e-05\\
327.927927927928	-0.000414262286994926\\
341.141141141141	-2.20996193434075e-05\\
361.161161161161	-4.30022785735673e-05\\
369.169169169169	0.0002043324525971\\
379.179179179179	-0.000111474903349063\\
393.593593593594	0.000109221558943773\\
400	-0.000201360493974789\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.362116618534799\\
0.400400400400429	-0.33341185444965\\
0.800800800800801	-0.300324603838419\\
1.20120120120123	-0.263217604504405\\
1.6016016016016	-0.222521537204443\\
2.00200200200203	-0.178730890895906\\
2.4024024024024	-0.132398495803329\\
2.80280280280283	-0.084128760797114\\
3.60360360360363	0.0155962842802637\\
4.004004004004	0.0656623487053025\\
4.40440440440443	0.114908379169265\\
4.8048048048048	0.162612558433977\\
5.20520520520523	0.208063516999289\\
5.6056056056056	0.250572716506099\\
6.00600600600603	0.289486847524188\\
6.4064064064064	0.324199994534467\\
6.80680680680683	0.354165315440412\\
7.2072072072072	0.378905982910794\\
7.60760760760763	0.398025140487846\\
8.00800800800801	0.411214637796149\\
8.40840840840843	0.418262326321212\\
8.80880880880881	0.419057719924922\\
9.20920920920923	0.413595852217782\\
9.60960960960961	0.401979195666684\\
10.01001001001	0.384417544308633\\
10.4104104104104	0.361225802459614\\
10.8108108108108	0.332819665050124\\
11.2112112112112	0.299709220276952\\
11.6116116116116	0.262490551158635\\
12.012012012012	0.221835458281589\\
12.4124124124124	0.178479470464367\\
12.8128128128128	0.13320835217246\\
14.014014014014	-0.005800826116797\\
14.4144144144144	-0.0504045502739245\\
14.8148148148148	-0.0927846410785378\\
15.2152152152152	-0.132186408045584\\
15.6156156156156	-0.167917083901557\\
16.016016016016	-0.199360315888043\\
16.4164164164164	-0.225989234261988\\
16.8168168168168	-0.247377786822199\\
17.2172172172172	-0.263210059948108\\
17.6176176176176	-0.273287345514348\\
18.018018018018	-0.277532758434006\\
18.4184184184184	-0.275993260594873\\
18.8188188188188	-0.268839002539323\\
19.2192192192192	-0.25635995321403\\
19.6196196196196	-0.238959849177718\\
20.02002002002	-0.217147556421708\\
20.4204204204204	-0.191525998985242\\
20.8208208208208	-0.162778867375664\\
21.2212212212212	-0.131655374987474\\
21.6216216216216	-0.0989533808545389\\
22.4224224224224	-0.0321387857512718\\
22.8228228228228	0.000302147968852751\\
23.2232232232232	0.0310171901243734\\
23.6236236236236	0.0592484594868097\\
24.024024024024	0.0843026870363701\\
24.4244244244244	0.105568003000371\\
24.8248248248248	0.122528974551074\\
25.2252252252252	0.1347795150607\\
25.6256256256256	0.1420333295261\\
26.026026026026	0.144131613350567\\
26.4264264264264	0.141047782029887\\
26.8268268268268	0.132889076142874\\
27.2272272272272	0.11989495792119\\
27.6276276276276	0.102432290940158\\
28.028028028028	0.0809873713756701\\
28.4284284284284	0.056154955994316\\
28.8288288288288	0.0286245067164259\\
29.2292292292292	-0.000836057639503451\\
30.4304304304304	-0.0923400969014665\\
30.8308308308308	-0.120949209860783\\
31.2312312312312	-0.147165848813984\\
31.6316316316316	-0.170180878562121\\
32.032032032032	-0.18925433101623\\
32.4324324324324	-0.203735224511263\\
32.8328328328328	-0.213079490295456\\
33.2332332332332	-0.216865535891088\\
33.6336336336336	-0.21480702468557\\
34.0340340340341	-0.206762511951183\\
34.4344344344344	-0.192741648226047\\
34.8348348348349	-0.172907740070571\\
35.2352352352352	-0.147576543855678\\
35.6356356356357	-0.117211258459349\\
36.036036036036	-0.082413775419127\\
36.4364364364365	-0.043912337970653\\
36.8368368368368	-0.00254585122155504\\
37.2372372372373	0.0407548278088825\\
38.0380380380381	0.129105635146345\\
38.4384384384384	0.17203629946971\\
38.8388388388389	0.212713316997849\\
39.2392392392392	0.250100134031584\\
39.6396396396397	0.283216686395917\\
40.04004004004	0.311164639238143\\
40.4404404404405	0.333151073343799\\
40.8408408408408	0.348510007490802\\
41.2412412412413	0.356721189032328\\
41.6416416416416	0.357425642297756\\
42.0420420420421	0.350437535365188\\
42.4424424424424	0.335752008774477\\
42.8428428428429	0.313548702974629\\
43.2432432432432	0.284190822612118\\
43.6436436436437	0.248219682801391\\
44.044044044044	0.206344792736502\\
44.4444444444445	0.159429642733414\\
44.8448448448448	0.108473469316664\\
45.2452452452453	0.0545893765616938\\
46.4464464464464	-0.112335005945226\\
46.8468468468469	-0.165449368001305\\
47.2472472472472	-0.215172415713255\\
47.6476476476477	-0.260301859550452\\
48.048048048048	-0.299727761194276\\
48.4484484484485	-0.332461048698576\\
48.8488488488488	-0.357659559470903\\
49.2492492492493	-0.374650931465226\\
49.6496496496496	-0.38295172899285\\
50.0500500500501	-0.382282271726922\\
50.4504504504504	-0.372576732014977\\
50.8508508508509	-0.35398817438994\\
51.2512512512512	-0.326888329692508\\
51.6516516516517	-0.291862021727582\\
52.052052052052	-0.249696293902502\\
52.4524524524525	-0.201364413708518\\
52.8528528528528	-0.148005061027163\\
53.2532532532533	-0.0908971288874341\\
53.6536536536536	-0.0314306793705441\\
54.4544544544544	0.0886576061365645\\
54.8548548548549	0.146245189774788\\
55.2552552552552	0.200196327712888\\
55.6556556556557	0.249085703929154\\
56.056056056056	0.29159049710529\\
56.4564564564565	0.326524580393311\\
56.8568568568568	0.352869971662585\\
57.2572572572573	0.369804725781421\\
57.6576576576576	0.37672653433043\\
58.0580580580581	0.373271390940147\\
58.4584584584584	0.359326790197144\\
58.8588588588589	0.33503905233124\\
59.2592592592592	0.300814501859179\\
59.6596596596597	0.257314372862538\\
60.06006006006	0.205443463228278\\
60.4604604604605	0.146332711402067\\
60.8608608608608	0.0813160183535047\\
61.2612612612613	0.0119017808710851\\
61.6616616616616	-0.0602602635528342\\
62.0620620620621	-0.133416158499415\\
62.4624624624624	-0.205747989587337\\
62.8628628628629	-0.275416369935328\\
63.2632632632632	-0.340604169086873\\
63.6636636636637	-0.399560460734676\\
64.0640640640641	-0.450643645014623\\
64.4644644644645	-0.492362706388917\\
64.8648648648649	-0.523415598382428\\
65.2652652652653	-0.542723801234445\\
65.6656656656657	-0.549462176848522\\
66.0660660660661	-0.543083345652519\\
66.4664664664665	-0.523335929950917\\
66.8668668668669	-0.490276145404778\\
67.2672672672673	-0.444272373298645\\
67.6676676676677	-0.386002507782848\\
68.0680680680681	-0.316444040542819\\
68.4684684684685	-0.236857016386864\\
68.8688688688689	-0.148760162989277\\
69.2692692692693	-0.0539006624023273\\
69.6696696696697	0.0457818130293504\\
70.8708708708709	0.352370223813637\\
71.2712712712713	0.449609460785439\\
71.6716716716717	0.540640082954098\\
72.0720720720721	0.623333567705515\\
72.4724724724725	0.69570395572282\\
72.8728728728729	0.755954449946103\\
73.2732732732733	0.802520295806801\\
73.6736736736737	0.834106919454598\\
74.0740740740741	0.849722401847487\\
74.4744744744745	0.848703490188655\\
74.8748748748749	0.830734491483156\\
75.2752752752753	0.795858552704885\\
75.6756756756757	0.744481004521901\\
76.0760760760761	0.6773646267294\\
76.4764764764765	0.595616879247416\\
76.8768768768769	0.500669328384276\\
77.2772772772773	0.39424967965482\\
77.6776776776777	0.278347001455415\\
78.0780780780781	0.155170884202107\\
78.4784784784785	0.0271054232853203\\
79.2792792792793	-0.23358876143493\\
79.6796796796797	-0.36104246898492\\
80.0800800800801	-0.483146307499851\\
80.4804804804805	-0.597439325044434\\
80.8808808808809	-0.701608619927583\\
81.2812812812813	-0.79353948802526\\
81.6816816816817	-0.87136135392899\\
82.0820820820821	-0.933488441263648\\
82.4824824824825	-0.978654255940398\\
82.8828828828829	-1.00593909632693\\
83.2832832832833	-1.01478996305349\\
83.6836836836837	-1.00503241472421\\
84.0840840840841	-0.976874100095813\\
84.4844844844845	-0.930899887989256\\
84.8848848848849	-0.868058708823412\\
85.2852852852853	-0.789642411666591\\
85.6856856856857	-0.697257123605596\\
86.0860860860861	-0.592787769728432\\
86.4864864864865	-0.478356568054267\\
86.8868868868869	-0.356276450658072\\
87.2872872872873	-0.229000476803549\\
88.0880880880881	0.0309484391548267\\
88.4884884884885	0.158502504898763\\
88.8888888888889	0.281124716356487\\
89.2892892892893	0.396476894585248\\
89.6896896896897	0.502400966335699\\
90.0900900900901	0.596963781364707\\
90.4904904904905	0.678496558818722\\
90.8908908908909	0.745628100628267\\
91.2912912912913	0.797311058506182\\
91.6916916916917	0.832840705865806\\
92.0920920920921	0.851865842815812\\
92.4924924924925	0.854391647100272\\
92.8928928928929	0.840774472023611\\
93.2932932932933	0.811708779546905\\
93.6936936936937	0.768206578423985\\
94.0940940940941	0.711569909170066\\
94.4944944944945	0.643357075780045\\
94.8948948948949	0.565343464748764\\
95.2952952952953	0.479477911833271\\
95.6956956956957	0.387835673396069\\
96.0960960960961	0.292569129916615\\
96.8968968968969	0.0998560012603775\\
97.2972972972973	0.00664788278390915\\
97.6976976976977	-0.0818032888025186\\
98.0980980980981	-0.163696272054494\\
98.4984984984985	-0.237430998727291\\
98.8988988988989	-0.301642016894164\\
99.2992992992993	-0.355225910339982\\
99.6996996996997	-0.397362118322064\\
100.1001001001	-0.427526742334692\\
100.5005005005	-0.445499097509185\\
100.900900900901	-0.451360941548899\\
101.301301301301	-0.44548848938291\\
101.701701701702	-0.42853749280772\\
102.102102102102	-0.40142182718256\\
102.502502502503	-0.365286177899861\\
102.902902902903	-0.321473554335739\\
103.303303303303	-0.27148847517816\\
103.703703703704	-0.21695676379403\\
104.104104104104	-0.159582963533865\\
104.904904904905	-0.0432571702391442\\
105.305305305305	0.0122874812881264\\
105.705705705706	0.0639443432527855\\
106.106106106106	0.110263009790174\\
106.506506506507	0.149960730919076\\
106.906906906907	0.181952742066187\\
107.307307307307	0.205377359880288\\
107.707707707708	0.219615294646246\\
108.108108108108	0.224302775493811\\
108.508508508508	0.219338238639295\\
108.908908908909	0.204882487277587\\
109.309309309309	0.181352390554821\\
109.70970970971	0.149408344435471\\
110.11011011011	0.10993586549256\\
110.510510510511	0.0640218261679024\\
110.910910910911	0.012925963656528\\
111.311311311311	-0.0419515985869907\\
112.512512512513	-0.213930812477827\\
112.912912912913	-0.268414617286908\\
113.313313313313	-0.318880630172316\\
113.713713713714	-0.363881102731057\\
114.114114114114	-0.402091932650762\\
114.514514514515	-0.432344562182664\\
114.914914914915	-0.453653937353977\\
115.315315315315	-0.465241904282323\\
115.715715715716	-0.466555536111798\\
116.116116116116	-0.457280011820615\\
116.516516516517	-0.437345803193068\\
116.916916916917	-0.406930065199731\\
117.317317317317	-0.366452264448128\\
117.717717717718	-0.316564216845393\\
118.118118118118	-0.258134835872966\\
118.518518518519	-0.192230013834262\\
118.918918918919	-0.120088167302924\\
119.319319319319	-0.0430920723110262\\
119.71971971972	0.037262307475828\\
120.520520520521	0.201698066637732\\
120.920920920921	0.282528709465794\\
121.321321321321	0.360286911104538\\
121.721721721722	0.43342851356914\\
122.122122122122	0.500501945460485\\
122.522522522523	0.560178230813221\\
122.922922922923	0.611277879819625\\
123.323323323323	0.652794110540412\\
123.723723723724	0.683911947850447\\
124.124124124124	0.704022851755326\\
124.524524524525	0.712734639067094\\
124.924924924925	0.709876577369471\\
125.325325325325	0.695499645329733\\
125.725725725726	0.669872065898119\\
126.126126126126	0.63347032605617\\
126.526526526527	0.586965996028368\\
126.926926926927	0.531208749991777\\
127.327327327327	0.467206067358291\\
127.727727727728	0.396100157067053\\
128.128128128128	0.319142695797211\\
128.528528528529	0.237668003785927\\
128.928928928929	0.153065298637102\\
130.13013013013	-0.105380817199944\\
130.530530530531	-0.188475022985642\\
130.930930930931	-0.267884355155502\\
131.331331331331	-0.342446820152247\\
131.731731731732	-0.411115350455248\\
132.132132132132	-0.472972788952347\\
132.532532532533	-0.527243617452029\\
132.932932932933	-0.573302320241169\\
133.333333333333	-0.610678358304995\\
133.733733733734	-0.63905781166244\\
134.134134134134	-0.658281824197502\\
134.534534534535	-0.668342055538858\\
134.934934934935	-0.669373406367299\\
135.335335335335	-0.661644335674794\\
135.735735735736	-0.645545129955792\\
136.136136136136	-0.621574514375993\\
136.536536536537	-0.590325014287544\\
136.936936936937	-0.552467482014208\\
137.337337337337	-0.508735198930253\\
137.737737737738	-0.459907947112413\\
138.138138138138	-0.406796419164607\\
138.538538538539	-0.350227300350411\\
138.938938938939	-0.291029315283822\\
139.339339339339	-0.230020483662884\\
140.540540540541	-0.0439211942413635\\
140.940940940941	0.0167290672577565\\
141.341341341341	0.0756024062757774\\
141.741741741742	0.132127576996652\\
142.142142142142	0.18579005430388\\
142.542542542543	0.236132648114733\\
142.942942942943	0.282755004253318\\
143.343343343343	0.32531219110632\\
143.743743743744	0.363512583740658\\
144.144144144144	0.397115261211809\\
144.544544544545	0.4259271286478\\
144.944944944945	0.449799963803173\\
145.345345345345	0.468627568823138\\
145.745745745746	0.482343182844829\\
146.146146146146	0.490917280866483\\
146.546546546547	0.49435585026788\\
146.946946946947	0.492699199789513\\
147.347347347347	0.486021318071039\\
147.747747747748	0.474429761413319\\
148.148148148148	0.458066014640053\\
148.548548548549	0.437106236103205\\
148.948948948949	0.411762269187989\\
149.349349349349	0.382282779174488\\
149.74974974975	0.348954356860247\\
150.15015015015	0.312102419596954\\
150.550550550551	0.272091736765901\\
150.950950950951	0.229326410392616\\
151.351351351351	0.184249152526718\\
151.751751751752	0.137339718871374\\
152.152152152152	0.0891123824104625\\
153.353353353353	-0.0578992821770044\\
153.753753753754	-0.105713314116088\\
154.154154154154	-0.151919603411557\\
154.554554554555	-0.195909851670706\\
154.954954954955	-0.23708835674779\\
155.355355355355	-0.274882131941183\\
155.755755755756	-0.308751379857256\\
156.156156156156	-0.338200077236763\\
156.556556556557	-0.362786407198598\\
156.956956956957	-0.382132762870015\\
157.357357357357	-0.39593504184063\\
157.757757757758	-0.403970954672445\\
158.158158158158	-0.406107082936558\\
158.558558558559	-0.402304442796321\\
158.958958958959	-0.392622338636841\\
159.359359359359	-0.377220327016005\\
159.75975975976	-0.35635815343278\\
160.16016016016	-0.330393572008859\\
160.560560560561	-0.299778009925149\\
160.960960960961	-0.26505009295937\\
161.361361361361	-0.226827104258462\\
161.761761761762	-0.18579450399335\\
162.162162162162	-0.142693691228033\\
163.763763763764	0.0344090520014788\\
164.164164164164	0.0757964204420318\\
164.564564564565	0.11446858093575\\
164.964964964965	0.149724218433334\\
165.365365365365	0.180931709485435\\
165.765765765766	0.207542861887646\\
166.166166166166	0.229104992619966\\
166.566566566567	0.245271034955977\\
166.966966966967	0.255807408822022\\
167.367367367367	0.260599439153225\\
167.767767767768	0.259654163890843\\
168.168168168168	0.253100434963073\\
168.568568568569	0.241186280533384\\
168.968968968969	0.224273563320367\\
169.369369369369	0.202830036163846\\
169.76976976977	0.177418960508192\\
170.17017017017	0.14868651439383\\
170.570570570571	0.117347272281734\\
170.970970970971	0.0841680880944295\\
172.172172172172	-0.0183258659719741\\
172.572572572573	-0.0507718575630633\\
172.972972972973	-0.0810659496118546\\
173.373373373373	-0.108505390588959\\
173.773773773774	-0.132458665902732\\
174.174174174174	-0.152379609295281\\
174.574574574575	-0.167819489988744\\
174.974974974975	-0.178436791553793\\
175.375375375375	-0.184004455123727\\
175.775775775776	-0.184414421926249\\
176.176176176176	-0.179679376554304\\
176.576576576577	-0.169931661229896\\
176.976976976977	-0.155419400757239\\
177.377377377377	-0.136499946121774\\
177.777777777778	-0.113630810017753\\
178.178178178178	-0.0873583282929644\\
178.578578578579	-0.0583043358437294\\
178.978978978979	-0.0271511924771062\\
179.77977977978	0.0385188595715249\\
180.18018018018	0.0715186268694197\\
180.580580580581	0.103618443369953\\
180.980980980981	0.134088218391923\\
181.381381381381	0.162239492125991\\
181.781781781782	0.187440636792132\\
182.182182182182	0.209130512148931\\
182.582582582583	0.226830266919023\\
182.982982982983	0.240153027965277\\
183.383383383383	0.248811275379978\\
183.783783783784	0.252621762503622\\
184.184184184184	0.251507903626873\\
184.584584584585	0.245499617042412\\
184.984984984985	0.234730675478431\\
185.385385385385	0.219433678064888\\
185.785785785786	0.199932816235446\\
186.186186186186	0.176634658851981\\
186.586586586587	0.150017228006391\\
186.986986986987	0.120617675256369\\
187.387387387387	0.0890188975653246\\
187.787787787788	0.0558354522590889\\
189.389389389389	-0.0801491464886794\\
189.78978978979	-0.111926568877436\\
190.19019019019	-0.141721562696773\\
190.590590590591	-0.16907560316406\\
190.990990990991	-0.193594430477219\\
191.391391391391	-0.214953722637802\\
191.791791791792	-0.232902809185191\\
192.192192192192	-0.247266403387584\\
192.592592592593	-0.257944385743656\\
192.992992992993	-0.264909724798997\\
193.393393393393	-0.2682046708033\\
193.793793793794	-0.267935402264357\\
194.194194194194	-0.264265343804539\\
194.594594594595	-0.257407404875948\\
194.994994994995	-0.247615412064476\\
195.395395395395	-0.2351750223458\\
195.795795795796	-0.220394410461665\\
196.196196196196	-0.203595020515593\\
196.596596596597	-0.18510266016807\\
196.996996996997	-0.165239195913557\\
197.397397397397	-0.144315080550882\\
198.198198198198	-0.100432167560882\\
199.7997997998	-0.011081203791548\\
200.600600600601	0.0317120898822054\\
201.401401401401	0.0722052804558189\\
202.202202202202	0.110009476287928\\
202.602602602603	0.127820849293869\\
203.003003003003	0.144861414940749\\
203.403403403403	0.161089334567123\\
203.803803803804	0.176449926384976\\
204.204204204204	0.190871923239285\\
204.604604604605	0.204264710017583\\
205.005005005005	0.216516687439594\\
205.405405405405	0.227494869302745\\
205.805805805806	0.237045776643072\\
206.206206206206	0.24499764603911\\
206.606606606607	0.251163921884029\\
207.007007007007	0.25534795536106\\
207.407407407407	0.257348787565775\\
207.807807807808	0.25696785217059\\
208.208208208208	0.254016395577139\\
208.608608608609	0.248323380884074\\
209.009009009009	0.239743617273234\\
209.409409409409	0.228165839461667\\
209.80980980981	0.213520453316676\\
210.21021021021	0.19578666399434\\
210.610610610611	0.174998712172453\\
211.011011011011	0.151250961984772\\
211.411411411411	0.124701610733609\\
211.811811811812	0.0955748247180281\\
212.212212212212	0.0641611466753602\\
212.612612612613	0.0308160673009752\\
213.013013013013	-0.00404329521069258\\
213.813813813814	-0.0763613819344755\\
214.614614614615	-0.148466781742513\\
215.015015015015	-0.182948253060999\\
215.415415415415	-0.215560143226128\\
215.815815815816	-0.245692239633911\\
216.216216216216	-0.272756144070854\\
216.616616616617	-0.296199381452141\\
217.017017017017	-0.315519231821668\\
217.417417417417	-0.33027591080122\\
217.817817817818	-0.340104730177757\\
218.218218218218	-0.344726887227409\\
218.618618618619	-0.343958558410861\\
219.019019019019	-0.337718009676962\\
219.419419419419	-0.326030480941597\\
219.81981981982	-0.309030655266668\\
220.22022022022	-0.286962582532567\\
220.620620620621	-0.260176991447622\\
221.021021021021	-0.229125990902617\\
221.421421421421	-0.194355230170004\\
221.821821821822	-0.156493655415318\\
222.222222222222	-0.116241065579857\\
222.622622622623	-0.0743537320827272\\
223.423423423423	0.0111149457015927\\
223.823823823824	0.053051189230132\\
224.224224224224	0.0933685539272346\\
224.624624624625	0.13128705819787\\
225.025025025025	0.166076450447179\\
225.425425425425	0.197073184822386\\
225.825825825826	0.223695999422432\\
226.226226226226	0.245459690424184\\
226.626626626627	0.26198671618215\\
227.027027027027	0.27301631608367\\
227.427427427427	0.27841088857366\\
227.827827827828	0.278159439817898\\
228.228228228228	0.272377987265656\\
228.628628628629	0.261306879039296\\
229.029029029029	0.245305068631808\\
229.429429429429	0.224841462781001\\
229.82982982983	0.20048353653533\\
230.23023023023	0.172883481399765\\
230.630630630631	0.142762218109681\\
231.031031031031	0.110891663238419\\
232.232232232232	0.012863121704072\\
232.632632632633	-0.017946014799179\\
233.033033033033	-0.046565051556513\\
233.433433433433	-0.0723275495547568\\
233.833833833834	-0.0946492642174803\\
234.234234234234	-0.113042574469034\\
234.634634634635	-0.127128451338308\\
235.035035035035	-0.136645649414618\\
235.435435435435	-0.141456874614676\\
235.835835835836	-0.141551758766525\\
236.236236236236	-0.137046553487608\\
236.636636636637	-0.128180540609435\\
237.037037037037	-0.115309241770717\\
237.437437437437	-0.0988945935226866\\
237.837837837838	-0.0794923341566118\\
238.238238238238	-0.057736922344418\\
238.638638638639	-0.0343243736073191\\
239.83983983984	0.0383750107096716\\
240.24024024024	0.0609034933229395\\
240.640640640641	0.0813731292207649\\
241.041041041041	0.0991353061136238\\
241.441441441441	0.113617141774739\\
241.841841841842	0.124337278965072\\
242.242242242242	0.130919289668668\\
242.642642642643	0.133102325401921\\
243.043043043043	0.130748721122131\\
243.443443443443	0.123848339055883\\
243.843843843844	0.112519523562355\\
244.244244244244	0.097006626743223\\
244.644644644645	0.0776741545931259\\
245.045045045045	0.0549976726967429\\
245.445445445445	0.0295516964633293\\
245.845845845846	0.00199487137439291\\
246.646646646647	-0.0565008917289447\\
247.047047047047	-0.0858652082708886\\
247.447447447447	-0.114232870893773\\
247.847847847848	-0.140812033271743\\
248.248248248248	-0.164847604489012\\
248.648648648649	-0.185641765422076\\
249.049049049049	-0.202573110872493\\
249.449449449449	-0.215113904703742\\
249.84984984985	-0.222844982172717\\
250.25025025025	-0.225467893032544\\
250.650650650651	-0.222813949314968\\
251.051051051051	-0.214849921177688\\
251.451451451451	-0.201680210789164\\
251.851851851852	-0.183545425669763\\
252.252252252252	-0.160817366851177\\
252.652652652653	-0.133990541196908\\
253.053053053053	-0.103670398788438\\
253.453453453453	-0.0705585830190785\\
253.853853853854	-0.0354355606581294\\
255.055055055055	0.073435580497744\\
255.455455455455	0.107938181200723\\
255.855855855856	0.140098996641655\\
256.256256256256	0.169114603539754\\
256.656656656657	0.194255164960566\\
257.057057057057	0.21488375299441\\
257.457457457457	0.230473397314142\\
257.857857857858	0.240621404262583\\
258.258258258258	0.24506055962587\\
258.658658658659	0.243666907088027\\
259.059059059059	0.236463881526163\\
259.459459459459	0.22362266955588\\
259.85985985986	0.205458766680749\\
260.26026026026	0.182424798527791\\
260.660660660661	0.155099770434219\\
261.061061061061	0.124175002564129\\
261.461461461461	0.0904370943744084\\
261.861861861862	0.0547483403436217\\
263.063063063063	-0.0547291592686179\\
263.463463463463	-0.0888696588432367\\
263.863863863864	-0.120312175066772\\
264.264264264264	-0.148226823788889\\
264.664664664665	-0.171870240747069\\
265.065065065065	-0.190605152192632\\
265.465465465465	-0.203917354914722\\
265.865865865866	-0.211429660476483\\
266.266266266266	-0.212912434189491\\
266.666666666667	-0.208290444721683\\
267.067067067067	-0.197645833092281\\
267.467467467467	-0.181217107791269\\
267.867867867868	-0.159394173368298\\
268.268268268268	-0.132709500498095\\
268.668668668669	-0.101825643676307\\
269.069069069069	-0.0675194058114812\\
269.469469469469	-0.0306630346865404\\
270.27027027027	0.0468637369228873\\
270.670670670671	0.085513543261925\\
271.071071071071	0.122722478527123\\
271.471471471471	0.15749149942036\\
271.871871871872	0.188871705906877\\
272.272272272272	0.2159883854481\\
272.672672672673	0.238063340241865\\
273.073073073073	0.254434936615326\\
273.473473473473	0.264575371793683\\
273.873873873874	0.268104722067221\\
274.274274274274	0.264801416140756\\
274.674674674675	0.254608866152523\\
275.075075075075	0.237638084244168\\
275.475475475475	0.214166212229031\\
275.875875875876	0.184630993321207\\
276.276276276276	0.149621315495779\\
276.676676676677	0.109864053306239\\
277.077077077077	0.0662075264533541\\
277.477477477477	0.0196019767818711\\
277.877877877878	-0.0289224614032264\\
278.678678678679	-0.127353391877477\\
279.079079079079	-0.175022471782995\\
279.479479479479	-0.220188063751095\\
279.87987987988	-0.261798963557283\\
280.28028028028	-0.298876366729701\\
280.680680680681	-0.330536818019141\\
281.081081081081	-0.356012894784897\\
281.481481481481	-0.374671132600895\\
281.881881881882	-0.386026770740557\\
282.282282282282	-0.389754974685843\\
282.682682682683	-0.385698280387032\\
283.083083083083	-0.373870098430189\\
283.483483483483	-0.354454213181157\\
283.883883883884	-0.327800309910913\\
284.284284284284	-0.294415659416643\\
284.684684684685	-0.254953182315205\\
285.085085085085	-0.210196201713984\\
285.485485485485	-0.161040271227023\\
285.885885885886	-0.108472533399322\\
286.286286286286	-0.0535491199027547\\
287.487487487487	0.114268236606165\\
287.887887887888	0.167526411252197\\
288.288288288288	0.217681050829299\\
288.688688688689	0.263774048579421\\
289.089089089089	0.304942950209181\\
289.489489489489	0.340438663622251\\
289.88988988989	0.369640306668373\\
290.29029029029	0.392066879317383\\
290.690690690691	0.407385528356315\\
291.091091091091	0.415416259180404\\
291.491491491492	0.416133038269152\\
291.891891891892	0.409661319221584\\
292.292292292292	0.396272112513486\\
292.692692692693	0.376372802243054\\
293.093093093093	0.350494989991262\\
293.493493493493	0.319279714668028\\
293.893893893894	0.283460456196224\\
294.294294294294	0.243844378729193\\
294.694694694695	0.201292304727474\\
295.095095095095	0.156697933891394\\
296.296296296296	0.0196524383728161\\
296.696696696697	-0.0242425113081595\\
297.097097097097	-0.0659331735598698\\
297.497497497497	-0.104742934238686\\
297.897897897898	-0.140087063510009\\
298.298298298298	-0.171482593338624\\
298.698698698699	-0.198555374368368\\
299.099099099099	-0.221044209844138\\
299.4994994995	-0.238802041649706\\
299.8998998999	-0.251794240196318\\
300.3003003003	-0.260094123791418\\
300.700700700701	-0.263875902364987\\
301.101101101101	-0.263405303281729\\
301.501501501501	-0.259028191866037\\
301.901901901902	-0.251157544899456\\
302.302302302302	-0.240259170652223\\
302.702702702703	-0.226836593208873\\
303.103103103103	-0.211415531488626\\
303.503503503504	-0.194528404272717\\
304.304304304304	-0.158429683676559\\
305.105105105105	-0.122385978136947\\
305.505505505505	-0.105393208430371\\
305.905905905906	-0.0895053958620906\\
306.306306306306	-0.0749510112668759\\
306.706706706707	-0.0618857556724492\\
307.107107107107	-0.0503917537897109\\
307.507507507508	-0.0404790277301572\\
307.907907907908	-0.0320891511449872\\
308.308308308308	-0.0251009244641978\\
308.708708708709	-0.0193378577594672\\
309.109109109109	-0.0145772003771185\\
309.90990990991	-0.00700337997511724\\
311.111111111111	0.00386549171554407\\
311.511511511512	0.00849969639347137\\
311.911911911912	0.0140522856413554\\
312.312312312312	0.0207140149644829\\
312.712712712713	0.0286260507597831\\
313.113113113113	0.0378737505329241\\
313.513513513513	0.0484822624530352\\
313.913913913914	0.0604140649388683\\
314.314314314314	0.0735685101319632\\
314.714714714715	0.0877833770528014\\
315.515515515516	0.118460542619516\\
316.716716716717	0.165367818210939\\
317.117117117117	0.179750930579189\\
317.517517517517	0.192839056666287\\
317.917917917918	0.204233677379023\\
318.318318318318	0.213554393085758\\
318.718718718719	0.220450259517577\\
319.119119119119	0.224610460226245\\
319.51951951952	0.225774014428509\\
319.91991991992	0.223738246662094\\
320.32032032032	0.21836577964541\\
320.720720720721	0.209589853062084\\
321.121121121121	0.197417817492465\\
321.521521521522	0.181932703079667\\
321.921921921922	0.163292815341379\\
322.322322322322	0.141729364354148\\
322.722722722723	0.117542186874857\\
323.123123123123	0.0910936723662985\\
323.523523523524	0.0628010519832856\\
323.923923923924	0.0331272530607976\\
325.525525525526	-0.0891243080111508\\
325.925925925926	-0.117927819382373\\
326.326326326326	-0.145002083770919\\
326.726726726727	-0.169884237142753\\
327.127127127127	-0.192157168283018\\
327.527527527528	-0.211458717768949\\
327.927927927928	-0.227489479428357\\
328.328328328328	-0.240019013883455\\
328.728728728729	-0.24889032700645\\
329.129129129129	-0.254022512918993\\
329.52952952953	-0.255411510258625\\
329.92992992993	-0.2531289704703\\
330.33033033033	-0.24731928650607\\
330.730730730731	-0.238194878201455\\
331.131131131131	-0.226029875467134\\
331.531531531532	-0.211152381118382\\
331.931931931932	-0.193935530601607\\
332.332332332332	-0.174787595171949\\
332.732732732733	-0.154141397497881\\
333.533533533534	-0.110142222996672\\
334.334334334334	-0.0654735833453515\\
334.734734734735	-0.0439203323471702\\
335.135135135135	-0.023374134333551\\
335.535535535536	-0.00414539861918684\\
335.935935935936	0.013506666932301\\
336.336336336336	0.0293787568645598\\
336.736736736737	0.0433265610877811\\
337.137137137137	0.0552661946252897\\
337.537537537538	0.0651739542129235\\
337.937937937938	0.0730844368166572\\
338.338338338338	0.0790870986532468\\
338.738738738739	0.0833213741755685\\
339.139139139139	0.0859705116610598\\
339.53953953954	0.0872543145502505\\
339.93993993994	0.087421004713633\\
340.740740740741	0.0854849703874265\\
341.941941941942	0.0810453991360305\\
342.742742742743	0.079976861731609\\
343.143143143143	0.0805946216281654\\
343.543543543544	0.0821485577725412\\
343.943943943944	0.0847063893781979\\
344.344344344344	0.0882860002704433\\
344.744744744745	0.0928545496091715\\
345.145145145145	0.0983290670642987\\
345.945945945946	0.111427185564025\\
347.547547547548	0.140034694853455\\
347.947947947948	0.146073488512116\\
348.348348348348	0.15105621159563\\
348.748748748749	0.154679202791783\\
349.149149149149	0.156653731824235\\
349.54954954955	0.156714378047411\\
349.94994994995	0.154626880389856\\
350.35035035035	0.150195260315172\\
350.750750750751	0.143268040573105\\
351.151151151151	0.13374340788431\\
351.551551551552	0.121573196582233\\
351.951951951952	0.106765601786776\\
352.352352352352	0.0893865640156832\\
352.752752752753	0.0695598013228391\\
353.153153153153	0.0474654991612624\\
353.553553553554	0.0233377012934852\\
353.953953953954	-0.00253952364579391\\
354.354354354354	-0.0298370366851941\\
355.155155155155	-0.0871875445482146\\
355.955955955956	-0.145425010204519\\
356.356356356356	-0.173768131961197\\
356.756756756757	-0.200992599231199\\
357.157157157157	-0.226655254010154\\
357.557557557558	-0.250329110655969\\
357.957957957958	-0.271611029708254\\
358.358358358358	-0.290128828950003\\
358.758758758759	-0.305547698741691\\
359.159159159159	-0.317575810145513\\
359.55955955956	-0.325969027829444\\
359.95995995996	-0.330534664468701\\
360.36036036036	-0.331134238594814\\
360.760760760761	-0.327685222848402\\
361.161161161161	-0.320161793663601\\
361.561561561562	-0.308594615888921\\
361.961961961962	-0.29306971615614\\
362.362362362362	-0.273726516432475\\
362.762762762763	-0.250755113743423\\
363.163163163163	-0.224392903233991\\
363.563563563564	-0.194920649372989\\
363.963963963964	-0.162658114142857\\
364.364364364364	-0.1279593515535\\
364.764764764765	-0.0912077749504192\\
365.165165165165	-0.0528110976370613\\
365.565565565566	-0.0131962386670352\\
367.167167167167	0.148513500704098\\
367.567567567568	0.187488832169777\\
367.967967967968	0.224989549219629\\
368.368368368368	0.260586222976087\\
368.768768768769	0.293865342655863\\
369.169169169169	0.324432698065493\\
369.56956956957	0.351916576374094\\
369.96996996997	0.37597080438087\\
370.37037037037	0.396277668602579\\
370.770770770771	0.412550743787506\\
371.171171171171	0.424537655997767\\
371.571571571572	0.432022799374806\\
371.971971971972	0.43483001640675\\
372.372372372372	0.432825240331226\\
372.772772772773	0.42591908570256\\
373.173173173173	0.414069359658015\\
373.573573573574	0.397283452618012\\
373.973973973974	0.375620553663168\\
374.374374374374	0.349193623266558\\
374.774774774775	0.318171045040401\\
375.175175175175	0.282777869257643\\
375.575575575576	0.243296554658514\\
375.975975975976	0.200067111909561\\
376.376376376376	0.153486552411948\\
376.776776776777	0.104007550218341\\
377.177177177177	0.0521362327698398\\
377.577577577578	-0.00157097198359679\\
378.378378378378	-0.112041786626662\\
378.778778778779	-0.16748362233966\\
379.179179179179	-0.222131328588944\\
379.57957957958	-0.275260106559813\\
379.97997997998	-0.326135258744671\\
380.38038038038	-0.374022265921553\\
380.780780780781	-0.418197583718666\\
381.181181181181	-0.457960005854432\\
381.581581581582	-0.492642414791021\\
381.981981981982	-0.521623716922988\\
382.382382382382	-0.544340739372387\\
382.782782782783	-0.560299849725993\\
383.183183183183	-0.569088049300547\\
383.583583583584	-0.570383285323658\\
383.983983983984	-0.563963728196029\\
384.384384384384	-0.54971576705293\\
384.784784784785	-0.527640490291731\\
385.185185185185	-0.497858437550519\\
385.585585585586	-0.460612435603025\\
385.985985985986	-0.416268362403287\\
386.386386386386	-0.365313720532129\\
386.786786786787	-0.308353942871179\\
387.187187187187	-0.246106398621748\\
387.587587587588	-0.179392115836094\\
387.987987987988	-0.109125286372318\\
388.388388388388	-0.0363006694840351\\
389.58958958959	0.1866807665279\\
389.98998998999	0.258720517835457\\
390.39039039039	0.32769892387347\\
390.790790790791	0.392493396033046\\
391.191191191191	0.452028313905771\\
391.591591591592	0.505294969665442\\
391.991991991992	0.55137079171368\\
392.392392392392	0.589437446765089\\
392.792792792793	0.618797431838061\\
393.193193193193	0.638888788787938\\
393.593593593594	0.649297603803404\\
393.993993993994	0.649767992196814\\
394.394394394394	0.640209314186109\\
394.794794794795	0.620700419303432\\
395.195195195195	0.591490774548163\\
395.595595595596	0.552998393226233\\
395.995995995996	0.50580454627908\\
396.396396396396	0.45064530439322\\
396.796796796797	0.388400025832766\\
397.197197197197	0.320076970255116\\
397.597597597598	0.246796281274499\\
397.997997997998	0.169770638783746\\
398.398398398398	0.0902839346738915\\
399.199199199199	-0.0707195797713212\\
399.5995995996	-0.149523893747357\\
400	-0.225413896299642\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.481\figurewidth,
height=0.468\figureheight,
at={(0.519\figurewidth,0.524\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={0,100,200,300,400},
xticklabels={\empty},
ymin=-1.3,
ymax=1.3,
ytick={-1,0,1},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Severely sloping},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	-0.000514093872993726\\
5.20520520520523	-0.000237772841046535\\
13.2132132132132	0.000527226766166677\\
26.026026026026	-0.000142544000823364\\
35.2352352352352	0.000248542985332278\\
49.2492492492493	3.48101261238298e-05\\
56.8568568568568	0.00017002367491159\\
66.0660660660661	-0.000118047226919771\\
74.0740740740741	0.000163013758196939\\
82.4824824824825	-0.000167795056938758\\
90.4904904904905	0.000213946508495155\\
99.2992992992993	-0.000121672498551106\\
106.906906906907	0.000119646161238052\\
114.914914914915	-5.73117998783346e-05\\
122.122122122122	0.000180313537896382\\
130.13013013013	-0.000351499606949801\\
138.938938938939	0.000484465683825874\\
147.747747747748	-0.000581570560370892\\
157.757757757758	0.000393311257937512\\
166.566566566567	-0.000331509172610822\\
177.377377377377	0.000105566330603324\\
186.586586586587	-0.00010896316302933\\
196.596596596597	3.55628179136147e-05\\
205.005005005005	-4.51092647040241e-05\\
213.013013013013	7.66835780723341e-05\\
221.021021021021	-0.00018789142342257\\
229.82982982983	0.000278866675330391\\
238.638638638639	-0.000412472776247341\\
249.049049049049	0.00037351527885221\\
261.061061061061	-0.000380315318636804\\
275.475475475475	0.000125292205098049\\
282.682682682683	-0.000737812442594077\\
298.298298298298	-2.67840038645772e-05\\
307.107107107107	-3.75993736838609e-05\\
400	-7.16810500875908e-05\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.362116618534799\\
0.400400400400429	-0.33341185444965\\
0.800800800800801	-0.300324603838419\\
1.20120120120123	-0.263217604504405\\
1.6016016016016	-0.222521537204443\\
2.00200200200203	-0.178730890895906\\
2.4024024024024	-0.132398495803329\\
2.80280280280283	-0.084128760797114\\
3.60360360360363	0.0155962842802637\\
4.004004004004	0.0656623487053025\\
4.40440440440443	0.114908379169265\\
4.8048048048048	0.162612558433977\\
5.20520520520523	0.208063516999289\\
5.6056056056056	0.250572716506099\\
6.00600600600603	0.289486847524188\\
6.4064064064064	0.324199994534467\\
6.80680680680683	0.354165315440412\\
7.2072072072072	0.378905982910794\\
7.60760760760763	0.398025140487846\\
8.00800800800801	0.411214637796149\\
8.40840840840843	0.418262326321212\\
8.80880880880881	0.419057719924922\\
9.20920920920923	0.413595852217782\\
9.60960960960961	0.401979195666684\\
10.01001001001	0.384417544308633\\
10.4104104104104	0.361225802459614\\
10.8108108108108	0.332819665050124\\
11.2112112112112	0.299709220276952\\
11.6116116116116	0.262490551158635\\
12.012012012012	0.221835458281589\\
12.4124124124124	0.178479470464367\\
12.8128128128128	0.13320835217246\\
14.014014014014	-0.005800826116797\\
14.4144144144144	-0.0504045502739245\\
14.8148148148148	-0.0927846410785378\\
15.2152152152152	-0.132186408045584\\
15.6156156156156	-0.167917083901557\\
16.016016016016	-0.199360315888043\\
16.4164164164164	-0.225989234261988\\
16.8168168168168	-0.247377786822199\\
17.2172172172172	-0.263210059948108\\
17.6176176176176	-0.273287345514348\\
18.018018018018	-0.277532758434006\\
18.4184184184184	-0.275993260594873\\
18.8188188188188	-0.268839002539323\\
19.2192192192192	-0.25635995321403\\
19.6196196196196	-0.238959849177718\\
20.02002002002	-0.217147556421708\\
20.4204204204204	-0.191525998985242\\
20.8208208208208	-0.162778867375664\\
21.2212212212212	-0.131655374987474\\
21.6216216216216	-0.0989533808545389\\
22.4224224224224	-0.0321387857512718\\
22.8228228228228	0.000302147968852751\\
23.2232232232232	0.0310171901243734\\
23.6236236236236	0.0592484594868097\\
24.024024024024	0.0843026870363701\\
24.4244244244244	0.105568003000371\\
24.8248248248248	0.122528974551074\\
25.2252252252252	0.1347795150607\\
25.6256256256256	0.1420333295261\\
26.026026026026	0.144131613350567\\
26.4264264264264	0.141047782029887\\
26.8268268268268	0.132889076142874\\
27.2272272272272	0.11989495792119\\
27.6276276276276	0.102432290940158\\
28.028028028028	0.0809873713756701\\
28.4284284284284	0.056154955994316\\
28.8288288288288	0.0286245067164259\\
29.2292292292292	-0.000836057639503451\\
30.4304304304304	-0.0923400969014665\\
30.8308308308308	-0.120949209860783\\
31.2312312312312	-0.147165848813984\\
31.6316316316316	-0.170180878562121\\
32.032032032032	-0.18925433101623\\
32.4324324324324	-0.203735224511263\\
32.8328328328328	-0.213079490295456\\
33.2332332332332	-0.216865535891088\\
33.6336336336336	-0.21480702468557\\
34.0340340340341	-0.206762511951183\\
34.4344344344344	-0.192741648226047\\
34.8348348348349	-0.172907740070571\\
35.2352352352352	-0.147576543855678\\
35.6356356356357	-0.117211258459349\\
36.036036036036	-0.082413775419127\\
36.4364364364365	-0.043912337970653\\
36.8368368368368	-0.00254585122155504\\
37.2372372372373	0.0407548278088825\\
38.0380380380381	0.129105635146345\\
38.4384384384384	0.17203629946971\\
38.8388388388389	0.212713316997849\\
39.2392392392392	0.250100134031584\\
39.6396396396397	0.283216686395917\\
40.04004004004	0.311164639238143\\
40.4404404404405	0.333151073343799\\
40.8408408408408	0.348510007490802\\
41.2412412412413	0.356721189032328\\
41.6416416416416	0.357425642297756\\
42.0420420420421	0.350437535365188\\
42.4424424424424	0.335752008774477\\
42.8428428428429	0.313548702974629\\
43.2432432432432	0.284190822612118\\
43.6436436436437	0.248219682801391\\
44.044044044044	0.206344792736502\\
44.4444444444445	0.159429642733414\\
44.8448448448448	0.108473469316664\\
45.2452452452453	0.0545893765616938\\
46.4464464464464	-0.112335005945226\\
46.8468468468469	-0.165449368001305\\
47.2472472472472	-0.215172415713255\\
47.6476476476477	-0.260301859550452\\
48.048048048048	-0.299727761194276\\
48.4484484484485	-0.332461048698576\\
48.8488488488488	-0.357659559470903\\
49.2492492492493	-0.374650931465226\\
49.6496496496496	-0.38295172899285\\
50.0500500500501	-0.382282271726922\\
50.4504504504504	-0.372576732014977\\
50.8508508508509	-0.35398817438994\\
51.2512512512512	-0.326888329692508\\
51.6516516516517	-0.291862021727582\\
52.052052052052	-0.249696293902502\\
52.4524524524525	-0.201364413708518\\
52.8528528528528	-0.148005061027163\\
53.2532532532533	-0.0908971288874341\\
53.6536536536536	-0.0314306793705441\\
54.4544544544544	0.0886576061365645\\
54.8548548548549	0.146245189774788\\
55.2552552552552	0.200196327712888\\
55.6556556556557	0.249085703929154\\
56.056056056056	0.29159049710529\\
56.4564564564565	0.326524580393311\\
56.8568568568568	0.352869971662585\\
57.2572572572573	0.369804725781421\\
57.6576576576576	0.37672653433043\\
58.0580580580581	0.373271390940147\\
58.4584584584584	0.359326790197144\\
58.8588588588589	0.33503905233124\\
59.2592592592592	0.300814501859179\\
59.6596596596597	0.257314372862538\\
60.06006006006	0.205443463228278\\
60.4604604604605	0.146332711402067\\
60.8608608608608	0.0813160183535047\\
61.2612612612613	0.0119017808710851\\
61.6616616616616	-0.0602602635528342\\
62.0620620620621	-0.133416158499415\\
62.4624624624624	-0.205747989587337\\
62.8628628628629	-0.275416369935328\\
63.2632632632632	-0.340604169086873\\
63.6636636636637	-0.399560460734676\\
64.0640640640641	-0.450643645014623\\
64.4644644644645	-0.492362706388917\\
64.8648648648649	-0.523415598382428\\
65.2652652652653	-0.542723801234445\\
65.6656656656657	-0.549462176848522\\
66.0660660660661	-0.543083345652519\\
66.4664664664665	-0.523335929950917\\
66.8668668668669	-0.490276145404778\\
67.2672672672673	-0.444272373298645\\
67.6676676676677	-0.386002507782848\\
68.0680680680681	-0.316444040542819\\
68.4684684684685	-0.236857016386864\\
68.8688688688689	-0.148760162989277\\
69.2692692692693	-0.0539006624023273\\
69.6696696696697	0.0457818130293504\\
70.8708708708709	0.352370223813637\\
71.2712712712713	0.449609460785439\\
71.6716716716717	0.540640082954098\\
72.0720720720721	0.623333567705515\\
72.4724724724725	0.69570395572282\\
72.8728728728729	0.755954449946103\\
73.2732732732733	0.802520295806801\\
73.6736736736737	0.834106919454598\\
74.0740740740741	0.849722401847487\\
74.4744744744745	0.848703490188655\\
74.8748748748749	0.830734491483156\\
75.2752752752753	0.795858552704885\\
75.6756756756757	0.744481004521901\\
76.0760760760761	0.6773646267294\\
76.4764764764765	0.595616879247416\\
76.8768768768769	0.500669328384276\\
77.2772772772773	0.39424967965482\\
77.6776776776777	0.278347001455415\\
78.0780780780781	0.155170884202107\\
78.4784784784785	0.0271054232853203\\
79.2792792792793	-0.23358876143493\\
79.6796796796797	-0.36104246898492\\
80.0800800800801	-0.483146307499851\\
80.4804804804805	-0.597439325044434\\
80.8808808808809	-0.701608619927583\\
81.2812812812813	-0.79353948802526\\
81.6816816816817	-0.87136135392899\\
82.0820820820821	-0.933488441263648\\
82.4824824824825	-0.978654255940398\\
82.8828828828829	-1.00593909632693\\
83.2832832832833	-1.01478996305349\\
83.6836836836837	-1.00503241472421\\
84.0840840840841	-0.976874100095813\\
84.4844844844845	-0.930899887989256\\
84.8848848848849	-0.868058708823412\\
85.2852852852853	-0.789642411666591\\
85.6856856856857	-0.697257123605596\\
86.0860860860861	-0.592787769728432\\
86.4864864864865	-0.478356568054267\\
86.8868868868869	-0.356276450658072\\
87.2872872872873	-0.229000476803549\\
88.0880880880881	0.0309484391548267\\
88.4884884884885	0.158502504898763\\
88.8888888888889	0.281124716356487\\
89.2892892892893	0.396476894585248\\
89.6896896896897	0.502400966335699\\
90.0900900900901	0.596963781364707\\
90.4904904904905	0.678496558818722\\
90.8908908908909	0.745628100628267\\
91.2912912912913	0.797311058506182\\
91.6916916916917	0.832840705865806\\
92.0920920920921	0.851865842815812\\
92.4924924924925	0.854391647100272\\
92.8928928928929	0.840774472023611\\
93.2932932932933	0.811708779546905\\
93.6936936936937	0.768206578423985\\
94.0940940940941	0.711569909170066\\
94.4944944944945	0.643357075780045\\
94.8948948948949	0.565343464748764\\
95.2952952952953	0.479477911833271\\
95.6956956956957	0.387835673396069\\
96.0960960960961	0.292569129916615\\
96.8968968968969	0.0998560012603775\\
97.2972972972973	0.00664788278390915\\
97.6976976976977	-0.0818032888025186\\
98.0980980980981	-0.163696272054494\\
98.4984984984985	-0.237430998727291\\
98.8988988988989	-0.301642016894164\\
99.2992992992993	-0.355225910339982\\
99.6996996996997	-0.397362118322064\\
100.1001001001	-0.427526742334692\\
100.5005005005	-0.445499097509185\\
100.900900900901	-0.451360941548899\\
101.301301301301	-0.44548848938291\\
101.701701701702	-0.42853749280772\\
102.102102102102	-0.40142182718256\\
102.502502502503	-0.365286177899861\\
102.902902902903	-0.321473554335739\\
103.303303303303	-0.27148847517816\\
103.703703703704	-0.21695676379403\\
104.104104104104	-0.159582963533865\\
104.904904904905	-0.0432571702391442\\
105.305305305305	0.0122874812881264\\
105.705705705706	0.0639443432527855\\
106.106106106106	0.110263009790174\\
106.506506506507	0.149960730919076\\
106.906906906907	0.181952742066187\\
107.307307307307	0.205377359880288\\
107.707707707708	0.219615294646246\\
108.108108108108	0.224302775493811\\
108.508508508508	0.219338238639295\\
108.908908908909	0.204882487277587\\
109.309309309309	0.181352390554821\\
109.70970970971	0.149408344435471\\
110.11011011011	0.10993586549256\\
110.510510510511	0.0640218261679024\\
110.910910910911	0.012925963656528\\
111.311311311311	-0.0419515985869907\\
112.512512512513	-0.213930812477827\\
112.912912912913	-0.268414617286908\\
113.313313313313	-0.318880630172316\\
113.713713713714	-0.363881102731057\\
114.114114114114	-0.402091932650762\\
114.514514514515	-0.432344562182664\\
114.914914914915	-0.453653937353977\\
115.315315315315	-0.465241904282323\\
115.715715715716	-0.466555536111798\\
116.116116116116	-0.457280011820615\\
116.516516516517	-0.437345803193068\\
116.916916916917	-0.406930065199731\\
117.317317317317	-0.366452264448128\\
117.717717717718	-0.316564216845393\\
118.118118118118	-0.258134835872966\\
118.518518518519	-0.192230013834262\\
118.918918918919	-0.120088167302924\\
119.319319319319	-0.0430920723110262\\
119.71971971972	0.037262307475828\\
120.520520520521	0.201698066637732\\
120.920920920921	0.282528709465794\\
121.321321321321	0.360286911104538\\
121.721721721722	0.43342851356914\\
122.122122122122	0.500501945460485\\
122.522522522523	0.560178230813221\\
122.922922922923	0.611277879819625\\
123.323323323323	0.652794110540412\\
123.723723723724	0.683911947850447\\
124.124124124124	0.704022851755326\\
124.524524524525	0.712734639067094\\
124.924924924925	0.709876577369471\\
125.325325325325	0.695499645329733\\
125.725725725726	0.669872065898119\\
126.126126126126	0.63347032605617\\
126.526526526527	0.586965996028368\\
126.926926926927	0.531208749991777\\
127.327327327327	0.467206067358291\\
127.727727727728	0.396100157067053\\
128.128128128128	0.319142695797211\\
128.528528528529	0.237668003785927\\
128.928928928929	0.153065298637102\\
130.13013013013	-0.105380817199944\\
130.530530530531	-0.188475022985642\\
130.930930930931	-0.267884355155502\\
131.331331331331	-0.342446820152247\\
131.731731731732	-0.411115350455248\\
132.132132132132	-0.472972788952347\\
132.532532532533	-0.527243617452029\\
132.932932932933	-0.573302320241169\\
133.333333333333	-0.610678358304995\\
133.733733733734	-0.63905781166244\\
134.134134134134	-0.658281824197502\\
134.534534534535	-0.668342055538858\\
134.934934934935	-0.669373406367299\\
135.335335335335	-0.661644335674794\\
135.735735735736	-0.645545129955792\\
136.136136136136	-0.621574514375993\\
136.536536536537	-0.590325014287544\\
136.936936936937	-0.552467482014208\\
137.337337337337	-0.508735198930253\\
137.737737737738	-0.459907947112413\\
138.138138138138	-0.406796419164607\\
138.538538538539	-0.350227300350411\\
138.938938938939	-0.291029315283822\\
139.339339339339	-0.230020483662884\\
140.540540540541	-0.0439211942413635\\
140.940940940941	0.0167290672577565\\
141.341341341341	0.0756024062757774\\
141.741741741742	0.132127576996652\\
142.142142142142	0.18579005430388\\
142.542542542543	0.236132648114733\\
142.942942942943	0.282755004253318\\
143.343343343343	0.32531219110632\\
143.743743743744	0.363512583740658\\
144.144144144144	0.397115261211809\\
144.544544544545	0.4259271286478\\
144.944944944945	0.449799963803173\\
145.345345345345	0.468627568823138\\
145.745745745746	0.482343182844829\\
146.146146146146	0.490917280866483\\
146.546546546547	0.49435585026788\\
146.946946946947	0.492699199789513\\
147.347347347347	0.486021318071039\\
147.747747747748	0.474429761413319\\
148.148148148148	0.458066014640053\\
148.548548548549	0.437106236103205\\
148.948948948949	0.411762269187989\\
149.349349349349	0.382282779174488\\
149.74974974975	0.348954356860247\\
150.15015015015	0.312102419596954\\
150.550550550551	0.272091736765901\\
150.950950950951	0.229326410392616\\
151.351351351351	0.184249152526718\\
151.751751751752	0.137339718871374\\
152.152152152152	0.0891123824104625\\
153.353353353353	-0.0578992821770044\\
153.753753753754	-0.105713314116088\\
154.154154154154	-0.151919603411557\\
154.554554554555	-0.195909851670706\\
154.954954954955	-0.23708835674779\\
155.355355355355	-0.274882131941183\\
155.755755755756	-0.308751379857256\\
156.156156156156	-0.338200077236763\\
156.556556556557	-0.362786407198598\\
156.956956956957	-0.382132762870015\\
157.357357357357	-0.39593504184063\\
157.757757757758	-0.403970954672445\\
158.158158158158	-0.406107082936558\\
158.558558558559	-0.402304442796321\\
158.958958958959	-0.392622338636841\\
159.359359359359	-0.377220327016005\\
159.75975975976	-0.35635815343278\\
160.16016016016	-0.330393572008859\\
160.560560560561	-0.299778009925149\\
160.960960960961	-0.26505009295937\\
161.361361361361	-0.226827104258462\\
161.761761761762	-0.18579450399335\\
162.162162162162	-0.142693691228033\\
163.763763763764	0.0344090520014788\\
164.164164164164	0.0757964204420318\\
164.564564564565	0.11446858093575\\
164.964964964965	0.149724218433334\\
165.365365365365	0.180931709485435\\
165.765765765766	0.207542861887646\\
166.166166166166	0.229104992619966\\
166.566566566567	0.245271034955977\\
166.966966966967	0.255807408822022\\
167.367367367367	0.260599439153225\\
167.767767767768	0.259654163890843\\
168.168168168168	0.253100434963073\\
168.568568568569	0.241186280533384\\
168.968968968969	0.224273563320367\\
169.369369369369	0.202830036163846\\
169.76976976977	0.177418960508192\\
170.17017017017	0.14868651439383\\
170.570570570571	0.117347272281734\\
170.970970970971	0.0841680880944295\\
172.172172172172	-0.0183258659719741\\
172.572572572573	-0.0507718575630633\\
172.972972972973	-0.0810659496118546\\
173.373373373373	-0.108505390588959\\
173.773773773774	-0.132458665902732\\
174.174174174174	-0.152379609295281\\
174.574574574575	-0.167819489988744\\
174.974974974975	-0.178436791553793\\
175.375375375375	-0.184004455123727\\
175.775775775776	-0.184414421926249\\
176.176176176176	-0.179679376554304\\
176.576576576577	-0.169931661229896\\
176.976976976977	-0.155419400757239\\
177.377377377377	-0.136499946121774\\
177.777777777778	-0.113630810017753\\
178.178178178178	-0.0873583282929644\\
178.578578578579	-0.0583043358437294\\
178.978978978979	-0.0271511924771062\\
179.77977977978	0.0385188595715249\\
180.18018018018	0.0715186268694197\\
180.580580580581	0.103618443369953\\
180.980980980981	0.134088218391923\\
181.381381381381	0.162239492125991\\
181.781781781782	0.187440636792132\\
182.182182182182	0.209130512148931\\
182.582582582583	0.226830266919023\\
182.982982982983	0.240153027965277\\
183.383383383383	0.248811275379978\\
183.783783783784	0.252621762503622\\
184.184184184184	0.251507903626873\\
184.584584584585	0.245499617042412\\
184.984984984985	0.234730675478431\\
185.385385385385	0.219433678064888\\
185.785785785786	0.199932816235446\\
186.186186186186	0.176634658851981\\
186.586586586587	0.150017228006391\\
186.986986986987	0.120617675256369\\
187.387387387387	0.0890188975653246\\
187.787787787788	0.0558354522590889\\
189.389389389389	-0.0801491464886794\\
189.78978978979	-0.111926568877436\\
190.19019019019	-0.141721562696773\\
190.590590590591	-0.16907560316406\\
190.990990990991	-0.193594430477219\\
191.391391391391	-0.214953722637802\\
191.791791791792	-0.232902809185191\\
192.192192192192	-0.247266403387584\\
192.592592592593	-0.257944385743656\\
192.992992992993	-0.264909724798997\\
193.393393393393	-0.2682046708033\\
193.793793793794	-0.267935402264357\\
194.194194194194	-0.264265343804539\\
194.594594594595	-0.257407404875948\\
194.994994994995	-0.247615412064476\\
195.395395395395	-0.2351750223458\\
195.795795795796	-0.220394410461665\\
196.196196196196	-0.203595020515593\\
196.596596596597	-0.18510266016807\\
196.996996996997	-0.165239195913557\\
197.397397397397	-0.144315080550882\\
198.198198198198	-0.100432167560882\\
199.7997997998	-0.011081203791548\\
200.600600600601	0.0317120898822054\\
201.401401401401	0.0722052804558189\\
202.202202202202	0.110009476287928\\
202.602602602603	0.127820849293869\\
203.003003003003	0.144861414940749\\
203.403403403403	0.161089334567123\\
203.803803803804	0.176449926384976\\
204.204204204204	0.190871923239285\\
204.604604604605	0.204264710017583\\
205.005005005005	0.216516687439594\\
205.405405405405	0.227494869302745\\
205.805805805806	0.237045776643072\\
206.206206206206	0.24499764603911\\
206.606606606607	0.251163921884029\\
207.007007007007	0.25534795536106\\
207.407407407407	0.257348787565775\\
207.807807807808	0.25696785217059\\
208.208208208208	0.254016395577139\\
208.608608608609	0.248323380884074\\
209.009009009009	0.239743617273234\\
209.409409409409	0.228165839461667\\
209.80980980981	0.213520453316676\\
210.21021021021	0.19578666399434\\
210.610610610611	0.174998712172453\\
211.011011011011	0.151250961984772\\
211.411411411411	0.124701610733609\\
211.811811811812	0.0955748247180281\\
212.212212212212	0.0641611466753602\\
212.612612612613	0.0308160673009752\\
213.013013013013	-0.00404329521069258\\
213.813813813814	-0.0763613819344755\\
214.614614614615	-0.148466781742513\\
215.015015015015	-0.182948253060999\\
215.415415415415	-0.215560143226128\\
215.815815815816	-0.245692239633911\\
216.216216216216	-0.272756144070854\\
216.616616616617	-0.296199381452141\\
217.017017017017	-0.315519231821668\\
217.417417417417	-0.33027591080122\\
217.817817817818	-0.340104730177757\\
218.218218218218	-0.344726887227409\\
218.618618618619	-0.343958558410861\\
219.019019019019	-0.337718009676962\\
219.419419419419	-0.326030480941597\\
219.81981981982	-0.309030655266668\\
220.22022022022	-0.286962582532567\\
220.620620620621	-0.260176991447622\\
221.021021021021	-0.229125990902617\\
221.421421421421	-0.194355230170004\\
221.821821821822	-0.156493655415318\\
222.222222222222	-0.116241065579857\\
222.622622622623	-0.0743537320827272\\
223.423423423423	0.0111149457015927\\
223.823823823824	0.053051189230132\\
224.224224224224	0.0933685539272346\\
224.624624624625	0.13128705819787\\
225.025025025025	0.166076450447179\\
225.425425425425	0.197073184822386\\
225.825825825826	0.223695999422432\\
226.226226226226	0.245459690424184\\
226.626626626627	0.26198671618215\\
227.027027027027	0.27301631608367\\
227.427427427427	0.27841088857366\\
227.827827827828	0.278159439817898\\
228.228228228228	0.272377987265656\\
228.628628628629	0.261306879039296\\
229.029029029029	0.245305068631808\\
229.429429429429	0.224841462781001\\
229.82982982983	0.20048353653533\\
230.23023023023	0.172883481399765\\
230.630630630631	0.142762218109681\\
231.031031031031	0.110891663238419\\
232.232232232232	0.012863121704072\\
232.632632632633	-0.017946014799179\\
233.033033033033	-0.046565051556513\\
233.433433433433	-0.0723275495547568\\
233.833833833834	-0.0946492642174803\\
234.234234234234	-0.113042574469034\\
234.634634634635	-0.127128451338308\\
235.035035035035	-0.136645649414618\\
235.435435435435	-0.141456874614676\\
235.835835835836	-0.141551758766525\\
236.236236236236	-0.137046553487608\\
236.636636636637	-0.128180540609435\\
237.037037037037	-0.115309241770717\\
237.437437437437	-0.0988945935226866\\
237.837837837838	-0.0794923341566118\\
238.238238238238	-0.057736922344418\\
238.638638638639	-0.0343243736073191\\
239.83983983984	0.0383750107096716\\
240.24024024024	0.0609034933229395\\
240.640640640641	0.0813731292207649\\
241.041041041041	0.0991353061136238\\
241.441441441441	0.113617141774739\\
241.841841841842	0.124337278965072\\
242.242242242242	0.130919289668668\\
242.642642642643	0.133102325401921\\
243.043043043043	0.130748721122131\\
243.443443443443	0.123848339055883\\
243.843843843844	0.112519523562355\\
244.244244244244	0.097006626743223\\
244.644644644645	0.0776741545931259\\
245.045045045045	0.0549976726967429\\
245.445445445445	0.0295516964633293\\
245.845845845846	0.00199487137439291\\
246.646646646647	-0.0565008917289447\\
247.047047047047	-0.0858652082708886\\
247.447447447447	-0.114232870893773\\
247.847847847848	-0.140812033271743\\
248.248248248248	-0.164847604489012\\
248.648648648649	-0.185641765422076\\
249.049049049049	-0.202573110872493\\
249.449449449449	-0.215113904703742\\
249.84984984985	-0.222844982172717\\
250.25025025025	-0.225467893032544\\
250.650650650651	-0.222813949314968\\
251.051051051051	-0.214849921177688\\
251.451451451451	-0.201680210789164\\
251.851851851852	-0.183545425669763\\
252.252252252252	-0.160817366851177\\
252.652652652653	-0.133990541196908\\
253.053053053053	-0.103670398788438\\
253.453453453453	-0.0705585830190785\\
253.853853853854	-0.0354355606581294\\
255.055055055055	0.073435580497744\\
255.455455455455	0.107938181200723\\
255.855855855856	0.140098996641655\\
256.256256256256	0.169114603539754\\
256.656656656657	0.194255164960566\\
257.057057057057	0.21488375299441\\
257.457457457457	0.230473397314142\\
257.857857857858	0.240621404262583\\
258.258258258258	0.24506055962587\\
258.658658658659	0.243666907088027\\
259.059059059059	0.236463881526163\\
259.459459459459	0.22362266955588\\
259.85985985986	0.205458766680749\\
260.26026026026	0.182424798527791\\
260.660660660661	0.155099770434219\\
261.061061061061	0.124175002564129\\
261.461461461461	0.0904370943744084\\
261.861861861862	0.0547483403436217\\
263.063063063063	-0.0547291592686179\\
263.463463463463	-0.0888696588432367\\
263.863863863864	-0.120312175066772\\
264.264264264264	-0.148226823788889\\
264.664664664665	-0.171870240747069\\
265.065065065065	-0.190605152192632\\
265.465465465465	-0.203917354914722\\
265.865865865866	-0.211429660476483\\
266.266266266266	-0.212912434189491\\
266.666666666667	-0.208290444721683\\
267.067067067067	-0.197645833092281\\
267.467467467467	-0.181217107791269\\
267.867867867868	-0.159394173368298\\
268.268268268268	-0.132709500498095\\
268.668668668669	-0.101825643676307\\
269.069069069069	-0.0675194058114812\\
269.469469469469	-0.0306630346865404\\
270.27027027027	0.0468637369228873\\
270.670670670671	0.085513543261925\\
271.071071071071	0.122722478527123\\
271.471471471471	0.15749149942036\\
271.871871871872	0.188871705906877\\
272.272272272272	0.2159883854481\\
272.672672672673	0.238063340241865\\
273.073073073073	0.254434936615326\\
273.473473473473	0.264575371793683\\
273.873873873874	0.268104722067221\\
274.274274274274	0.264801416140756\\
274.674674674675	0.254608866152523\\
275.075075075075	0.237638084244168\\
275.475475475475	0.214166212229031\\
275.875875875876	0.184630993321207\\
276.276276276276	0.149621315495779\\
276.676676676677	0.109864053306239\\
277.077077077077	0.0662075264533541\\
277.477477477477	0.0196019767818711\\
277.877877877878	-0.0289224614032264\\
278.678678678679	-0.127353391877477\\
279.079079079079	-0.175022471782995\\
279.479479479479	-0.220188063751095\\
279.87987987988	-0.261798963557283\\
280.28028028028	-0.298876366729701\\
280.680680680681	-0.330536818019141\\
281.081081081081	-0.356012894784897\\
281.481481481481	-0.374671132600895\\
281.881881881882	-0.386026770740557\\
282.282282282282	-0.389754974685843\\
282.682682682683	-0.385698280387032\\
283.083083083083	-0.373870098430189\\
283.483483483483	-0.354454213181157\\
283.883883883884	-0.327800309910913\\
284.284284284284	-0.294415659416643\\
284.684684684685	-0.254953182315205\\
285.085085085085	-0.210196201713984\\
285.485485485485	-0.161040271227023\\
285.885885885886	-0.108472533399322\\
286.286286286286	-0.0535491199027547\\
287.487487487487	0.114268236606165\\
287.887887887888	0.167526411252197\\
288.288288288288	0.217681050829299\\
288.688688688689	0.263774048579421\\
289.089089089089	0.304942950209181\\
289.489489489489	0.340438663622251\\
289.88988988989	0.369640306668373\\
290.29029029029	0.392066879317383\\
290.690690690691	0.407385528356315\\
291.091091091091	0.415416259180404\\
291.491491491492	0.416133038269152\\
291.891891891892	0.409661319221584\\
292.292292292292	0.396272112513486\\
292.692692692693	0.376372802243054\\
293.093093093093	0.350494989991262\\
293.493493493493	0.319279714668028\\
293.893893893894	0.283460456196224\\
294.294294294294	0.243844378729193\\
294.694694694695	0.201292304727474\\
295.095095095095	0.156697933891394\\
296.296296296296	0.0196524383728161\\
296.696696696697	-0.0242425113081595\\
297.097097097097	-0.0659331735598698\\
297.497497497497	-0.104742934238686\\
297.897897897898	-0.140087063510009\\
298.298298298298	-0.171482593338624\\
298.698698698699	-0.198555374368368\\
299.099099099099	-0.221044209844138\\
299.4994994995	-0.238802041649706\\
299.8998998999	-0.251794240196318\\
300.3003003003	-0.260094123791418\\
300.700700700701	-0.263875902364987\\
301.101101101101	-0.263405303281729\\
301.501501501501	-0.259028191866037\\
301.901901901902	-0.251157544899456\\
302.302302302302	-0.240259170652223\\
302.702702702703	-0.226836593208873\\
303.103103103103	-0.211415531488626\\
303.503503503504	-0.194528404272717\\
304.304304304304	-0.158429683676559\\
305.105105105105	-0.122385978136947\\
305.505505505505	-0.105393208430371\\
305.905905905906	-0.0895053958620906\\
306.306306306306	-0.0749510112668759\\
306.706706706707	-0.0618857556724492\\
307.107107107107	-0.0503917537897109\\
307.507507507508	-0.0404790277301572\\
307.907907907908	-0.0320891511449872\\
308.308308308308	-0.0251009244641978\\
308.708708708709	-0.0193378577594672\\
309.109109109109	-0.0145772003771185\\
309.90990990991	-0.00700337997511724\\
311.111111111111	0.00386549171554407\\
311.511511511512	0.00849969639347137\\
311.911911911912	0.0140522856413554\\
312.312312312312	0.0207140149644829\\
312.712712712713	0.0286260507597831\\
313.113113113113	0.0378737505329241\\
313.513513513513	0.0484822624530352\\
313.913913913914	0.0604140649388683\\
314.314314314314	0.0735685101319632\\
314.714714714715	0.0877833770528014\\
315.515515515516	0.118460542619516\\
316.716716716717	0.165367818210939\\
317.117117117117	0.179750930579189\\
317.517517517517	0.192839056666287\\
317.917917917918	0.204233677379023\\
318.318318318318	0.213554393085758\\
318.718718718719	0.220450259517577\\
319.119119119119	0.224610460226245\\
319.51951951952	0.225774014428509\\
319.91991991992	0.223738246662094\\
320.32032032032	0.21836577964541\\
320.720720720721	0.209589853062084\\
321.121121121121	0.197417817492465\\
321.521521521522	0.181932703079667\\
321.921921921922	0.163292815341379\\
322.322322322322	0.141729364354148\\
322.722722722723	0.117542186874857\\
323.123123123123	0.0910936723662985\\
323.523523523524	0.0628010519832856\\
323.923923923924	0.0331272530607976\\
325.525525525526	-0.0891243080111508\\
325.925925925926	-0.117927819382373\\
326.326326326326	-0.145002083770919\\
326.726726726727	-0.169884237142753\\
327.127127127127	-0.192157168283018\\
327.527527527528	-0.211458717768949\\
327.927927927928	-0.227489479428357\\
328.328328328328	-0.240019013883455\\
328.728728728729	-0.24889032700645\\
329.129129129129	-0.254022512918993\\
329.52952952953	-0.255411510258625\\
329.92992992993	-0.2531289704703\\
330.33033033033	-0.24731928650607\\
330.730730730731	-0.238194878201455\\
331.131131131131	-0.226029875467134\\
331.531531531532	-0.211152381118382\\
331.931931931932	-0.193935530601607\\
332.332332332332	-0.174787595171949\\
332.732732732733	-0.154141397497881\\
333.533533533534	-0.110142222996672\\
334.334334334334	-0.0654735833453515\\
334.734734734735	-0.0439203323471702\\
335.135135135135	-0.023374134333551\\
335.535535535536	-0.00414539861918684\\
335.935935935936	0.013506666932301\\
336.336336336336	0.0293787568645598\\
336.736736736737	0.0433265610877811\\
337.137137137137	0.0552661946252897\\
337.537537537538	0.0651739542129235\\
337.937937937938	0.0730844368166572\\
338.338338338338	0.0790870986532468\\
338.738738738739	0.0833213741755685\\
339.139139139139	0.0859705116610598\\
339.53953953954	0.0872543145502505\\
339.93993993994	0.087421004713633\\
340.740740740741	0.0854849703874265\\
341.941941941942	0.0810453991360305\\
342.742742742743	0.079976861731609\\
343.143143143143	0.0805946216281654\\
343.543543543544	0.0821485577725412\\
343.943943943944	0.0847063893781979\\
344.344344344344	0.0882860002704433\\
344.744744744745	0.0928545496091715\\
345.145145145145	0.0983290670642987\\
345.945945945946	0.111427185564025\\
347.547547547548	0.140034694853455\\
347.947947947948	0.146073488512116\\
348.348348348348	0.15105621159563\\
348.748748748749	0.154679202791783\\
349.149149149149	0.156653731824235\\
349.54954954955	0.156714378047411\\
349.94994994995	0.154626880389856\\
350.35035035035	0.150195260315172\\
350.750750750751	0.143268040573105\\
351.151151151151	0.13374340788431\\
351.551551551552	0.121573196582233\\
351.951951951952	0.106765601786776\\
352.352352352352	0.0893865640156832\\
352.752752752753	0.0695598013228391\\
353.153153153153	0.0474654991612624\\
353.553553553554	0.0233377012934852\\
353.953953953954	-0.00253952364579391\\
354.354354354354	-0.0298370366851941\\
355.155155155155	-0.0871875445482146\\
355.955955955956	-0.145425010204519\\
356.356356356356	-0.173768131961197\\
356.756756756757	-0.200992599231199\\
357.157157157157	-0.226655254010154\\
357.557557557558	-0.250329110655969\\
357.957957957958	-0.271611029708254\\
358.358358358358	-0.290128828950003\\
358.758758758759	-0.305547698741691\\
359.159159159159	-0.317575810145513\\
359.55955955956	-0.325969027829444\\
359.95995995996	-0.330534664468701\\
360.36036036036	-0.331134238594814\\
360.760760760761	-0.327685222848402\\
361.161161161161	-0.320161793663601\\
361.561561561562	-0.308594615888921\\
361.961961961962	-0.29306971615614\\
362.362362362362	-0.273726516432475\\
362.762762762763	-0.250755113743423\\
363.163163163163	-0.224392903233991\\
363.563563563564	-0.194920649372989\\
363.963963963964	-0.162658114142857\\
364.364364364364	-0.1279593515535\\
364.764764764765	-0.0912077749504192\\
365.165165165165	-0.0528110976370613\\
365.565565565566	-0.0131962386670352\\
367.167167167167	0.148513500704098\\
367.567567567568	0.187488832169777\\
367.967967967968	0.224989549219629\\
368.368368368368	0.260586222976087\\
368.768768768769	0.293865342655863\\
369.169169169169	0.324432698065493\\
369.56956956957	0.351916576374094\\
369.96996996997	0.37597080438087\\
370.37037037037	0.396277668602579\\
370.770770770771	0.412550743787506\\
371.171171171171	0.424537655997767\\
371.571571571572	0.432022799374806\\
371.971971971972	0.43483001640675\\
372.372372372372	0.432825240331226\\
372.772772772773	0.42591908570256\\
373.173173173173	0.414069359658015\\
373.573573573574	0.397283452618012\\
373.973973973974	0.375620553663168\\
374.374374374374	0.349193623266558\\
374.774774774775	0.318171045040401\\
375.175175175175	0.282777869257643\\
375.575575575576	0.243296554658514\\
375.975975975976	0.200067111909561\\
376.376376376376	0.153486552411948\\
376.776776776777	0.104007550218341\\
377.177177177177	0.0521362327698398\\
377.577577577578	-0.00157097198359679\\
378.378378378378	-0.112041786626662\\
378.778778778779	-0.16748362233966\\
379.179179179179	-0.222131328588944\\
379.57957957958	-0.275260106559813\\
379.97997997998	-0.326135258744671\\
380.38038038038	-0.374022265921553\\
380.780780780781	-0.418197583718666\\
381.181181181181	-0.457960005854432\\
381.581581581582	-0.492642414791021\\
381.981981981982	-0.521623716922988\\
382.382382382382	-0.544340739372387\\
382.782782782783	-0.560299849725993\\
383.183183183183	-0.569088049300547\\
383.583583583584	-0.570383285323658\\
383.983983983984	-0.563963728196029\\
384.384384384384	-0.54971576705293\\
384.784784784785	-0.527640490291731\\
385.185185185185	-0.497858437550519\\
385.585585585586	-0.460612435603025\\
385.985985985986	-0.416268362403287\\
386.386386386386	-0.365313720532129\\
386.786786786787	-0.308353942871179\\
387.187187187187	-0.246106398621748\\
387.587587587588	-0.179392115836094\\
387.987987987988	-0.109125286372318\\
388.388388388388	-0.0363006694840351\\
389.58958958959	0.1866807665279\\
389.98998998999	0.258720517835457\\
390.39039039039	0.32769892387347\\
390.790790790791	0.392493396033046\\
391.191191191191	0.452028313905771\\
391.591591591592	0.505294969665442\\
391.991991991992	0.55137079171368\\
392.392392392392	0.589437446765089\\
392.792792792793	0.618797431838061\\
393.193193193193	0.638888788787938\\
393.593593593594	0.649297603803404\\
393.993993993994	0.649767992196814\\
394.394394394394	0.640209314186109\\
394.794794794795	0.620700419303432\\
395.195195195195	0.591490774548163\\
395.595595595596	0.552998393226233\\
395.995995995996	0.50580454627908\\
396.396396396396	0.45064530439322\\
396.796796796797	0.388400025832766\\
397.197197197197	0.320076970255116\\
397.597597597598	0.246796281274499\\
397.997997997998	0.169770638783746\\
398.398398398398	0.0902839346738915\\
399.199199199199	-0.0707195797713212\\
399.5995995996	-0.149523893747357\\
400	-0.225413896299642\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.481\figurewidth,
height=0.468\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={  0, 100, 200, 300, 400},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1.3,
ymax=1.3,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={$u\,/\,H_{\textnormal{s}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	-0.000227050450178012\\
50.8508508508509	-0.000717039711844336\\
56.8568568568568	-0.000715947825540297\\
71.6716716716717	0.000466465999068078\\
83.2832832832833	-0.00017704471883917\\
94.4944944944945	0.000120252397607601\\
108.108108108108	-0.000383345632883447\\
122.922922922923	0.000501311651476044\\
138.538538538539	-0.000617326938993301\\
146.546546546547	0.000571043487013867\\
152.152152152152	0.000780291970158942\\
166.166166166166	-0.000440478521056775\\
174.974974974975	0.000635794969753078\\
188.588588588589	-0.000208690371152898\\
197.797797797798	-0.00107880330017451\\
204.204204204204	0.00052424069525614\\
209.80980980981	0.0013521469712714\\
215.415415415415	0.000440002805589756\\
223.423423423423	-0.000869577371815922\\
231.831831831832	-0.000193850022185416\\
248.648648648649	0.000579654181535716\\
255.855855855856	-7.87757247167065e-05\\
264.264264264264	-0.000845957563285538\\
272.272272272272	0.000762423845458216\\
277.077077077077	0.000710737564133979\\
287.887887887888	-0.000407064588955564\\
297.897897897898	1.23593072771655e-05\\
307.107107107107	5.07375131064691e-05\\
319.119119119119	0.000167909713979952\\
336.336336336336	0.000440170844285603\\
341.541541541542	0.0011111476362089\\
346.346346346346	-0.000139713766031946\\
351.551551551552	-0.00117105885067303\\
356.356356356356	-0.000345130541120398\\
362.762762762763	0.000562827425483192\\
381.981981981982	-0.000334792133969586\\
391.191191191191	-0.000273554528916975\\
400	-9.67431925005258e-05\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.525306757719648\\
0.400400400400429	-0.568458729504925\\
0.800800800800801	-0.605981405958573\\
1.20120120120123	-0.637477052881479\\
1.6016016016016	-0.662639177059873\\
2.00200200200203	-0.681254900106524\\
2.4024024024024	-0.693205522675498\\
2.80280280280283	-0.698465318653291\\
3.2032032032032	-0.697098637146667\\
3.60360360360363	-0.689255425857937\\
4.004004004004	-0.675165321935481\\
4.40440440440443	-0.655130484883102\\
4.8048048048048	-0.629517369967346\\
5.20520520520523	-0.598747659266337\\
5.6056056056056	-0.563288580667461\\
6.00600600600603	-0.523642852502689\\
6.4064064064064	-0.480338493000829\\
6.80680680680683	-0.433918729385539\\
7.2072072072072	-0.384932231442747\\
7.60760760760763	-0.333923879046495\\
8.00800800800801	-0.28142625293475\\
8.80880880880881	-0.173987304524644\\
9.60960960960961	-0.0663668764172485\\
10.01001001001	-0.0135077227765805\\
10.4104104104104	0.0382535644468476\\
10.8108108108108	0.088620973070249\\
11.2112112112112	0.137339489796375\\
11.6116116116116	0.184193437268789\\
12.012012012012	0.229003864533752\\
12.4124124124124	0.271625131644669\\
12.8128128128128	0.311940847669291\\
13.2132132132132	0.349859335083636\\
13.6136136136136	0.385308802145857\\
14.014014014014	0.418232408163533\\
14.4144144144144	0.448583404559599\\
14.8148148148148	0.476320527413748\\
15.2152152152152	0.501403804959921\\
15.6156156156156	0.523790926731124\\
16.016016016016	0.543434300167405\\
16.4164164164164	0.56027889615342\\
16.8168168168168	0.574260957830575\\
17.2172172172172	0.585307617916669\\
17.6176176176176	0.593337439489744\\
18.018018018018	0.598261864617029\\
18.4184184184184	0.599987525196411\\
18.8188188188188	0.598419341781437\\
19.2192192192192	0.593464309789397\\
19.6196196196196	0.585035849096755\\
20.02002002002	0.57305857326952\\
20.4204204204204	0.557473319133294\\
20.8208208208208	0.538242266497832\\
21.2212212212212	0.515353971948457\\
21.6216216216216	0.488828139877739\\
22.022022022022	0.458719958401332\\
22.4224224224224	0.425123837382102\\
22.8228228228228	0.3881764002262\\
23.2232232232232	0.348058600040531\\
23.6236236236236	0.30499685364191\\
24.024024024024	0.259263113169425\\
24.4244244244244	0.21117382395505\\
24.8248248248248	0.161087748063892\\
25.2252252252252	0.109402664675827\\
26.026026026026	0.00299439344451002\\
26.8268268268268	-0.104279135470108\\
27.2272272272272	-0.156986767257308\\
27.6276276276276	-0.208396517825861\\
28.028028028028	-0.258007781326967\\
28.4284284284284	-0.30533664456317\\
28.8288288288288	-0.349924162916352\\
29.2292292292292	-0.391344280955252\\
29.6296296296296	-0.429211199571057\\
30.03003003003	-0.463186003024475\\
30.4304304304304	-0.492982375998736\\
30.8308308308308	-0.518371262244727\\
31.2312312312312	-0.539184342128863\\
31.6316316316316	-0.55531623570198\\
32.032032032032	-0.566725370025779\\
32.4324324324324	-0.573433483589156\\
32.8328328328328	-0.575523775802878\\
33.2332332332332	-0.573137744841119\\
33.6336336336336	-0.566470791547317\\
34.0340340340341	-0.555766699794731\\
34.4344344344344	-0.541311133693512\\
34.8348348348349	-0.523424318527532\\
35.2352352352352	-0.502453094534928\\
35.6356356356357	-0.478762549982036\\
36.036036036036	-0.452727451899989\\
36.4364364364365	-0.424723698993262\\
36.8368368368368	-0.395120021364846\\
37.2372372372373	-0.364270145779699\\
38.0380380380381	-0.300129578616918\\
40.04004004004	-0.137129065819295\\
40.8408408408408	-0.0739888136460536\\
41.6416416416416	-0.0125003627336469\\
42.8428428428429	0.0775356340035955\\
44.8448448448448	0.226913673394108\\
46.4464464464464	0.347534379030378\\
47.2472472472472	0.406023492568465\\
47.6476476476477	0.433982384619128\\
48.048048048048	0.460646753052913\\
48.4484484484485	0.485640271035606\\
48.8488488488488	0.508555543871864\\
49.2492492492493	0.528961967898454\\
49.6496496496496	0.546414750941608\\
50.0500500500501	0.56046489302372\\
50.4504504504504	0.570669896178345\\
50.8508508508509	0.576604947960107\\
51.2512512512512	0.577874305216028\\
51.6516516516517	0.574122593450056\\
52.052052052052	0.565045733031752\\
52.4524524524525	0.550401206754088\\
52.8528528528528	0.530017393829098\\
53.2532532532533	0.50380171312662\\
53.6536536536536	0.471747342927529\\
54.0540540540541	0.433938315120884\\
54.4544544544544	0.390552817896321\\
54.8548548548549	0.341864581702851\\
55.2552552552552	0.288242267564442\\
55.6556556556557	0.2301468236696\\
56.056056056056	0.168126824321575\\
56.4564564564565	0.102811853636013\\
56.8568568568568	0.0349040435965549\\
57.2572572572573	-0.0348320789835839\\
58.4584584584584	-0.246682309481741\\
58.8588588588589	-0.315270821851925\\
59.2592592592592	-0.381375210557621\\
59.6596596596597	-0.44413560852928\\
60.06006006006	-0.502727787414813\\
60.4604604604605	-0.556377444044074\\
60.8608608608608	-0.604373618524107\\
61.2612612612613	-0.646080957250035\\
61.6616616616616	-0.680950560585245\\
62.0620620620621	-0.708529187689805\\
62.4624624624624	-0.728466629136847\\
62.8628628628629	-0.740521100590001\\
63.2632632632632	-0.744562556842595\\
63.6636636636637	-0.740573873784967\\
64.0640640640641	-0.728649895141245\\
64.4644644644645	-0.708994389868792\\
64.8648648648649	-0.68191501369472\\
65.2652652652653	-0.647816413190696\\
65.6656656656657	-0.607191651928076\\
66.0660660660661	-0.560612174589721\\
66.4664664664665	-0.508716555551018\\
66.8668668668669	-0.452198302632326\\
67.2672672672673	-0.391793003898101\\
67.6676676676677	-0.328265115149691\\
68.0680680680681	-0.262394687929429\\
68.4684684684685	-0.19496433244359\\
69.6696696696697	0.00907906865518271\\
70.0700700700701	0.0752921168728449\\
70.4704704704705	0.13951991589812\\
70.8708708708709	0.201192642349156\\
71.2712712712713	0.259802167970463\\
71.6716716716717	0.314905438671303\\
72.0720720720721	0.366126221433774\\
72.4724724724725	0.413155267103321\\
72.8728728728729	0.455748978389863\\
73.2732732732733	0.493726710430963\\
73.6736736736737	0.526966864987457\\
74.0740740740741	0.555401967856938\\
74.4744744744745	0.579012941662313\\
74.8748748748749	0.597822802215717\\
75.2752752752753	0.611890015781171\\
75.6756756756757	0.621301756562502\\
76.0760760760761	0.626167298622761\\
76.4764764764765	0.626611764397524\\
76.8768768768769	0.622770433391963\\
77.2772772772773	0.614783790124704\\
77.6776776776777	0.602793460648513\\
78.0780780780781	0.58693915292406\\
78.4784784784785	0.567356678975102\\
78.8788788788789	0.54417709720326\\
79.2792792792793	0.517526972681651\\
79.6796796796797	0.487529712863136\\
80.0800800800801	0.454307897150386\\
80.4804804804805	0.41798648233447\\
80.8808808808809	0.378696733121728\\
81.2812812812813	0.336580698828527\\
81.6816816816817	0.291796034701406\\
82.0820820820821	0.244520949930234\\
82.4824824824825	0.1949590548071\\
82.8828828828829	0.143343876993981\\
83.2832832832833	0.0899428216470142\\
83.6836836836837	0.0350603621454297\\
84.0840840840841	-0.0209597328742461\\
85.6856856856857	-0.248140805898799\\
86.0860860860861	-0.303314243470766\\
86.4864864864865	-0.356769650855881\\
86.8868868868869	-0.407933443723266\\
87.2872872872873	-0.456222279016629\\
87.6876876876877	-0.501052569773321\\
88.0880880880881	-0.541850877443949\\
88.4884884884885	-0.578064949484087\\
88.8888888888889	-0.609175141320009\\
89.2892892892893	-0.634705939683215\\
89.6896896896897	-0.654237289517596\\
90.0900900900901	-0.667415419747897\\
90.4904904904905	-0.673962864525834\\
90.8908908908909	-0.673687386261918\\
91.2912912912913	-0.66648952473264\\
91.6916916916917	-0.652368522493759\\
92.0920920920921	-0.631426410201982\\
92.4924924924925	-0.603870075498094\\
92.8928928928929	-0.570011184895691\\
93.2932932932933	-0.530263878544474\\
93.6936936936937	-0.485140211545797\\
94.0940940940941	-0.435243371329307\\
94.4944944944945	-0.381258757022806\\
94.8948948948949	-0.323943062288492\\
95.2952952952953	-0.264111556284945\\
95.6956956956957	-0.202623806821862\\
96.4964964964965	-0.0782451208389148\\
96.8968968968969	-0.0171505367272289\\
97.2972972972973	0.0420419462186032\\
97.6976976976977	0.0984978535641403\\
98.0980980980981	0.151438429796315\\
98.4984984984985	0.200156191924123\\
98.8988988988989	0.244029142814895\\
99.2992992992993	0.282533297354121\\
99.6996996996997	0.315253209200364\\
100.1001001001	0.34189022884334\\
100.5005005005	0.36226827389919\\
100.900900900901	0.376336948919743\\
101.301301301301	0.384171913114471\\
101.701701701702	0.385972458813342\\
102.102102102102	0.382056329655882\\
102.502502502503	0.372851873748175\\
102.902902902903	0.358887691721065\\
103.303303303303	0.340780001128223\\
103.703703703704	0.319217995365307\\
104.104104104104	0.294947525818372\\
104.504504504504	0.268753478935253\\
105.705705705706	0.18667246929806\\
106.106106106106	0.160758692722879\\
106.506506506507	0.136775996469567\\
106.906906906907	0.115353702156142\\
107.307307307307	0.0970361554137753\\
107.707707707708	0.0822700223697552\\
108.108108108108	0.0713939371248671\\
108.508508508508	0.0646307542842237\\
108.908908908909	0.0620825989625473\\
109.309309309309	0.0637288400159832\\
109.70970970971	0.0694270421865895\\
110.11011011011	0.0789168810848651\\
110.510510510511	0.0918269332465229\\
110.910910910911	0.107684183658137\\
111.311311311311	0.125926026874254\\
111.711711711712	0.145914476805331\\
112.912912912913	0.209196526580342\\
113.313313313313	0.228874885683865\\
113.713713713714	0.246584883089724\\
114.114114114114	0.261610591382464\\
114.514514514515	0.273288940152952\\
114.914914914915	0.281026770233439\\
115.315315315315	0.284316246038145\\
115.715715715716	0.28274825069326\\
116.116116116116	0.276023437223898\\
116.516516516517	0.263960665680656\\
116.916916916917	0.246502619341356\\
117.317317317317	0.223718461462511\\
117.717717717718	0.195803465793233\\
118.118118118118	0.163075627436001\\
118.518518518519	0.125969333831165\\
118.918918918919	0.0850262468513279\\
119.319319319319	0.0408836144601992\\
119.71971971972	-0.00573970753993081\\
120.12012012012	-0.0540591880113652\\
120.920920920921	-0.152426300313721\\
121.321321321321	-0.200739343129158\\
121.721721721722	-0.247318329439679\\
122.122122122122	-0.291329159464567\\
122.522522522523	-0.331985245796716\\
122.922922922923	-0.368565071048579\\
123.323323323323	-0.400428200208694\\
123.723723723724	-0.427029371993513\\
124.124124124124	-0.447930341315612\\
124.524524524525	-0.462809200663401\\
124.924924924925	-0.4714669702945\\
125.325325325325	-0.473831314119082\\
125.725725725726	-0.469957308322932\\
126.126126126126	-0.460025261389148\\
126.526526526527	-0.444335655453983\\
126.926926926927	-0.423301348105213\\
127.327327327327	-0.397437239098736\\
127.727727727728	-0.367347666431272\\
128.128128128128	-0.333711849305018\\
128.528528528529	-0.297267740475149\\
128.928928928929	-0.258794686217868\\
130.530530530531	-0.100628955069681\\
130.930930930931	-0.0638764466095267\\
131.331331331331	-0.0296277466630954\\
131.731731731732	0.00154317771819024\\
132.132132132132	0.029151294461542\\
132.532532532533	0.0528099330081204\\
132.932932932933	0.072237733875852\\
133.333333333333	0.0872629865948511\\
133.733733733734	0.0978252869068683\\
134.134134134134	0.103974510697867\\
134.534534534535	0.105867168058069\\
134.934934934935	0.103760264483526\\
135.335335335335	0.0980028559711172\\
135.735735735736	0.0890255391392429\\
136.136136136136	0.0773281652197966\\
136.536536536537	0.0634661066650892\\
136.936936936937	0.0480354362772459\\
138.538538538539	-0.0169024838463656\\
138.938938938939	-0.0309039803227051\\
139.339339339339	-0.0429124798524185\\
139.73973973974	-0.0524723080441731\\
140.14014014014	-0.059199017327785\\
140.540540540541	-0.0627874464994989\\
140.940940940941	-0.0630176513480478\\
141.341341341341	-0.0597586014912963\\
141.741741741742	-0.0529695972832087\\
142.142142142142	-0.0426994196679971\\
142.542542542543	-0.0290832836286086\\
142.942942942943	-0.0123377209095565\\
143.343343343343	0.00724643140631542\\
143.743743743744	0.029312714401442\\
144.144144144144	0.0534491418883363\\
144.544544544545	0.0791994135320238\\
145.345345345345	0.133567284988544\\
146.146146146146	0.188345373069467\\
146.546546546547	0.214627561948248\\
146.946946946947	0.239542506064652\\
147.347347347347	0.262663522047376\\
147.747747747748	0.283610870210737\\
148.148148148148	0.302058918784269\\
148.548548548549	0.317741638433063\\
148.948948948949	0.330456325970204\\
149.349349349349	0.340065507023269\\
149.74974974975	0.346497018848993\\
150.15015015015	0.349742325087902\\
150.550550550551	0.349853162637771\\
150.950950950951	0.346936665708085\\
151.351351351351	0.341149152300147\\
151.751751751752	0.332688792786826\\
152.152152152152	0.321787408054661\\
152.552552552553	0.308701665115109\\
152.952952952953	0.293703950703559\\
153.353353353353	0.277073207879425\\
153.753753753754	0.259086016974265\\
154.154154154154	0.24000819057261\\
154.954954954955	0.199545188103457\\
156.156156156156	0.135936111488093\\
158.158158158158	0.028234383100596\\
158.958958958959	-0.0157261661032067\\
159.75975975976	-0.0611844066836511\\
160.560560560561	-0.108909192757665\\
161.361361361361	-0.159416057462579\\
162.162162162162	-0.212728620610505\\
162.962962962963	-0.268192105877574\\
164.164164164164	-0.352050133673742\\
164.564564564565	-0.379015208339013\\
164.964964964965	-0.404873488824364\\
165.365365365365	-0.429205119580047\\
165.765765765766	-0.451566599601279\\
166.166166166166	-0.471500323834164\\
166.566566566567	-0.488545076481671\\
166.966966966967	-0.502247219475748\\
167.367367367367	-0.512172295216089\\
167.767767767768	-0.517916745762818\\
168.168168168168	-0.51911944149748\\
168.568568568569	-0.51547271113327\\
168.968968968969	-0.50673257194336\\
169.369369369369	-0.492727874052605\\
169.76976976977	-0.473368095261208\\
170.17017017017	-0.448649552598567\\
170.570570570571	-0.418659832908702\\
170.970970970971	-0.3835802863494\\
171.371371371371	-0.343686472702586\\
171.771771771772	-0.299346499681747\\
172.172172172172	-0.251017243738261\\
172.572572572573	-0.199238495911118\\
172.972972972973	-0.144625126704909\\
173.373373373373	-0.0878574135170993\\
174.174174174174	0.0291622372625966\\
174.574574574575	0.0878352767556976\\
174.974974974975	0.145533478582024\\
175.375375375375	0.201443445234702\\
175.775775775776	0.254769749023353\\
176.176176176176	0.304750225321868\\
176.576576576577	0.3506707679378\\
176.976976976977	0.391879292821557\\
177.377377377377	0.427798553842194\\
177.777777777778	0.457937519513621\\
178.178178178178	0.4819010517528\\
178.578578578579	0.499397666185416\\
178.978978978979	0.510245197242966\\
179.379379379379	0.514374239236361\\
179.77977977978	0.511829285569547\\
180.18018018018	0.502767541017192\\
180.580580580581	0.487455435243419\\
180.980980980981	0.466262918191489\\
181.381381381381	0.439655668347086\\
181.781781781782	0.408185391963855\\
182.182182182182	0.372478434010475\\
182.582582582583	0.333222958842896\\
182.982982982983	0.291154989553149\\
183.383383383383	0.247043618891439\\
184.984984984985	0.0658454596249385\\
185.385385385385	0.0231411115619267\\
185.785785785786	-0.0171463707337125\\
186.186186186186	-0.0544304546141916\\
186.586586586587	-0.0882003528104747\\
186.986986986987	-0.118029056937019\\
187.387387387387	-0.143579426604163\\
187.787787787788	-0.164608235820651\\
188.188188188188	-0.180968126880657\\
188.588588588589	-0.192607470934661\\
188.988988988989	-0.199568182749317\\
189.389389389389	-0.201981583607676\\
189.78978978979	-0.200062449785548\\
190.19019019019	-0.194101423553661\\
190.590590590591	-0.184455998291696\\
190.990990990991	-0.171540318296366\\
191.391391391391	-0.155814056596796\\
191.791791791792	-0.137770650112088\\
192.192192192192	-0.117925180501686\\
192.592592592593	-0.0968021909823733\\
194.194194194194	-0.00970303690621677\\
194.594594594595	0.010410963990978\\
194.994994994995	0.0290782329617514\\
195.395395395395	0.0459988803111742\\
195.795795795796	0.0609330747082595\\
196.196196196196	0.0737035672612478\\
196.596596596597	0.0841965797478679\\
196.996996996997	0.0923610869828053\\
197.397397397397	0.0982065620500521\\
197.797797797798	0.101799289296764\\
198.198198198198	0.103257382733034\\
198.598598598599	0.102744676064333\\
198.998998998999	0.10046367437792\\
199.399399399399	0.0966477760158568\\
199.7997997998	0.0915529860487823\\
200.600600600601	0.0786123361929754\\
202.602602602603	0.0424237027667687\\
203.403403403403	0.0308391642882953\\
203.803803803804	0.0261819848907976\\
204.204204204204	0.022332134442081\\
205.005005005005	0.0169520436402308\\
205.805805805806	0.0140985688063324\\
207.807807807808	0.00952468786056215\\
208.208208208208	0.00738466231950952\\
208.608608608609	0.00432945541388108\\
209.009009009009	0.000161237436600459\\
209.409409409409	-0.00529630610134291\\
209.80980980981	-0.0121921481631944\\
210.21021021021	-0.0206427734970589\\
210.610610610611	-0.0307278307064394\\
211.011011011011	-0.0424866804607404\\
211.411411411411	-0.0559159136552694\\
211.811811811812	-0.0709678885949643\\
212.212212212212	-0.0875503110217437\\
212.612612612613	-0.105526855677624\\
213.013013013013	-0.124718803708959\\
213.813813813814	-0.165838590548731\\
215.415415415415	-0.250877474125218\\
215.815815815816	-0.270764598301639\\
216.216216216216	-0.28938670513935\\
216.616616616617	-0.306386291042656\\
217.017017017017	-0.321416594236723\\
217.417417417417	-0.334147890653696\\
217.817817817818	-0.344273451197694\\
218.218218218218	-0.351515051679598\\
218.618618618619	-0.355627939912154\\
219.019019019019	-0.356405179206433\\
219.419419419419	-0.353681303378949\\
219.81981981982	-0.347335234917011\\
220.22022022022	-0.337292434720496\\
220.620620620621	-0.323526268415435\\
221.021021021021	-0.306058590228758\\
221.421421421421	-0.284959560460436\\
221.821821821822	-0.260346726382295\\
222.222222222222	-0.23238340867249\\
222.622622622623	-0.201276446055658\\
223.023023023023	-0.167273359523847\\
223.423423423423	-0.130659004278471\\
223.823823823824	-0.0917517823379512\\
224.224224224224	-0.0508994916358461\\
224.624624624625	-0.00847488847887234\\
225.025025025025	0.0351289604227532\\
227.027027027027	0.256263865841845\\
227.427427427427	0.298157195488784\\
227.827827827828	0.338311964042134\\
228.228228228228	0.376342807226592\\
228.628628628629	0.411884679966306\\
229.029029029029	0.44459636055285\\
229.429429429429	0.474163643541601\\
229.82982982983	0.500302207332197\\
230.23023023023	0.522760146101746\\
230.630630630631	0.541320158760357\\
231.031031031031	0.555801389921385\\
231.431431431431	0.56606091958048\\
231.831831831832	0.571994899372271\\
232.232232232232	0.573539334037207\\
232.632632632633	0.570670507209286\\
233.033033033033	0.563405050982794\\
233.433433433433	0.55179965906575\\
233.833833833834	0.535950443834395\\
234.234234234234	0.515991938393995\\
234.634634634635	0.492095745943971\\
235.035035035035	0.464468840434563\\
235.435435435435	0.4333515247572\\
235.835835835836	0.399015055563439\\
236.236236236236	0.361758947263695\\
236.636636636637	0.321907971786516\\
237.037037037037	0.279808875210506\\
237.437437437437	0.235826837320815\\
237.837837837838	0.190341705356275\\
238.638638638639	0.0964310053443\\
239.83983983984	-0.045818024319999\\
240.24024024024	-0.0920364027239202\\
240.640640640641	-0.137032806711773\\
241.041041041041	-0.180458394328525\\
241.441441441441	-0.221986138453872\\
241.841841841842	-0.261314139150556\\
242.242242242242	-0.298168572715383\\
242.642642642643	-0.332306226274568\\
243.043043043043	-0.363516572975527\\
243.443443443443	-0.391623350401574\\
243.843843843844	-0.416485613650195\\
244.244244244244	-0.437998244389462\\
244.644644644645	-0.456091907943573\\
245.045045045045	-0.470732461795023\\
245.445445445445	-0.481919830560912\\
245.845845845846	-0.489686374199721\\
246.246246246246	-0.494094787618849\\
246.646646646647	-0.495235580665565\\
247.047047047047	-0.493224197378481\\
247.447447447447	-0.488197842054376\\
247.847847847848	-0.480312086868764\\
248.248248248248	-0.469737341235941\\
248.648648648649	-0.456655266600251\\
249.049049049049	-0.441255221763413\\
249.449449449449	-0.423730823071423\\
249.84984984985	-0.404276700767355\\
250.25025025025	-0.383085527589401\\
250.650650650651	-0.360345388333997\\
251.051051051051	-0.336237549767532\\
251.451451451451	-0.310934679158265\\
251.851851851852	-0.28459954708029\\
252.652652652653	-0.229429864113911\\
253.453453453453	-0.171815424037675\\
254.654654654655	-0.0828112952519291\\
256.256256256256	0.0365222210580782\\
257.057057057057	0.0946918759491382\\
257.857857857858	0.150641232265798\\
258.258258258258	0.177440767223914\\
258.658658658659	0.203250358032108\\
259.059059059059	0.227900177550168\\
259.459459459459	0.251209376308339\\
259.85985985986	0.272987592761069\\
260.26026026026	0.293037093443559\\
260.660660660661	0.311155521329454\\
261.061061061061	0.327139211455915\\
261.461461461461	0.34078701414694\\
261.861861861862	0.351904548458151\\
262.262262262262	0.360308792295655\\
262.662662662663	0.365832901511396\\
263.063063063063	0.368331138586484\\
263.463463463463	0.367683782661572\\
263.863863863864	0.363801886978933\\
264.264264264264	0.356631747494134\\
264.664664664665	0.346158947657329\\
265.065065065065	0.332411849203197\\
265.465465465465	0.315464407205639\\
265.865865865866	0.295438199506975\\
266.266266266266	0.272503575707844\\
266.666666666667	0.246879848892604\\
267.067067067067	0.218834473767856\\
267.467467467467	0.18868117745069\\
267.867867867868	0.156777033226206\\
268.268268268268	0.123518492623361\\
269.069069069069	0.054690171139498\\
269.86986986987	-0.0140560645463665\\
270.27027027027	-0.047159069765371\\
270.670670670671	-0.0787488862373493\\
271.071071071071	-0.108337415214123\\
271.471471471471	-0.13545663094294\\
271.871871871872	-0.159667425156272\\
272.272272272272	-0.180568188519885\\
272.672672672673	-0.197802943817805\\
273.073073073073	-0.211068851263235\\
273.473473473473	-0.220122916167895\\
273.873873873874	-0.224787743093088\\
274.274274274274	-0.224956198259065\\
274.674674674675	-0.220594863026406\\
275.075075075075	-0.211746185217123\\
275.475475475475	-0.198529261374745\\
275.875875875876	-0.18113921116958\\
276.276276276276	-0.159845134389911\\
276.676676676677	-0.134986670641069\\
277.077077077077	-0.106969211314379\\
277.477477477477	-0.0762578418977\\
277.877877877878	-0.0433701196093352\\
278.278278278278	-0.00886781602747533\\
279.87987987988	0.133034643987799\\
280.28028028028	0.166310316733984\\
280.680680680681	0.197452627195787\\
281.081081081081	0.225872755755518\\
281.481481481481	0.251019893247019\\
281.881881881882	0.272390607237071\\
282.282282282282	0.289537382156027\\
282.682682682683	0.30207618161586\\
283.083083083083	0.30969290244775\\
283.483483483483	0.312148613665954\\
283.883883883884	0.309283499131766\\
284.284284284284	0.301019449528667\\
284.684684684685	0.287361276720105\\
285.085085085085	0.268396550994964\\
285.485485485485	0.244294088475954\\
285.885885885886	0.215301141459634\\
286.286286286286	0.181739368115529\\
286.686686686687	0.14399967928108\\
287.087087087087	0.102536078621426\\
287.487487487487	0.0578586278155058\\
287.887887887888	0.0105256804230294\\
288.288288288288	-0.0388644634918478\\
288.688688688689	-0.0896823251325713\\
289.88988988989	-0.244130034274349\\
290.29029029029	-0.294057772611723\\
290.690690690691	-0.342114999334171\\
291.091091091091	-0.387673595288163\\
291.491491491492	-0.430134877430362\\
291.891891891892	-0.468936628920801\\
292.292292292292	-0.503559446851\\
292.692692692693	-0.533532357732952\\
293.093093093093	-0.55843766810392\\
293.493493493493	-0.577915034074124\\
293.893893893894	-0.591664748928338\\
294.294294294294	-0.599450261614493\\
294.694694694695	-0.60109995079597\\
295.095095095095	-0.596508188875134\\
295.495495495496	-0.585635737855114\\
295.895895895896	-0.568509524018566\\
296.296296296296	-0.545221841176726\\
296.696696696697	-0.515929032773272\\
297.097097097097	-0.480849701579757\\
297.497497497497	-0.440262492340253\\
297.897897897898	-0.394503487810198\\
298.298298298298	-0.343963252547724\\
298.698698698699	-0.289083551942383\\
299.099099099099	-0.23035376673073\\
299.4994994995	-0.168307016072731\\
299.8998998999	-0.103515995573503\\
300.3003003003	-0.0365885308339102\\
300.700700700701	0.0318371574317098\\
301.901901901902	0.239373195805797\\
302.302302302302	0.306984146332866\\
302.702702702703	0.372633095526737\\
303.103103103103	0.435615878829822\\
303.503503503504	0.495239619643996\\
303.903903903904	0.550829853702794\\
304.304304304304	0.601737871259729\\
304.704704704705	0.647348222517337\\
305.105105105105	0.687086317651563\\
305.505505505505	0.720426038604842\\
305.905905905906	0.746897266057715\\
306.306306306306	0.766093212182341\\
306.706706706707	0.777677438476815\\
307.107107107107	0.781390428707198\\
307.507507507508	0.777055580230638\\
307.907907907908	0.764584473193963\\
308.308308308308	0.743981276660236\\
308.708708708709	0.715346153923178\\
309.109109109109	0.678877536315042\\
309.509509509509	0.634873145809877\\
309.90990990991	0.583729661656719\\
310.31031031031	0.52594094501859\\
310.710710710711	0.462094757912553\\
311.111111111111	0.392867938279778\\
311.511511511512	0.319020021310621\\
311.911911911912	0.241385327638966\\
312.312312312312	0.160863571060133\\
312.712712712713	0.0784090712954821\\
313.513513513513	-0.0882813577045454\\
313.913913913914	-0.170449640092784\\
314.314314314314	-0.250444376357109\\
314.714714714715	-0.327238809033815\\
315.115115115115	-0.399836821102838\\
315.515515515516	-0.467288527985147\\
315.915915915916	-0.528705561647541\\
316.316316316316	-0.58327575889524\\
316.716716716717	-0.630276966620784\\
317.117117117117	-0.669089683741902\\
317.517517517517	-0.699208272867622\\
317.917917917918	-0.720250494300615\\
318.318318318318	-0.731965140569912\\
318.718718718719	-0.734237580903368\\
319.119119119119	-0.727093061348739\\
319.51951951952	-0.710697646963581\\
319.91991991992	-0.685356736811059\\
320.32032032032	-0.651511129512301\\
320.720720720721	-0.609730665823975\\
321.121121121121	-0.560705524064304\\
321.521521521522	-0.505235293106466\\
321.921921921922	-0.44421599497764\\
322.322322322322	-0.378625273740965\\
322.722722722723	-0.309506008241215\\
323.123123123123	-0.237948642456274\\
324.324324324324	-0.0198707741193402\\
324.724724724725	0.0502454599058524\\
325.125125125125	0.117299679087921\\
325.525525525526	0.180315641400114\\
325.925925925926	0.238399786210209\\
326.326326326326	0.290756404811361\\
326.726726726727	0.336700942494019\\
327.127127127127	0.375671165358824\\
327.527527527528	0.407235967648887\\
327.927927927928	0.431101643134411\\
328.328328328328	0.447115495975822\\
328.728728728729	0.455266721408123\\
329.129129129129	0.455684543314362\\
329.52952952953	0.448633653033596\\
329.92992992993	0.434507050299658\\
330.33033033033	0.413816441756296\\
330.730730730731	0.387180403809623\\
331.131131131131	0.355310563498506\\
331.531531531532	0.318996092509224\\
331.931931931932	0.279086844497215\\
332.332332332332	0.236475493692637\\
332.732732732733	0.192079052726513\\
333.533533533534	0.101608524076994\\
333.933933933934	0.0573229276755569\\
334.334334334334	0.0147941383872308\\
334.734734734735	-0.0252108973423333\\
335.135135135135	-0.0620032717368986\\
335.535535535536	-0.0949844557252959\\
335.935935935936	-0.123656521436772\\
336.336336336336	-0.147630054510728\\
336.736736736737	-0.166629615721092\\
337.137137137137	-0.180496666357612\\
337.537537537538	-0.189189928278552\\
337.937937937938	-0.192783206256252\\
338.338338338338	-0.191460755882531\\
338.738738738739	-0.185510333617572\\
339.139139139139	-0.175314115354809\\
339.53953953954	-0.161337715012849\\
339.93993993994	-0.144117574161498\\
340.34034034034	-0.124247026676187\\
340.740740740741	-0.102361368191794\\
341.541541541542	-0.0552019523351532\\
342.342342342342	-0.0079645943756077\\
342.742742742743	0.0140951908337001\\
343.143143143143	0.034349866255468\\
343.543543543544	0.052298220938269\\
343.943943943944	0.0675105675776422\\
344.344344344344	0.0796374616403455\\
344.744744744745	0.0884164216556655\\
345.145145145145	0.093676530821142\\
345.545545545546	0.0953408499768216\\
345.945945945946	0.093426622768618\\
346.346346346346	0.0880433042510731\\
346.746746746747	0.0793884931102866\\
347.147147147147	0.0677418939962422\\
347.547547547548	0.0534574791076921\\
347.947947947948	0.0369540562328439\\
348.348348348348	0.0187044831085927\\
349.149149149149	-0.0209434712440952\\
349.94994994995	-0.0610913101112942\\
350.35035035035	-0.0799545390875664\\
350.750750750751	-0.0972957770383118\\
351.151151151151	-0.112620000319851\\
351.551551551552	-0.125478744010763\\
351.951951951952	-0.135480145962333\\
352.352352352352	-0.142297607004878\\
352.752752752753	-0.145676899433454\\
353.153153153153	-0.145441594052045\\
353.553553553554	-0.141496716281267\\
353.953953953954	-0.133830583136444\\
354.354354354354	-0.122514814268527\\
354.754754754755	-0.107702550755391\\
355.155155155155	-0.0896249540162444\\
355.555555555556	-0.0685860932359219\\
355.955955955956	-0.0449563622606775\\
356.356356356356	-0.0191645954048454\\
356.756756756757	0.00831092456598981\\
357.557557557558	0.0662128476877797\\
358.358358358358	0.124324800939974\\
358.758758758759	0.152037283945276\\
359.159159159159	0.178112948418971\\
359.55955955956	0.202025439987835\\
359.95995995996	0.223283875068148\\
360.36036036036	0.241441774268083\\
360.760760760761	0.256105004857091\\
361.161161161161	0.266938606952067\\
361.561561561562	0.273672405626314\\
361.961961961962	0.276105339597166\\
362.362362362362	0.274108465777431\\
362.762762762763	0.267626627093648\\
363.163163163163	0.256678797937695\\
363.563563563564	0.241357146844166\\
363.963963963964	0.221824878969073\\
364.364364364364	0.198312941260554\\
364.764764764765	0.171115690535316\\
365.165165165165	0.14058563876813\\
365.565565565566	0.107127400645084\\
365.965965965966	0.0711909757837361\\
366.366366366366	0.0332645020588984\\
366.766766766767	-0.00613338266344954\\
368.368368368368	-0.167443417204709\\
368.768768768769	-0.205907572412457\\
369.169169169169	-0.242535059265492\\
369.56956956957	-0.276813720974815\\
369.96996996997	-0.308261351816668\\
370.37037037037	-0.336431712851777\\
370.770770770771	-0.360919984719601\\
371.171171171171	-0.381367622191988\\
371.571571571572	-0.397466584604842\\
371.971971971972	-0.408962924505204\\
372.372372372372	-0.41565972375588\\
372.772772772773	-0.417419371917845\\
373.173173173173	-0.414165186025343\\
373.573573573574	-0.405882373987993\\
373.973973973974	-0.392618345968629\\
374.374374374374	-0.374482379402707\\
374.774774774775	-0.351644644093938\\
375.175175175175	-0.324334594316156\\
375.575575575576	-0.292838735356838\\
375.975975975976	-0.25749777273262\\
376.376376376376	-0.218703153665558\\
376.776776776777	-0.176893012564904\\
377.177177177177	-0.132547535419462\\
377.577577577578	-0.0861837623186261\\
377.977977977978	-0.0383498528787527\\
379.57957957958	0.155996856679963\\
379.97997997998	0.20233130816257\\
380.38038038038	0.246572450794076\\
380.780780780781	0.288151088407858\\
381.181181181181	0.326526391556285\\
381.581581581582	0.361193897844714\\
381.981981981982	0.391693288613169\\
382.382382382382	0.417615812880399\\
382.782782782783	0.438611224506872\\
383.183183183183	0.454394096105545\\
383.583583583584	0.464749373679524\\
383.983983983984	0.469537039582349\\
384.384384384384	0.46869575838781\\
384.784784784785	0.462245390749445\\
385.185185185185	0.450288274343563\\
385.585585585586	0.433009188457845\\
385.985985985986	0.410673939514993\\
386.386386386386	0.383626528525156\\
386.786786786787	0.352284887738563\\
387.187187187187	0.317135202130885\\
387.587587587588	0.278724861213334\\
387.987987987988	0.237654117349734\\
388.388388388388	0.194566557571306\\
389.189189189189	0.105067662906322\\
389.58958958959	0.0600607521321876\\
389.98998998999	0.0158210935356351\\
390.39039039039	-0.0269643650917715\\
390.790790790791	-0.0676378854602149\\
391.191191191191	-0.105583524949395\\
391.591591591592	-0.140239186000485\\
391.991991991992	-0.171107864466137\\
392.392392392392	-0.197767839992196\\
392.792792792793	-0.219881565052276\\
393.193193193193	-0.237203028947647\\
393.593593593594	-0.249583398689822\\
393.993993993994	-0.256974769819294\\
394.394394394394	-0.259431896340061\\
394.794794794795	-0.257111809381627\\
395.195195195195	-0.250271278123364\\
395.595595595596	-0.239262112991469\\
395.995995995996	-0.224524359145732\\
396.396396396396	-0.206577476704751\\
396.796796796797	-0.186009651869711\\
397.197197197197	-0.163465428935353\\
397.997997997998	-0.115223695539555\\
398.398398398398	-0.0909671654399062\\
398.798798798799	-0.067583941404564\\
399.199199199199	-0.0457743744602226\\
399.5995995996	-0.0262011280123602\\
400	-0.00947332445508664\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.481\figurewidth,
height=0.468\figureheight,
at={(0.519\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={  0, 100, 200, 300, 400},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1.3,
ymax=1.3,
ytick={-1,0,1},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	0.000338399410054535\\
16.016016016016	-0.000204682667288125\\
45.2452452452453	0.00045004199006371\\
57.6576576576576	-0.000243844643534885\\
67.2672672672673	-0.00126765505143567\\
72.4724724724725	5.46930769473875e-05\\
79.6796796796797	0.00187189656435294\\
84.0840840840841	0.00120454924785918\\
94.4944944944945	-0.001562021552445\\
100.1001001001	-0.000437267188999613\\
106.506506506507	0.000409493350900902\\
124.924924924925	-9.99961354182233e-05\\
132.532532532533	-0.00138926477143286\\
137.337337337337	-0.000474463376178846\\
145.345345345345	0.00139550605979366\\
150.15015015015	0.000634359129264794\\
157.357357357357	-0.000590675315720546\\
176.576576576577	-1.93556016370167e-05\\
187.387387387387	0.000869103224374612\\
195.795795795796	-0.000326605178372574\\
203.403403403403	-0.00104327709726704\\
211.411411411411	5.23413107771376e-05\\
220.620620620621	0.000967323432007561\\
228.228228228228	-0.000113934286275708\\
235.435435435435	-0.000626908907577217\\
266.666666666667	3.6095313930673e-05\\
287.487487487487	-0.000180072872012715\\
298.298298298298	0.0007413433204988\\
309.509509509509	-0.0006012883794142\\
321.121121121121	-6.33472309345962e-05\\
351.151151151151	-0.000673530204721828\\
357.557557557558	-0.000349592636609941\\
368.368368368368	0.000536557396799253\\
400	-0.000141607600596672\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.525306757719648\\
0.400400400400429	-0.568458729504925\\
0.800800800800801	-0.605981405958573\\
1.20120120120123	-0.637477052881479\\
1.6016016016016	-0.662639177059873\\
2.00200200200203	-0.681254900106524\\
2.4024024024024	-0.693205522675498\\
2.80280280280283	-0.698465318653291\\
3.2032032032032	-0.697098637146667\\
3.60360360360363	-0.689255425857937\\
4.004004004004	-0.675165321935481\\
4.40440440440443	-0.655130484883102\\
4.8048048048048	-0.629517369967346\\
5.20520520520523	-0.598747659266337\\
5.6056056056056	-0.563288580667461\\
6.00600600600603	-0.523642852502689\\
6.4064064064064	-0.480338493000829\\
6.80680680680683	-0.433918729385539\\
7.2072072072072	-0.384932231442747\\
7.60760760760763	-0.333923879046495\\
8.00800800800801	-0.28142625293475\\
8.80880880880881	-0.173987304524644\\
9.60960960960961	-0.0663668764172485\\
10.01001001001	-0.0135077227765805\\
10.4104104104104	0.0382535644468476\\
10.8108108108108	0.088620973070249\\
11.2112112112112	0.137339489796375\\
11.6116116116116	0.184193437268789\\
12.012012012012	0.229003864533752\\
12.4124124124124	0.271625131644669\\
12.8128128128128	0.311940847669291\\
13.2132132132132	0.349859335083636\\
13.6136136136136	0.385308802145857\\
14.014014014014	0.418232408163533\\
14.4144144144144	0.448583404559599\\
14.8148148148148	0.476320527413748\\
15.2152152152152	0.501403804959921\\
15.6156156156156	0.523790926731124\\
16.016016016016	0.543434300167405\\
16.4164164164164	0.56027889615342\\
16.8168168168168	0.574260957830575\\
17.2172172172172	0.585307617916669\\
17.6176176176176	0.593337439489744\\
18.018018018018	0.598261864617029\\
18.4184184184184	0.599987525196411\\
18.8188188188188	0.598419341781437\\
19.2192192192192	0.593464309789397\\
19.6196196196196	0.585035849096755\\
20.02002002002	0.57305857326952\\
20.4204204204204	0.557473319133294\\
20.8208208208208	0.538242266497832\\
21.2212212212212	0.515353971948457\\
21.6216216216216	0.488828139877739\\
22.022022022022	0.458719958401332\\
22.4224224224224	0.425123837382102\\
22.8228228228228	0.3881764002262\\
23.2232232232232	0.348058600040531\\
23.6236236236236	0.30499685364191\\
24.024024024024	0.259263113169425\\
24.4244244244244	0.21117382395505\\
24.8248248248248	0.161087748063892\\
25.2252252252252	0.109402664675827\\
26.026026026026	0.00299439344451002\\
26.8268268268268	-0.104279135470108\\
27.2272272272272	-0.156986767257308\\
27.6276276276276	-0.208396517825861\\
28.028028028028	-0.258007781326967\\
28.4284284284284	-0.30533664456317\\
28.8288288288288	-0.349924162916352\\
29.2292292292292	-0.391344280955252\\
29.6296296296296	-0.429211199571057\\
30.03003003003	-0.463186003024475\\
30.4304304304304	-0.492982375998736\\
30.8308308308308	-0.518371262244727\\
31.2312312312312	-0.539184342128863\\
31.6316316316316	-0.55531623570198\\
32.032032032032	-0.566725370025779\\
32.4324324324324	-0.573433483589156\\
32.8328328328328	-0.575523775802878\\
33.2332332332332	-0.573137744841119\\
33.6336336336336	-0.566470791547317\\
34.0340340340341	-0.555766699794731\\
34.4344344344344	-0.541311133693512\\
34.8348348348349	-0.523424318527532\\
35.2352352352352	-0.502453094534928\\
35.6356356356357	-0.478762549982036\\
36.036036036036	-0.452727451899989\\
36.4364364364365	-0.424723698993262\\
36.8368368368368	-0.395120021364846\\
37.2372372372373	-0.364270145779699\\
38.0380380380381	-0.300129578616918\\
40.04004004004	-0.137129065819295\\
40.8408408408408	-0.0739888136460536\\
41.6416416416416	-0.0125003627336469\\
42.8428428428429	0.0775356340035955\\
44.8448448448448	0.226913673394108\\
46.4464464464464	0.347534379030378\\
47.2472472472472	0.406023492568465\\
47.6476476476477	0.433982384619128\\
48.048048048048	0.460646753052913\\
48.4484484484485	0.485640271035606\\
48.8488488488488	0.508555543871864\\
49.2492492492493	0.528961967898454\\
49.6496496496496	0.546414750941608\\
50.0500500500501	0.56046489302372\\
50.4504504504504	0.570669896178345\\
50.8508508508509	0.576604947960107\\
51.2512512512512	0.577874305216028\\
51.6516516516517	0.574122593450056\\
52.052052052052	0.565045733031752\\
52.4524524524525	0.550401206754088\\
52.8528528528528	0.530017393829098\\
53.2532532532533	0.50380171312662\\
53.6536536536536	0.471747342927529\\
54.0540540540541	0.433938315120884\\
54.4544544544544	0.390552817896321\\
54.8548548548549	0.341864581702851\\
55.2552552552552	0.288242267564442\\
55.6556556556557	0.2301468236696\\
56.056056056056	0.168126824321575\\
56.4564564564565	0.102811853636013\\
56.8568568568568	0.0349040435965549\\
57.2572572572573	-0.0348320789835839\\
58.4584584584584	-0.246682309481741\\
58.8588588588589	-0.315270821851925\\
59.2592592592592	-0.381375210557621\\
59.6596596596597	-0.44413560852928\\
60.06006006006	-0.502727787414813\\
60.4604604604605	-0.556377444044074\\
60.8608608608608	-0.604373618524107\\
61.2612612612613	-0.646080957250035\\
61.6616616616616	-0.680950560585245\\
62.0620620620621	-0.708529187689805\\
62.4624624624624	-0.728466629136847\\
62.8628628628629	-0.740521100590001\\
63.2632632632632	-0.744562556842595\\
63.6636636636637	-0.740573873784967\\
64.0640640640641	-0.728649895141245\\
64.4644644644645	-0.708994389868792\\
64.8648648648649	-0.68191501369472\\
65.2652652652653	-0.647816413190696\\
65.6656656656657	-0.607191651928076\\
66.0660660660661	-0.560612174589721\\
66.4664664664665	-0.508716555551018\\
66.8668668668669	-0.452198302632326\\
67.2672672672673	-0.391793003898101\\
67.6676676676677	-0.328265115149691\\
68.0680680680681	-0.262394687929429\\
68.4684684684685	-0.19496433244359\\
69.6696696696697	0.00907906865518271\\
70.0700700700701	0.0752921168728449\\
70.4704704704705	0.13951991589812\\
70.8708708708709	0.201192642349156\\
71.2712712712713	0.259802167970463\\
71.6716716716717	0.314905438671303\\
72.0720720720721	0.366126221433774\\
72.4724724724725	0.413155267103321\\
72.8728728728729	0.455748978389863\\
73.2732732732733	0.493726710430963\\
73.6736736736737	0.526966864987457\\
74.0740740740741	0.555401967856938\\
74.4744744744745	0.579012941662313\\
74.8748748748749	0.597822802215717\\
75.2752752752753	0.611890015781171\\
75.6756756756757	0.621301756562502\\
76.0760760760761	0.626167298622761\\
76.4764764764765	0.626611764397524\\
76.8768768768769	0.622770433391963\\
77.2772772772773	0.614783790124704\\
77.6776776776777	0.602793460648513\\
78.0780780780781	0.58693915292406\\
78.4784784784785	0.567356678975102\\
78.8788788788789	0.54417709720326\\
79.2792792792793	0.517526972681651\\
79.6796796796797	0.487529712863136\\
80.0800800800801	0.454307897150386\\
80.4804804804805	0.41798648233447\\
80.8808808808809	0.378696733121728\\
81.2812812812813	0.336580698828527\\
81.6816816816817	0.291796034701406\\
82.0820820820821	0.244520949930234\\
82.4824824824825	0.1949590548071\\
82.8828828828829	0.143343876993981\\
83.2832832832833	0.0899428216470142\\
83.6836836836837	0.0350603621454297\\
84.0840840840841	-0.0209597328742461\\
85.6856856856857	-0.248140805898799\\
86.0860860860861	-0.303314243470766\\
86.4864864864865	-0.356769650855881\\
86.8868868868869	-0.407933443723266\\
87.2872872872873	-0.456222279016629\\
87.6876876876877	-0.501052569773321\\
88.0880880880881	-0.541850877443949\\
88.4884884884885	-0.578064949484087\\
88.8888888888889	-0.609175141320009\\
89.2892892892893	-0.634705939683215\\
89.6896896896897	-0.654237289517596\\
90.0900900900901	-0.667415419747897\\
90.4904904904905	-0.673962864525834\\
90.8908908908909	-0.673687386261918\\
91.2912912912913	-0.66648952473264\\
91.6916916916917	-0.652368522493759\\
92.0920920920921	-0.631426410201982\\
92.4924924924925	-0.603870075498094\\
92.8928928928929	-0.570011184895691\\
93.2932932932933	-0.530263878544474\\
93.6936936936937	-0.485140211545797\\
94.0940940940941	-0.435243371329307\\
94.4944944944945	-0.381258757022806\\
94.8948948948949	-0.323943062288492\\
95.2952952952953	-0.264111556284945\\
95.6956956956957	-0.202623806821862\\
96.4964964964965	-0.0782451208389148\\
96.8968968968969	-0.0171505367272289\\
97.2972972972973	0.0420419462186032\\
97.6976976976977	0.0984978535641403\\
98.0980980980981	0.151438429796315\\
98.4984984984985	0.200156191924123\\
98.8988988988989	0.244029142814895\\
99.2992992992993	0.282533297354121\\
99.6996996996997	0.315253209200364\\
100.1001001001	0.34189022884334\\
100.5005005005	0.36226827389919\\
100.900900900901	0.376336948919743\\
101.301301301301	0.384171913114471\\
101.701701701702	0.385972458813342\\
102.102102102102	0.382056329655882\\
102.502502502503	0.372851873748175\\
102.902902902903	0.358887691721065\\
103.303303303303	0.340780001128223\\
103.703703703704	0.319217995365307\\
104.104104104104	0.294947525818372\\
104.504504504504	0.268753478935253\\
105.705705705706	0.18667246929806\\
106.106106106106	0.160758692722879\\
106.506506506507	0.136775996469567\\
106.906906906907	0.115353702156142\\
107.307307307307	0.0970361554137753\\
107.707707707708	0.0822700223697552\\
108.108108108108	0.0713939371248671\\
108.508508508508	0.0646307542842237\\
108.908908908909	0.0620825989625473\\
109.309309309309	0.0637288400159832\\
109.70970970971	0.0694270421865895\\
110.11011011011	0.0789168810848651\\
110.510510510511	0.0918269332465229\\
110.910910910911	0.107684183658137\\
111.311311311311	0.125926026874254\\
111.711711711712	0.145914476805331\\
112.912912912913	0.209196526580342\\
113.313313313313	0.228874885683865\\
113.713713713714	0.246584883089724\\
114.114114114114	0.261610591382464\\
114.514514514515	0.273288940152952\\
114.914914914915	0.281026770233439\\
115.315315315315	0.284316246038145\\
115.715715715716	0.28274825069326\\
116.116116116116	0.276023437223898\\
116.516516516517	0.263960665680656\\
116.916916916917	0.246502619341356\\
117.317317317317	0.223718461462511\\
117.717717717718	0.195803465793233\\
118.118118118118	0.163075627436001\\
118.518518518519	0.125969333831165\\
118.918918918919	0.0850262468513279\\
119.319319319319	0.0408836144601992\\
119.71971971972	-0.00573970753993081\\
120.12012012012	-0.0540591880113652\\
120.920920920921	-0.152426300313721\\
121.321321321321	-0.200739343129158\\
121.721721721722	-0.247318329439679\\
122.122122122122	-0.291329159464567\\
122.522522522523	-0.331985245796716\\
122.922922922923	-0.368565071048579\\
123.323323323323	-0.400428200208694\\
123.723723723724	-0.427029371993513\\
124.124124124124	-0.447930341315612\\
124.524524524525	-0.462809200663401\\
124.924924924925	-0.4714669702945\\
125.325325325325	-0.473831314119082\\
125.725725725726	-0.469957308322932\\
126.126126126126	-0.460025261389148\\
126.526526526527	-0.444335655453983\\
126.926926926927	-0.423301348105213\\
127.327327327327	-0.397437239098736\\
127.727727727728	-0.367347666431272\\
128.128128128128	-0.333711849305018\\
128.528528528529	-0.297267740475149\\
128.928928928929	-0.258794686217868\\
130.530530530531	-0.100628955069681\\
130.930930930931	-0.0638764466095267\\
131.331331331331	-0.0296277466630954\\
131.731731731732	0.00154317771819024\\
132.132132132132	0.029151294461542\\
132.532532532533	0.0528099330081204\\
132.932932932933	0.072237733875852\\
133.333333333333	0.0872629865948511\\
133.733733733734	0.0978252869068683\\
134.134134134134	0.103974510697867\\
134.534534534535	0.105867168058069\\
134.934934934935	0.103760264483526\\
135.335335335335	0.0980028559711172\\
135.735735735736	0.0890255391392429\\
136.136136136136	0.0773281652197966\\
136.536536536537	0.0634661066650892\\
136.936936936937	0.0480354362772459\\
138.538538538539	-0.0169024838463656\\
138.938938938939	-0.0309039803227051\\
139.339339339339	-0.0429124798524185\\
139.73973973974	-0.0524723080441731\\
140.14014014014	-0.059199017327785\\
140.540540540541	-0.0627874464994989\\
140.940940940941	-0.0630176513480478\\
141.341341341341	-0.0597586014912963\\
141.741741741742	-0.0529695972832087\\
142.142142142142	-0.0426994196679971\\
142.542542542543	-0.0290832836286086\\
142.942942942943	-0.0123377209095565\\
143.343343343343	0.00724643140631542\\
143.743743743744	0.029312714401442\\
144.144144144144	0.0534491418883363\\
144.544544544545	0.0791994135320238\\
145.345345345345	0.133567284988544\\
146.146146146146	0.188345373069467\\
146.546546546547	0.214627561948248\\
146.946946946947	0.239542506064652\\
147.347347347347	0.262663522047376\\
147.747747747748	0.283610870210737\\
148.148148148148	0.302058918784269\\
148.548548548549	0.317741638433063\\
148.948948948949	0.330456325970204\\
149.349349349349	0.340065507023269\\
149.74974974975	0.346497018848993\\
150.15015015015	0.349742325087902\\
150.550550550551	0.349853162637771\\
150.950950950951	0.346936665708085\\
151.351351351351	0.341149152300147\\
151.751751751752	0.332688792786826\\
152.152152152152	0.321787408054661\\
152.552552552553	0.308701665115109\\
152.952952952953	0.293703950703559\\
153.353353353353	0.277073207879425\\
153.753753753754	0.259086016974265\\
154.154154154154	0.24000819057261\\
154.954954954955	0.199545188103457\\
156.156156156156	0.135936111488093\\
158.158158158158	0.028234383100596\\
158.958958958959	-0.0157261661032067\\
159.75975975976	-0.0611844066836511\\
160.560560560561	-0.108909192757665\\
161.361361361361	-0.159416057462579\\
162.162162162162	-0.212728620610505\\
162.962962962963	-0.268192105877574\\
164.164164164164	-0.352050133673742\\
164.564564564565	-0.379015208339013\\
164.964964964965	-0.404873488824364\\
165.365365365365	-0.429205119580047\\
165.765765765766	-0.451566599601279\\
166.166166166166	-0.471500323834164\\
166.566566566567	-0.488545076481671\\
166.966966966967	-0.502247219475748\\
167.367367367367	-0.512172295216089\\
167.767767767768	-0.517916745762818\\
168.168168168168	-0.51911944149748\\
168.568568568569	-0.51547271113327\\
168.968968968969	-0.50673257194336\\
169.369369369369	-0.492727874052605\\
169.76976976977	-0.473368095261208\\
170.17017017017	-0.448649552598567\\
170.570570570571	-0.418659832908702\\
170.970970970971	-0.3835802863494\\
171.371371371371	-0.343686472702586\\
171.771771771772	-0.299346499681747\\
172.172172172172	-0.251017243738261\\
172.572572572573	-0.199238495911118\\
172.972972972973	-0.144625126704909\\
173.373373373373	-0.0878574135170993\\
174.174174174174	0.0291622372625966\\
174.574574574575	0.0878352767556976\\
174.974974974975	0.145533478582024\\
175.375375375375	0.201443445234702\\
175.775775775776	0.254769749023353\\
176.176176176176	0.304750225321868\\
176.576576576577	0.3506707679378\\
176.976976976977	0.391879292821557\\
177.377377377377	0.427798553842194\\
177.777777777778	0.457937519513621\\
178.178178178178	0.4819010517528\\
178.578578578579	0.499397666185416\\
178.978978978979	0.510245197242966\\
179.379379379379	0.514374239236361\\
179.77977977978	0.511829285569547\\
180.18018018018	0.502767541017192\\
180.580580580581	0.487455435243419\\
180.980980980981	0.466262918191489\\
181.381381381381	0.439655668347086\\
181.781781781782	0.408185391963855\\
182.182182182182	0.372478434010475\\
182.582582582583	0.333222958842896\\
182.982982982983	0.291154989553149\\
183.383383383383	0.247043618891439\\
184.984984984985	0.0658454596249385\\
185.385385385385	0.0231411115619267\\
185.785785785786	-0.0171463707337125\\
186.186186186186	-0.0544304546141916\\
186.586586586587	-0.0882003528104747\\
186.986986986987	-0.118029056937019\\
187.387387387387	-0.143579426604163\\
187.787787787788	-0.164608235820651\\
188.188188188188	-0.180968126880657\\
188.588588588589	-0.192607470934661\\
188.988988988989	-0.199568182749317\\
189.389389389389	-0.201981583607676\\
189.78978978979	-0.200062449785548\\
190.19019019019	-0.194101423553661\\
190.590590590591	-0.184455998291696\\
190.990990990991	-0.171540318296366\\
191.391391391391	-0.155814056596796\\
191.791791791792	-0.137770650112088\\
192.192192192192	-0.117925180501686\\
192.592592592593	-0.0968021909823733\\
194.194194194194	-0.00970303690621677\\
194.594594594595	0.010410963990978\\
194.994994994995	0.0290782329617514\\
195.395395395395	0.0459988803111742\\
195.795795795796	0.0609330747082595\\
196.196196196196	0.0737035672612478\\
196.596596596597	0.0841965797478679\\
196.996996996997	0.0923610869828053\\
197.397397397397	0.0982065620500521\\
197.797797797798	0.101799289296764\\
198.198198198198	0.103257382733034\\
198.598598598599	0.102744676064333\\
198.998998998999	0.10046367437792\\
199.399399399399	0.0966477760158568\\
199.7997997998	0.0915529860487823\\
200.600600600601	0.0786123361929754\\
202.602602602603	0.0424237027667687\\
203.403403403403	0.0308391642882953\\
203.803803803804	0.0261819848907976\\
204.204204204204	0.022332134442081\\
205.005005005005	0.0169520436402308\\
205.805805805806	0.0140985688063324\\
207.807807807808	0.00952468786056215\\
208.208208208208	0.00738466231950952\\
208.608608608609	0.00432945541388108\\
209.009009009009	0.000161237436600459\\
209.409409409409	-0.00529630610134291\\
209.80980980981	-0.0121921481631944\\
210.21021021021	-0.0206427734970589\\
210.610610610611	-0.0307278307064394\\
211.011011011011	-0.0424866804607404\\
211.411411411411	-0.0559159136552694\\
211.811811811812	-0.0709678885949643\\
212.212212212212	-0.0875503110217437\\
212.612612612613	-0.105526855677624\\
213.013013013013	-0.124718803708959\\
213.813813813814	-0.165838590548731\\
215.415415415415	-0.250877474125218\\
215.815815815816	-0.270764598301639\\
216.216216216216	-0.28938670513935\\
216.616616616617	-0.306386291042656\\
217.017017017017	-0.321416594236723\\
217.417417417417	-0.334147890653696\\
217.817817817818	-0.344273451197694\\
218.218218218218	-0.351515051679598\\
218.618618618619	-0.355627939912154\\
219.019019019019	-0.356405179206433\\
219.419419419419	-0.353681303378949\\
219.81981981982	-0.347335234917011\\
220.22022022022	-0.337292434720496\\
220.620620620621	-0.323526268415435\\
221.021021021021	-0.306058590228758\\
221.421421421421	-0.284959560460436\\
221.821821821822	-0.260346726382295\\
222.222222222222	-0.23238340867249\\
222.622622622623	-0.201276446055658\\
223.023023023023	-0.167273359523847\\
223.423423423423	-0.130659004278471\\
223.823823823824	-0.0917517823379512\\
224.224224224224	-0.0508994916358461\\
224.624624624625	-0.00847488847887234\\
225.025025025025	0.0351289604227532\\
227.027027027027	0.256263865841845\\
227.427427427427	0.298157195488784\\
227.827827827828	0.338311964042134\\
228.228228228228	0.376342807226592\\
228.628628628629	0.411884679966306\\
229.029029029029	0.44459636055285\\
229.429429429429	0.474163643541601\\
229.82982982983	0.500302207332197\\
230.23023023023	0.522760146101746\\
230.630630630631	0.541320158760357\\
231.031031031031	0.555801389921385\\
231.431431431431	0.56606091958048\\
231.831831831832	0.571994899372271\\
232.232232232232	0.573539334037207\\
232.632632632633	0.570670507209286\\
233.033033033033	0.563405050982794\\
233.433433433433	0.55179965906575\\
233.833833833834	0.535950443834395\\
234.234234234234	0.515991938393995\\
234.634634634635	0.492095745943971\\
235.035035035035	0.464468840434563\\
235.435435435435	0.4333515247572\\
235.835835835836	0.399015055563439\\
236.236236236236	0.361758947263695\\
236.636636636637	0.321907971786516\\
237.037037037037	0.279808875210506\\
237.437437437437	0.235826837320815\\
237.837837837838	0.190341705356275\\
238.638638638639	0.0964310053443\\
239.83983983984	-0.045818024319999\\
240.24024024024	-0.0920364027239202\\
240.640640640641	-0.137032806711773\\
241.041041041041	-0.180458394328525\\
241.441441441441	-0.221986138453872\\
241.841841841842	-0.261314139150556\\
242.242242242242	-0.298168572715383\\
242.642642642643	-0.332306226274568\\
243.043043043043	-0.363516572975527\\
243.443443443443	-0.391623350401574\\
243.843843843844	-0.416485613650195\\
244.244244244244	-0.437998244389462\\
244.644644644645	-0.456091907943573\\
245.045045045045	-0.470732461795023\\
245.445445445445	-0.481919830560912\\
245.845845845846	-0.489686374199721\\
246.246246246246	-0.494094787618849\\
246.646646646647	-0.495235580665565\\
247.047047047047	-0.493224197378481\\
247.447447447447	-0.488197842054376\\
247.847847847848	-0.480312086868764\\
248.248248248248	-0.469737341235941\\
248.648648648649	-0.456655266600251\\
249.049049049049	-0.441255221763413\\
249.449449449449	-0.423730823071423\\
249.84984984985	-0.404276700767355\\
250.25025025025	-0.383085527589401\\
250.650650650651	-0.360345388333997\\
251.051051051051	-0.336237549767532\\
251.451451451451	-0.310934679158265\\
251.851851851852	-0.28459954708029\\
252.652652652653	-0.229429864113911\\
253.453453453453	-0.171815424037675\\
254.654654654655	-0.0828112952519291\\
256.256256256256	0.0365222210580782\\
257.057057057057	0.0946918759491382\\
257.857857857858	0.150641232265798\\
258.258258258258	0.177440767223914\\
258.658658658659	0.203250358032108\\
259.059059059059	0.227900177550168\\
259.459459459459	0.251209376308339\\
259.85985985986	0.272987592761069\\
260.26026026026	0.293037093443559\\
260.660660660661	0.311155521329454\\
261.061061061061	0.327139211455915\\
261.461461461461	0.34078701414694\\
261.861861861862	0.351904548458151\\
262.262262262262	0.360308792295655\\
262.662662662663	0.365832901511396\\
263.063063063063	0.368331138586484\\
263.463463463463	0.367683782661572\\
263.863863863864	0.363801886978933\\
264.264264264264	0.356631747494134\\
264.664664664665	0.346158947657329\\
265.065065065065	0.332411849203197\\
265.465465465465	0.315464407205639\\
265.865865865866	0.295438199506975\\
266.266266266266	0.272503575707844\\
266.666666666667	0.246879848892604\\
267.067067067067	0.218834473767856\\
267.467467467467	0.18868117745069\\
267.867867867868	0.156777033226206\\
268.268268268268	0.123518492623361\\
269.069069069069	0.054690171139498\\
269.86986986987	-0.0140560645463665\\
270.27027027027	-0.047159069765371\\
270.670670670671	-0.0787488862373493\\
271.071071071071	-0.108337415214123\\
271.471471471471	-0.13545663094294\\
271.871871871872	-0.159667425156272\\
272.272272272272	-0.180568188519885\\
272.672672672673	-0.197802943817805\\
273.073073073073	-0.211068851263235\\
273.473473473473	-0.220122916167895\\
273.873873873874	-0.224787743093088\\
274.274274274274	-0.224956198259065\\
274.674674674675	-0.220594863026406\\
275.075075075075	-0.211746185217123\\
275.475475475475	-0.198529261374745\\
275.875875875876	-0.18113921116958\\
276.276276276276	-0.159845134389911\\
276.676676676677	-0.134986670641069\\
277.077077077077	-0.106969211314379\\
277.477477477477	-0.0762578418977\\
277.877877877878	-0.0433701196093352\\
278.278278278278	-0.00886781602747533\\
279.87987987988	0.133034643987799\\
280.28028028028	0.166310316733984\\
280.680680680681	0.197452627195787\\
281.081081081081	0.225872755755518\\
281.481481481481	0.251019893247019\\
281.881881881882	0.272390607237071\\
282.282282282282	0.289537382156027\\
282.682682682683	0.30207618161586\\
283.083083083083	0.30969290244775\\
283.483483483483	0.312148613665954\\
283.883883883884	0.309283499131766\\
284.284284284284	0.301019449528667\\
284.684684684685	0.287361276720105\\
285.085085085085	0.268396550994964\\
285.485485485485	0.244294088475954\\
285.885885885886	0.215301141459634\\
286.286286286286	0.181739368115529\\
286.686686686687	0.14399967928108\\
287.087087087087	0.102536078621426\\
287.487487487487	0.0578586278155058\\
287.887887887888	0.0105256804230294\\
288.288288288288	-0.0388644634918478\\
288.688688688689	-0.0896823251325713\\
289.88988988989	-0.244130034274349\\
290.29029029029	-0.294057772611723\\
290.690690690691	-0.342114999334171\\
291.091091091091	-0.387673595288163\\
291.491491491492	-0.430134877430362\\
291.891891891892	-0.468936628920801\\
292.292292292292	-0.503559446851\\
292.692692692693	-0.533532357732952\\
293.093093093093	-0.55843766810392\\
293.493493493493	-0.577915034074124\\
293.893893893894	-0.591664748928338\\
294.294294294294	-0.599450261614493\\
294.694694694695	-0.60109995079597\\
295.095095095095	-0.596508188875134\\
295.495495495496	-0.585635737855114\\
295.895895895896	-0.568509524018566\\
296.296296296296	-0.545221841176726\\
296.696696696697	-0.515929032773272\\
297.097097097097	-0.480849701579757\\
297.497497497497	-0.440262492340253\\
297.897897897898	-0.394503487810198\\
298.298298298298	-0.343963252547724\\
298.698698698699	-0.289083551942383\\
299.099099099099	-0.23035376673073\\
299.4994994995	-0.168307016072731\\
299.8998998999	-0.103515995573503\\
300.3003003003	-0.0365885308339102\\
300.700700700701	0.0318371574317098\\
301.901901901902	0.239373195805797\\
302.302302302302	0.306984146332866\\
302.702702702703	0.372633095526737\\
303.103103103103	0.435615878829822\\
303.503503503504	0.495239619643996\\
303.903903903904	0.550829853702794\\
304.304304304304	0.601737871259729\\
304.704704704705	0.647348222517337\\
305.105105105105	0.687086317651563\\
305.505505505505	0.720426038604842\\
305.905905905906	0.746897266057715\\
306.306306306306	0.766093212182341\\
306.706706706707	0.777677438476815\\
307.107107107107	0.781390428707198\\
307.507507507508	0.777055580230638\\
307.907907907908	0.764584473193963\\
308.308308308308	0.743981276660236\\
308.708708708709	0.715346153923178\\
309.109109109109	0.678877536315042\\
309.509509509509	0.634873145809877\\
309.90990990991	0.583729661656719\\
310.31031031031	0.52594094501859\\
310.710710710711	0.462094757912553\\
311.111111111111	0.392867938279778\\
311.511511511512	0.319020021310621\\
311.911911911912	0.241385327638966\\
312.312312312312	0.160863571060133\\
312.712712712713	0.0784090712954821\\
313.513513513513	-0.0882813577045454\\
313.913913913914	-0.170449640092784\\
314.314314314314	-0.250444376357109\\
314.714714714715	-0.327238809033815\\
315.115115115115	-0.399836821102838\\
315.515515515516	-0.467288527985147\\
315.915915915916	-0.528705561647541\\
316.316316316316	-0.58327575889524\\
316.716716716717	-0.630276966620784\\
317.117117117117	-0.669089683741902\\
317.517517517517	-0.699208272867622\\
317.917917917918	-0.720250494300615\\
318.318318318318	-0.731965140569912\\
318.718718718719	-0.734237580903368\\
319.119119119119	-0.727093061348739\\
319.51951951952	-0.710697646963581\\
319.91991991992	-0.685356736811059\\
320.32032032032	-0.651511129512301\\
320.720720720721	-0.609730665823975\\
321.121121121121	-0.560705524064304\\
321.521521521522	-0.505235293106466\\
321.921921921922	-0.44421599497764\\
322.322322322322	-0.378625273740965\\
322.722722722723	-0.309506008241215\\
323.123123123123	-0.237948642456274\\
324.324324324324	-0.0198707741193402\\
324.724724724725	0.0502454599058524\\
325.125125125125	0.117299679087921\\
325.525525525526	0.180315641400114\\
325.925925925926	0.238399786210209\\
326.326326326326	0.290756404811361\\
326.726726726727	0.336700942494019\\
327.127127127127	0.375671165358824\\
327.527527527528	0.407235967648887\\
327.927927927928	0.431101643134411\\
328.328328328328	0.447115495975822\\
328.728728728729	0.455266721408123\\
329.129129129129	0.455684543314362\\
329.52952952953	0.448633653033596\\
329.92992992993	0.434507050299658\\
330.33033033033	0.413816441756296\\
330.730730730731	0.387180403809623\\
331.131131131131	0.355310563498506\\
331.531531531532	0.318996092509224\\
331.931931931932	0.279086844497215\\
332.332332332332	0.236475493692637\\
332.732732732733	0.192079052726513\\
333.533533533534	0.101608524076994\\
333.933933933934	0.0573229276755569\\
334.334334334334	0.0147941383872308\\
334.734734734735	-0.0252108973423333\\
335.135135135135	-0.0620032717368986\\
335.535535535536	-0.0949844557252959\\
335.935935935936	-0.123656521436772\\
336.336336336336	-0.147630054510728\\
336.736736736737	-0.166629615721092\\
337.137137137137	-0.180496666357612\\
337.537537537538	-0.189189928278552\\
337.937937937938	-0.192783206256252\\
338.338338338338	-0.191460755882531\\
338.738738738739	-0.185510333617572\\
339.139139139139	-0.175314115354809\\
339.53953953954	-0.161337715012849\\
339.93993993994	-0.144117574161498\\
340.34034034034	-0.124247026676187\\
340.740740740741	-0.102361368191794\\
341.541541541542	-0.0552019523351532\\
342.342342342342	-0.0079645943756077\\
342.742742742743	0.0140951908337001\\
343.143143143143	0.034349866255468\\
343.543543543544	0.052298220938269\\
343.943943943944	0.0675105675776422\\
344.344344344344	0.0796374616403455\\
344.744744744745	0.0884164216556655\\
345.145145145145	0.093676530821142\\
345.545545545546	0.0953408499768216\\
345.945945945946	0.093426622768618\\
346.346346346346	0.0880433042510731\\
346.746746746747	0.0793884931102866\\
347.147147147147	0.0677418939962422\\
347.547547547548	0.0534574791076921\\
347.947947947948	0.0369540562328439\\
348.348348348348	0.0187044831085927\\
349.149149149149	-0.0209434712440952\\
349.94994994995	-0.0610913101112942\\
350.35035035035	-0.0799545390875664\\
350.750750750751	-0.0972957770383118\\
351.151151151151	-0.112620000319851\\
351.551551551552	-0.125478744010763\\
351.951951951952	-0.135480145962333\\
352.352352352352	-0.142297607004878\\
352.752752752753	-0.145676899433454\\
353.153153153153	-0.145441594052045\\
353.553553553554	-0.141496716281267\\
353.953953953954	-0.133830583136444\\
354.354354354354	-0.122514814268527\\
354.754754754755	-0.107702550755391\\
355.155155155155	-0.0896249540162444\\
355.555555555556	-0.0685860932359219\\
355.955955955956	-0.0449563622606775\\
356.356356356356	-0.0191645954048454\\
356.756756756757	0.00831092456598981\\
357.557557557558	0.0662128476877797\\
358.358358358358	0.124324800939974\\
358.758758758759	0.152037283945276\\
359.159159159159	0.178112948418971\\
359.55955955956	0.202025439987835\\
359.95995995996	0.223283875068148\\
360.36036036036	0.241441774268083\\
360.760760760761	0.256105004857091\\
361.161161161161	0.266938606952067\\
361.561561561562	0.273672405626314\\
361.961961961962	0.276105339597166\\
362.362362362362	0.274108465777431\\
362.762762762763	0.267626627093648\\
363.163163163163	0.256678797937695\\
363.563563563564	0.241357146844166\\
363.963963963964	0.221824878969073\\
364.364364364364	0.198312941260554\\
364.764764764765	0.171115690535316\\
365.165165165165	0.14058563876813\\
365.565565565566	0.107127400645084\\
365.965965965966	0.0711909757837361\\
366.366366366366	0.0332645020588984\\
366.766766766767	-0.00613338266344954\\
368.368368368368	-0.167443417204709\\
368.768768768769	-0.205907572412457\\
369.169169169169	-0.242535059265492\\
369.56956956957	-0.276813720974815\\
369.96996996997	-0.308261351816668\\
370.37037037037	-0.336431712851777\\
370.770770770771	-0.360919984719601\\
371.171171171171	-0.381367622191988\\
371.571571571572	-0.397466584604842\\
371.971971971972	-0.408962924505204\\
372.372372372372	-0.41565972375588\\
372.772772772773	-0.417419371917845\\
373.173173173173	-0.414165186025343\\
373.573573573574	-0.405882373987993\\
373.973973973974	-0.392618345968629\\
374.374374374374	-0.374482379402707\\
374.774774774775	-0.351644644093938\\
375.175175175175	-0.324334594316156\\
375.575575575576	-0.292838735356838\\
375.975975975976	-0.25749777273262\\
376.376376376376	-0.218703153665558\\
376.776776776777	-0.176893012564904\\
377.177177177177	-0.132547535419462\\
377.577577577578	-0.0861837623186261\\
377.977977977978	-0.0383498528787527\\
379.57957957958	0.155996856679963\\
379.97997997998	0.20233130816257\\
380.38038038038	0.246572450794076\\
380.780780780781	0.288151088407858\\
381.181181181181	0.326526391556285\\
381.581581581582	0.361193897844714\\
381.981981981982	0.391693288613169\\
382.382382382382	0.417615812880399\\
382.782782782783	0.438611224506872\\
383.183183183183	0.454394096105545\\
383.583583583584	0.464749373679524\\
383.983983983984	0.469537039582349\\
384.384384384384	0.46869575838781\\
384.784784784785	0.462245390749445\\
385.185185185185	0.450288274343563\\
385.585585585586	0.433009188457845\\
385.985985985986	0.410673939514993\\
386.386386386386	0.383626528525156\\
386.786786786787	0.352284887738563\\
387.187187187187	0.317135202130885\\
387.587587587588	0.278724861213334\\
387.987987987988	0.237654117349734\\
388.388388388388	0.194566557571306\\
389.189189189189	0.105067662906322\\
389.58958958959	0.0600607521321876\\
389.98998998999	0.0158210935356351\\
390.39039039039	-0.0269643650917715\\
390.790790790791	-0.0676378854602149\\
391.191191191191	-0.105583524949395\\
391.591591591592	-0.140239186000485\\
391.991991991992	-0.171107864466137\\
392.392392392392	-0.197767839992196\\
392.792792792793	-0.219881565052276\\
393.193193193193	-0.237203028947647\\
393.593593593594	-0.249583398689822\\
393.993993993994	-0.256974769819294\\
394.394394394394	-0.259431896340061\\
394.794794794795	-0.257111809381627\\
395.195195195195	-0.250271278123364\\
395.595595595596	-0.239262112991469\\
395.995995995996	-0.224524359145732\\
396.396396396396	-0.206577476704751\\
396.796796796797	-0.186009651869711\\
397.197197197197	-0.163465428935353\\
397.997997997998	-0.115223695539555\\
398.398398398398	-0.0909671654399062\\
398.798798798799	-0.067583941404564\\
399.199199199199	-0.0457743744602226\\
399.5995995996	-0.0262011280123602\\
400	-0.00947332445508664\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> Fig13.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.66\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={0,100,200,300,400},
xticklabels={\empty},
ymin=-1.4,
ymax=1.4,
ytick={-1,  0,  1},
ylabel={$u\,/\,H_{\textnormal{s,in}}$},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
at={(axis cs:200,1.6)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
%legend cell align=left, align=left, 
draw=white!15!black}
]
\node[below right]
at (axis cs: 0,1.4) {(a)~$T_{\textnormal{p,in}}=20$\,s};
\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	-0.646339976830518\\
0.400400400400429	-0.670769753955994\\
0.800800800800801	-0.687431391400821\\
1.20120120120123	-0.695655654076063\\
1.6016016016016	-0.694874054952152\\
2.00200200200203	-0.684641084002635\\
2.4024024024024	-0.664654594796673\\
2.80280280280283	-0.634773664502347\\
3.2032032032032	-0.595033296020006\\
3.60360360360363	-0.545655403081071\\
4.004004004004	-0.487055608593153\\
4.40440440440443	-0.419845490959062\\
4.8048048048048	-0.344830029786522\\
5.20520520520523	-0.263000128227816\\
5.6056056056056	-0.17552022075148\\
6.00600600600603	-0.0837111088879965\\
6.4064064064064	0.0109717002437719\\
7.2072072072072	0.202620969041561\\
7.60760760760763	0.296251943868128\\
8.00800800800801	0.386152433659902\\
8.40840840840843	0.470641311339648\\
8.80880880880881	0.548097097747757\\
9.20920920920923	0.616994204249465\\
9.60960960960961	0.675937993990999\\
10.01001001001	0.72369778391203\\
10.4104104104104	0.759236945066448\\
10.8108108108108	0.781739316415894\\
11.2112112112112	0.790631225737741\\
11.6116116116116	0.785598508775252\\
12.012012012012	0.766598031875333\\
12.4124124124124	0.733863351300329\\
12.8128128128128	0.68790428096446\\
13.2132132132132	0.629500286055986\\
13.6136136136136	0.559687769176094\\
14.014014014014	0.479741464471488\\
14.4144144144144	0.391150299958724\\
14.8148148148148	0.295588225147469\\
15.2152152152152	0.194880626647773\\
15.6156156156156	0.0909670654723982\\
16.016016016016	-0.0141388366404271\\
16.4164164164164	-0.118391460779492\\
16.8168168168168	-0.219756251154479\\
17.2172172172172	-0.316252790078977\\
17.6176176176176	-0.405996900564389\\
18.018018018018	-0.487240808475804\\
18.4184184184184	-0.55841043884601\\
18.8188188188188	-0.618138986160204\\
19.2192192192192	-0.665295984603006\\
19.6196196196196	-0.699011209250273\\
20.02002002002	-0.718692860388046\\
20.4204204204204	-0.724039617519168\\
20.8208208208208	-0.715046293837872\\
21.2212212212212	-0.692002972425996\\
21.6216216216216	-0.655487658421748\\
22.022022022022	-0.606352633152937\\
22.4224224224224	-0.545704842973123\\
22.8228228228228	-0.474880793703448\\
23.2232232232232	-0.395416547796628\\
23.6236236236236	-0.309013532565814\\
24.024024024024	-0.217500961405847\\
24.4244244244244	-0.122795743683639\\
25.2252252252252	0.0683371811845177\\
25.6256256256256	0.160869817117657\\
26.026026026026	0.248887594957409\\
26.4264264264264	0.3306584112363\\
26.8268268268268	0.404603004032424\\
27.2272272272272	0.469326589628281\\
27.6276276276276	0.523646023632978\\
28.028028028028	0.566611930568399\\
28.4284284284284	0.597525370697042\\
28.8288288288288	0.61594874641338\\
29.2292292292292	0.621710789427198\\
29.6296296296296	0.61490561075243\\
30.03003003003	0.59588593468203\\
30.4304304304304	0.56525077206652\\
30.8308308308308	0.523827914085643\\
31.2312312312312	0.472651742318135\\
31.6316316316316	0.412936951615677\\
32.032032032032	0.346048866801027\\
32.4324324324324	0.27347110071031\\
32.8328328328328	0.196771348241839\\
33.2332332332332	0.117566138027314\\
34.0340340340341	-0.0418625482453763\\
34.4344344344344	-0.118924181250406\\
34.8348348348349	-0.19223243924813\\
35.2352352352352	-0.260435177629233\\
35.6356356356357	-0.322320448345522\\
36.036036036036	-0.376837918836145\\
36.4364364364365	-0.423116080200032\\
36.8368368368368	-0.460474977360548\\
37.2372372372373	-0.488434308864726\\
37.6376376376376	-0.506716859522726\\
38.0380380380381	-0.515247342364887\\
38.4384384384384	-0.514146834530152\\
38.8388388388389	-0.503723092066252\\
39.2392392392392	-0.484457118830221\\
39.6396396396397	-0.456986442680147\\
40.04004004004	-0.422085616251536\\
40.4404404404405	-0.380644508535852\\
40.8408408408408	-0.333644986383547\\
41.2412412412413	-0.282136601536877\\
41.6416416416416	-0.227211898913879\\
42.0420420420421	-0.169981946105736\\
43.2432432432432	0.00463850339076544\\
43.6436436436437	0.0604062970447217\\
44.044044044044	0.113419569172663\\
44.4444444444445	0.162892422817947\\
44.8448448448448	0.208144668502712\\
45.2452452452453	0.248609024051973\\
45.6456456456456	0.283835317204193\\
46.0460460460461	0.313491774404326\\
46.4464464464464	0.337363552509601\\
46.8468468468469	0.355348735723453\\
47.2472472472472	0.367452076330494\\
47.6476476476477	0.373776803442411\\
48.048048048048	0.374514858057012\\
48.4484484484485	0.369935934704472\\
48.8488488488488	0.36037571961657\\
49.2492492492493	0.346223712876167\\
49.6496496496496	0.327911007917805\\
50.0500500500501	0.30589837692844\\
50.4504504504504	0.280664976297373\\
50.8508508508509	0.25269794371826\\
51.2512512512512	0.222483109493396\\
51.6516516516517	0.190496990819383\\
52.052052052052	0.157200181243525\\
52.8528528528528	0.0884077295494308\\
53.6536536536536	0.019311637291537\\
54.0540540540541	-0.014469135193508\\
54.4544544544544	-0.0473234795824737\\
54.8548548548549	-0.078972105759135\\
55.2552552552552	-0.109158538164706\\
55.6556556556557	-0.137646494700562\\
56.056056056056	-0.164217217430689\\
56.4564564564565	-0.188666980181154\\
56.8568568568568	-0.210804978855833\\
57.2572572572573	-0.230451783011858\\
57.6576576576576	-0.247438493062305\\
58.0580580580581	-0.261606707720659\\
58.4584584584584	-0.272809362471207\\
58.8588588588589	-0.280912453575525\\
59.2592592592592	-0.285797615116167\\
59.6596596596597	-0.28736547056468\\
60.06006006006	-0.285539637041666\\
60.4604604604605	-0.280271221414239\\
60.8608608608608	-0.271543614120901\\
61.2612612612613	-0.259377360396968\\
61.6616616616616	-0.24383487044139\\
62.0620620620621	-0.225024720797649\\
62.4624624624624	-0.203105299297761\\
62.8628628628629	-0.178287555521536\\
63.2632632632632	-0.150836637703947\\
63.6636636636637	-0.121072224928639\\
64.0640640640641	-0.0893673995100244\\
64.4644644644645	-0.0561459476477353\\
65.2652652652653	0.0129258193767328\\
66.0660660660661	0.0819440792948285\\
66.4664664664665	0.115010941200126\\
66.8668668668669	0.146340557287374\\
67.2672672672673	0.175361264376249\\
67.6676676676677	0.201524945978576\\
68.0680680680681	0.224320217148545\\
68.4684684684685	0.243285476059782\\
68.8688688688689	0.25802144774002\\
69.2692692692693	0.268202842107769\\
69.6696696696697	0.273588756659478\\
70.0700700700701	0.274031473939317\\
70.4704704704705	0.269483335031737\\
70.8708708708709	0.26000141213143\\
71.2712712712713	0.245749754818803\\
71.6716716716717	0.226999044735749\\
72.0720720720721	0.204123560362007\\
72.4724724724725	0.177595425743107\\
72.8728728728729	0.147976192331953\\
73.2732732732733	0.115905879443233\\
73.6736736736737	0.0820896739823525\\
74.8748748748749	-0.022139365430462\\
75.2752752752753	-0.05515531410623\\
75.6756756756757	-0.0860034724415755\\
76.0760760760761	-0.113956074356395\\
76.4764764764765	-0.138348714299468\\
76.8768768768769	-0.15859818230814\\
77.2772772772773	-0.174218649148145\\
77.6776776776777	-0.184835730612008\\
78.0780780780781	-0.190198005069306\\
78.4784784784785	-0.190185616229371\\
78.8788788788789	-0.184815662474705\\
79.2792792792793	-0.174244153362565\\
79.6796796796797	-0.158764400988844\\
80.0800800800801	-0.138801806607773\\
80.4804804804805	-0.114905098758129\\
80.8808808808809	-0.0877341755719954\\
81.2812812812813	-0.0580447982951569\\
82.0820820820821	0.00549806269935971\\
82.4824824824825	0.0375352495485686\\
82.8828828828829	0.0685044716985885\\
83.2832832832833	0.097482566111978\\
83.6836836836837	0.123584451461397\\
84.0840840840841	0.14598722734587\\
84.4844844844845	0.163953098896116\\
84.8848848848849	0.176850500613398\\
85.2852852852853	0.184172829550619\\
85.6856856856857	0.185554250683708\\
86.0860860860861	0.180782105390847\\
86.4864864864865	0.169805535761952\\
86.8868868868869	0.152740031017515\\
87.2872872872873	0.129867705284084\\
87.6876876876877	0.10163322572464\\
88.0880880880881	0.068635423700357\\
88.4884884884885	0.031614736248514\\
88.8888888888889	-0.00856326237567373\\
89.2892892892893	-0.0509278720803081\\
90.0900900900901	-0.137949546791447\\
90.4904904904905	-0.180359359624958\\
90.8908908908909	-0.220517493013062\\
91.2912912912913	-0.257314618566227\\
91.6916916916917	-0.289699288687643\\
92.0920920920921	-0.316705812682756\\
92.4924924924925	-0.337480361559699\\
92.8928928928929	-0.351304599324408\\
93.2932932932933	-0.357616194304399\\
93.6936936936937	-0.356025637594826\\
94.0940940940941	-0.34632888537169\\
94.4944944944945	-0.328515445352537\\
94.8948948948949	-0.30277164251163\\
95.2952952952953	-0.269478922343808\\
95.6956956956957	-0.229207178321872\\
96.0960960960961	-0.182703220348628\\
96.4964964964965	-0.130874629509606\\
96.8968968968969	-0.0747693678387691\\
97.2972972972973	-0.0155516267751636\\
98.4984984984985	0.167981700093037\\
98.8988988988989	0.226686437852095\\
99.2992992992993	0.281967050268406\\
99.6996996996997	0.332596118940273\\
100.1001001001	0.377446163942977\\
100.5005005005	0.415517650204549\\
100.900900900901	0.44596389903154\\
101.301301301301	0.468112239179447\\
101.701701701702	0.481480825947074\\
102.102102102102	0.485790666859657\\
102.502502502503	0.480972515798783\\
102.902902902903	0.46716843075626\\
103.303303303303	0.444727930259319\\
103.703703703704	0.414198826245524\\
104.104104104104	0.3763129529612\\
104.504504504504	0.331967148502088\\
104.904904904905	0.282199974193475\\
105.305305305305	0.228164773590208\\
105.705705705706	0.17109977422416\\
106.906906906907	-0.00530029550412792\\
107.307307307307	-0.0615484668639397\\
107.707707707708	-0.114511945803997\\
108.108108108108	-0.163131597234269\\
108.508508508508	-0.206484432011223\\
108.908908908909	-0.243806508342743\\
109.309309309309	-0.274511414314361\\
109.70970970971	-0.298203813310181\\
110.11011011011	-0.314687665677127\\
110.510510510511	-0.323968883181692\\
110.910910910911	-0.326252323877611\\
111.311311311311	-0.321933189920173\\
111.711711711712	-0.311583045472673\\
112.112112112112	-0.295930821952879\\
112.512512512513	-0.275839319357601\\
112.912912912913	-0.252277841341481\\
113.313313313313	-0.226291714495289\\
114.514514514515	-0.144682707018887\\
114.914914914915	-0.119803622442987\\
115.315315315315	-0.0976933475334363\\
115.715715715716	-0.0791519665194755\\
116.116116116116	-0.064831662064023\\
116.516516516517	-0.0552144658317957\\
116.916916916917	-0.0505949010103564\\
117.317317317317	-0.0510680840802706\\
117.717717717718	-0.056523708424038\\
118.118118118118	-0.066646174098139\\
118.518518518519	-0.0809209603843328\\
118.918918918919	-0.0986471649850955\\
119.319319319319	-0.118955960543531\\
120.520520520521	-0.184707529761852\\
120.920920920921	-0.204236487029675\\
121.321321321321	-0.220479576005857\\
121.721721721722	-0.232207759753749\\
122.122122122122	-0.238265652943539\\
122.522522522523	-0.237610966356158\\
122.922922922923	-0.22935191726333\\
123.323323323323	-0.212781508441992\\
123.723723723724	-0.187407641150685\\
124.124124124124	-0.152978118834426\\
124.524524524525	-0.10949971664229\\
124.924924924925	-0.0572506343282839\\
125.325325325325	0.00321418664287876\\
125.725725725726	0.0710652209222644\\
126.126126126126	0.145208138837859\\
126.526526526527	0.224301154718546\\
126.926926926927	0.306779688935706\\
127.727727727728	0.474716368132192\\
128.128128128128	0.556245328199395\\
128.528528528529	0.633392102397238\\
128.928928928929	0.704061981372945\\
129.329329329329	0.766201104077084\\
129.72972972973	0.817850100158807\\
130.13013013013	0.85719712650922\\
130.530530530531	0.882628925941276\\
130.930930930931	0.892778556848214\\
131.331331331331	0.886568498514578\\
131.731731731732	0.863247926665792\\
132.132132132132	0.822423076063387\\
132.532532532533	0.764079758845185\\
132.932932932933	0.688597285454193\\
133.333333333333	0.596753235256415\\
133.733733733734	0.489718741564275\\
134.134134134134	0.36904418549824\\
134.534534534535	0.236635429304386\\
134.934934934935	0.0947209565391631\\
135.335335335335	-0.0541894820265156\\
135.735735735736	-0.207353897725568\\
136.136136136136	-0.361853746188842\\
136.536536536537	-0.51465505901308\\
136.936936936937	-0.662673667499973\\
137.337337337337	-0.802843038313142\\
137.737737737738	-0.932183152858158\\
138.138138138138	-1.0478688114863\\
138.538538538539	-1.14729573197565\\
138.938938938939	-1.22814283991579\\
139.339339339339	-1.28842921639398\\
139.73973973974	-1.32656427453367\\
140.14014014014	-1.34138987879152\\
140.540540540541	-1.3322132963695\\
140.940940940941	-1.29883007468658\\
141.341341341341	-1.24153616785679\\
141.741741741742	-1.16112888317338\\
142.142142142142	-1.05889647980069\\
142.542542542543	-0.936596519967168\\
142.942942942943	-0.796423341426078\\
143.343343343343	-0.640965282256616\\
143.743743743744	-0.473152538742625\\
144.144144144144	-0.296196767890194\\
144.544544544545	-0.113523752338494\\
144.944944944945	0.0712993782515809\\
145.345345345345	0.254640733305848\\
145.745745745746	0.432882315092343\\
146.146146146146	0.602498937372275\\
146.546546546547	0.760135586042509\\
146.946946946947	0.902681422249316\\
147.347347347347	1.0273386951053\\
147.747747747748	1.13168493971773\\
148.148148148148	1.21372698437528\\
148.548548548549	1.27194547508606\\
148.948948948949	1.30532884195651\\
149.349349349349	1.31339587509154\\
149.74974974975	1.29620634203468\\
150.15015015015	1.25435935797162\\
150.550550550551	1.188979507304\\
150.950950950951	1.1016910038623\\
151.351351351351	0.994580459989606\\
151.751751751752	0.870149105141024\\
152.152152152152	0.731255545919566\\
152.552552552553	0.581050385480353\\
152.952952952953	0.422904215432368\\
153.753753753754	0.096906215792842\\
154.154154154154	-0.0638110945716903\\
154.554554554555	-0.218362598803253\\
154.954954954955	-0.363467243938658\\
155.355355355355	-0.496095573444506\\
155.755755755756	-0.613537632109114\\
156.156156156156	-0.713463218082154\\
156.556556556557	-0.793973075751865\\
156.956956956957	-0.853639838342815\\
157.357357357357	-0.891537772944844\\
157.757757757758	-0.907260647295743\\
158.158158158158	-0.900927320597873\\
158.558558558559	-0.873174953140051\\
158.958958958959	-0.825140024441112\\
159.359359359359	-0.758427639920455\\
159.75975975976	-0.675069884704101\\
160.16016016016	-0.577474243371171\\
160.560560560561	-0.468363339947473\\
160.960960960961	-0.350707457580143\\
161.361361361361	-0.227651467142323\\
161.761761761762	-0.10243792444129\\
162.162162162162	0.0216718163750329\\
162.562562562563	0.141476582279779\\
162.962962962963	0.253912564997108\\
163.363363363363	0.356126867780858\\
163.763763763764	0.445545666229691\\
164.164164164164	0.519935367848973\\
164.564564564565	0.57745532749442\\
164.964964964965	0.616700882598764\\
165.365365365365	0.63673570811244\\
165.765765765766	0.637112750594213\\
166.166166166166	0.617883277521912\\
166.566566566567	0.579593864916603\\
166.966966966967	0.523271436790083\\
167.367367367367	0.450396756705061\\
167.767767767768	0.362867047922919\\
168.168168168168	0.262948677559052\\
168.568568568569	0.153221075644581\\
168.968968968969	0.0365132663790178\\
169.369369369369	-0.0841654387460835\\
169.76976976977	-0.205698901919334\\
170.17017017017	-0.324939996847036\\
170.570570570571	-0.438786996273507\\
170.970970970971	-0.544258676329264\\
171.371371371371	-0.63856634340658\\
171.771771771772	-0.719181070906814\\
172.172172172172	-0.78389455576837\\
172.572572572573	-0.830872164991888\\
172.972972972973	-0.858696936366528\\
173.373373373373	-0.866403520387223\\
173.773773773774	-0.853501296382547\\
174.174174174174	-0.819986159062353\\
174.574574574575	-0.766340745553123\\
174.974974974975	-0.693523150825115\\
175.375375375375	-0.602944454456008\\
175.775775775776	-0.496435647273245\\
176.176176176176	-0.376204796183458\\
176.576576576577	-0.244785513472891\\
176.976976976977	-0.104977997662445\\
177.377377377377	0.040215918067247\\
177.777777777778	0.187662140678583\\
178.178178178178	0.334166451641977\\
178.578578578579	0.476547683468823\\
178.978978978979	0.611710209021396\\
179.379379379379	0.736714043915413\\
179.77977977978	0.848840932689939\\
180.18018018018	0.945654898394764\\
180.580580580581	1.02505587986485\\
180.980980980981	1.08532525740429\\
181.381381381381	1.12516227131516\\
181.781781781782	1.1437105634887\\
182.182182182182	1.14057431443103\\
182.582582582583	1.11582370057931\\
182.982982982983	1.06998965333145\\
183.383383383383	1.00404815557977\\
183.783783783784	0.919394557522708\\
184.184184184184	0.817808625230612\\
184.584584584585	0.701411247352723\\
184.984984984985	0.572613912516658\\
185.385385385385	0.434062228091818\\
185.785785785786	0.288574876524251\\
186.186186186186	0.139079495703754\\
186.586586586587	-0.0114529769982141\\
186.986986986987	-0.160073942146084\\
187.387387387387	-0.303921224854491\\
187.787787787788	-0.440280137791774\\
188.188188188188	-0.566640142116796\\
188.588588588589	-0.680745854394843\\
188.988988988989	-0.78064130264255\\
189.389389389389	-0.864706514171587\\
189.78978978979	-0.931685717071446\\
190.19019019019	-0.980706650812465\\
190.590590590591	-1.0112907040737\\
190.990990990991	-1.0233538238773\\
191.391391391391	-1.01719836378425\\
191.791791791792	-0.993496254769468\\
192.192192192192	-0.953264085191961\\
192.592592592593	-0.897830861161822\\
192.992992992993	-0.828799381245631\\
193.393393393393	-0.748002296129812\\
193.793793793794	-0.657454031567227\\
194.194194194194	-0.559299829429051\\
194.594594594595	-0.45576320555557\\
194.994994994995	-0.34909313377409\\
195.395395395395	-0.2415122432065\\
195.795795795796	-0.135167261936601\\
196.196196196196	-0.0320828561480084\\
196.596596596597	0.0658800973871507\\
196.996996996997	0.157060902794626\\
197.397397397397	0.240029353212719\\
197.797797797798	0.313609379322315\\
198.198198198198	0.37689564436613\\
198.598598598599	0.429262880299746\\
198.998998998999	0.470367949608601\\
199.399399399399	0.500144803629041\\
199.7997997998	0.5187926861704\\
200.2002002002	0.52675809640067\\
200.600600600601	0.524711173265246\\
201.001001001001	0.51351729160109\\
201.401401401401	0.494204764621941\\
201.801801801802	0.467929626264379\\
202.202202202202	0.435938518397165\\
202.602602602603	0.399530731245875\\
203.003003003003	0.360020440454946\\
204.204204204204	0.235487904902584\\
204.604604604605	0.195778950546696\\
205.005005005005	0.158575288852376\\
205.405405405405	0.124616412517582\\
205.805805805806	0.094472545581425\\
206.206206206206	0.068537219277971\\
206.606606606607	0.0470253786351691\\
207.007007007007	0.0299769050373015\\
207.407407407407	0.0172652903523272\\
207.807807807808	0.00861105876890633\\
208.208208208208	0.00359940685126503\\
208.608608608609	0.00170142372127202\\
209.009009009009	0.00229816444641529\\
209.409409409409	0.00470678280220227\\
211.011011011011	0.0181018927061132\\
211.411411411411	0.0190024037511876\\
211.811811811812	0.0177865995101456\\
212.212212212212	0.014053436188135\\
212.612612612613	0.0075226751628179\\
213.013013013013	-0.00195552800585119\\
213.413413413413	-0.0143955218428573\\
213.813813813814	-0.0296756513502032\\
214.214214214214	-0.0475423135000597\\
214.614614614615	-0.0676184091433925\\
215.015015015015	-0.089415894995625\\
216.616616616617	-0.181168522922803\\
217.017017017017	-0.201664958195181\\
217.417417417417	-0.21971880360644\\
217.817817817818	-0.234650436552215\\
218.218218218218	-0.245849296758308\\
218.618618618619	-0.252795583586305\\
219.019019019019	-0.255079349637413\\
219.419419419419	-0.25241639368636\\
219.81981981982	-0.244660449330581\\
220.22022022022	-0.231811273527001\\
220.620620620621	-0.21401835836366\\
221.021021021021	-0.191580116601472\\
221.421421421421	-0.164938523154774\\
221.821821821822	-0.134669327062056\\
222.222222222222	-0.101468077923585\\
222.622622622623	-0.0661323336273085\\
223.823823823824	0.0436385802203176\\
224.224224224224	0.0782894054954681\\
224.624624624625	0.110378639689088\\
225.025025025025	0.139012589456684\\
225.425425425425	0.163376367065609\\
225.825825825826	0.182758859052399\\
226.226226226226	0.196575180651962\\
226.626626626627	0.204385944110982\\
227.027027027027	0.205912751425728\\
227.427427427427	0.20104942136129\\
227.827827827828	0.189868574168429\\
228.228228228228	0.172623322186837\\
228.628628628629	0.149743947160516\\
229.029029029029	0.121829582030102\\
229.429429429429	0.0896350525143248\\
229.82982982983	0.0540531682289043\\
230.23023023023	0.0160928807683831\\
231.031031031031	-0.0625019872902612\\
231.431431431431	-0.100780985777362\\
231.831831831832	-0.136789925148094\\
232.232232232232	-0.169368641740903\\
232.632632632633	-0.197422422823422\\
233.033033033033	-0.219953246177113\\
233.433433433433	-0.236089018891448\\
233.833833833834	-0.24511000583459\\
234.234234234234	-0.246471703040697\\
234.634634634635	-0.23982349627903\\
235.035035035035	-0.225022548248148\\
235.435435435435	-0.202142476571225\\
235.835835835836	-0.171476516057055\\
236.236236236236	-0.133534999174117\\
236.636636636637	-0.0890371347724113\\
237.037037037037	-0.0388972129997001\\
237.437437437437	0.0157944897213724\\
237.837837837838	0.0737956916639178\\
239.039039039039	0.253573150848581\\
239.439439439439	0.310412527775327\\
239.83983983984	0.363173343868027\\
240.24024024024	0.41039646721697\\
240.640640640641	0.450717067298967\\
241.041041041041	0.482900498045126\\
241.441441441441	0.505875547074822\\
241.841841841842	0.518764185095108\\
242.242242242242	0.520907028403087\\
242.642642642643	0.511883826790836\\
243.043043043043	0.491528406544546\\
243.443443443443	0.459937630790989\\
243.843843843844	0.417474083927516\\
244.244244244244	0.364762339710637\\
244.644644644645	0.302678829987542\\
245.045045045045	0.232335489127706\\
245.445445445445	0.155057503996716\\
245.845845845846	0.0723556469560549\\
246.246246246246	-0.0141061938506937\\
247.047047047047	-0.191111133479751\\
247.447447447447	-0.277904892001061\\
247.847847847848	-0.361045375469075\\
248.248248248248	-0.438701378891267\\
248.648648648649	-0.509136822911728\\
249.049049049049	-0.570751839591765\\
249.449449449449	-0.622121069012564\\
249.84984984985	-0.662028232987609\\
250.25025025025	-0.689496135997956\\
250.650650650651	-0.703811348246518\\
251.051051051051	-0.70454294896814\\
251.451451451451	-0.691554846885822\\
251.851851851852	-0.66501134562759\\
252.252252252252	-0.625375781388129\\
252.652652652653	-0.57340222428104\\
253.053053053053	-0.510120399723405\\
253.453453453453	-0.436814147841858\\
253.853853853854	-0.354993893382584\\
254.254254254254	-0.266363742215162\\
254.654654654655	-0.172783949775464\\
255.055055055055	-0.0762296185728246\\
255.455455455455	0.0212534265027671\\
255.855855855856	0.117594567112462\\
256.256256256256	0.210745061498244\\
256.656656656657	0.298724372432559\\
257.057057057057	0.37966507549686\\
257.457457457457	0.451855301174305\\
257.857857857858	0.51377772007163\\
258.258258258258	0.564144159829482\\
258.658658658659	0.601925043048936\\
259.059059059059	0.626372955455793\\
259.459459459459	0.637039789682092\\
259.85985985986	0.633787059241456\\
260.26026026026	0.616789135959209\\
260.660660660661	0.586529328547783\\
261.061061061061	0.543788886297762\\
261.461461461461	0.489629176078438\\
261.861861861862	0.425367439143258\\
262.262262262262	0.352546682917648\\
262.662662662663	0.272900398536365\\
263.063063063063	0.188312914251981\\
263.463463463463	0.10077629519941\\
263.863863863864	0.0123447790775231\\
264.264264264264	-0.0749122066901577\\
264.664664664665	-0.158957369069469\\
265.065065065065	-0.237832130856134\\
265.465465465465	-0.309701403847896\\
265.865865865866	-0.372895531063932\\
266.266266266266	-0.425948441704293\\
266.666666666667	-0.467631150775958\\
267.067067067067	-0.496979843270765\\
267.467467467467	-0.513317907905048\\
267.867867867868	-0.51627142475553\\
268.268268268268	-0.505777761388856\\
268.668668668669	-0.482087089779895\\
269.069069069069	-0.445756797781883\\
269.469469469469	-0.397638930438518\\
269.86986986987	-0.33886095430239\\
270.27027027027	-0.27080028855778\\
270.670670670671	-0.195053186725715\\
271.071071071071	-0.113398678923716\\
271.471471471471	-0.0277583942468596\\
272.272272272272	0.147342548329789\\
272.672672672673	0.232647561543274\\
273.073073073073	0.313720854337703\\
273.473473473473	0.388607685395982\\
273.873873873874	0.455483730185392\\
274.274274274274	0.512696319440181\\
274.674674674675	0.558801856978846\\
275.075075075075	0.592598592216859\\
275.475475475475	0.613154028970655\\
275.875875875876	0.619826373853073\\
276.276276276276	0.612279561896798\\
276.676676676677	0.590491540932703\\
277.077077077077	0.55475564641057\\
277.477477477477	0.505675051397247\\
277.877877877878	0.444150428997773\\
278.278278278278	0.371361113039484\\
278.678678678679	0.288740184275355\\
279.079079079079	0.197944040533514\\
279.479479479479	0.100817127341941\\
279.87987987988	-0.000647391897075522\\
280.680680680681	-0.208130430798008\\
281.081081081081	-0.309812133109119\\
281.481481481481	-0.40725027549928\\
281.881881881882	-0.498376613986466\\
282.282282282282	-0.581243651454315\\
282.682682682683	-0.654066015583396\\
283.083083083083	-0.715258341359061\\
283.483483483483	-0.763468861604565\\
283.883883883884	-0.79760800519972\\
284.284284284284	-0.816871413191905\\
284.684684684685	-0.820756905383973\\
285.085085085085	-0.809075061445753\\
285.485485485485	-0.781953218246258\\
285.885885885886	-0.739832825930819\\
286.286286286286	-0.683460246243101\\
286.686686686687	-0.613871214698861\\
287.087087087087	-0.532369320559951\\
287.487487487487	-0.440498982368922\\
287.887887887888	-0.340013509555604\\
288.288288288288	-0.232838940039471\\
288.688688688689	-0.121034427861105\\
289.489489489489	0.107817272934199\\
289.88988988989	0.22046823520742\\
290.29029029029	0.329046030632071\\
290.690690690691	0.43147976370426\\
291.091091091091	0.525826079974081\\
291.491491491492	0.610307972511748\\
291.891891891892	0.683350008327182\\
292.292292292292	0.743609269859633\\
292.692692692693	0.790001399746586\\
293.093093093093	0.821721242020487\\
293.493493493493	0.838257687391035\\
293.893893893894	0.8394024519053\\
294.294294294294	0.825252644481338\\
294.694694694695	0.796207106959628\\
295.095095095095	0.752956637779107\\
295.495495495496	0.696468334574945\\
295.895895895896	0.62796440942833\\
296.296296296296	0.548895940817658\\
296.696696696697	0.460912126388735\\
297.097097097097	0.365825688533448\\
297.497497497497	0.265575158798185\\
297.897897897898	0.162184825963607\\
298.298298298298	0.0577231751940985\\
298.698698698699	-0.0457393287550758\\
299.099099099099	-0.146172253040675\\
299.4994994995	-0.241626150834691\\
299.8998998999	-0.330271632084134\\
300.3003003003	-0.410435767547995\\
300.700700700701	-0.480635100722054\\
301.101101101101	-0.539604614420227\\
301.501501501501	-0.586322083580114\\
301.901901901902	-0.620027341541572\\
302.302302302302	-0.640236091649172\\
302.702702702703	-0.646748007446888\\
303.103103103103	-0.639648980721802\\
303.503503503504	-0.619307494921998\\
303.903903903904	-0.586365219684353\\
304.304304304304	-0.541722038041655\\
304.704704704705	-0.486515829088489\\
305.105105105105	-0.422097433306192\\
305.505505505505	-0.35000132337467\\
305.905905905906	-0.271912588291571\\
306.306306306306	-0.189630911356915\\
307.507507507508	0.0634696459601969\\
307.907907907908	0.143599898641014\\
308.308308308308	0.218580606252658\\
308.708708708709	0.286751867532132\\
309.109109109109	0.34660979236611\\
309.509509509509	0.396838225907743\\
309.90990990991	0.43633656330536\\
310.31031031031	0.464243083469626\\
310.710710710711	0.479953319814456\\
311.111111111111	0.483133085108022\\
311.511511511512	0.473725874540435\\
311.911911911912	0.451954483800591\\
312.312312312312	0.418316795164628\\
312.712712712713	0.373575802084417\\
313.113113113113	0.318744059237076\\
313.513513513513	0.255062858172664\\
313.913913913914	0.183976536358273\\
314.314314314314	0.107102427424309\\
314.714714714715	0.0261970507816613\\
315.515515515516	-0.140209203506515\\
315.915915915916	-0.221844068303994\\
316.316316316316	-0.299860453867211\\
316.716716716717	-0.372394023570394\\
317.117117117117	-0.437681406707895\\
317.517517517517	-0.494098755712912\\
317.917917917918	-0.540197674764954\\
318.318318318318	-0.574737761412052\\
318.718718718719	-0.59671506619253\\
319.119119119119	-0.605385853057157\\
319.51951951952	-0.600285134252374\\
319.91991991992	-0.581239555534012\\
320.32032032032	-0.548374319202651\\
320.720720720721	-0.502113951352612\\
321.121121121121	-0.443176843586741\\
321.521521521522	-0.372563625847874\\
321.921921921922	-0.291539553434291\\
322.322322322322	-0.201611215160938\\
322.722722722723	-0.104497988485832\\
323.123123123123	-0.00209877877989584\\
323.523523523524	0.10354531853983\\
323.923923923924	0.210291704738665\\
324.324324324324	0.315939509453528\\
324.724724724725	0.4182745034351\\
325.125125125125	0.515114785443984\\
325.525525525526	0.604356311489312\\
325.925925925926	0.684017328482867\\
326.326326326326	0.752280787398433\\
326.726726726727	0.807533843130216\\
327.127127127127	0.848403598996981\\
327.527527527528	0.873788322417113\\
327.927927927928	0.882883443474327\\
328.328328328328	0.875201748355039\\
328.728728728729	0.850587293063768\\
329.129129129129	0.809222687234808\\
329.52952952953	0.75162953080752\\
329.92992992993	0.678661925171355\\
330.33033033033	0.591493122304314\\
330.730730730731	0.491595517520182\\
331.131131131131	0.380714330757371\\
331.531531531532	0.26083545495311\\
331.931931931932	0.134148075114297\\
332.332332332332	0.00300277551212957\\
333.133133133133	-0.262728565508041\\
333.533533533534	-0.392229723057142\\
333.933933933934	-0.516120253462248\\
334.334334334334	-0.631967464859201\\
334.734734734735	-0.73747275170831\\
335.135135135135	-0.83051880404804\\
335.535535535536	-0.909213525690802\\
335.935935935936	-0.971929732423177\\
336.336336336336	-1.01733978111639\\
336.736736736737	-1.04444437897462\\
337.137137137137	-1.05259493704801\\
337.537537537538	-1.04150896134547\\
337.937937937938	-1.01127811579101\\
338.338338338338	-0.962368741003274\\
338.738738738739	-0.895614768341602\\
339.139139139139	-0.812203126600707\\
339.53953953954	-0.713651895823659\\
339.93993993994	-0.601781615577295\\
340.34034034034	-0.478680300422525\\
340.740740740741	-0.346662850042151\\
341.141141141141	-0.208225662615405\\
341.541541541542	-0.065997364854411\\
341.941941941942	0.0773133417068834\\
342.342342342342	0.218971653045173\\
342.742742742743	0.35627134510878\\
343.143143143143	0.486589037810461\\
343.543543543544	0.607436915681603\\
343.943943943944	0.716512807955041\\
344.344344344344	0.811746581930834\\
344.744744744745	0.891341877064917\\
345.145145145145	0.95381230183483\\
345.545545545546	0.998011329163319\\
345.945945945946	1.02315525665574\\
346.346346346346	1.02883874240479\\
346.746746746747	1.01504258257131\\
347.147147147147	0.982133560057434\\
347.547547547548	0.930856360844416\\
347.947947947948	0.862317722366811\\
348.348348348348	0.777963143005877\\
348.748748748749	0.679546639812088\\
349.149149149149	0.569094189471457\\
349.54954954955	0.448861622048696\\
349.94994994995	0.321287855228661\\
350.35035035035	0.188944455999319\\
351.151151151151	-0.0794214877570312\\
351.551551551552	-0.210121350226814\\
351.951951951952	-0.335054398728914\\
352.352352352352	-0.451793975669545\\
352.752752752753	-0.558098394097726\\
353.153153153153	-0.651955890010015\\
353.553553553554	-0.731624554496818\\
353.953953953954	-0.795666417409961\\
354.354354354354	-0.842974981913585\\
354.754754754755	-0.872795652023854\\
355.155155155155	-0.884738649912833\\
355.555555555556	-0.878784182918366\\
355.955955955956	-0.855279788263431\\
356.356356356356	-0.814929952728164\\
356.756756756757	-0.758778271185804\\
357.157157157157	-0.688182568334071\\
357.557557557558	-0.604783558573331\\
357.957957957958	-0.510467756492517\\
358.358358358358	-0.407325471787885\\
358.758758758759	-0.297604825014218\\
359.159159159159	-0.183662802109836\\
359.95995995996	0.047218854443031\\
360.36036036036	0.159360403080257\\
360.760760760761	0.266228212018689\\
361.161161161161	0.365682170659397\\
361.561561561562	0.455767817043579\\
361.961961961962	0.534755640186802\\
362.362362362362	0.601175119423544\\
362.762762762763	0.653842807249077\\
363.163163163163	0.691883898880747\\
363.563563563564	0.714746880012626\\
363.963963963964	0.722211000610343\\
364.364364364364	0.714386483507951\\
364.764764764765	0.691707538375169\\
365.165165165165	0.654918410651987\\
365.565565565566	0.605052847721822\\
365.965965965966	0.543407507493612\\
366.366366366366	0.471509964513871\\
366.766766766767	0.391082082865012\\
367.167167167167	0.30399962094873\\
367.567567567568	0.212249008746085\\
368.768768768769	-0.0704381622076085\\
369.169169169169	-0.160370380746485\\
369.56956956957	-0.244962257340148\\
369.96996996997	-0.322502197580775\\
370.37037037037	-0.391465237812724\\
370.770770770771	-0.450543439691103\\
371.171171171171	-0.49867096713632\\
371.571571571572	-0.535043354759409\\
371.971971971972	-0.559130614896276\\
372.372372372372	-0.570683975048155\\
372.772772772773	-0.569736185376087\\
373.173173173173	-0.556595483488479\\
373.573573573574	-0.531833447675695\\
373.973973973974	-0.496267106687981\\
374.374374374374	-0.450935801007915\\
374.774774774775	-0.397073404499849\\
375.175175175175	-0.336076613799037\\
375.575575575576	-0.269470093712016\\
375.975975975976	-0.19886932852711\\
377.177177177177	0.0201934251797411\\
377.577577577578	0.0901532426994436\\
377.977977977978	0.156015213237879\\
378.378378378378	0.216414542650398\\
378.778778778779	0.270145206493169\\
379.179179179179	0.316184334500576\\
379.57957957958	0.353711862691114\\
379.97997997998	0.382125073994928\\
380.38038038038	0.401047774112101\\
380.780780780781	0.410333979396\\
381.181181181181	0.410066124773039\\
381.581581581582	0.400547928937044\\
381.981981981982	0.382292178246473\\
382.382382382382	0.356003807019988\\
382.782782782783	0.322558757597676\\
383.183183183183	0.282979196237591\\
383.583583583584	0.238405738593315\\
383.983983983984	0.190067399518\\
384.384384384384	0.139250025012586\\
385.185185185185	0.0354119387932883\\
385.585585585586	-0.0150426261503185\\
385.985985985986	-0.0629052183456906\\
386.386386386386	-0.107077958848038\\
386.786786786787	-0.14658428987974\\
387.187187187187	-0.180590252182753\\
387.587587587588	-0.208421871336384\\
387.987987987988	-0.229578297918579\\
388.388388388388	-0.243740454631791\\
388.788788788789	-0.250775056159682\\
389.189189189189	-0.250733981766871\\
389.58958958959	-0.243849093730944\\
389.98998998999	-0.230522703867848\\
390.39039039039	-0.211313993099452\\
390.790790790791	-0.186921782809407\\
391.191191191191	-0.158164139484995\\
391.591591591592	-0.125955364002493\\
391.991991991992	-0.0912809723515124\\
393.193193193193	0.0171706817435506\\
393.593593593594	0.0513612106956884\\
393.993993993994	0.0829549611513016\\
394.394394394394	0.111093953599436\\
394.794794794795	0.135025157127814\\
395.195195195195	0.154118374803943\\
395.595595595596	0.167880811035843\\
395.995995995996	0.175968008294888\\
396.396396396396	0.17819093386197\\
396.796796796797	0.174519094539505\\
397.197197197197	0.165079656118564\\
397.597597597598	0.150152642367402\\
397.997997997998	0.13016238303635\\
398.398398398398	0.10566546958961\\
398.798798798799	0.0773355589782341\\
399.199199199199	0.0459454378826649\\
399.5995995996	0.0123468208603299\\
400	-0.0225515955928586\\
};
\addlegendentry{incident field} %($x=-2$\,km)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.051135792377579\\
0.800800800800801	-0.0322591119416984\\
2.00200200200203	-0.00210481967872056\\
2.4024024024024	0.00717749842095827\\
2.80280280280283	0.0155921695261441\\
3.2032032032032	0.0228892641894731\\
3.60360360360363	0.0288547264619297\\
4.004004004004	0.0333157152908257\\
4.40440440440443	0.0361448268645859\\
4.8048048048048	0.0372631047592904\\
5.20520520520523	0.0366417761101161\\
5.6056056056056	0.0343026845309851\\
6.00600600600603	0.0303174233000618\\
6.4064064064064	0.024805204599545\\
6.80680680680683	0.017929531534719\\
7.2072072072072	0.00989376851521229\\
8.00800800800801	-0.00867855644253268\\
9.20920920920923	-0.0385241542018662\\
9.60960960960961	-0.0477902879497947\\
10.01001001001	-0.0562149377823289\\
10.4104104104104	-0.0635188027531512\\
10.8108108108108	-0.0694465553092982\\
11.2112112112112	-0.0737732763889198\\
11.6116116116116	-0.0763101310488423\\
12.012012012012	-0.0769091566421025\\
12.4124124124124	-0.0754670589171837\\
12.8128128128128	-0.0719279369093897\\
13.2132132132132	-0.0662848844589234\\
13.6136136136136	-0.0585804439257913\\
14.014014014014	-0.0489059154652409\\
14.4144144144144	-0.0373995523882513\\
14.8148148148148	-0.0242436989951216\\
15.2152152152152	-0.00966095121981425\\
15.6156156156156	0.00609055809593428\\
16.4164164164164	0.0399230833650677\\
17.6176176176176	0.0915931562649916\\
18.018018018018	0.107701019328829\\
18.4184184184184	0.122694149304664\\
18.8188188188188	0.136259884739559\\
19.2192192192192	0.148108716785146\\
19.6196196196196	0.157979875464946\\
20.02002002002	0.16564625025967\\
20.4204204204204	0.170918557281993\\
20.8208208208208	0.173648685119701\\
21.2212212212212	0.173732172166865\\
21.6216216216216	0.171109789388026\\
22.022022022022	0.165768223408122\\
22.4224224224224	0.157739875073048\\
22.8228228228228	0.14710180768509\\
23.2232232232232	0.133973896543409\\
23.6236236236236	0.118516246827369\\
24.024024024024	0.100925959936774\\
24.4244244244244	0.0814333389040485\\
24.8248248248248	0.0602976312645751\\
25.2252252252252	0.0378024127250569\\
26.026026026026	-0.0100399824697774\\
27.2272272272272	-0.0840607373925764\\
27.6276276276276	-0.108019601650994\\
28.028028028028	-0.131087309100508\\
28.4284284284284	-0.15296151944915\\
28.8288288288288	-0.173357134156845\\
29.2292292292292	-0.192009524423611\\
29.6296296296296	-0.208677320496633\\
30.03003003003	-0.223144754335749\\
30.4304304304304	-0.235223558530151\\
30.8308308308308	-0.244754434030028\\
31.2312312312312	-0.251608107512652\\
31.6316316316316	-0.255686005865584\\
32.032032032032	-0.25692058022139\\
32.4324324324324	-0.255275315169627\\
32.8328328328328	-0.250744460209717\\
33.2332332332332	-0.243352520269354\\
33.6336336336336	-0.233153540321496\\
34.0340340340341	-0.220230215977153\\
34.4344344344344	-0.204692857629198\\
34.8348348348349	-0.186678230544487\\
35.2352352352352	-0.166348287528535\\
35.6356356356357	-0.14388880472427\\
36.036036036036	-0.119507925067524\\
36.4364364364365	-0.0934346081988906\\
36.8368368368368	-0.0659169805214219\\
37.2372372372373	-0.0372205748455485\\
38.0380380380381	0.0225708538371237\\
39.2392392392392	0.11368077711893\\
39.6396396396397	0.143155255620911\\
40.04004004004	0.171640195838791\\
40.4404404404405	0.198812171268457\\
40.8408408408408	0.224353383770961\\
41.2412412412413	0.24795512353478\\
41.6416416416416	0.269321364693553\\
42.0420420420421	0.288172460245676\\
42.4424424424424	0.304248891241059\\
42.8428428428429	0.317315017033252\\
43.2432432432432	0.327162766058905\\
43.6436436436437	0.333615200432575\\
44.044044044044	0.336529882904813\\
44.4444444444445	0.33580197169141\\
44.8448448448448	0.331366967540873\\
45.2452452452453	0.323203038322617\\
45.6456456456456	0.311332849485325\\
46.0460460460461	0.295824833987183\\
46.4464464464464	0.276793842696577\\
46.8468468468469	0.254401125710046\\
47.2472472472472	0.228853606363714\\
47.6476476476477	0.200402422691695\\
48.048048048048	0.16934072543603\\
48.4484484484485	0.136000737091877\\
48.8488488488488	0.10075009250869\\
49.2492492492493	0.063987497857795\\
50.0500500500501	-0.0123537390950901\\
50.8508508508509	-0.0894140790803135\\
51.2512512512512	-0.127045169678297\\
51.6516516516517	-0.163456009242282\\
52.052052052052	-0.198194443157149\\
52.4524524524525	-0.230827249543438\\
52.8528528528528	-0.260946686940883\\
53.2532532532533	-0.288176697952224\\
53.6536536536536	-0.312178648178133\\
54.0540540540541	-0.332656487570716\\
54.4544544544544	-0.349361231878788\\
54.8548548548549	-0.362094674930347\\
55.2552552552552	-0.370712257806417\\
55.6556556556557	-0.375125038153101\\
56.056056056056	-0.375300721546125\\
56.4564564564565	-0.371263736516426\\
56.8568568568568	-0.363094355077294\\
57.2572572572573	-0.350926880867064\\
57.6576576576576	-0.334946946825482\\
58.0580580580581	-0.31538798315745\\
58.4584584584584	-0.292526933729107\\
58.8588588588589	-0.26667931454449\\
59.2592592592592	-0.238193721176174\\
59.6596596596597	-0.207445902627967\\
60.06006006006	-0.174832526833484\\
60.4604604604605	-0.140764767643986\\
61.2612612612613	-0.0699446452438224\\
62.0620620620621	0.00167739372125197\\
62.4624624624624	0.0367859298017379\\
62.8628628628629	0.070926445711109\\
63.2632632632632	0.103754285974048\\
63.6636636636637	0.134953378978594\\
64.0640640640641	0.164239163245043\\
64.4644644644645	0.191360784966207\\
64.8648648648649	0.216102561730736\\
65.2652652652653	0.238284725954657\\
65.6656656656657	0.257763479303662\\
66.0660660660661	0.274430405797148\\
66.4664664664665	0.288211305904326\\
66.8668668668669	0.299064526376071\\
67.2672672672673	0.306978870477508\\
67.6676676676677	0.311971180440366\\
68.0680680680681	0.314083688165454\\
68.4684684684685	0.313381231391759\\
68.8688688688689	0.309948430707152\\
69.2692692692693	0.303886918002092\\
69.6696696696697	0.295312699439251\\
70.0700700700701	0.284353725992446\\
70.4704704704705	0.271147732427551\\
70.8708708708709	0.255840391667562\\
71.2712712712713	0.23858381624774\\
71.6716716716717	0.219535422528281\\
72.0720720720721	0.19885715700957\\
72.4724724724725	0.176715068020087\\
72.8728728728729	0.15327919074906\\
73.2732732732733	0.128723699578813\\
74.0740740740741	0.0769735775472213\\
74.8748748748749	0.0229575130711055\\
76.0760760760761	-0.0588078612370282\\
76.8768768768769	-0.111298750056676\\
77.2772772772773	-0.136255533304052\\
77.6776776776777	-0.160039713702872\\
78.0780780780781	-0.182414308073305\\
78.4784784784785	-0.203143791840716\\
78.8788788788789	-0.221997083512292\\
79.2792792792793	-0.238750936776626\\
79.6796796796797	-0.253193680206493\\
80.0800800800801	-0.265129227227646\\
80.4804804804805	-0.274381263386203\\
80.8808808808809	-0.280797504544523\\
81.2812812812813	-0.284253908970413\\
81.6816816816817	-0.2846587187816\\
82.0820820820821	-0.281956202214928\\
82.4824824824825	-0.276129967964835\\
82.8828828828829	-0.267205726522832\\
83.2832832832833	-0.255253381090142\\
83.6836836836837	-0.240388342150823\\
84.0840840840841	-0.222771974992213\\
84.4844844844845	-0.202611108035455\\
84.8848848848849	-0.180156551383334\\
85.2852852852853	-0.155700598993235\\
85.6856856856857	-0.129573513745868\\
86.0860860860861	-0.102139021741152\\
86.8868868868869	-0.0449365265146753\\
87.6876876876877	0.0125551440997356\\
88.0880880880881	0.0403252740489393\\
88.4884884884885	0.0668757443706909\\
88.8888888888889	0.0918001000256936\\
89.2892892892893	0.114718367966873\\
89.6896896896897	0.135285188865907\\
90.0900900900901	0.153197449078505\\
90.4904904904905	0.168201214276564\\
90.8908908908909	0.1800977763383\\
91.2912912912913	0.188748640477002\\
91.6916916916917	0.194079299962652\\
92.0920920920921	0.196081670759327\\
92.4924924924925	0.194815087452128\\
92.8928928928929	0.190405794320554\\
93.2932932932933	0.183044900591653\\
93.6936936936937	0.172984805931947\\
94.0940940940941	0.160534140201037\\
94.4944944944945	0.146051299442263\\
94.8948948948949	0.129936697037465\\
95.6956956956957	0.0945697238954608\\
96.4964964964965	0.0581175560295151\\
96.8968968968969	0.0406526310626987\\
97.2972972972973	0.0242899850392746\\
97.6976976976977	0.00943875987462661\\
98.0980980980981	-0.00353405292935349\\
98.4984984984985	-0.0143131385865445\\
98.8988988988989	-0.0226432903094747\\
99.2992992992993	-0.0283365157868047\\
99.6996996996997	-0.0312776164543038\\
100.1001001001	-0.0314280702145311\\
100.5005005005	-0.0288280862820898\\
100.900900900901	-0.0235967429690049\\
101.301301301301	-0.0159301645109622\\
101.701701701702	-0.00609774039475042\\
102.102102102102	0.00556356105590794\\
102.502502502503	0.0186566850395593\\
103.303303303303	0.0473061298522452\\
104.104104104104	0.0758550524221846\\
104.504504504504	0.0887646262953012\\
104.904904904905	0.100063391428534\\
105.305305305305	0.109254287185649\\
105.705705705706	0.115879499772745\\
106.106106106106	0.119533394346661\\
106.506506506507	0.119874463249801\\
106.906906906907	0.116635977129704\\
107.307307307307	0.109635051114878\\
107.707707707708	0.0987798711404366\\
108.108108108108	0.0840748652697698\\
108.508508508508	0.0656236505790275\\
108.908908908909	0.0436296368385456\\
109.309309309309	0.018394222676136\\
109.70970970971	-0.0096874231246602\\
110.11011011011	-0.040132944414097\\
110.510510510511	-0.0723816358911336\\
112.112112112112	-0.206114039126248\\
112.512512512513	-0.237087843724851\\
112.912912912913	-0.265582243362985\\
113.313313313313	-0.290878056894485\\
113.713713713714	-0.312300057856021\\
114.114114114114	-0.329233521165179\\
114.514514514515	-0.341139737982814\\
114.914914914915	-0.347570118177032\\
115.315315315315	-0.348178527228697\\
115.715715715716	-0.342731540610089\\
116.116116116116	-0.331116342891107\\
116.516516516517	-0.313346050118525\\
116.916916916917	-0.289562291223433\\
117.317317317317	-0.260034946037194\\
117.717717717718	-0.225159002512385\\
118.118118118118	-0.185448562423517\\
118.518518518519	-0.141528091594068\\
118.918918918919	-0.094121075961823\\
119.319319319319	-0.0440363069797058\\
119.71971971972	0.00784792255859657\\
120.520520520521	0.1132608318498\\
120.920920920921	0.16484995597051\\
121.321321321321	0.214399773532534\\
121.721721721722	0.260969159033095\\
122.122122122122	0.303664958217723\\
122.522522522523	0.341661259859904\\
122.922922922923	0.374217379702259\\
123.323323323323	0.400694141275892\\
123.723723723724	0.420568074228754\\
124.124124124124	0.433443195825816\\
124.524524524525	0.43906009442901\\
124.924924924925	0.437302093818573\\
125.325325325325	0.428198342801693\\
125.725725725726	0.411923744145213\\
126.126126126126	0.388795708850807\\
126.526526526527	0.359267794469531\\
126.926926926927	0.323920357812881\\
127.327327327327	0.283448421369201\\
127.727727727728	0.238647017325263\\
128.128128128128	0.190394331789662\\
128.528528528529	0.139633023203203\\
129.72972972973	-0.0177371130698134\\
130.13013013013	-0.068536867806074\\
130.530530530531	-0.116891597153199\\
130.930930930931	-0.161910549722847\\
131.331331331331	-0.202782541556701\\
131.731731731732	-0.238792805525179\\
132.132132132132	-0.269337630210771\\
132.532532532533	-0.293936461149826\\
132.932932932933	-0.312241196070318\\
133.333333333333	-0.324042470805807\\
133.733733733734	-0.329272802347191\\
134.134134134134	-0.328006528373237\\
134.534534534535	-0.320456556842146\\
134.934934934935	-0.306968013086362\\
135.335335335335	-0.288008943569707\\
135.735735735736	-0.264158303351678\\
136.136136136136	-0.2360915167489\\
136.536536536537	-0.20456395621278\\
136.936936936937	-0.170392731751633\\
137.337337337337	-0.134437221198937\\
138.538538538539	-0.0246652788871415\\
138.938938938939	0.00970121068650087\\
139.339339339339	0.0416319321487322\\
139.73973973974	0.0704343793117346\\
140.14014014014	0.0955061325875022\\
140.540540540541	0.11634789999141\\
140.940940940941	0.132574010764245\\
141.341341341341	0.143920132115227\\
141.741741741742	0.150248046270576\\
142.142142142142	0.151547395268494\\
142.542542542543	0.14793437307128\\
142.942942942943	0.139647416848049\\
143.343343343343	0.127040019984861\\
143.743743743744	0.110570856825234\\
144.144144144144	0.0907914717340077\\
144.544544544545	0.068331841336601\\
144.944944944945	0.0438841674001083\\
146.546546546547	-0.0587723426661455\\
146.946946946947	-0.0818701806072113\\
147.347347347347	-0.102521463811513\\
147.747747747748	-0.120112016682583\\
148.148148148148	-0.134107446655435\\
148.548548548549	-0.144066001953149\\
148.948948948949	-0.149649132995137\\
149.349349349349	-0.150629520454743\\
149.74974974975	-0.14689639483646\\
150.15015015015	-0.138458038070553\\
150.550550550551	-0.125441425402414\\
150.950950950951	-0.108089034143347\\
151.351351351351	-0.086752913002158\\
151.751751751752	-0.0618861701327091\\
152.152152152152	-0.0340320981770219\\
152.552552552553	-0.00381120905143462\\
152.952952952953	0.0280935012577288\\
154.154154154154	0.126489120615418\\
154.554554554555	0.157633092549588\\
154.954954954955	0.186700727225968\\
155.355355355355	0.21299431916816\\
155.755755755756	0.235873546776986\\
156.156156156156	0.254770087472764\\
156.556556556557	0.269200491189281\\
156.956956956957	0.278777026807688\\
157.357357357357	0.283216266750685\\
157.757757757758	0.282345230655665\\
158.158158158158	0.276104968416803\\
158.558558558559	0.264551524456579\\
158.958958958959	0.24785428734981\\
159.359359359359	0.226291790362154\\
159.75975975976	0.200245087608778\\
160.16016016016	0.170188885986306\\
160.560560560561	0.136680663478785\\
160.960960960961	0.10034804873726\\
161.361361361361	0.0618747739780474\\
162.162162162162	-0.0185698277825281\\
162.562562562563	-0.0590326098503056\\
162.962962962963	-0.0986513483496196\\
163.363363363363	-0.136697643646926\\
163.763763763764	-0.172481186152993\\
164.164164164164	-0.205363709521635\\
164.564564564565	-0.234771562914318\\
164.964964964965	-0.260206640196543\\
165.365365365365	-0.281255447340357\\
165.765765765766	-0.297596137227799\\
166.166166166166	-0.309003392239561\\
166.566566566567	-0.315351088159673\\
166.966966966967	-0.316612726691403\\
167.367367367367	-0.312859676931168\\
167.767767767768	-0.304257317186341\\
168.168168168168	-0.291059216328051\\
168.568568568569	-0.273599537313316\\
168.968968968969	-0.252283883598238\\
169.369369369369	-0.227578841044647\\
169.76976976977	-0.200000492922356\\
170.17017017017	-0.170102203238002\\
170.570570570571	-0.138461973574749\\
171.371371371371	-0.0723144976573167\\
172.172172172172	-0.00619672492854306\\
172.572572572573	0.0254960605608971\\
172.972972972973	0.0556316964686516\\
173.373373373373	0.0837878682813198\\
173.773773773774	0.109600127692033\\
174.174174174174	0.132766595552425\\
174.574574574575	0.153051011041384\\
174.974974974975	0.170284119330688\\
175.375375375375	0.184363432430132\\
175.775775775776	0.19525143822915\\
176.176176176176	0.202972370009263\\
176.576576576577	0.207607681973798\\
176.976976976977	0.209290404838328\\
177.377377377377	0.208198578602492\\
177.777777777778	0.204547976793151\\
178.178178178178	0.198584347400015\\
178.578578578579	0.190575400273815\\
178.978978978979	0.18080276894176\\
179.379379379379	0.16955416680878\\
179.77977977978	0.157115943915983\\
180.580580580581	0.129768836400842\\
182.982982982983	0.0440519075453381\\
183.783783783784	0.0182267321990253\\
184.584584584585	-0.00535525142430515\\
185.385385385385	-0.0267068290231691\\
186.186186186186	-0.0460280559572084\\
186.986986986987	-0.06356271519968\\
187.787787787788	-0.0794653204989118\\
188.588588588589	-0.0936980094796809\\
189.389389389389	-0.105972078833815\\
190.19019019019	-0.115742603563945\\
190.590590590591	-0.119459683334071\\
190.990990990991	-0.122257324919815\\
191.391391391391	-0.124025059025826\\
191.791791791792	-0.12465365507984\\
192.192192192192	-0.124039832795518\\
192.592592592593	-0.122091098384828\\
192.992992992993	-0.118730538029695\\
193.393393393393	-0.113901399788858\\
193.793793793794	-0.107571298854623\\
194.194194194194	-0.0997358898860057\\
194.594594594595	-0.090421863802419\\
194.994994994995	-0.0796891445507413\\
195.395395395395	-0.0676321834556575\\
195.795795795796	-0.054380274215589\\
196.196196196196	-0.0400968397005386\\
196.996996996997	-0.0092481353411813\\
198.598598598599	0.0544682749326739\\
198.998998998999	0.0691475777606456\\
199.399399399399	0.0827339673760434\\
199.7997997998	0.0949440213104253\\
200.2002002002	0.105513404281794\\
200.600600600601	0.114203937039179\\
201.001001001001	0.120810255076151\\
201.401401401401	0.125165865955978\\
201.801801801802	0.127148425972507\\
202.202202202202	0.126684073970409\\
202.602602602603	0.123750681959962\\
203.003003003003	0.118379908149791\\
203.403403403403	0.11065796753411\\
203.803803803804	0.100725067451776\\
204.204204204204	0.0887734897533505\\
204.604604604605	0.075044336467613\\
205.005005005005	0.0598229912280317\\
205.405405405405	0.0434333832567404\\
206.206206206206	0.00859601249987918\\
207.007007007007	-0.0263861283013398\\
207.407407407407	-0.0429328514994154\\
207.807807807808	-0.0583308873411852\\
208.208208208208	-0.0722157900965499\\
208.608608608609	-0.084253905167941\\
209.009009009009	-0.0941507776111621\\
209.409409409409	-0.101658749296405\\
209.80980980981	-0.106583543457816\\
210.21021021021	-0.108789658004355\\
210.610610610611	-0.108204416418005\\
211.011011011011	-0.104820556686036\\
211.411411411411	-0.0986972737372867\\
211.811811811812	-0.0899596684100175\\
212.212212212212	-0.0787965951429896\\
212.612612612613	-0.06545694036339\\
213.013013013013	-0.0502444029456228\\
213.413413413413	-0.0335108861237927\\
214.214214214214	0.00291862669644161\\
215.015015015015	0.0403756300082705\\
215.415415415415	0.0583517173419636\\
215.815815815816	0.0752272644567711\\
216.216216216216	0.0905769385053645\\
216.616616616617	0.104007034626306\\
217.017017017017	0.115165197741192\\
217.417417417417	0.123749244604028\\
217.817817817818	0.129514864106852\\
218.218218218218	0.132281999465306\\
218.618618618619	0.131939746557066\\
219.019019019019	0.128449637638141\\
219.419419419419	0.121847218075004\\
219.81981981982	0.112241864669159\\
220.22022022022	0.099814836621988\\
220.620620620621	0.0848155931434462\\
221.021021021021	0.0675564540913456\\
221.421421421421	0.0484057207948467\\
221.821821821822	0.0277794123417152\\
222.622622622623	-0.0160549902172988\\
223.423423423423	-0.0600460582022038\\
223.823823823824	-0.080849512384475\\
224.224224224224	-0.100214071081041\\
224.624624624625	-0.117691093715734\\
225.025025025025	-0.132872505867681\\
225.425425425425	-0.145400593951592\\
225.825825825826	-0.154976652742675\\
226.226226226226	-0.161368273470885\\
226.626626626627	-0.164415092084539\\
227.027027027027	-0.164032853645267\\
227.427427427427	-0.160215688798928\\
227.827827827828	-0.153036540903543\\
228.228228228228	-0.142645726658202\\
228.628628628629	-0.129267657895355\\
229.029029029029	-0.113195796487219\\
229.429429429429	-0.0947859569947695\\
229.82982982983	-0.0744481117250757\\
230.23023023023	-0.0526368892760729\\
231.031031031031	-0.00657176484253341\\
231.831831831832	0.039300163093003\\
232.232232232232	0.0608758470521025\\
232.632632632633	0.0808950105571853\\
233.033033033033	0.0989139879310983\\
233.433433433433	0.114536742313817\\
233.833833833834	0.127424240987636\\
234.234234234234	0.137302489541582\\
234.634634634635	0.143969030391645\\
235.035035035035	0.147297747460925\\
235.435435435435	0.147241858962502\\
235.835835835836	0.143835023247789\\
236.236236236236	0.137190527569771\\
236.636636636637	0.127498575281493\\
237.037037037037	0.115021732358457\\
237.437437437437	0.100088638118166\\
237.837837837838	0.0830861265534963\\
238.238238238238	0.0644499428130416\\
239.039039039039	0.0242003351945641\\
239.83983983984	-0.0166151785783768\\
240.24024024024	-0.0359495003552865\\
240.640640640641	-0.0539124738336909\\
241.041041041041	-0.0700521446491393\\
241.441441441441	-0.0839618452760078\\
241.841841841842	-0.0952901911211939\\
242.242242242242	-0.10374978409601\\
242.642642642643	-0.109124413319535\\
243.043043043043	-0.111274577613642\\
243.443443443443	-0.110141193627044\\
243.843843843844	-0.105747395844048\\
244.244244244244	-0.0981983794074495\\
244.644644644645	-0.0876792825598045\\
245.045045045045	-0.0744511515104591\\
245.445445445445	-0.058845075595741\\
245.845845845846	-0.0412546236563003\\
246.246246246246	-0.0221267526161455\\
247.047047047047	0.0187500335924256\\
247.847847847848	0.0595624482347716\\
248.248248248248	0.0785863796963895\\
248.648648648649	0.0959883730934621\\
249.049049049049	0.111280478188746\\
249.449449449449	0.124019147007743\\
249.84984984985	0.133816268546184\\
250.25025025025	0.140348997460137\\
250.650650650651	0.143368143664588\\
251.051051051051	0.142704922013763\\
251.451451451451	0.138275898105121\\
251.851851851852	0.130086006897898\\
252.252252252252	0.118229564328431\\
252.652652652653	0.102889237460431\\
253.053053053053	0.0843329848838152\\
253.453453453453	0.062909025036106\\
253.853853853854	0.0390389348187341\\
254.254254254254	0.0132090233140048\\
254.654654654655	-0.014039835377389\\
255.855855855856	-0.0983213777337824\\
256.256256256256	-0.12516867797882\\
256.656656656657	-0.150345844872163\\
257.057057057057	-0.173253476725904\\
257.457457457457	-0.193330443615707\\
257.857857857858	-0.210066708276088\\
258.258258258258	-0.22301514361925\\
258.658658658659	-0.231802082821616\\
259.059059059059	-0.236136364958838\\
259.459459459459	-0.235816671395526\\
259.85985985986	-0.230736984836369\\
260.26026026026	-0.220890043306326\\
260.660660660661	-0.206368704457816\\
261.061061061061	-0.187365180560619\\
261.461461461461	-0.164168150326304\\
261.861861861862	-0.137157799366264\\
262.262262262262	-0.106798885588205\\
262.662662662663	-0.073631968242637\\
263.063063063063	-0.0382629787362703\\
263.463463463463	-0.00135134688645167\\
264.664664664665	0.111523391759988\\
265.065065065065	0.147416379161086\\
265.465465465465	0.181236309176938\\
265.865865865866	0.212299437277579\\
266.266266266266	0.239969049464605\\
266.666666666667	0.263668691389455\\
267.067067067067	0.28289423288777\\
267.467467467467	0.297224516355413\\
267.867867867868	0.306330366715486\\
268.268268268268	0.309981774612197\\
268.668668668669	0.308053102193639\\
269.069069069069	0.300526201605805\\
269.469469469469	0.28749137925621\\
269.86986986987	0.269146183114117\\
270.27027027027	0.245792034879003\\
270.670670670671	0.217828772842608\\
271.071071071071	0.185747213791387\\
271.471471471471	0.150119882480965\\
271.871871871872	0.111590094242331\\
272.272272272272	0.0708596094152085\\
273.073073073073	-0.0141862525162537\\
273.473473473473	-0.0569318841315294\\
273.873873873874	-0.0987691583923151\\
274.274274274274	-0.138920794034789\\
274.674674674675	-0.1766399593198\\
275.075075075075	-0.211224781474073\\
275.475475475475	-0.24203197701155\\
275.875875875876	-0.268489333767036\\
276.276276276276	-0.29010679896362\\
276.676676676677	-0.306485955944709\\
277.077077077077	-0.317327704739398\\
277.477477477477	-0.322437997720442\\
277.877877877878	-0.321731520526328\\
278.278278278278	-0.315233249354208\\
278.678678678679	-0.303077857875962\\
279.079079079079	-0.285506989535179\\
279.479479479479	-0.262864453008319\\
279.87987987988	-0.235589439334035\\
280.28028028028	-0.204207897829178\\
280.680680680681	-0.169322243673946\\
281.081081081081	-0.131599602268295\\
281.481481481481	-0.0917588235284938\\
282.282282282282	-0.00877242230859565\\
282.682682682683	0.0328057165676228\\
283.083083083083	0.073397279887331\\
283.483483483483	0.112243806055119\\
283.883883883884	0.148623520047295\\
284.284284284284	0.181865114509662\\
284.684684684685	0.211360511858061\\
285.085085085085	0.236576362069627\\
285.485485485485	0.257064056236914\\
285.885885885886	0.272468065529267\\
286.286286286286	0.282532448377253\\
286.686686686687	0.28710540480705\\
287.087087087087	0.286141795195306\\
287.487487487487	0.279703580538978\\
287.887887887888	0.267958181866675\\
288.288288288288	0.251174796867929\\
288.688688688689	0.229718751411099\\
289.089089089089	0.204044001588557\\
289.489489489489	0.174683937550867\\
289.88988988989	0.142240672982155\\
290.29029029029	0.107373033010674\\
290.690690690691	0.0707834780919825\\
291.891891891892	-0.041932528968573\\
292.292292292292	-0.0780075493254913\\
292.692692692693	-0.112136268996835\\
293.093093093093	-0.143654697907095\\
293.493493493493	-0.171953683507184\\
293.893893893894	-0.196490645733377\\
294.294294294294	-0.216799972031026\\
294.694694694695	-0.232501872601063\\
295.095095095095	-0.243309526463577\\
295.495495495496	-0.249034382627883\\
295.895895895896	-0.249589516952256\\
296.296296296296	-0.244990983462685\\
296.696696696697	-0.23535713824441\\
297.097097097097	-0.22090595374425\\
297.497497497497	-0.201950380668393\\
297.897897897898	-0.17889185285145\\
298.298298298298	-0.1522120667683\\
298.698698698699	-0.122463201056235\\
299.099099099099	-0.0902567718422915\\
299.4994994995	-0.056251346244153\\
301.101101101101	0.0836960736845072\\
301.501501501501	0.116121908044533\\
301.901901901902	0.146174532642817\\
302.302302302302	0.173251333227483\\
302.702702702703	0.196810387254573\\
303.103103103103	0.216381060673086\\
303.503503503504	0.231573163178552\\
303.903903903904	0.242084482828773\\
304.304304304304	0.247706553383125\\
304.704704704705	0.248328543120749\\
305.105105105105	0.2439391915089\\
305.505505505505	0.234626759181253\\
305.905905905906	0.220576996469163\\
306.306306306306	0.20206917540645\\
306.706706706707	0.179470268905277\\
307.107107107107	0.153227397893772\\
307.507507507508	0.123858701865345\\
307.907907907908	0.0919428198099581\\
308.308308308308	0.0581071962402007\\
309.109109109109	-0.0126459345767103\\
309.509509509509	-0.0481813328493672\\
309.90990990991	-0.0828998290252798\\
310.31031031031	-0.116128923737392\\
310.710710710711	-0.147227814813164\\
311.111111111111	-0.175599986782629\\
311.511511511512	-0.200704856003483\\
311.911911911912	-0.222068238515135\\
312.312312312312	-0.239291432325558\\
312.712712712713	-0.252058734695197\\
313.113113113113	-0.260143247522649\\
313.513513513513	-0.26341085947746\\
313.913913913914	-0.261822331343183\\
314.314314314314	-0.255433450330656\\
314.714714714715	-0.244393259089691\\
315.115115115115	-0.228940404944694\\
315.515515515516	-0.20939769367817\\
315.915915915916	-0.186164969167748\\
316.316316316316	-0.159710474571227\\
316.716716716717	-0.130560881824692\\
317.117117117117	-0.0992902033126484\\
317.517517517517	-0.0665078221165913\\
318.718718718719	0.0345519462108541\\
319.119119119119	0.0670264794120499\\
319.51951951952	0.0978830724807835\\
319.91991991992	0.126567799951033\\
320.32032032032	0.15257769674605\\
320.720720720721	0.175470339530023\\
321.121121121121	0.194872064675565\\
321.521521521522	0.21048465950031\\
321.921921921922	0.222090396977705\\
322.322322322322	0.229555320374629\\
322.722722722723	0.232830722424069\\
323.123123123123	0.231952802876549\\
323.523523523524	0.227040527727297\\
323.923923923924	0.218291752234506\\
324.324324324324	0.205977707172849\\
324.724724724725	0.190435982792224\\
325.125125125125	0.172062176913698\\
325.525525525526	0.15130040178326\\
325.925925925926	0.128632868117677\\
326.326326326326	0.104568783684499\\
327.927927927928	0.00482714672421025\\
328.328328328328	-0.0184467493130001\\
328.728728728729	-0.040138836703818\\
329.129129129129	-0.0598658459664421\\
329.52952952953	-0.0773006543039969\\
329.92992992993	-0.0921784997431701\\
330.33033033033	-0.104301680586104\\
330.730730730731	-0.113542647608654\\
331.131131131131	-0.119845433468072\\
331.531531531532	-0.123225401932871\\
331.931931931932	-0.123767337956053\\
332.332332332332	-0.121621937402494\\
332.732732732733	-0.117000791563498\\
333.133133133133	-0.110169995620367\\
333.533533533534	-0.101442541185406\\
333.933933933934	-0.0911696802543815\\
334.734734734735	-0.0675267316615304\\
335.935935935936	-0.0303642001886715\\
336.336336336336	-0.0190925574851804\\
336.736736736737	-0.00896773177555588\\
337.137137137137	-0.000287857957857796\\
337.537537537538	0.00669661271041377\\
337.937937937938	0.0117891308402704\\
338.338338338338	0.0148519030184957\\
338.738738738739	0.0158092691928573\\
339.139139139139	0.014649525586492\\
339.53953953954	0.011425151989215\\
339.93993993994	0.00625143977845255\\
340.34034034034	-0.000696445441064952\\
340.740740740741	-0.00918789597801606\\
341.141141141141	-0.0189426833430275\\
341.941941941942	-0.0409167675479125\\
342.742742742743	-0.0636787215581194\\
343.143143143143	-0.0743602040353153\\
343.543543543544	-0.0840421533081326\\
343.943943943944	-0.0923411563711625\\
344.344344344344	-0.0988991122210905\\
344.744744744745	-0.103392762031092\\
345.145145145145	-0.10554246972174\\
345.545545545546	-0.105120043061163\\
345.945945945946	-0.101955407265734\\
346.346346346346	-0.095941969244393\\
346.746746746747	-0.0870405405116799\\
347.147147147147	-0.0752817197090963\\
347.547547547548	-0.0607666708525016\\
347.947947947948	-0.0436662700578836\\
348.348348348348	-0.0242186307476118\\
348.748748748749	-0.00272505434480763\\
349.149149149149	0.0204555106128055\\
349.54954954955	0.0449133839984484\\
351.151151151151	0.146032482739031\\
351.551551551552	0.169579076665684\\
351.951951951952	0.191397280070646\\
352.352352352352	0.210994119362738\\
352.752752752753	0.227908151063616\\
353.153153153153	0.241719678774984\\
353.553553553554	0.252060170673019\\
353.953953953954	0.258620670710002\\
354.354354354354	0.261159018973729\\
354.754754754755	0.259505722960228\\
355.155155155155	0.253568351252909\\
355.555555555556	0.243334353569708\\
355.955955955956	0.228872245602702\\
356.356356356356	0.210331132736712\\
356.756756756757	0.187938582791674\\
357.157157157157	0.161996893566482\\
357.557557557558	0.132877835380953\\
357.957957957958	0.101015981244927\\
358.358358358358	0.066900767021707\\
358.758758758759	0.0310674503521113\\
359.55955955956	-0.0434437578525717\\
360.36036036036	-0.117713011894864\\
360.760760760761	-0.153233723526341\\
361.161161161161	-0.186892369015993\\
361.561561561562	-0.218134884106689\\
361.961961961962	-0.246447834698245\\
362.362362362362	-0.27136762352626\\
362.762762762763	-0.292488663053234\\
363.163163163163	-0.309470361573119\\
363.563563563564	-0.322042796532116\\
363.963963963964	-0.330010978434075\\
364.364364364364	-0.333257639723229\\
364.764764764765	-0.331744515012701\\
365.165165165165	-0.325512111214437\\
365.565565565566	-0.314677997800004\\
365.965965965966	-0.299433677882405\\
366.366366366366	-0.280040129386975\\
366.766766766767	-0.25682213166715\\
367.167167167167	-0.230161515974714\\
367.567567567568	-0.200489497747128\\
367.967967967968	-0.168278264355934\\
368.368368368368	-0.134032003486823\\
368.768768768769	-0.0982775645196625\\
370.37037037037	0.0490223100139815\\
370.770770770771	0.0842810788893757\\
371.171171171171	0.11793188727853\\
371.571571571572	0.149541836355013\\
371.971971971972	0.178721208918773\\
372.372372372372	0.205128333340838\\
372.772772772773	0.228473374234397\\
373.173173173173	0.248521017643554\\
373.573573573574	0.265092043783113\\
373.973973973974	0.278063804917963\\
374.374374374374	0.287369649285495\\
374.774774774775	0.29299735351168\\
375.175175175175	0.294986645291544\\
375.575575575576	0.293425914794113\\
375.975975975976	0.288448226992443\\
376.376376376376	0.280226757656749\\
376.776776776777	0.268969782935926\\
377.177177177177	0.254915356206538\\
377.577577577578	0.238325806212856\\
377.977977977978	0.219482187550909\\
378.378378378378	0.19867880845004\\
378.778778778779	0.176217951827994\\
379.179179179179	0.15240489406591\\
379.97997997998	0.101931155138288\\
381.981981981982	-0.0277674897284328\\
382.382382382382	-0.0523291188486041\\
382.782782782783	-0.0759466090540286\\
383.183183183183	-0.0984496096513112\\
383.583583583584	-0.119685851093493\\
383.983983983984	-0.139520203400309\\
384.384384384384	-0.157833496508488\\
384.784784784785	-0.174521184562138\\
385.185185185185	-0.189491936496211\\
385.585585585586	-0.202666233020011\\
385.985985985986	-0.213975045391464\\
386.386386386386	-0.223358664381976\\
386.786786786787	-0.230765738810817\\
387.187187187187	-0.236152572277945\\
387.587587587588	-0.239482714590451\\
387.987987987988	-0.240726871237428\\
388.388388388388	-0.239863140518537\\
388.788788788789	-0.236877573989261\\
389.189189189189	-0.231765042159907\\
389.58958958959	-0.224530374281926\\
389.98998998999	-0.215189728951714\\
390.39039039039	-0.203772141516083\\
390.790790790791	-0.190321185177879\\
391.191191191191	-0.174896675548325\\
391.591591591592	-0.157576343372455\\
391.991991991992	-0.138457397425839\\
392.392392392392	-0.117657899225264\\
392.792792792793	-0.0953178732335687\\
393.193193193193	-0.0716000806359034\\
393.593593593594	-0.0466903914035584\\
394.394394394394	0.00584667465733446\\
396.396396396396	0.14086629910139\\
396.796796796797	0.166119248894233\\
397.197197197197	0.190041158064389\\
397.597597597598	0.212307649423281\\
397.997997997998	0.232600804290769\\
398.398398398398	0.250614304015073\\
398.798798798799	0.26605867930482\\
399.199199199199	0.278666563732713\\
399.5995995996	0.288197843786122\\
400	0.294444596290305\\
};
\addlegendentry{shelf front}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0369907569626662\\
0.800800800800801	0.03350075083398\\
2.00200200200203	0.0263447251220441\\
3.60360360360363	0.0144765858868254\\
6.4064064064064	-0.00723302996755137\\
7.60760760760763	-0.0151080424178645\\
8.80880880880881	-0.0214283361735284\\
10.01001001001	-0.0259212039698582\\
11.2112112112112	-0.0284470378840069\\
12.4124124124124	-0.0289711098142789\\
13.6136136136136	-0.0275409755076339\\
14.8148148148148	-0.024276563813487\\
16.016016016016	-0.0193745471387956\\
17.6176176176176	-0.0108038595168978\\
22.4224224224224	0.0178279901729184\\
23.6236236236236	0.0223840913081972\\
24.8248248248248	0.0247290953126935\\
25.6256256256256	0.024897500498696\\
26.4264264264264	0.0239097025043975\\
27.2272272272272	0.0217988455733575\\
28.4284284284284	0.016753072504855\\
29.6296296296296	0.00998145747399803\\
33.2332332332332	-0.0119514713048261\\
34.4344344344344	-0.016697348979676\\
35.2352352352352	-0.0185119786135601\\
36.036036036036	-0.0191229080043058\\
36.8368368368368	-0.0185058073507207\\
37.6376376376376	-0.0167115470398471\\
38.8388388388389	-0.0120988514350415\\
40.04004004004	-0.00579730587605809\\
43.2432432432432	0.0122610607704701\\
44.4444444444445	0.0168517633965735\\
45.2452452452453	0.0186637071333848\\
46.0460460460461	0.019335735915547\\
46.8468468468469	0.0188172834054399\\
47.6476476476477	0.017121312701704\\
48.8488488488488	0.0125460933485328\\
50.0500500500501	0.0059738093726196\\
51.6516516516517	-0.00468192140738211\\
53.6536536536536	-0.018199376286077\\
54.8548548548549	-0.024836751290195\\
55.6556556556557	-0.0281394821570302\\
56.4564564564565	-0.0303036946237967\\
57.2572572572573	-0.0311642184384482\\
58.0580580580581	-0.0306010114385344\\
58.8588588588589	-0.02854640091806\\
59.6596596596597	-0.0249916357137749\\
60.4604604604605	-0.01999236121992\\
61.2612612612613	-0.013672486211135\\
62.4624624624624	-0.00215934039937338\\
64.0640640640641	0.0154438619185839\\
65.6656656656657	0.0328134291582387\\
66.4664664664665	0.040315255524888\\
67.2672672672673	0.0464345894279177\\
68.0680680680681	0.0507617579616522\\
68.8688688688689	0.0529468132072566\\
69.6696696696697	0.0527249680291675\\
70.4704704704705	0.0499394848167185\\
71.2712712712713	0.0445601246165666\\
72.0720720720721	0.0366953899537634\\
72.8728728728729	0.0265970845600236\\
73.6736736736737	0.0146561558141229\\
74.8748748748749	-0.0055506888093646\\
76.4764764764765	-0.0333374652339558\\
77.2772772772773	-0.0459736483117581\\
78.0780780780781	-0.0568229062171213\\
78.8788788788789	-0.0652506080197099\\
79.6796796796797	-0.0707329848709719\\
80.0800800800801	-0.0722451510604287\\
80.4804804804805	-0.0728924215988513\\
80.8808808808809	-0.0726549173881494\\
81.2812812812813	-0.0715247673468298\\
81.6816816816817	-0.0695063819636061\\
82.0820820820821	-0.0666165365108213\\
82.4824824824825	-0.0628842601652764\\
83.2832832832833	-0.053067777985575\\
84.0840840840841	-0.0405179200558337\\
84.8848848848849	-0.0258530181014294\\
86.0860860860861	-0.00153422999119357\\
87.2872872872873	0.0230685554495835\\
88.0880880880881	0.0382230511765442\\
88.8888888888889	0.051471418129438\\
89.6896896896897	0.0621544571765753\\
90.0900900900901	0.0663674236262182\\
90.4904904904905	0.0697602122291414\\
90.8908908908909	0.0722962966726186\\
91.2912912912913	0.0739511402919106\\
91.6916916916917	0.0747124115287647\\
92.0920920920921	0.0745800071085228\\
92.4924924924925	0.0735658851909875\\
92.8928928928929	0.0716937140750247\\
93.6936936936937	0.0655251222164566\\
94.4944944944945	0.056473773205596\\
95.2952952952953	0.0450771516856889\\
96.0960960960961	0.0319747324331843\\
99.2992992992993	-0.0234276776737374\\
100.1001001001	-0.0347511324372931\\
100.900900900901	-0.0440386323447228\\
101.701701701702	-0.0509855110973376\\
102.502502502503	-0.0554230363414945\\
103.303303303303	-0.0573161371224273\\
104.104104104104	-0.0567534537217966\\
104.904904904905	-0.0539310911435678\\
105.705705705706	-0.0491317839390035\\
106.506506506507	-0.0427013466392054\\
107.707707707708	-0.0308431955130004\\
111.711711711712	0.0124766186862644\\
112.912912912913	0.0226564831846758\\
113.713713713714	0.0281039735552895\\
114.514514514515	0.0323696825427646\\
115.315315315315	0.0354045245181283\\
116.116116116116	0.0371936045735879\\
116.916916916917	0.0377508304164849\\
117.717717717718	0.0371145160160609\\
118.518518518519	0.0353442958287928\\
119.71971971972	0.0307414615268726\\
120.920920920921	0.0241185253937601\\
122.122122122122	0.0159239819489585\\
124.124124124124	0.000315598553527252\\
126.126126126126	-0.014990577931087\\
127.327327327327	-0.0226055492234991\\
128.528528528529	-0.0281939457015028\\
129.329329329329	-0.0305161204183264\\
130.13013013013	-0.0315793871951087\\
130.930930930931	-0.0313240484100561\\
131.731731731732	-0.0297484594493085\\
132.532532532533	-0.0269127148486064\\
133.733733733734	-0.0205798407869224\\
134.934934934935	-0.0123535828164449\\
138.538538538539	0.0142284719762529\\
139.73973973974	0.0203687339802059\\
140.540540540541	0.0229939594417488\\
141.341341341341	0.0242870332537564\\
142.142142142142	0.0241969231435633\\
142.942942942943	0.0227523581509672\\
143.743743743744	0.0200613176266984\\
144.944944944945	0.0141031211414884\\
146.546546546547	0.00398694775537933\\
148.548548548549	-0.00850843883728203\\
149.74974974975	-0.0140210685145803\\
150.550550550551	-0.0163456262803834\\
151.351351351351	-0.0174112072245975\\
152.152152152152	-0.017157058176906\\
152.952952952953	-0.0156100598454714\\
154.154154154154	-0.0111356848305491\\
155.355355355355	-0.00473247411935063\\
158.558558558559	0.0137432658248144\\
159.359359359359	0.0168869566459762\\
160.16016016016	0.0188951381051652\\
160.960960960961	0.0196080952824218\\
161.761761761762	0.0189523570763868\\
162.562562562563	0.016946069805897\\
163.363363363363	0.0136981365611177\\
164.564564564565	0.00693932482295168\\
166.566566566567	-0.00690296013084435\\
168.168168168168	-0.0171852654188456\\
169.369369369369	-0.0227154287885014\\
170.17017017017	-0.0249013165740735\\
170.970970970971	-0.0257163594147301\\
171.771771771772	-0.0251109132983629\\
172.572572572573	-0.0231233045385579\\
173.373373373373	-0.0198756689814559\\
174.574574574575	-0.0130879329298637\\
176.176176176176	-0.00191202505493493\\
178.178178178178	0.0119326679151186\\
179.379379379379	0.0184185536309087\\
180.18018018018	0.0215257596501601\\
180.980980980981	0.0235096263209584\\
181.781781781782	0.0243189480750061\\
182.582582582583	0.0239706289086712\\
183.783783783784	0.0214670807078505\\
184.984984984985	0.0170352770868476\\
186.586586586587	0.00928586968018408\\
189.389389389389	-0.00456087933469007\\
190.590590590591	-0.00907006861808668\\
191.791791791792	-0.0122128210101664\\
192.992992992993	-0.0138969838864114\\
194.194194194194	-0.0142067339289156\\
195.795795795796	-0.0128733102308729\\
197.797797797798	-0.00944160430623242\\
202.202202202202	-0.00127729879005756\\
204.604604604605	0.00145076986422055\\
208.208208208208	0.00369861073932043\\
215.015015015015	0.00648185810092627\\
217.417417417417	0.00587307824230265\\
220.22022022022	0.00334212149215318\\
225.425425425425	-0.00204958614983752\\
229.029029029029	-0.0033126643990613\\
231.431431431431	-0.00477935413522346\\
233.433433433433	-0.00755313099188015\\
237.837837837838	-0.0147452842461462\\
239.039039039039	-0.0145394857060523\\
240.24024024024	-0.0123503648914607\\
241.441441441441	-0.00789121990754893\\
242.642642642643	-0.00122096427037377\\
243.843843843844	0.0071925424962842\\
246.646646646647	0.0281349474377066\\
247.447447447447	0.0327503405123366\\
248.248248248248	0.0360395450714464\\
249.049049049049	0.0376746600732076\\
249.84984984985	0.0374105159972373\\
250.650650650651	0.0351086775498857\\
251.451451451451	0.030754866242944\\
252.252252252252	0.0244680411571494\\
253.053053053053	0.0164999846410296\\
254.254254254254	0.00224310458611399\\
256.656656656657	-0.0280681495683552\\
257.457457457457	-0.0365720675059151\\
258.258258258258	-0.0433687390898854\\
259.059059059059	-0.0480331863225274\\
259.85985985986	-0.0502644284426879\\
260.660660660661	-0.0499068054450049\\
261.461461461461	-0.0469611670411609\\
262.262262262262	-0.0415850559899127\\
263.063063063063	-0.0340818890952619\\
263.863863863864	-0.024880013558402\\
265.065065065065	-0.00905558662492467\\
267.067067067067	0.0177699389113286\\
267.867867867868	0.026988481560636\\
268.668668668669	0.0346269090725855\\
269.469469469469	0.0403486995482467\\
270.27027027027	0.043942354707724\\
271.071071071071	0.0453269534193623\\
271.871871871872	0.0445483016324033\\
272.672672672673	0.0417665863804473\\
273.473473473473	0.0372371006192225\\
274.274274274274	0.03128609487635\\
275.475475475475	0.0205102210363179\\
278.678678678679	-0.0102304933845971\\
279.87987987988	-0.0196048910070203\\
281.081081081081	-0.0268026024608616\\
281.881881881882	-0.0302469732078521\\
282.682682682683	-0.0325640355702603\\
283.483483483483	-0.033747164404474\\
284.284284284284	-0.0338077805879493\\
285.085085085085	-0.0327691545137441\\
286.286286286286	-0.0292230181659647\\
287.487487487487	-0.0234308749491561\\
288.688688688689	-0.0156302097269645\\
289.88988988989	-0.00619776639928205\\
292.292292292292	0.0150692695188468\\
293.493493493493	0.0251343470822576\\
294.694694694695	0.0333935038265167\\
295.495495495496	0.0373558385441015\\
296.296296296296	0.0397474980194943\\
297.097097097097	0.0403450899533482\\
297.897897897898	0.0390063801937686\\
298.698698698699	0.0356881109259461\\
299.4994994995	0.030458049239428\\
300.3003003003	0.023499735942778\\
301.101101101101	0.0151089749359699\\
302.302302302302	0.000725896514950364\\
304.304304304304	-0.0238235588364546\\
305.105105105105	-0.0322671635057077\\
305.905905905906	-0.0391673047959671\\
306.706706706707	-0.0441174570774479\\
307.507507507508	-0.0468197498294103\\
308.308308308308	-0.0471052481260585\\
309.109109109109	-0.0449455113270574\\
309.90990990991	-0.0404545618034149\\
310.710710710711	-0.0338811631865497\\
311.511511511512	-0.0255920761712787\\
312.712712712713	-0.0109668318827971\\
315.115115115115	0.0195022679244516\\
315.915915915916	0.0280846409631295\\
316.716716716717	0.0351446641316215\\
317.517517517517	0.0403753634397503\\
318.318318318318	0.0435797581181419\\
319.119119119119	0.0446753026642455\\
319.91991991992	0.0436908652345664\\
320.720720720721	0.0407571117176531\\
321.521521521522	0.0360916105630054\\
322.322322322322	0.0299802663780042\\
323.523523523524	0.0188402860460428\\
327.127127127127	-0.0174882152273881\\
328.328328328328	-0.0269737376027024\\
329.129129129129	-0.0318656461664659\\
329.92992992993	-0.0354367097342561\\
330.730730730731	-0.0375888965812123\\
331.531531531532	-0.0382696751274807\\
332.332332332332	-0.0374711355001409\\
333.133133133133	-0.0352295143680408\\
333.933933933934	-0.0316251577148705\\
334.734734734735	-0.0267826723995768\\
335.935935935936	-0.0175783427209808\\
337.537537537538	-0.00289957396444152\\
339.53953953954	0.0160388334426784\\
340.740740740741	0.0257607105087345\\
341.541541541542	0.0308959648663176\\
342.342342342342	0.0346389288677642\\
343.143143143143	0.0367827026356622\\
343.943943943944	0.0371944370143069\\
344.744744744745	0.0358278355402604\\
345.545545545546	0.0327309832433116\\
346.346346346346	0.0280484339404552\\
347.147147147147	0.0220168964922891\\
348.348348348348	0.011153991560434\\
351.151151151151	-0.0154892603030703\\
351.951951951952	-0.0215336362777521\\
352.752752752753	-0.0262234235917731\\
353.553553553554	-0.0293230022132889\\
354.354354354354	-0.0306991400212269\\
355.155155155155	-0.0303291457930186\\
355.955955955956	-0.0283010711767133\\
356.756756756757	-0.0248059049134781\\
357.957957957958	-0.0174408499726724\\
361.961961961962	0.0104245955038209\\
362.762762762763	0.0140167804749467\\
363.563563563564	0.0164246579349197\\
364.364364364364	0.0175951687972997\\
365.165165165165	0.0175668519279384\\
366.366366366366	0.0155611720069828\\
367.567567567568	0.0118229894682145\\
371.571571571572	-0.00224298292431513\\
372.772772772773	-0.00438903223147236\\
373.973973973974	-0.00514895302325158\\
375.575575575576	-0.00442477166001254\\
380.38038038038	-0.000531535624872959\\
382.382382382382	-0.00144417753284642\\
386.386386386386	-0.00423895978411792\\
387.987987987988	-0.00354876968276585\\
389.58958958959	-0.00137970511144658\\
395.195195195195	0.00804819223884579\\
396.796796796797	0.00775785017026465\\
398.398398398398	0.00555317602885452\\
400	0.00195958758411052\\
};
\addlegendentry{shelf ($x=2$\,km)}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.33\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={0,100,200,300,400},
xticklabels={\empty},
ymin=-1.4,
ymax=1.4,
ytick={-1,  0,  1},
ylabel={$u\,/\,H_{\textnormal{s,in}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right]
at (axis cs: 0,1.4) {(b)~$T_{\textnormal{p,in}}=25$\,s};
\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	-0.685976575929885\\
0.400400400400429	-0.72584504125291\\
0.800800800800801	-0.757189737861438\\
1.20120120120123	-0.779489969373003\\
1.6016016016016	-0.79233303636488\\
2.00200200200203	-0.795427755718038\\
2.4024024024024	-0.78861628743158\\
2.80280280280283	-0.771883857417151\\
3.2032032032032	-0.745366004457708\\
3.60360360360363	-0.709353030969964\\
4.004004004004	-0.6642913992128\\
4.40440440440443	-0.61078188559145\\
4.8048048048048	-0.549574383905679\\
5.20520520520523	-0.481559331751271\\
5.6056056056056	-0.407755820601096\\
6.00600600600603	-0.329296537068785\\
6.4064064064064	-0.247409768132741\\
7.2072072072072	-0.0786189900774161\\
7.60760760760763	0.00554670374896205\\
8.00800800800801	0.0877137722888506\\
8.40840840840843	0.166522678718366\\
8.80880880880881	0.240665597956706\\
9.20920920920923	0.308912658006591\\
9.60960960960961	0.370137092808079\\
10.01001001001	0.423338713800206\\
10.4104104104104	0.467665135715833\\
10.8108108108108	0.502430234973474\\
11.2112112112112	0.527129375450102\\
11.6116116116116	0.541451005150066\\
12.012012012012	0.545284306715928\\
12.4124124124124	0.538722672961399\\
12.8128128128128	0.522062873514983\\
13.2132132132132	0.495799877916056\\
13.6136136136136	0.460617401668799\\
14.014014014014	0.417374342311803\\
14.4144144144144	0.367087370005493\\
14.8148148148148	0.310910029030197\\
15.2152152152152	0.25010879061432\\
15.6156156156156	0.186036571553757\\
16.8168168168168	-0.0115860018760827\\
17.2172172172172	-0.0745027691409632\\
17.6176176176176	-0.133657278868213\\
18.018018018018	-0.187798431444719\\
18.4184184184184	-0.235792343263256\\
18.8188188188188	-0.276646179639215\\
19.2192192192192	-0.309528874295609\\
19.6196196196196	-0.333788273956998\\
20.02002002002	-0.348964329055605\\
20.4204204204204	-0.354798042900711\\
20.8208208208208	-0.351235989680333\\
21.2212212212212	-0.338430313944116\\
21.6216216216216	-0.316734228291637\\
22.022022022022	-0.286693129318792\\
22.4224224224224	-0.249031551975236\\
22.8228228228228	-0.204636276943461\\
23.2232232232232	-0.154535992218598\\
23.6236236236236	-0.099877986692718\\
24.024024024024	-0.0419024184454884\\
25.2252252252252	0.138721599953499\\
25.6256256256256	0.196693747012034\\
26.026026026026	0.251382533045899\\
26.4264264264264	0.301588460392452\\
26.8268268268268	0.346214495641334\\
27.2272272272272	0.384288602638208\\
27.6276276276276	0.414983285724986\\
28.028028028028	0.437631745821363\\
28.4284284284284	0.451740334880355\\
28.8288288288288	0.456997083474164\\
29.2292292292292	0.453276169540857\\
29.6296296296296	0.440638291347682\\
30.03003003003	0.41932700216455\\
30.4304304304304	0.389761155728934\\
30.8308308308308	0.352523698133268\\
31.2312312312312	0.308347121268469\\
31.6316316316316	0.258095963593064\\
32.032032032032	0.202746804210051\\
32.4324324324324	0.143366244735375\\
32.8328328328328	0.0810874092732092\\
34.0340340340341	-0.111324699023271\\
34.4344344344344	-0.173393795658455\\
34.8348348348349	-0.232554018920212\\
35.2352352352352	-0.287779932868034\\
35.6356356356357	-0.338139669281986\\
36.036036036036	-0.382811260029314\\
36.4364364364365	-0.4210962031907\\
36.8368368368368	-0.452430046840391\\
37.2372372372373	-0.476389849832913\\
37.6376376376376	-0.492698455599793\\
38.0380380380381	-0.501225590859235\\
38.4384384384384	-0.50198587440741\\
38.8388388388389	-0.49513389003198\\
39.2392392392392	-0.480956540458294\\
39.6396396396397	-0.459862954699418\\
40.04004004004	-0.432372268048994\\
40.4404404404405	-0.399099631314868\\
40.8408408408408	-0.360740833085856\\
41.2412412412413	-0.318055935493589\\
41.6416416416416	-0.271852330002787\\
42.0420420420421	-0.222967615440155\\
42.4424424424424	-0.17225268623946\\
43.6436436436437	-0.0174985607014833\\
44.044044044044	0.0323130885409455\\
44.4444444444445	0.0800352091722516\\
44.8448448448448	0.125039107460566\\
45.2452452452453	0.166769433405307\\
45.6456456456456	0.204749664470455\\
46.0460460460461	0.238585656764769\\
46.4464464464464	0.267967320089326\\
46.8468468468469	0.292668517358948\\
47.2472472472472	0.312545327719477\\
47.6476476476477	0.327532845356643\\
48.048048048048	0.33764071185783\\
48.4484484484485	0.342947598610806\\
48.8488488488488	0.343594866885951\\
49.2492492492493	0.339779636979756\\
49.6496496496496	0.33174749433465\\
50.0500500500501	0.319785050353175\\
50.4504504504504	0.304212559333735\\
50.8508508508509	0.285376771387632\\
51.2512512512512	0.263644175296349\\
51.6516516516517	0.239394756094725\\
52.052052052052	0.213016360834558\\
52.4524524524525	0.184899733659734\\
52.8528528528528	0.155434249153075\\
53.6536536536536	0.0939866024835965\\
54.8548548548549	0.00101007146162146\\
55.2552552552552	-0.0288197823876999\\
55.6556556556557	-0.05753590527911\\
56.056056056056	-0.0848418138609759\\
56.4564564564565	-0.110457326179528\\
56.8568568568568	-0.134119316164799\\
57.2572572572573	-0.155582648092945\\
57.6576576576576	-0.174621356341049\\
58.0580580580581	-0.191030114311388\\
58.4584584584584	-0.204626012676272\\
58.8588588588589	-0.215250642039621\\
59.2592592592592	-0.222772449738216\\
59.6596596596597	-0.227089315831677\\
60.06006006006	-0.228131270356755\\
60.4604604604605	-0.225863253586795\\
60.8608608608608	-0.220287804203053\\
61.2612612612613	-0.211447547685793\\
61.6616616616616	-0.199427349467953\\
62.0620620620621	-0.184355994902432\\
62.4624624624624	-0.166407261124562\\
62.8628628628629	-0.145800254520566\\
63.2632632632632	-0.12279890160886\\
63.6636636636637	-0.0977105003909742\\
64.0640640640641	-0.0708832631322593\\
64.4644644644645	-0.0427028094196089\\
65.2652652652653	0.0160166696583701\\
66.0660660660661	0.0748137917108238\\
66.4664664664665	0.103042615558934\\
66.8668668668669	0.129849506098992\\
67.2672672672673	0.154766987827486\\
67.6676676676677	0.177350187557636\\
68.0680680680681	0.197186285847238\\
68.4684684684685	0.213903714243315\\
68.8688688688689	0.227180853587697\\
69.2692692692693	0.236753989926228\\
69.6696696696697	0.242424293105046\\
70.0700700700701	0.244063598916057\\
70.4704704704705	0.241618798445472\\
70.8708708708709	0.235114667641255\\
71.2712712712713	0.224655005391583\\
71.6716716716717	0.210421988754547\\
72.0720720720721	0.192673698371891\\
72.4724724724725	0.171739814376565\\
72.8728728728729	0.148015531976569\\
73.2732732732733	0.121953795009802\\
73.6736736736737	0.0940559937078547\\
74.4744744744745	0.0349350014091101\\
75.2752752752753	-0.0247975526385744\\
75.6756756756757	-0.0534588983801427\\
76.0760760760761	-0.0805887143173436\\
76.4764764764765	-0.10568649936107\\
76.8768768768769	-0.128302854226717\\
77.2772772772773	-0.148050362166828\\
77.6776776776777	-0.164613049284014\\
78.0780780780781	-0.177754153037142\\
78.4784784784785	-0.187321966581862\\
78.8788788788789	-0.19325357280718\\
79.2792792792793	-0.195576334224143\\
79.6796796796797	-0.194407061918469\\
80.0800800800801	-0.189948847127937\\
80.4804804804805	-0.182485601058715\\
80.8808808808809	-0.172374410642476\\
81.2812812812813	-0.160035878359565\\
81.6816816816817	-0.145942671326679\\
82.4824824824825	-0.114564247987232\\
83.2832832832833	-0.0825422750307325\\
83.6836836836837	-0.0676241055832634\\
84.0840840840841	-0.0540921986720946\\
84.4844844844845	-0.0423805693245072\\
84.8848848848849	-0.0328598767105177\\
85.2852852852853	-0.0258259118415936\\
85.6856856856857	-0.0214899926411931\\
86.0860860860861	-0.0199715589359357\\
86.4864864864865	-0.0212932058316255\\
86.8868868868869	-0.0253783325227346\\
87.2872872872873	-0.032051516376896\\
87.6876876876877	-0.0410416508526623\\
88.0880880880881	-0.0519878123118929\\
88.4884884884885	-0.0644477470177094\\
90.0900900900901	-0.118404245272018\\
90.4904904904905	-0.129831020002769\\
90.8908908908909	-0.139156359659182\\
91.2912912912913	-0.145772609788651\\
91.6916916916917	-0.14911870715531\\
92.0920920920921	-0.1486974813252\\
92.4924924924925	-0.144091678898576\\
92.8928928928929	-0.134978262266145\\
93.2932932932933	-0.121140572999252\\
93.6936936936937	-0.102477999622124\\
94.0940940940941	-0.0790128493898692\\
94.4944944944945	-0.0508941923458792\\
94.8948948948949	-0.0183985216496012\\
95.2952952952953	0.0180728449730623\\
95.6956956956957	0.0579996138868069\\
96.0960960960961	0.100751520747963\\
96.4964964964965	0.145600315265824\\
97.6976976976977	0.284300936228703\\
98.0980980980981	0.32885721465874\\
98.4984984984985	0.370989092180992\\
98.8988988988989	0.409757964820358\\
99.2992992992993	0.444264785022995\\
99.6996996996997	0.473671607127869\\
100.1001001001	0.497221987184275\\
100.5005005005	0.514259713782735\\
100.900900900901	0.524245384270955\\
101.301301301301	0.526770391477328\\
101.701701701702	0.521567948640723\\
102.102102102102	0.508520853100606\\
102.502502502503	0.48766577060286\\
102.902902902903	0.459193909747341\\
103.303303303303	0.423448047873933\\
103.703703703704	0.380915963162579\\
104.104104104104	0.332220420441502\\
104.504504504504	0.278105947697156\\
104.904904904905	0.219422724148728\\
105.305305305305	0.157107976728923\\
105.705705705706	0.0921653478094981\\
106.906906906907	-0.107868289349199\\
107.307307307307	-0.172748682123881\\
107.707707707708	-0.235038608177547\\
108.108108108108	-0.293813773561055\\
108.508508508508	-0.348238006160614\\
108.908908908909	-0.397579971567552\\
109.309309309309	-0.441227064284817\\
109.70970970971	-0.478696128664637\\
110.11011011011	-0.509640748588936\\
110.510510510511	-0.533854936946909\\
110.910910910911	-0.551273153006207\\
111.311311311311	-0.561966675223346\\
111.711711711712	-0.566136456215816\\
112.112112112112	-0.564102682841792\\
112.512512512513	-0.556291354953316\\
112.912912912913	-0.54321827890908\\
113.313313313313	-0.525470944032236\\
113.713713713714	-0.503688809831829\\
114.114114114114	-0.47854257723543\\
114.514514514515	-0.450713046944372\\
114.914914914915	-0.420870181362375\\
115.715715715716	-0.357650780235929\\
116.516516516517	-0.293302269782657\\
117.317317317317	-0.230974262808843\\
117.717717717718	-0.201125295595091\\
118.118118118118	-0.172240498114832\\
118.918918918919	-0.117011176129154\\
120.520520520521	-0.00948332336486146\\
120.920920920921	0.0189838566039384\\
121.321321321321	0.0489410917501232\\
121.721721721722	0.0807947580573796\\
122.122122122122	0.114903330710376\\
122.522522522523	0.151555825192361\\
122.922922922923	0.190951666981903\\
123.323323323323	0.233182655814289\\
123.723723723724	0.278217646730695\\
124.124124124124	0.325890508265104\\
124.524524524525	0.375891839474889\\
124.924924924925	0.427764833936692\\
126.526526526527	0.639823372009459\\
126.926926926927	0.689321332292195\\
127.327327327327	0.735191390238526\\
127.727727727728	0.776206202686808\\
128.128128128128	0.81111550257566\\
128.528528528529	0.83867733510067\\
128.928928928929	0.857690856684712\\
129.329329329329	0.867029886036107\\
129.72972972973	0.865676352124638\\
130.13013013013	0.852752760746569\\
130.530530530531	0.82755280048633\\
130.930930930931	0.789569230764585\\
131.331331331331	0.7385182391547\\
131.731731731732	0.674359521542328\\
132.132132132132	0.597311425698535\\
132.532532532533	0.507860604605241\\
132.932932932933	0.406765748052294\\
133.333333333333	0.295055096828662\\
133.733733733734	0.174017590050369\\
134.134134134134	0.0451876493018517\\
134.534534534535	-0.0896762404143487\\
134.934934934935	-0.228618837304737\\
135.735735735736	-0.510136578630863\\
136.136136136136	-0.648135322720066\\
136.536536536537	-0.78114641381859\\
136.936936936937	-0.906806209918557\\
137.337337337337	-1.02280645369689\\
137.737737737738	-1.12694277549804\\
138.138138138138	-1.2171622587033\\
138.538538538539	-1.29160896486354\\
138.938938938939	-1.3486663426014\\
139.339339339339	-1.38699549719496\\
139.73973973974	-1.40556837600229\\
140.14014014014	-1.40369502692266\\
140.540540540541	-1.38104421073081\\
140.940940940941	-1.33765679065658\\
141.341341341341	-1.27395148078068\\
141.741741741742	-1.19072270504773\\
142.142142142142	-1.0891304969856\\
142.542542542543	-0.970682552354106\\
142.942942942943	-0.837208728587143\\
143.343343343343	-0.690828461659237\\
143.743743743744	-0.533911738607799\\
144.144144144144	-0.369034418266608\\
144.544544544545	-0.198928829983004\\
145.345345345345	0.14557647749308\\
145.745745745746	0.314218349952739\\
146.146146146146	0.476686763440682\\
146.546546546547	0.630295596943199\\
146.946946946947	0.772534203700047\\
147.347347347347	0.901117246589649\\
147.747747747748	1.01402981645566\\
148.148148148148	1.10956682152789\\
148.548548548549	1.18636576279442\\
148.948948948949	1.24343215820778\\
149.349349349349	1.28015704452878\\
149.74974974975	1.29632616556017\\
150.15015015015	1.29212064527172\\
150.550550550551	1.2681091393859\\
150.950950950951	1.2252316547478\\
151.351351351351	1.16477541758741\\
151.751751751752	1.08834335500319\\
152.152152152152	0.997815924268991\\
152.552552552553	0.895307177792347\\
152.952952952953	0.783116084039079\\
153.353353353353	0.663674233284496\\
153.753753753754	0.539491139021436\\
154.554554554555	0.286994005442637\\
154.954954954955	0.163588079858812\\
155.355355355355	0.0451512849466553\\
155.755755755756	-0.0662329185720978\\
156.156156156156	-0.168711082576124\\
156.556556556557	-0.260696689348208\\
156.956956956957	-0.340900357095279\\
157.357357357357	-0.408352676098048\\
157.757757757758	-0.462419195886241\\
158.158158158158	-0.502807272389816\\
158.558558558559	-0.529564679108148\\
158.958958958959	-0.543070083253383\\
159.359359359359	-0.544015681824703\\
159.75975975976	-0.533382478972555\\
160.16016016016	-0.512408860340486\\
160.560560560561	-0.482553278131036\\
160.960960960961	-0.445451998640692\\
161.361361361361	-0.40287297865251\\
161.761761761762	-0.356667025629349\\
162.562562562563	-0.260889504871216\\
162.962962962963	-0.214980712197587\\
163.363363363363	-0.172673538456536\\
163.763763763764	-0.135491331701189\\
164.164164164164	-0.104758738556313\\
164.564564564565	-0.0815675101745228\\
164.964964964965	-0.0667485267749726\\
165.365365365365	-0.0608507081560674\\
165.765765765766	-0.0641273066306098\\
166.166166166166	-0.0765298963398209\\
166.566566566567	-0.0977101833385063\\
166.966966966967	-0.127029568826572\\
167.367367367367	-0.163576208119821\\
167.767767767768	-0.206189125002425\\
168.168168168168	-0.253488769420471\\
168.568568568569	-0.303913250199116\\
169.369369369369	-0.407227213784893\\
169.76976976977	-0.456467866902301\\
170.17017017017	-0.501631947794806\\
170.570570570571	-0.540918892664138\\
170.970970970971	-0.572625096340857\\
171.371371371371	-0.595189953083889\\
171.771771771772	-0.607238633508643\\
172.172172172172	-0.607620547471015\\
172.572572572573	-0.595442548871119\\
172.972972972973	-0.570096066974884\\
173.373373373373	-0.53127749676247\\
173.773773773774	-0.479001344347864\\
174.174174174174	-0.413605798628964\\
174.574574574575	-0.335750582744026\\
174.974974974975	-0.246407124173629\\
175.375375375375	-0.146841265943578\\
175.775775775776	-0.0385889189263366\\
176.176176176176	0.076574777556857\\
176.576576576577	0.196672066740405\\
177.777777777778	0.564647314317597\\
178.178178178178	0.682177944651414\\
178.578578578579	0.79328308918997\\
178.978978978979	0.895741301777718\\
179.379379379379	0.987463362743142\\
179.77977977978	1.06653790368404\\
180.18018018018	1.13127317361659\\
180.580580580581	1.18023400764827\\
180.980980980981	1.21227317657315\\
181.381381381381	1.22655643159158\\
181.781781781782	1.22258070931269\\
182.182182182182	1.20018512454737\\
182.582582582583	1.15955454814628\\
182.982982982983	1.10121574013561\\
183.383383383383	1.02602618047035\\
183.783783783784	0.935155906735815\\
184.184184184184	0.830062826127232\\
184.584584584585	0.71246211432026\\
184.984984984985	0.584290443061775\\
185.385385385385	0.447665888532129\\
185.785785785786	0.304844461326468\\
186.186186186186	0.158174264390311\\
186.586586586587	0.0100483261294357\\
186.986986986987	-0.13714282847576\\
187.387387387387	-0.281057815643294\\
187.787787787788	-0.419449220820297\\
188.188188188188	-0.550205656412572\\
188.588588588589	-0.671390168581581\\
188.988988988989	-0.781274212018218\\
189.389389389389	-0.878366528056688\\
189.78978978979	-0.961436391780637\\
190.19019019019	-1.02953083452451\\
190.590590590591	-1.08198559579176\\
190.990990990991	-1.1184297094004\\
191.391391391391	-1.13878377888904\\
191.791791791792	-1.14325214321161\\
192.192192192192	-1.13230927202159\\
192.592592592593	-1.10668085712729\\
192.992992992993	-1.06732018007028\\
193.393393393393	-1.01538043268727\\
193.793793793794	-0.952183745878983\\
194.194194194194	-0.879187740039072\\
194.594594594595	-0.797950447623919\\
194.994994994995	-0.710094473669074\\
195.395395395395	-0.617271253722151\\
195.795795795796	-0.521126241252546\\
196.596596596597	-0.32522658490393\\
196.996996996997	-0.228447854571868\\
197.397397397397	-0.134247579612634\\
197.797797797798	-0.0438024574386304\\
198.198198198198	0.0418676538566274\\
198.598598598599	0.121910748952246\\
198.998998998999	0.195649050835073\\
199.399399399399	0.262580793319728\\
199.7997997998	0.322377571962249\\
200.2002002002	0.374877533930089\\
200.600600600601	0.420074776522654\\
201.001001001001	0.458105410758776\\
201.401401401401	0.489230818770352\\
201.801801801802	0.513818690059054\\
202.202202202202	0.532322460858495\\
202.602602602603	0.545259802217458\\
203.003003003003	0.55319080580631\\
203.403403403403	0.556696502137584\\
203.803803803804	0.55635831465122\\
204.204204204204	0.552739006139745\\
204.604604604605	0.546365612889758\\
205.005005005005	0.537714788636549\\
205.405405405405	0.527200897225043\\
205.805805805806	0.51516710221722\\
206.206206206206	0.50187960622452\\
206.606606606607	0.487525095200795\\
207.007007007007	0.472211346046379\\
207.407407407407	0.455970862328854\\
207.807807807808	0.438767315266318\\
208.208208208208	0.42050448769271\\
208.608608608609	0.401037349619969\\
209.009009009009	0.380184837003412\\
209.409409409409	0.357743861815038\\
209.80980980981	0.333504052565559\\
210.21021021021	0.307262710589953\\
210.610610610611	0.278839468905971\\
211.011011011011	0.248090157024478\\
211.411411411411	0.214919406066088\\
211.811811811812	0.179291572867726\\
212.212212212212	0.141239618020677\\
212.612612612613	0.100871639237425\\
213.013013013013	0.0583748360903655\\
213.413413413413	0.0140167627847063\\
213.813813813814	-0.0318561901356702\\
214.614614614615	-0.126395203632399\\
215.415415415415	-0.221120606571105\\
215.815815815816	-0.267052832791251\\
216.216216216216	-0.31117646035915\\
216.616616616617	-0.352842843059761\\
217.017017017017	-0.391416964842733\\
217.417417417417	-0.426293923639889\\
217.817817817818	-0.456915002074993\\
218.218218218218	-0.482782846098303\\
218.618618618619	-0.503475296121849\\
219.019019019019	-0.518657451972331\\
219.419419419419	-0.528091601863252\\
219.81981981982	-0.531644705214319\\
220.22022022022	-0.529293187828841\\
220.620620620621	-0.521124883732057\\
221.021021021021	-0.507338038742716\\
221.421421421421	-0.488237374318771\\
221.821821821822	-0.464227294040938\\
222.222222222222	-0.435802396923236\\
222.622622622623	-0.403535539257291\\
223.023023023023	-0.368063757737957\\
223.423423423423	-0.330072429168524\\
223.823823823824	-0.290278094339612\\
225.425425425425	-0.127475458852416\\
225.825825825826	-0.0892353065580096\\
226.226226226226	-0.0531377726518372\\
226.626626626627	-0.0196267621506081\\
227.027027027027	0.0109496781394114\\
227.427427427427	0.0383470870092424\\
227.827827827828	0.0624293692605988\\
228.228228228228	0.0831704751736879\\
228.628628628629	0.100652910061513\\
229.029029029029	0.115063092492846\\
229.429429429429	0.1266836674817\\
229.82982982983	0.135882966441727\\
230.23023023023	0.143101886646775\\
230.630630630631	0.148838537107281\\
232.232232232232	0.167931386697944\\
232.632632632633	0.174467085041101\\
233.033033033033	0.1826832025763\\
233.433433433433	0.19295844912449\\
233.833833833834	0.205583165121425\\
234.234234234234	0.220746181128504\\
234.634634634635	0.238524396641765\\
235.035035035035	0.258875418498747\\
235.435435435435	0.281633521351182\\
235.835835835836	0.306509107003649\\
236.236236236236	0.333091748108302\\
237.037037037037	0.389175525837857\\
237.437437437437	0.417328387543932\\
237.837837837838	0.444521463106014\\
238.238238238238	0.469905370400681\\
238.638638638639	0.492596400937543\\
239.039039039039	0.51169930422077\\
239.439439439439	0.526331168858007\\
239.83983983984	0.535645801918008\\
240.24024024024	0.538857985456445\\
240.640640640641	0.535266982198721\\
241.041041041041	0.524278671395109\\
241.441441441441	0.505425720754147\\
241.841841841842	0.478385240610237\\
242.242242242242	0.442993421197514\\
242.642642642643	0.399256721818006\\
243.043043043043	0.347359260200392\\
243.443443443443	0.287666139533997\\
243.843843843844	0.220722547373782\\
244.244244244244	0.147248562473408\\
244.644644644645	0.0681297101199902\\
245.045045045045	-0.0155965888804985\\
245.445445445445	-0.102758428371658\\
246.246246246246	-0.28215730981168\\
246.646646646647	-0.371581332811161\\
247.047047047047	-0.45886999464102\\
247.447447447447	-0.542546374546646\\
247.847847847848	-0.621159636916559\\
248.248248248248	-0.693315599036623\\
248.648648648649	-0.757706572038842\\
249.049049049049	-0.813139780198924\\
249.449449449449	-0.858563690671531\\
249.84984984985	-0.893091628871105\\
250.25025025025	-0.916022113032852\\
250.650650650651	-0.92685541368968\\
251.051051051051	-0.92530592818315\\
251.451451451451	-0.911310054912008\\
251.851851851852	-0.885029354568189\\
252.252252252252	-0.84684889368873\\
252.652652652653	-0.797370776883497\\
253.053053053053	-0.737402985439189\\
253.453453453453	-0.667943748991263\\
253.853853853854	-0.590161780983408\\
254.254254254254	-0.505372805220134\\
254.654654654655	-0.415012887640955\\
255.055055055055	-0.320609162429434\\
255.455455455455	-0.223748602918931\\
256.256256256256	-0.0291086127504059\\
256.656656656657	0.0654919828608058\\
257.057057057057	0.156256421593184\\
257.457457457457	0.241785428494893\\
257.857857857858	0.320808160088063\\
258.258258258258	0.392207122564173\\
258.658658658659	0.455039578618084\\
259.059059059059	0.508554969651755\\
259.459459459459	0.552207972145425\\
259.85985985986	0.585666907842437\\
260.26026026026	0.608817334654987\\
260.660660660661	0.621760756346362\\
261.061061061061	0.624808501469886\\
261.461461461461	0.618470933116157\\
261.861861861862	0.603442258141627\\
262.262262262262	0.580581305229543\\
262.662662662663	0.550888733031286\\
263.063063063063	0.515481210632004\\
263.463463463463	0.475563180816778\\
263.863863863864	0.432396870526532\\
265.065065065065	0.296243910386181\\
265.465465465465	0.252774312523741\\
265.865865865866	0.212151791310987\\
266.266266266266	0.175347248716093\\
266.666666666667	0.143190056921696\\
267.067067067067	0.116349096579825\\
267.467467467467	0.0953177848193718\\
267.867867867868	0.08040342968593\\
268.268268268268	0.0717211465631635\\
268.668668668669	0.0691924658897278\\
269.069069069069	0.072548652611033\\
269.469469469469	0.0813386488009655\\
269.86986986987	0.0949414442697503\\
270.27027027027	0.112582578161778\\
270.670670670671	0.133354379871264\\
271.071071071071	0.156239472183358\\
271.871871871872	0.203890869051008\\
272.272272272272	0.226319643112276\\
272.672672672673	0.246246893402883\\
273.073073073073	0.26253180603635\\
273.473473473473	0.274099030508523\\
273.873873873874	0.279967179517769\\
274.274274274274	0.279275304420139\\
274.674674674675	0.271306731690117\\
275.075075075075	0.25550970584618\\
275.475475475475	0.231514356681203\\
275.875875875876	0.199145591622596\\
276.276276276276	0.158431605727571\\
276.676676676677	0.109607800092306\\
277.077077077077	0.0531160020976813\\
277.477477477477	-0.0104010143837741\\
277.877877877878	-0.0801096062735382\\
278.278278278278	-0.154999731694375\\
278.678678678679	-0.23390351213618\\
279.079079079079	-0.315517494981236\\
279.87987987988	-0.481140013676224\\
280.28028028028	-0.562106009167167\\
280.680680680681	-0.639759079937733\\
281.081081081081	-0.712544675117783\\
281.481481481481	-0.778953263900121\\
281.881881881882	-0.837552227663878\\
282.282282282282	-0.887016443279265\\
282.682682682683	-0.926156905808114\\
283.083083083083	-0.953946781288892\\
283.483483483483	-0.969544335642524\\
283.883883883884	-0.972312252662221\\
284.284284284284	-0.961832931060655\\
284.684684684685	-0.93791943590179\\
285.085085085085	-0.900621871577584\\
285.485485485485	-0.850229039788587\\
285.885885885886	-0.787265344674154\\
286.286286286286	-0.712483006208288\\
286.686686686687	-0.626849740128307\\
287.087087087087	-0.531532155963873\\
287.487487487487	-0.427875212251479\\
287.887887887888	-0.317378147953832\\
288.288288288288	-0.201667379854484\\
288.688688688689	-0.0824669158441225\\
289.489489489489	0.159209199666236\\
289.88988988989	0.278037734916666\\
290.29029029029	0.393128302995422\\
290.690690690691	0.502756178380196\\
291.091091091091	0.605293478252349\\
291.491491491492	0.699238328236277\\
291.891891891892	0.783241479389119\\
292.292292292292	0.856129864754962\\
292.692692692693	0.91692664872329\\
293.093093093093	0.96486739594468\\
293.493493493493	0.999412067076435\\
293.893893893894	1.02025263445574\\
294.294294294294	1.02731620013105\\
294.694694694695	1.02076358968412\\
295.095095095095	1.00098348607708\\
295.495495495496	0.968582256538298\\
295.895895895896	0.924369710467374\\
296.296296296296	0.869341105829506\\
296.696696696697	0.804655793957522\\
297.097097097097	0.731612956702349\\
297.497497497497	0.651624944250898\\
297.897897897898	0.566188765662787\\
298.298298298298	0.476856316478688\\
299.4994994995	0.201184844022464\\
299.8998998999	0.111822210878529\\
300.3003003003	0.0260920650600838\\
300.700700700701	-0.0547441494545069\\
301.101101101101	-0.12956359657818\\
301.501501501501	-0.197400992549376\\
301.901901901902	-0.257464066141949\\
302.302302302302	-0.30914525794509\\
302.702702702703	-0.352029460169092\\
303.103103103103	-0.385897680056871\\
303.503503503504	-0.410726593446384\\
303.903903903904	-0.426684038654003\\
304.304304304304	-0.43412058299316\\
304.704704704705	-0.433557373276813\\
305.105105105105	-0.425670556035186\\
305.505505505505	-0.411272621458124\\
305.905905905906	-0.391291085922944\\
306.306306306306	-0.366744980218527\\
306.706706706707	-0.338719653221347\\
307.107107107107	-0.308340433009732\\
307.907907907908	-0.245060005323921\\
308.308308308308	-0.214367624909073\\
308.708708708709	-0.185687408307558\\
309.109109109109	-0.159949154341632\\
309.509509509509	-0.137972192205325\\
309.90990990991	-0.120446560307755\\
310.31031031031	-0.107917189439945\\
310.710710710711	-0.10077142561471\\
311.111111111111	-0.0992301584647066\\
311.511511511512	-0.103342746145472\\
311.911911911912	-0.112985848766698\\
312.312312312312	-0.127866201015024\\
312.712712712713	-0.147527272457694\\
313.113113113113	-0.171359682656373\\
313.513513513513	-0.198615159298242\\
313.913913913914	-0.228423752652702\\
315.115115115115	-0.323082883497705\\
315.515515515516	-0.352723677467395\\
315.915915915916	-0.379523326627123\\
316.316316316316	-0.402373676530885\\
316.716716716717	-0.420219924886169\\
317.117117117117	-0.432086988762933\\
317.517517517517	-0.43710448617685\\
317.917917917918	-0.434529780875323\\
318.318318318318	-0.423768574607095\\
318.718718718719	-0.404392577472095\\
319.119119119119	-0.376153843289217\\
319.51951951952	-0.338995422236337\\
319.91991991992	-0.293058056079417\\
320.32032032032	-0.238682720705697\\
320.720720720721	-0.176408904871209\\
321.121121121121	-0.106968601407459\\
321.521521521522	-0.0312760758641843\\
321.921921921922	0.0495864340821299\\
322.322322322322	0.134386848961014\\
322.722722722723	0.22176488587445\\
323.523523523524	0.398322808345085\\
323.923923923924	0.484376528015446\\
324.324324324324	0.566816083730828\\
324.724724724725	0.644056034254902\\
325.125125125125	0.714559613344477\\
325.525525525526	0.776870580446371\\
325.925925925926	0.829644028986593\\
326.326326326326	0.871675506298459\\
326.726726726727	0.901927825501957\\
327.127127127127	0.919554988936113\\
327.527527527528	0.923922694416945\\
327.927927927928	0.914624958727359\\
328.328328328328	0.891496466192564\\
328.728728728729	0.854620332563002\\
329.129129129129	0.804331064131077\\
329.52952952953	0.741212587292296\\
329.92992992993	0.666091322725094\\
330.33033033033	0.5800243790124\\
330.730730730731	0.48428304080403\\
331.131131131131	0.380331824449343\\
331.531531531532	0.269803467360305\\
331.931931931932	0.154470304218876\\
332.332332332332	0.0362125616446747\\
332.732732732733	-0.0830158286282767\\
333.133133133133	-0.201223241186199\\
333.533533533534	-0.31641749217863\\
333.933933933934	-0.426643367602082\\
334.334334334334	-0.530019798624437\\
334.734734734735	-0.624775937921981\\
335.135135135135	-0.709285406333777\\
335.535535535536	-0.782098009672211\\
335.935935935936	-0.841968270778978\\
336.336336336336	-0.887880181082267\\
336.736736736737	-0.919067647897521\\
337.137137137137	-0.935030197133358\\
337.537537537538	-0.935543584282698\\
337.937937937938	-0.920665067733125\\
338.338338338338	-0.890733205473452\\
338.738738738739	-0.84636214701402\\
339.139139139139	-0.788430504483529\\
339.53953953954	-0.718064998076613\\
339.93993993994	-0.636619178956835\\
340.34034034034	-0.545647635079717\\
340.740740740741	-0.446876179991932\\
341.141141141141	-0.342168609438318\\
341.541541541542	-0.2334906837159\\
342.342342342342	-0.0123668922776119\\
342.742742742743	0.0959859727975072\\
343.143143143143	0.200202625100701\\
343.543543543544	0.298392516965578\\
343.943943943944	0.388795040378511\\
344.344344344344	0.469813465687139\\
344.744744744745	0.540045556489645\\
345.145145145145	0.598310236235761\\
345.545545545546	0.643669762735556\\
345.945945945946	0.675446959098736\\
346.346346346346	0.693237151692983\\
346.746746746747	0.696914575376809\\
347.147147147147	0.686633121211628\\
347.547547547548	0.662821419645752\\
347.947947947948	0.626172370283712\\
348.348348348348	0.577627345271878\\
348.748748748749	0.51835540455761\\
349.149149149149	0.449727965415263\\
349.54954954955	0.373289463428989\\
349.94994994995	0.290724625522046\\
350.35035035035	0.203823045814204\\
351.551551551552	-0.0642254192613905\\
351.951951951952	-0.149807612657185\\
352.352352352352	-0.230537479971531\\
352.752752752753	-0.304793593796774\\
353.153153153153	-0.371107632318171\\
353.553553553554	-0.428193345646093\\
353.953953953954	-0.474971507524174\\
354.354354354354	-0.510590349999234\\
354.754754754755	-0.534441077136876\\
355.155155155155	-0.546168160775721\\
355.555555555556	-0.545674234293131\\
355.955955955956	-0.533119516915235\\
356.356356356356	-0.50891581868791\\
356.756756756757	-0.47371529225245\\
357.157157157157	-0.428394209498833\\
357.557557557558	-0.374032146554555\\
357.957957957958	-0.311887057110596\\
358.358358358358	-0.243366799697128\\
358.758758758759	-0.169997757349222\\
359.159159159159	-0.0933912465930007\\
359.95995995996	0.062875322137188\\
360.36036036036	0.139206382871919\\
360.760760760761	0.212187468006903\\
361.161161161161	0.28031103615524\\
361.561561561562	0.342190248550878\\
361.961961961962	0.396587020453126\\
362.362362362362	0.442436560865644\\
362.762762762763	0.478867904848414\\
363.163163163163	0.505220034994522\\
363.563563563564	0.521053289148256\\
363.963963963964	0.526155857854349\\
364.364364364364	0.520545284923912\\
364.764764764765	0.504464995397825\\
365.165165165165	0.478375984577667\\
365.565565565566	0.442943907237407\\
365.965965965966	0.399021905277095\\
366.366366366366	0.347629602750999\\
366.766766766767	0.28992877741797\\
367.167167167167	0.227196285995603\\
367.567567567568	0.160794874713588\\
368.368368368368	0.0226811798769404\\
368.768768768769	-0.0461548955680087\\
369.169169169169	-0.112969673001658\\
369.56956956957	-0.176434916833387\\
369.96996996997	-0.235317652560695\\
370.37037037037	-0.288505115333237\\
370.770770770771	-0.335026639827163\\
371.171171171171	-0.374072049751135\\
371.571571571572	-0.405006190229471\\
371.971971971972	-0.427379338328706\\
372.372372372372	-0.44093332392481\\
372.772772772773	-0.445603292661417\\
373.173173173173	-0.441515142610228\\
373.573573573574	-0.428978764103476\\
373.973973973974	-0.408477305827944\\
374.374374374374	-0.38065277753725\\
374.774774774775	-0.346288378704514\\
375.175175175175	-0.306288011370839\\
375.575575575576	-0.261653492863616\\
375.975975975976	-0.213460028768054\\
376.376376376376	-0.162830537649427\\
377.577577577578	-0.00772136431805848\\
377.977977977978	0.0413806502241982\\
378.378378378378	0.0874910414734131\\
378.778778778779	0.129728281209907\\
379.179179179179	0.167325315135486\\
379.57957957958	0.199644014192245\\
379.97997997998	0.226186306220939\\
380.38038038038	0.246601793980403\\
380.780780780781	0.260691751506329\\
381.181181181181	0.268409477974956\\
381.581581581582	0.269857074563276\\
381.981981981982	0.265278793234302\\
382.382382382382	0.255051184971705\\
382.782782782783	0.239670346944138\\
383.183183183183	0.219736631774424\\
383.583583583584	0.195937236111831\\
383.983983983984	0.169027128913626\\
384.384384384384	0.139808811342334\\
385.185185185185	0.0777696870617319\\
385.585585585586	0.046603281748844\\
385.985985985986	0.0163970058508198\\
386.386386386386	-0.0121176717724438\\
386.786786786787	-0.0382793308564828\\
387.187187187187	-0.0615111880106269\\
387.587587587588	-0.0813332431901586\\
387.987987987988	-0.0973717343968019\\
388.388388388388	-0.109365720738595\\
388.788788788789	-0.117170687345435\\
389.189189189189	-0.120759140440839\\
389.58958958959	-0.120218235277719\\
389.98998998999	-0.115744551847172\\
390.39039039039	-0.10763620154421\\
390.790790790791	-0.0962825107096705\\
391.191191191191	-0.0821515827181543\\
391.591591591592	-0.0657760877854798\\
391.991991991992	-0.0477376678840074\\
393.593593593594	0.0286375260943146\\
393.993993993994	0.0457292150201738\\
394.394394394394	0.0609063138291503\\
394.794794794795	0.0737079836538328\\
395.195195195195	0.0837482128808347\\
395.595595595596	0.0907253157699301\\
395.995995995996	0.0944291189495061\\
396.396396396396	0.0947456844177168\\
396.796796796797	0.0916594809787057\\
397.197197197197	0.0852529806344364\\
397.597597597598	0.0757037207351914\\
397.997997997998	0.0632789350862595\\
398.398398398398	0.0483279162173744\\
398.798798798799	0.0312723252397404\\
399.199199199199	0.0125947138845959\\
400	-0.0274708145570912\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.0706343096309752\\
0.800800800800801	-0.032010893538768\\
2.4024024024024	0.0481728997627897\\
2.80280280280283	0.0673325207739026\\
3.2032032032032	0.0856655404389244\\
3.60360360360363	0.102969636145247\\
4.004004004004	0.119068249442023\\
4.40440440440443	0.133813643589576\\
4.8048048048048	0.147089190023678\\
5.20520520520523	0.158810840106412\\
5.6056056056056	0.168927759618157\\
6.00600600600603	0.177422124804423\\
6.4064064064064	0.18430809987882\\
6.80680680680683	0.189630036183928\\
7.2072072072072	0.193459952212322\\
7.60760760760763	0.195894370944984\\
8.00800800800801	0.197050606050425\\
8.40840840840843	0.19706260107165\\
8.80880880880881	0.196076435516034\\
9.60960960960961	0.191726294754403\\
10.4104104104104	0.185231496487802\\
13.6136136136136	0.156225013011806\\
15.2152152152152	0.143300718659475\\
16.016016016016	0.135428453711143\\
16.8168168168168	0.125155048734428\\
17.2172172172172	0.118737177429352\\
17.6176176176176	0.111266044100319\\
18.018018018018	0.102602674566356\\
18.4184184184184	0.0926216946897398\\
18.8188188188188	0.081215470479151\\
19.2192192192192	0.0682979102757599\\
19.6196196196196	0.0538078442666006\\
20.02002002002	0.037711907397636\\
20.4204204204204	0.0200068640448876\\
20.8208208208208	0.000721326204768502\\
21.2212212212212	-0.0200831688690073\\
21.6216216216216	-0.0423117410974783\\
22.022022022022	-0.0658364150006605\\
22.4224224224224	-0.0904970227731496\\
23.2232232232232	-0.142434218795927\\
24.8248248248248	-0.249795979156545\\
25.2252252252252	-0.275681252962897\\
25.6256256256256	-0.300558135137294\\
26.026026026026	-0.32410545856834\\
26.4264264264264	-0.346004789192364\\
26.8268268268268	-0.365944987088142\\
27.2272272272272	-0.383626657287493\\
27.6276276276276	-0.398766422513859\\
28.028028028028	-0.411100956489236\\
28.4284284284284	-0.420390723764285\\
28.8288288288288	-0.426423379967616\\
29.2292292292292	-0.429016794703386\\
29.6296296296296	-0.428021667793928\\
30.03003003003	-0.423323717942026\\
30.4304304304304	-0.414845430952028\\
30.8308308308308	-0.402547362212488\\
31.2312312312312	-0.386428995040148\\
31.6316316316316	-0.36652916258339\\
32.032032032032	-0.342926046190826\\
32.4324324324324	-0.315736767403109\\
32.8328328328328	-0.285116594010617\\
33.2332332332332	-0.251257782942787\\
33.6336336336336	-0.214388084174004\\
34.0340340340341	-0.174768930423568\\
34.4344344344344	-0.132693337300282\\
34.8348348348349	-0.0884835378336106\\
35.2352352352352	-0.0424883741779354\\
35.6356356356357	0.00491953215293961\\
36.4364364364365	0.102382561993636\\
37.2372372372373	0.20056863693253\\
37.6376376376376	0.248840659181269\\
38.0380380380381	0.295972000546897\\
38.4384384384384	0.341517589585919\\
38.8388388388389	0.385037054985446\\
39.2392392392392	0.426098769962039\\
39.6396396396397	0.464283942831855\\
40.04004004004	0.499190729359725\\
40.4404404404405	0.530438339085322\\
40.8408408408408	0.557671104103804\\
41.2412412412413	0.580562474886051\\
41.6416416416416	0.598818903830647\\
42.0420420420421	0.612183573523225\\
42.4424424424424	0.620439923323829\\
42.8428428428429	0.623414925101883\\
43.2432432432432	0.620982056866467\\
43.6436436436437	0.613063921871628\\
44.044044044044	0.599634460660639\\
44.4444444444445	0.580720704574787\\
44.8448448448448	0.556404021589287\\
45.2452452452453	0.526820809012293\\
45.6456456456456	0.492162592614363\\
46.0460460460461	0.452675498135704\\
46.4464464464464	0.408659068778263\\
46.8468468468469	0.360464411142345\\
47.2472472472472	0.308491661966229\\
47.6476476476477	0.253186778797669\\
48.048048048048	0.195037669159831\\
48.4484484484485	0.134569684631003\\
48.8488488488488	0.0723405182760644\\
49.6496496496496	-0.0550432579488529\\
50.4504504504504	-0.1822314632916\\
50.8508508508509	-0.244189630849803\\
51.2512512512512	-0.304229567111349\\
51.6516516516517	-0.361746888036919\\
52.052052052052	-0.416158943646451\\
52.4524524524525	-0.466911857427647\\
52.8528528528528	-0.513487278416278\\
53.2532532532533	-0.555408740643145\\
53.6536536536536	-0.592247529525821\\
54.0540540540541	-0.623627961736815\\
54.4544544544544	-0.649231993996409\\
54.8548548548549	-0.668803086947889\\
55.2552552552552	-0.682149262567293\\
55.6556556556557	-0.689145307183708\\
56.056056056056	-0.68973408685531\\
56.4564564564565	-0.683926957238441\\
56.8568568568568	-0.671803265872086\\
57.2572572572573	-0.653508960623071\\
57.6576576576576	-0.629254333548943\\
58.0580580580581	-0.599310944290664\\
58.4584584584584	-0.564007780970428\\
58.8588588588589	-0.523726729139128\\
59.2592592592592	-0.47889743031368\\
59.6596596596597	-0.429991620829526\\
60.06006006006	-0.377517048919913\\
60.4604604604605	-0.322011072975158\\
60.8608608608608	-0.264034046748179\\
61.2612612612613	-0.204162597824222\\
62.0620620620621	-0.0810840682962635\\
62.8628628628629	0.0425382969953034\\
63.2632632632632	0.103125393339155\\
63.6636636636637	0.162169921848772\\
64.0640640640641	0.219157899705863\\
64.4644644644645	0.27360539876139\\
64.8648648648649	0.325062347703977\\
65.2652652652653	0.373115760471876\\
65.6656656656657	0.417392385516052\\
66.0660660660661	0.457560782365761\\
66.4664664664665	0.49333284286854\\
66.8668668668669	0.524464784219219\\
67.2672672672673	0.550757649221225\\
67.6676676676677	0.572057355969434\\
68.0680680680681	0.588254344164966\\
68.4684684684685	0.599282868502428\\
68.8688688688689	0.605119990979802\\
69.2692692692693	0.605784323613648\\
69.6696696696697	0.601334570975609\\
70.0700700700701	0.591867918353614\\
70.4704704704705	0.577518306359082\\
70.8708708708709	0.558454626684522\\
71.2712712712713	0.534878866726672\\
71.6716716716717	0.507024223210806\\
72.0720720720721	0.475153197098848\\
72.4724724724725	0.4395556742341\\
72.8728728728729	0.400546988695567\\
73.2732732732733	0.358465958988177\\
73.6736736736737	0.313672881268189\\
74.0740740740741	0.266547459033177\\
74.4744744744745	0.217486645308384\\
74.8748748748749	0.166902371486685\\
75.6756756756757	0.0628714334538358\\
76.4764764764765	-0.0420462063412401\\
76.8768768768769	-0.0937230545389411\\
77.2772772772773	-0.144284759799177\\
77.6776776776777	-0.193292418337364\\
78.0780780780781	-0.240316813916536\\
78.4784784784785	-0.284942379717734\\
78.8788788788789	-0.326771292628621\\
79.2792792792793	-0.365427653931079\\
79.6796796796797	-0.400561700761898\\
80.0800800800801	-0.431853983991346\\
80.4804804804805	-0.459019440663042\\
80.8808808808809	-0.481811283180093\\
81.2812812812813	-0.500024623294451\\
81.6816816816817	-0.513499746896287\\
82.0820820820821	-0.522124955797608\\
82.4824824824825	-0.525838895276763\\
82.8828828828829	-0.524632291166313\\
83.2832832832833	-0.518549027706626\\
83.6836836836837	-0.507686507174071\\
84.0840840840841	-0.492195244265417\\
84.4844844844845	-0.472277662160934\\
84.8848848848849	-0.448186072804731\\
85.2852852852853	-0.420219840881146\\
85.6856856856857	-0.388721748840396\\
86.0860860860861	-0.354073598684067\\
86.4864864864865	-0.316691104602\\
86.8868868868869	-0.277018148459206\\
87.2872872872873	-0.235520487083363\\
87.6876876876877	-0.192679015805766\\
89.2892892892893	-0.0176229157374337\\
89.6896896896897	0.0246957728347752\\
90.0900900900901	0.0655563665498562\\
90.4904904904905	0.104570867834695\\
90.8908908908909	0.141390213652869\\
91.2912912912913	0.175708973230428\\
91.6916916916917	0.207269173774193\\
92.0920920920921	0.235863166686784\\
92.4924924924925	0.261335467101674\\
92.8928928928929	0.283583522007859\\
93.2932932932933	0.302557386293927\\
93.6936936936937	0.318258311157706\\
94.0940940940941	0.330736274888181\\
94.4944944944945	0.340086511405389\\
94.8948948948949	0.34644511649168\\
95.2952952952953	0.349983834735269\\
95.6956956956957	0.35090415121158\\
96.0960960960961	0.349430830279914\\
96.4964964964965	0.345805059050861\\
96.8968968968969	0.34027736462923\\
97.2972972972973	0.333100481794418\\
97.6976976976977	0.32452235106615\\
98.0980980980981	0.31477942595194\\
98.8988988988989	0.292650954283374\\
99.6996996996997	0.268158262627196\\
100.5005005005	0.242242693563355\\
101.301301301301	0.215272626152057\\
102.102102102102	0.187045886762178\\
102.902902902903	0.156866921980736\\
103.303303303303	0.140727667341253\\
103.703703703704	0.123692168594744\\
104.104104104104	0.105608411761125\\
104.504504504504	0.0863296239609213\\
104.904904904905	0.0657219941055587\\
105.305305305305	0.0436723309665581\\
105.705705705706	0.0200954430763431\\
106.106106106106	-0.00505897304736891\\
106.506506506507	-0.031800142368354\\
106.906906906907	-0.0600909116385537\\
107.307307307307	-0.0898435156754545\\
107.707707707708	-0.12091656191842\\
108.108108108108	-0.153113358426594\\
108.908908908909	-0.219815029997903\\
109.70970970971	-0.287297713011924\\
110.11011011011	-0.320295273639601\\
110.510510510511	-0.352167192963464\\
110.910910910911	-0.382406600389629\\
111.311311311311	-0.410490121861528\\
111.711711711712	-0.435888221238201\\
112.112112112112	-0.45807621825054\\
112.512512512513	-0.476545743838699\\
112.912912912913	-0.490816376817349\\
113.313313313313	-0.50044719477836\\
113.713713713714	-0.50504796728643\\
114.114114114114	-0.504289720984502\\
114.514514514515	-0.497914414262482\\
114.914914914915	-0.485743473577998\\
115.315315315315	-0.467684964103171\\
115.715715715716	-0.443739193715714\\
116.116116116116	-0.414002580915451\\
116.516516516517	-0.378669653358145\\
116.916916916917	-0.338033083562379\\
117.317317317317	-0.292481711078381\\
117.717717717718	-0.242496545028814\\
118.118118118118	-0.188644786422003\\
118.518518518519	-0.131571954928233\\
118.918918918919	-0.0719922488329985\\
119.319319319319	-0.0106773085875602\\
120.520520520521	0.175373726149701\\
120.920920920921	0.235228309166985\\
121.321321321321	0.292574332181744\\
121.721721721722	0.346590713968567\\
122.122122122122	0.396501149699418\\
122.522522522523	0.441588461904473\\
122.922922922923	0.48120794504996\\
123.323323323323	0.514799415511277\\
123.723723723724	0.541897704516828\\
124.124124124124	0.56214136357562\\
124.524524524525	0.575279389281945\\
124.924924924925	0.581175816390157\\
125.325325325325	0.579812073725122\\
125.725725725726	0.571287045805491\\
126.126126126126	0.555814832907799\\
126.526526526527	0.533720252542196\\
126.926926926927	0.505432174784517\\
127.327327327327	0.471474831473984\\
127.727727727728	0.432457283822657\\
128.128128128128	0.389061273467405\\
128.528528528529	0.342027717460951\\
128.928928928929	0.292142137329847\\
129.329329329329	0.24021933540962\\
130.530530530531	0.0804838817882683\\
130.930930930931	0.0285952429089775\\
131.331331331331	-0.021364492590692\\
131.731731731732	-0.0687268762553117\\
132.132132132132	-0.112894755496598\\
132.532532532533	-0.15335200647263\\
132.932932932933	-0.189671375353612\\
133.333333333333	-0.221520278395758\\
133.733733733734	-0.248664458424514\\
134.134134134134	-0.270969444674563\\
134.534534534535	-0.288399813292187\\
134.934934934935	-0.301016295991474\\
135.335335335335	-0.308970833192632\\
135.735735735736	-0.312499714319017\\
136.136136136136	-0.311914990703258\\
136.536536536537	-0.30759438476133\\
136.936936936937	-0.299969951848254\\
137.337337337337	-0.289515777761608\\
137.737737737738	-0.276735014603275\\
138.138138138138	-0.262146570205346\\
138.938938938939	-0.229621318092313\\
139.73973973974	-0.195909325265347\\
140.14014014014	-0.179708743489925\\
140.540540540541	-0.164435007944462\\
140.940940940941	-0.15038056666026\\
141.341341341341	-0.137770728600628\\
141.741741741742	-0.126759858672187\\
142.142142142142	-0.117429508687167\\
142.542542542543	-0.109788506281177\\
142.942942942943	-0.103774975933504\\
143.343343343343	-0.0992602193122707\\
143.743743743744	-0.0960543373053611\\
144.544544544545	-0.0925482081908626\\
145.745745745746	-0.0897431371704442\\
146.146146146146	-0.0880374812874152\\
146.546546546547	-0.0853465486120513\\
146.946946946947	-0.0813347947251373\\
147.347347347347	-0.0756983507680502\\
147.747747747748	-0.0681750210993073\\
148.148148148148	-0.0585532049813651\\
148.548548548549	-0.0466795175613015\\
148.948948948949	-0.0324649181451946\\
149.349349349349	-0.0158891909956651\\
149.74974974975	0.00299633532728194\\
150.15015015015	0.0240679007137601\\
150.550550550551	0.0471302841229999\\
150.950950950951	0.0719196126046882\\
151.351351351351	0.0981079446848412\\
152.152152152152	0.153088537185511\\
152.952952952953	0.208441212344155\\
153.353353353353	0.23498038295071\\
153.753753753754	0.26005086024918\\
154.154154154154	0.283121956775119\\
154.554554554555	0.303679334288063\\
154.954954954955	0.321236914215262\\
155.355355355355	0.335348285392115\\
155.755755755756	0.345617343519734\\
156.156156156156	0.351707915585735\\
156.556556556557	0.353352147032297\\
156.956956956957	0.350357459074814\\
157.357357357357	0.342611917524664\\
157.757757757758	0.330087891904327\\
158.158158158158	0.312843923638297\\
158.558558558559	0.291024763681776\\
158.958958958959	0.264859582106737\\
159.359359359359	0.234658393893483\\
159.75975975976	0.200806785482769\\
160.16016016016	0.163759064591773\\
160.560560560561	0.124029990503459\\
160.960960960961	0.0821852727206078\\
161.361361361361	0.0388310518467847\\
162.562562562563	-0.093861582500665\\
162.962962962963	-0.136788762397032\\
163.363363363363	-0.177997089697328\\
163.763763763764	-0.216884793688678\\
164.164164164164	-0.252890969019575\\
164.564564564565	-0.285505289943728\\
164.964964964965	-0.314276591659279\\
165.365365365365	-0.338820157386635\\
165.765765765766	-0.358823581624677\\
166.166166166166	-0.374051114239364\\
166.566566566567	-0.384346425804324\\
166.966966966967	-0.389633771052786\\
167.367367367367	-0.389917563522829\\
167.767767767768	-0.385280409618304\\
168.168168168168	-0.375879683544156\\
168.568568568569	-0.361942755139751\\
168.968968968969	-0.343761009850141\\
169.369369369369	-0.321682823349761\\
169.76976976977	-0.296105672190549\\
170.17017017017	-0.267467575926503\\
170.570570570571	-0.236238075232336\\
170.970970970971	-0.20290895448602\\
171.371371371371	-0.167984916144178\\
172.172172172172	-0.0953807949707652\\
172.972972972973	-0.0223831089633109\\
173.373373373373	0.0131109290177847\\
173.773773773774	0.047380729759027\\
174.174174174174	0.0800576108911173\\
174.574574574575	0.110815383765669\\
174.974974974975	0.139373105052243\\
175.375375375375	0.165496740407718\\
175.775775775776	0.188999766824907\\
176.176176176176	0.209742765303076\\
176.576576576577	0.22763207822436\\
176.976976976977	0.24261762573542\\
177.377377377377	0.254689992084423\\
177.777777777778	0.263876905900247\\
178.178178178178	0.270239247580889\\
178.578578578579	0.273866722158118\\
178.978978978979	0.274873337194833\\
179.379379379379	0.273392822544395\\
179.77977977978	0.269574122351912\\
180.18018018018	0.263577079792753\\
180.580580580581	0.255568422107331\\
180.980980980981	0.245718137956885\\
181.381381381381	0.234196321510581\\
181.781781781782	0.221170538547199\\
182.182182182182	0.206803749806397\\
182.582582582583	0.191252806471823\\
182.982982982983	0.174667512609119\\
183.783783783784	0.138955984751192\\
184.584584584585	0.100723684353909\\
185.785785785786	0.0407398853635073\\
186.986986986987	-0.0196775219159235\\
187.787787787788	-0.0586453956764217\\
188.588588588589	-0.095396858651327\\
188.988988988989	-0.112607216795084\\
189.389389389389	-0.128855626258087\\
189.78978978979	-0.14400122796053\\
190.19019019019	-0.15790365910874\\
190.590590590591	-0.170425300813918\\
190.990990990991	-0.18143384191859\\
191.391391391391	-0.190805086810542\\
191.791791791792	-0.198425923610614\\
192.192192192192	-0.204197360268893\\
192.592592592593	-0.208037530083971\\
192.992992992993	-0.209884565176594\\
193.393393393393	-0.209699236629262\\
193.793793793794	-0.207467263361309\\
194.194194194194	-0.203201198293812\\
194.594594594595	-0.196941809797977\\
194.994994994995	-0.188758888585198\\
195.395395395395	-0.178751424747077\\
195.795795795796	-0.167047116209289\\
196.196196196196	-0.153801187953377\\
196.596596596597	-0.139194520492254\\
196.996996996997	-0.123431105714474\\
197.797797797798	-0.0893459057184032\\
199.7997997998	-0.000978151447839082\\
200.2002002002	0.015199138216019\\
200.600600600601	0.0303315940411721\\
201.001001001001	0.044223517839157\\
201.401401401401	0.0567064606790382\\
201.801801801802	0.0676428920736498\\
202.202202202202	0.0769292062113891\\
202.602602602603	0.0844979770079135\\
203.003003003003	0.0903193913379141\\
203.403403403403	0.0944018095788692\\
203.803803803804	0.0967914240521281\\
204.204204204204	0.0975710085396599\\
204.604604604605	0.0968577752013289\\
205.005005005005	0.0948003783125273\\
205.405405405405	0.0915751266784923\\
206.206206206206	0.0824369858614773\\
208.608608608609	0.0499935999985155\\
209.009009009009	0.0461690355036239\\
209.409409409409	0.0432765894051386\\
209.80980980981	0.0414338324135315\\
210.21021021021	0.0407225256036554\\
210.610610610611	0.0411860740354086\\
211.011011011011	0.0428279442883763\\
211.411411411411	0.0456110978819879\\
211.811811811812	0.0494584676233671\\
212.612612612613	0.0598475848020144\\
213.413413413413	0.0726610036239776\\
214.614614614615	0.0924608517336765\\
215.015015015015	0.0981851905449957\\
215.415415415415	0.103031624155051\\
215.815815815816	0.106747218276212\\
216.216216216216	0.109096190800869\\
216.616616616617	0.109866528872431\\
217.017017017017	0.108876136059507\\
217.417417417417	0.105978351514977\\
217.817817817818	0.101066696763667\\
218.218218218218	0.0940787232135563\\
218.618618618619	0.0849988542146889\\
219.019019019019	0.073860139010776\\
219.419419419419	0.0607448616754027\\
219.81981981982	0.0457839754811289\\
220.22022022022	0.0291553614454756\\
220.620620620621	0.0110809383469928\\
221.021021021021	-0.00817732039621433\\
221.821821821822	-0.0490280447108375\\
222.622622622623	-0.0907112211418735\\
223.023023023023	-0.110953503279234\\
223.423423423423	-0.130301708834509\\
223.823823823824	-0.148393780594006\\
224.224224224224	-0.164884387639063\\
224.624624624625	-0.179452662992446\\
225.025025025025	-0.191809471305817\\
225.425425425425	-0.201704033176156\\
225.825825825826	-0.208929746901504\\
226.226226226226	-0.21332906660723\\
226.626626626627	-0.214797317261116\\
227.027027027027	-0.213285351647642\\
227.427427427427	-0.208800981300783\\
227.827827827828	-0.201409142057457\\
228.228228228228	-0.191230784607399\\
228.628628628629	-0.178440510462053\\
229.029029029029	-0.163263003423594\\
229.429429429429	-0.145968335190219\\
229.82982982983	-0.126866250493094\\
230.23023023023	-0.106299561479716\\
231.031031031031	-0.0622643129161133\\
232.232232232232	0.00515663703265545\\
232.632632632633	0.0264419600379142\\
233.033033033033	0.0465316542085361\\
233.433433433433	0.065106971651403\\
233.833833833834	0.0818868250623268\\
234.234234234234	0.0966334904142627\\
234.634634634635	0.109157282718684\\
235.035035035035	0.119320097813159\\
235.435435435435	0.127037739976743\\
235.835835835836	0.132280983946714\\
236.236236236236	0.135075349914644\\
236.636636636637	0.135499600606067\\
237.037037037037	0.133682999865471\\
237.437437437437	0.129801401552811\\
237.837837837838	0.124072265312009\\
238.238238238238	0.11674872122876\\
238.638638638639	0.10811282795288\\
239.439439439439	0.0881320989936398\\
240.640640640641	0.056182620450727\\
241.041041041041	0.0462430739258934\\
241.441441441441	0.0371211156895583\\
241.841841841842	0.0290497578491227\\
242.242242242242	0.0222239516191394\\
242.642642642643	0.0167958199747886\\
243.043043043043	0.0128709835162226\\
243.443443443443	0.0105060693583141\\
243.843843843844	0.00970746459057636\\
244.244244244244	0.0104313460876142\\
244.644644644645	0.0125849879094062\\
245.045045045045	0.0160293169164447\\
245.445445445445	0.0205826572709498\\
246.246246246246	0.032106714424458\\
247.447447447447	0.0513319131842422\\
247.847847847848	0.0570608653338809\\
248.248248248248	0.061946497867325\\
248.648648648649	0.0657038937094399\\
249.049049049049	0.0680709200285037\\
249.449449449449	0.0688157406470395\\
249.84984984985	0.0677436734849266\\
250.25025025025	0.0647032225999169\\
250.650650650651	0.0595911328114198\\
251.051051051051	0.0523563368917621\\
251.451451451451	0.0430026903912335\\
251.851851851852	0.0315904167474059\\
252.252252252252	0.0182362147928075\\
252.652652652653	0.00311201144063489\\
253.053053053053	-0.01355762650104\\
253.453453453453	-0.0314993764700944\\
254.254254254254	-0.0698938917502119\\
255.055055055055	-0.109130711386172\\
255.455455455455	-0.128042858377455\\
255.855855855856	-0.145919537376983\\
256.256256256256	-0.162341372752962\\
256.656656656657	-0.176903667051363\\
257.057057057057	-0.189225764257856\\
257.457457457457	-0.198960053356814\\
257.857857857858	-0.205800408531843\\
258.258258258258	-0.20948987330064\\
258.658658658659	-0.209827411115725\\
259.059059059059	-0.206673564153789\\
259.459459459459	-0.199954884742795\\
259.85985985986	-0.189667029642067\\
260.26026026026	-0.175876435631551\\
260.660660660661	-0.15872052497042\\
261.061061061061	-0.138406420596766\\
261.461461461461	-0.115208182777906\\
261.861861861862	-0.0894626106025385\\
262.262262262262	-0.0615636825399974\\
262.662662662663	-0.0319557396215373\\
263.463463463463	0.0304066459389105\\
264.264264264264	0.0933872734679539\\
264.664664664665	0.123717848223407\\
265.065065065065	0.152536268647111\\
265.465465465465	0.179309251507561\\
265.865865865866	0.203533021834744\\
266.266266266266	0.224743401009732\\
266.666666666667	0.242525204816445\\
267.067067067067	0.25652075733808\\
267.467467467467	0.266437344045471\\
267.867867867868	0.272053448538713\\
268.268268268268	0.273223641733068\\
268.668668668669	0.269882019304703\\
269.069069069069	0.26204411237228\\
269.469469469469	0.249807227078065\\
269.86986986987	0.233349200316582\\
270.27027027027	0.212925590680243\\
270.670670670671	0.188865355110579\\
271.071071071071	0.161565092107594\\
271.471471471471	0.131481961051975\\
271.871871871872	0.0991254136516204\\
272.272272272272	0.0650478972074779\\
273.073073073073	-0.00590679542818862\\
273.873873873874	-0.0765027193971832\\
274.274274274274	-0.110134185095546\\
274.674674674675	-0.141870761966004\\
275.075075075075	-0.171164507746596\\
275.475475475475	-0.19751177115711\\
275.875875875876	-0.220462497693461\\
276.276276276276	-0.239628512043794\\
276.676676676677	-0.254690618549489\\
277.077077077077	-0.265404384555609\\
277.477477477477	-0.271604497505166\\
277.877877877878	-0.273207614704745\\
278.278278278278	-0.270213654254576\\
278.678678678679	-0.262705506115708\\
279.079079079079	-0.2508471730672\\
279.479479479479	-0.234880381782943\\
279.87987987988	-0.215119733839458\\
280.28028028028	-0.191946494566196\\
280.680680680681	-0.165801143737895\\
281.081081081081	-0.137174835671715\\
281.481481481481	-0.1065999368912\\
282.282282282282	-0.041878160047645\\
283.083083083083	0.0236803635693832\\
283.483483483483	0.0553084967843347\\
283.883883883884	0.0854225901683776\\
284.284284284284	0.113502709254817\\
284.684684684685	0.139072531310092\\
285.085085085085	0.161707988338094\\
285.485485485485	0.181044854155459\\
285.885885885886	0.196785134523509\\
286.286286286286	0.208702143106848\\
286.686686686687	0.216644171995142\\
287.087087087087	0.220536693147949\\
287.487487487487	0.220383055876766\\
287.887887887888	0.216263674793538\\
288.288288288288	0.208333731964558\\
288.688688688689	0.196819445748929\\
289.089089089089	0.182012986415032\\
289.489489489489	0.16426614458743\\
289.88988988989	0.143982882386751\\
290.29029029029	0.121610918329338\\
290.690690690691	0.0976325152531103\\
291.491491491492	0.0468987978935047\\
292.292292292292	-0.00405144064018259\\
292.692692692693	-0.0283244713766635\\
293.093093093093	-0.0511529391409908\\
293.493493493493	-0.0720969794352868\\
293.893893893894	-0.0907611048872923\\
294.294294294294	-0.10680178042287\\
294.694694694695	-0.119933917811238\\
295.095095095095	-0.129936165682921\\
295.495495495496	-0.136654895193658\\
295.895895895896	-0.140006807482735\\
296.296296296296	-0.139980116443951\\
296.696696696697	-0.136634288558241\\
297.097097097097	-0.130098350073069\\
297.497497497497	-0.120567800101355\\
297.897897897898	-0.108300195697552\\
298.298298298298	-0.0936095011109046\\
298.698698698699	-0.0768593177090793\\
299.099099099099	-0.0584551330281329\\
299.8998998999	-0.018464046378142\\
300.700700700701	0.0226226904435975\\
301.101101101101	0.0423798291254229\\
301.501501501501	0.0609933962541049\\
301.901901901902	0.078027713319841\\
302.302302302302	0.0930811533525002\\
302.702702702703	0.105794468252327\\
303.103103103103	0.115858244722858\\
303.503503503504	0.123019339785856\\
303.903903903904	0.127086167417019\\
304.304304304304	0.127932730969349\\
304.704704704705	0.125501321273475\\
305.105105105105	0.11980382712909\\
305.505505505505	0.110921632789996\\
305.905905905906	0.0990041054369044\\
306.306306306306	0.0842657039650021\\
306.706706706707	0.066981768109315\\
307.107107107107	0.0474830734411853\\
307.507507507508	0.0261492625518258\\
307.907907907908	0.00340128529779804\\
308.708708708709	-0.0444978888796754\\
309.509509509509	-0.0923550704750937\\
309.90990990991	-0.115033984079332\\
310.31031031031	-0.136240522431649\\
310.710710710711	-0.155523939376849\\
311.111111111111	-0.172467391232544\\
311.511511511512	-0.186696300191727\\
311.911911911912	-0.197885875368399\\
312.312312312312	-0.205767641629961\\
312.712712712713	-0.210134846717835\\
313.113113113113	-0.210846640141369\\
313.513513513513	-0.207830942465534\\
313.913913913914	-0.201085950380786\\
314.314314314314	-0.190680250795936\\
314.714714714715	-0.176751545547006\\
315.115115115115	-0.159504016590404\\
315.515515515516	-0.139204389150564\\
315.915915915916	-0.116176776652992\\
316.316316316316	-0.0907964158453183\\
316.716716716717	-0.0634824227773834\\
317.117117117117	-0.0346897198174361\\
317.917917917918	0.0253859904296974\\
318.718718718719	0.0854177215338723\\
319.119119119119	0.114160139909757\\
319.51951951952	0.141412142599791\\
319.91991991992	0.166726449402802\\
320.32032032032	0.189692703910225\\
320.720720720721	0.209944795436513\\
321.121121121121	0.227167237469644\\
321.521521521522	0.241100481903629\\
321.921921921922	0.251545071415137\\
322.322322322322	0.258364557389939\\
322.722722722723	0.261487137252288\\
323.123123123123	0.260905992324524\\
323.523523523524	0.256678334857156\\
323.923923923924	0.248923200021864\\
324.324324324324	0.23781804487237\\
324.724724724725	0.223594240975956\\
325.125125125125	0.206531570077914\\
325.525525525526	0.186951852294726\\
325.925925925926	0.165211853507174\\
326.326326326326	0.141695632482481\\
326.726726726727	0.116806498503706\\
327.527527527528	0.0645694208859595\\
328.328328328328	0.011799034037324\\
328.728728728729	-0.013805965126835\\
329.129129129129	-0.0384145040967496\\
329.52952952953	-0.0617094075506088\\
329.92992992993	-0.0834118034791231\\
330.33033033033	-0.103285202047573\\
330.730730730731	-0.12113852500903\\
331.131131131131	-0.13682803909802\\
331.531531531532	-0.150258172388021\\
331.931931931932	-0.161381218414419\\
332.332332332332	-0.170195958354498\\
332.732732732733	-0.176745256142794\\
333.133133133133	-0.181112704518739\\
333.533533533534	-0.183418421139152\\
333.933933933934	-0.183814112559503\\
334.334334334334	-0.182477539675233\\
334.734734734735	-0.179606530773754\\
335.135135135135	-0.175412697394165\\
335.535535535536	-0.170115013533689\\
336.336336336336	-0.157082615591492\\
337.537537537538	-0.134463480201418\\
338.738738738739	-0.111923610359838\\
339.53953953954	-0.0981094289729754\\
340.740740740741	-0.0792236727266413\\
341.941941941942	-0.0606700110010365\\
342.742742742743	-0.0467818413479222\\
343.543543543544	-0.030299400878846\\
343.943943943944	-0.0207392884004207\\
344.344344344344	-0.0101458752174608\\
344.744744744745	0.00156765550786986\\
345.145145145145	0.0144592779589061\\
345.545545545546	0.0285539733175142\\
345.945945945946	0.0438403535234784\\
346.346346346346	0.0602681592545764\\
346.746746746747	0.0777467120358892\\
347.547547547548	0.115289078788066\\
349.54954954955	0.213647088415996\\
349.94994994995	0.231719442953363\\
350.35035035035	0.248457317290104\\
350.750750750751	0.263500837676133\\
351.151151151151	0.276495037761663\\
351.551551551552	0.287097560867096\\
351.951951951952	0.294986352515082\\
352.352352352352	0.299867173445307\\
352.752752752753	0.301480765484257\\
353.153153153153	0.29960950854894\\
353.553553553554	0.294083416588819\\
353.953953953954	0.284785333202592\\
354.354354354354	0.271655203717387\\
354.754754754755	0.25469331932544\\
355.155155155155	0.233962450019249\\
355.555555555556	0.209588806076397\\
355.955955955956	0.181761792208647\\
356.356356356356	0.150732543662002\\
356.756756756757	0.116811258985194\\
357.157157157157	0.0803633693035977\\
357.557557557558	0.0418046082028809\\
357.957957957958	0.00159506920454078\\
358.758758758759	-0.0817560281788019\\
359.55955955956	-0.165400450548248\\
359.95995995996	-0.205928627332923\\
360.36036036036	-0.244845015373812\\
360.760760760761	-0.281603661577037\\
361.161161161161	-0.315682108277883\\
361.561561561562	-0.346589987858238\\
361.961961961962	-0.373877087531071\\
362.362362362362	-0.397140736161134\\
362.762762762763	-0.416032379348394\\
363.163163163163	-0.430263225963301\\
363.563563563564	-0.439608868499533\\
363.963963963964	-0.443912800563794\\
364.364364364364	-0.443088777073115\\
364.764764764765	-0.437121985791805\\
365.165165165165	-0.426069022202682\\
365.565565565566	-0.410056682864649\\
365.965965965966	-0.389279614872805\\
366.366366366366	-0.363996880336799\\
366.766766766767	-0.334527514493516\\
367.167167167167	-0.301245173780615\\
367.567567567568	-0.26457198557739\\
367.967967967968	-0.224971724087993\\
368.368368368368	-0.182942446779464\\
368.768768768769	-0.139008732748152\\
369.169169169169	-0.0937136682854884\\
370.770770770771	0.0900232540752768\\
371.171171171171	0.133893595303789\\
371.571571571572	0.175922755691602\\
371.971971971972	0.215654185591575\\
372.372372372372	0.25266964995609\\
372.772772772773	0.286593751617147\\
373.173173173173	0.31709763802678\\
373.573573573574	0.343901864310851\\
373.973973973974	0.366778402906732\\
374.374374374374	0.385551806923445\\
374.774774774775	0.400099550326956\\
375.175175175175	0.410351582773103\\
375.575575575576	0.416289150109606\\
375.975975975976	0.417942942993534\\
376.376376376376	0.415390645534785\\
376.776776776777	0.40875396324202\\
377.177177177177	0.398195214727252\\
377.577577577578	0.38391357460182\\
377.977977977978	0.366141055792241\\
378.378378378378	0.345138318209877\\
378.778778778779	0.321190387449917\\
379.179179179179	0.294602362157548\\
379.57957957958	0.265695182096749\\
379.97997997998	0.23480152103923\\
380.38038038038	0.202261859633836\\
380.780780780781	0.168420783714794\\
381.581581581582	0.0982128976847321\\
382.782782782783	-0.00836705279021999\\
383.183183183183	-0.0429470696358862\\
383.583583583584	-0.0765534027689796\\
383.983983983984	-0.10890777792514\\
384.384384384384	-0.139748365382047\\
384.784784784785	-0.168830816020545\\
385.185185185185	-0.195929144845763\\
385.585585585586	-0.220836495022297\\
385.985985985986	-0.243365813959713\\
386.386386386386	-0.263350470160447\\
386.786786786787	-0.280644835551925\\
387.187187187187	-0.295124853039908\\
387.587587587588	-0.306688603240218\\
387.987987987988	-0.315256877993193\\
388.388388388388	-0.320773761577186\\
388.788788788789	-0.323207213750436\\
389.189189189189	-0.32254964212035\\
389.58958958959	-0.318818445092973\\
389.98998998999	-0.31205650102595\\
390.39039039039	-0.302332574399429\\
390.790790790791	-0.289741606010296\\
391.191191191191	-0.274404851542329\\
391.591591591592	-0.25646983148215\\
391.991991991992	-0.236110055317567\\
392.392392392392	-0.21352448431702\\
392.792792792793	-0.188936699940996\\
393.193193193193	-0.16259374904223\\
393.593593593594	-0.1347646423892\\
393.993993993994	-0.10573848958046\\
394.794794794795	-0.0453381754757061\\
395.995995995996	0.0461352606731111\\
396.396396396396	0.0754749769792511\\
396.796796796797	0.103658543062636\\
397.197197197197	0.130345865467405\\
397.597597597598	0.155208515901393\\
397.997997997998	0.177934276306587\\
398.398398398398	0.198231668309575\\
398.798798798799	0.215834389963675\\
399.199199199199	0.2305055803497\\
399.5995995996	0.242041831905226\\
400	0.2502768713656\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.0188098520048925\\
1.6016016016016	-0.0243556348569882\\
3.2032032032032	-0.028053590252398\\
4.40440440440443	-0.0292702041294888\\
5.6056056056056	-0.0288568682186678\\
6.80680680680683	-0.0265905433308262\\
8.00800800800801	-0.0223600701592659\\
9.20920920920923	-0.0162311193911364\\
10.4104104104104	-0.00849252076710627\\
12.4124124124124	0.00645327050250444\\
14.014014014014	0.0181134406125238\\
15.2152152152152	0.025253300804934\\
16.016016016016	0.0287583093072499\\
16.8168168168168	0.0310068230871252\\
17.6176176176176	0.0318420851633618\\
18.4184184184184	0.0311745646864665\\
19.2192192192192	0.0289910524372772\\
20.02002002002	0.0253594534516424\\
20.8208208208208	0.0204287759433441\\
22.022022022022	0.0111078934693296\\
26.026026026026	-0.0228236837897384\\
26.8268268268268	-0.027350934623712\\
27.6276276276276	-0.0303814785877421\\
28.4284284284284	-0.0317208170567937\\
29.2292292292292	-0.0312631355303665\\
30.03003003003	-0.0289987691156739\\
30.8308308308308	-0.0250163264967114\\
31.6316316316316	-0.0194993152126699\\
32.8328328328328	-0.0089567714787222\\
34.8348348348349	0.0115399413115824\\
36.036036036036	0.0232341495363926\\
36.8368368368368	0.0298859269094578\\
37.6376376376376	0.0351825861373527\\
38.4384384384384	0.0388185846993565\\
39.2392392392392	0.0405699720362804\\
40.04004004004	0.0403064054045217\\
40.8408408408408	0.0379982997890238\\
41.6416416416416	0.0337187773238838\\
42.4424424424424	0.0276403591603867\\
43.2432432432432	0.0200266166164056\\
44.4444444444445	0.00649204850839169\\
47.2472472472472	-0.0273929289540433\\
48.048048048048	-0.0356210985785879\\
48.8488488488488	-0.0424417813314903\\
49.6496496496496	-0.0475290170787162\\
50.4504504504504	-0.0506367944249746\\
51.2512512512512	-0.0516103927967606\\
52.052052052052	-0.0503932402116334\\
52.8528528528528	-0.0470290043642194\\
53.6536536536536	-0.0416588708513359\\
54.4544544544544	-0.0345141979018422\\
55.2552552552552	-0.0259049606809185\\
56.4564564564565	-0.0110749235168441\\
59.2592592592592	0.0248692263626822\\
60.06006006006	0.0335381887459221\\
60.8608608608608	0.0408076980685905\\
61.6616616616616	0.0463994924130589\\
62.4624624624624	0.0501136879757951\\
63.2632632632632	0.0518358224703093\\
64.0640640640641	0.0515396530082057\\
64.8648648648649	0.0492856870599212\\
65.6656656656657	0.0452156487678508\\
66.4664664664665	0.0395432916500909\\
67.2672672672673	0.0325421506445878\\
68.4684684684685	0.0202546515430413\\
71.6716716716717	-0.0145861926076805\\
72.8728728728729	-0.0252708952658054\\
73.6736736736737	-0.0309775148061249\\
74.4744744744745	-0.0353652976019703\\
75.2752752752753	-0.0383417292991339\\
76.0760760760761	-0.0398730017432172\\
76.8768768768769	-0.0399807638984839\\
77.6776776776777	-0.0387367471494713\\
78.4784784784785	-0.036255791563633\\
79.6796796796797	-0.0305506098690103\\
80.8808808808809	-0.0230153981579519\\
82.8828828828829	-0.0082502156073474\\
84.8848848848849	0.00653253614171945\\
86.0860860860861	0.0142245853947998\\
87.2872872872873	0.0204171747010946\\
88.4884884884885	0.0247306752959275\\
89.6896896896897	0.0269094989621408\\
90.8908908908909	0.0268376088999958\\
92.0920920920921	0.0245539968898356\\
93.2932932932933	0.0202651030937204\\
94.4944944944945	0.0143491335766157\\
96.4964964964965	0.00240272386650986\\
98.4984984984985	-0.00928869513018071\\
99.6996996996997	-0.0147175127451078\\
100.900900900901	-0.0181400767358468\\
101.701701701702	-0.0190714349395193\\
102.502502502503	-0.018831732014462\\
103.303303303303	-0.0174113041009605\\
104.504504504504	-0.0132074137942482\\
105.705705705706	-0.006953284120641\\
107.707707707708	0.00585327696393279\\
109.309309309309	0.0155097124545591\\
110.510510510511	0.0207611590755619\\
111.311311311311	0.02281357788587\\
112.112112112112	0.02348481663239\\
112.912912912913	0.0226676955518883\\
113.713713713714	0.0203394083576427\\
114.514514514515	0.016565467292935\\
115.315315315315	0.0114982574514784\\
116.516516516517	0.00199996646227873\\
120.12012012012	-0.0292801583443634\\
120.920920920921	-0.0343732934455829\\
121.721721721722	-0.0380687206873631\\
122.522522522523	-0.0401410976264742\\
123.323323323323	-0.0404470251963289\\
124.124124124124	-0.0389321350925229\\
124.924924924925	-0.0356328989915369\\
125.725725725726	-0.0306732109484642\\
126.526526526527	-0.0242561451062784\\
127.727727727728	-0.0125028664875231\\
129.329329329329	0.0053685299349695\\
130.930930930931	0.0230744531807545\\
132.132132132132	0.0345762039169699\\
132.932932932933	0.0408520038559459\\
133.733733733734	0.0457556482255086\\
134.534534534535	0.0491311509203456\\
135.335335335335	0.0508830404996843\\
136.136136136136	0.0509752380977488\\
136.936936936937	0.0494276106993539\\
137.737737737738	0.0463108184233079\\
138.538538538539	0.0417400973103099\\
139.339339339339	0.035868575596453\\
140.540540540541	0.0250325867028209\\
141.741741741742	0.0124120912462331\\
145.745745745746	-0.0318852961223683\\
146.946946946947	-0.0425395401060769\\
147.747747747748	-0.0482206802419114\\
148.548548548549	-0.0525324482987912\\
149.349349349349	-0.0553124016568063\\
150.15015015015	-0.0564390435649216\\
150.950950950951	-0.055839230846459\\
151.751751751752	-0.0534945950882388\\
152.552552552553	-0.0494463402304177\\
153.353353353353	-0.0437978092027151\\
154.154154154154	-0.0367143076823027\\
155.355355355355	-0.0239029791519556\\
156.956956956957	-0.00429938888635206\\
158.958958958959	0.0203427872992279\\
160.16016016016	0.03307329839555\\
160.960960960961	0.0400530868991495\\
161.761761761762	0.0455471416154296\\
162.562562562563	0.0493886278792957\\
163.363363363363	0.051483880658509\\
164.164164164164	0.051815450283982\\
164.964964964965	0.0504408926640281\\
165.765765765766	0.0474874181625182\\
166.566566566567	0.0431428022859563\\
167.767767767768	0.0345438427272029\\
169.369369369369	0.0206558743111032\\
171.771771771772	-0.000787025556121534\\
172.972972972973	-0.0100522867678023\\
174.174174174174	-0.0176418499735291\\
175.375375375375	-0.0233214167243432\\
176.576576576577	-0.0270705106184437\\
177.777777777778	-0.0290321116356722\\
178.978978978979	-0.0294480631307579\\
180.580580580581	-0.0280718838731673\\
182.182182182182	-0.0250130232171841\\
184.184184184184	-0.019403519119578\\
186.186186186186	-0.0121547518803595\\
188.588588588589	-0.00171364948153041\\
192.592592592593	0.0163011424330648\\
194.194194194194	0.0215764591454786\\
195.395395395395	0.0240264017145932\\
196.596596596597	0.0248825345752834\\
197.797797797798	0.0239991963711077\\
198.998998998999	0.0213790576460724\\
200.2002002002	0.017184691282921\\
201.801801801802	0.00970684594614113\\
206.206206206206	-0.0128537203408996\\
207.407407407407	-0.0170299393370215\\
208.608608608609	-0.0195600461787535\\
209.80980980981	-0.0202402112170716\\
211.011011011011	-0.0190365031808142\\
212.212212212212	-0.016087399153264\\
213.413413413413	-0.0116902128396532\\
215.415415415415	-0.0023492712962252\\
217.817817817818	0.00908908946138354\\
219.019019019019	0.0136244867172763\\
220.22022022022	0.0167556282008263\\
221.421421421421	0.0181668738826488\\
222.622622622623	0.0176946388580745\\
223.823823823824	0.0153427273962734\\
225.025025025025	0.0112843601677923\\
226.626626626627	0.00381173186775641\\
231.031031031031	-0.0190563591496584\\
232.232232232232	-0.0230359491420131\\
233.433433433433	-0.0250264465380496\\
234.234234234234	-0.0250765397763644\\
235.035035035035	-0.0240397528452831\\
235.835835835836	-0.0219091000308254\\
237.037037037037	-0.0167634749891477\\
238.238238238238	-0.00959907168174823\\
239.83983983984	0.00207030179939238\\
242.242242242242	0.0201243332165859\\
243.443443443443	0.0273712526076224\\
244.244244244244	0.0309401286668844\\
245.045045045045	0.0332529393714935\\
245.845845845846	0.0341582545146366\\
246.646646646647	0.0335701470820027\\
247.447447447447	0.0314764214453476\\
248.248248248248	0.0279430499254545\\
249.049049049049	0.0231142298469535\\
250.25025025025	0.0139362803028575\\
252.252252252252	-0.00392516936034326\\
253.453453453453	-0.0141858332563629\\
254.654654654655	-0.0226198624489484\\
255.455455455455	-0.0267279530006022\\
256.256256256256	-0.029372456366616\\
257.057057057057	-0.0304338179296906\\
257.857857857858	-0.0298885842315713\\
258.658658658659	-0.0278122846958695\\
259.459459459459	-0.0243757319507267\\
260.660660660661	-0.01724946881086\\
264.264264264264	0.00694906090177483\\
265.065065065065	0.0105402983936074\\
265.865865865866	0.0128702699958581\\
266.666666666667	0.0138096772896006\\
267.467467467467	0.0133332713225514\\
268.268268268268	0.0115221531318639\\
269.469469469469	0.00672602043528059\\
271.071071071071	-0.00195232555455505\\
272.672672672673	-0.0104499176255217\\
273.873873873874	-0.014847752273397\\
274.674674674675	-0.0162427890410868\\
275.475475475475	-0.0161628205999023\\
276.276276276276	-0.0145106103894364\\
277.077077077077	-0.0112992873035864\\
277.877877877878	-0.00665303748183987\\
279.079079079079	0.00248202495731675\\
282.682682682683	0.0334680468219517\\
283.483483483483	0.0382978681120107\\
284.284284284284	0.0415349912884722\\
285.085085085085	0.0429133885649549\\
285.885885885886	0.0422639110790897\\
286.686686686687	0.0395235615168303\\
287.487487487487	0.0347384615030251\\
288.288288288288	0.0280606298595671\\
289.089089089089	0.019739073899359\\
290.29029029029	0.00491998205018263\\
293.893893893894	-0.0426681041191728\\
294.694694694695	-0.0509739980701056\\
295.495495495496	-0.0575897870303379\\
296.296296296296	-0.062223309512774\\
297.097097097097	-0.0646598474399411\\
297.897897897898	-0.0647688979257168\\
298.698698698699	-0.0625076548352581\\
299.4994994995	-0.0579213720829443\\
300.3003003003	-0.0511408442771426\\
301.101101101101	-0.04237726800784\\
301.901901901902	-0.0319147487584246\\
302.702702702703	-0.0201007063727729\\
303.903903903904	-0.000729948065838926\\
305.905905905906	0.0321912575688543\\
306.706706706707	0.0442210944774502\\
307.507507507508	0.0549281642410051\\
308.308308308308	0.0639131427523125\\
309.109109109109	0.0708326037603229\\
309.90990990991	0.0754130930504289\\
310.710710710711	0.0774630649543155\\
311.511511511512	0.0768820204716008\\
312.312312312312	0.0736662548048344\\
313.113113113113	0.0679107439390805\\
313.913913913914	0.0598068715233921\\
314.714714714715	0.049635909532924\\
315.515515515516	0.0377584047542996\\
316.716716716717	0.0176867284285436\\
319.51951951952	-0.0310875091159346\\
320.32032032032	-0.043306834993075\\
321.121121121121	-0.0539609911992898\\
321.921921921922	-0.0627085363731226\\
322.722722722723	-0.0692869008283878\\
323.523523523524	-0.0735200475795068\\
324.324324324324	-0.075321923122317\\
325.125125125125	-0.0746957710734932\\
325.925925925926	-0.0717296295065353\\
326.726726726727	-0.0665885412731768\\
327.527527527528	-0.0595041603223194\\
328.328328328328	-0.0507625262762872\\
329.129129129129	-0.0406908010540405\\
330.33033033033	-0.0238695513100424\\
333.133133133133	0.0169493566604046\\
334.334334334334	0.0323177990185854\\
335.135135135135	0.0411194980393361\\
335.935935935936	0.0484996548723302\\
336.736736736737	0.054280484219305\\
337.537537537538	0.0583326727781923\\
338.338338338338	0.0605777747047682\\
339.139139139139	0.0609898516212297\\
339.93993993994	0.0595962580064224\\
340.740740740741	0.0564773935790868\\
341.541541541542	0.0517651926221561\\
342.342342342342	0.0456401077474311\\
343.543543543544	0.0343042421769155\\
344.744744744745	0.0212075959749995\\
347.547547547548	-0.010390299808364\\
348.748748748749	-0.0219365028485186\\
349.54954954955	-0.028335112208481\\
350.35035035035	-0.0334883242969113\\
351.151151151151	-0.0372829671933346\\
351.951951951952	-0.0396666417635174\\
352.752752752753	-0.0406479051260362\\
353.553553553554	-0.0402930499343483\\
354.354354354354	-0.0387196921294048\\
355.555555555556	-0.0344333231452083\\
356.756756756757	-0.028429043549238\\
359.159159159159	-0.0141116262942091\\
361.161161161161	-0.00274677408833668\\
362.762762762763	0.00464531319437356\\
364.364364364364	0.0101512989998582\\
365.965965965966	0.0138175628244994\\
367.567567567568	0.015849992007702\\
369.169169169169	0.0164429610820207\\
370.770770770771	0.0157077985203387\\
372.772772772773	0.0130378520503882\\
375.175175175175	0.00778944796439873\\
378.778778778779	-0.000592321749195435\\
380.38038038038	-0.00269519924768247\\
381.981981981982	-0.0031045662057636\\
383.583583583584	-0.00190009679073455\\
388.788788788789	0.00371122463081974\\
389.98998998999	0.00296951789903233\\
391.591591591592	0.000112864478978736\\
393.593593593594	-0.00572095687397223\\
396.396396396396	-0.0141630237077379\\
397.597597597598	-0.0163708934460942\\
398.798798798799	-0.0171506548139746\\
400	-0.0163563974700764\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xtick={  0, 100, 200, 300, 400},
xlabel={$t$ [s]},
ymin=-1.4,
ymax=1.4,
ytick={-1,  0,  1},
ylabel={$u\,/\,H_{\textnormal{s,in}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right]
at (axis cs: 0,1.4) {(c)~$T_{\textnormal{p,in}}=30$\,s};
\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	-0.530963281042148\\
0.400400400400429	-0.576698478825165\\
0.800800800800801	-0.615336237124097\\
1.20120120120123	-0.646406398255976\\
1.6016016016016	-0.669529413974317\\
2.00200200200203	-0.684426074813928\\
2.4024024024024	-0.690925878404755\\
2.80280280280283	-0.688973755476582\\
3.2032032032032	-0.678634901914506\\
3.60360360360363	-0.660097502922213\\
4.004004004004	-0.633673180213179\\
4.40440440440443	-0.599795044098528\\
4.8048048048048	-0.559013288093126\\
5.20520520520523	-0.511988322789705\\
5.6056056056056	-0.459481506721545\\
6.00600600600603	-0.402343593125636\\
6.4064064064064	-0.341501071303867\\
6.80680680680683	-0.277940638023836\\
7.60760760760763	-0.146809946982671\\
8.00800800800801	-0.0813542503202598\\
8.40840840840843	-0.0173708188275441\\
8.80880880880881	0.0441284938771673\\
9.20920920920923	0.10218517898727\\
9.60960960960961	0.155912630768228\\
10.01001001001	0.204513463353521\\
10.4104104104104	0.247295183698839\\
10.8108108108108	0.283683849686668\\
11.2112112112112	0.313235383270069\\
11.6116116116116	0.33564425805497\\
12.012012012012	0.350749337701473\\
12.4124124124124	0.35853670462933\\
12.8128128128128	0.359139386235483\\
13.2132132132132	0.352833956530503\\
13.6136136136136	0.340034063049302\\
14.014014014014	0.321281000325882\\
14.4144144144144	0.297231520371668\\
14.8148148148148	0.268643135749471\\
15.2152152152152	0.236357230361421\\
15.6156156156156	0.20128034548361\\
16.016016016016	0.164364052557914\\
16.8168168168168	0.0889176147902617\\
17.2172172172172	0.0523239093503207\\
17.6176176176176	0.0177209322620229\\
18.018018018018	-0.0140337165670417\\
18.4184184184184	-0.0421618203153571\\
18.8188188188188	-0.0659815183191199\\
19.2192192192192	-0.08492207918448\\
19.6196196196196	-0.0985361447541209\\
20.02002002002	-0.106509174213556\\
20.4204204204204	-0.108665882397247\\
20.8208208208208	-0.104973535863735\\
21.2212212212212	-0.0955420428609841\\
21.6216216216216	-0.0806208471524883\\
22.022022022022	-0.0605927090274463\\
22.4224224224224	-0.0359645279276037\\
22.8228228228228	-0.0073554282748205\\
23.2232232232232	0.0245176083041656\\
23.6236236236236	0.0588562265439805\\
24.4244244244244	0.131440520318847\\
24.8248248248248	0.167852657880189\\
25.2252252252252	0.203104475130431\\
25.6256256256256	0.236283377589587\\
26.026026026026	0.266515206328108\\
26.4264264264264	0.292983435910969\\
26.8268268268268	0.314946970621463\\
27.2272272272272	0.331756155546884\\
27.6276276276276	0.342866664173243\\
28.028028028028	0.347850976577433\\
28.4284284284284	0.346407220783817\\
28.8288288288288	0.338365212881911\\
29.2292292292292	0.323689597515056\\
29.6296296296296	0.302480057717617\\
30.03003003003	0.274968630160572\\
30.4304304304304	0.241514227060577\\
30.8308308308308	0.202594527767531\\
31.2312312312312	0.158795459947328\\
31.6316316316316	0.110798541026213\\
32.032032032032	0.0593663940451847\\
32.4324324324324	0.00532678736874459\\
32.8328328328328	-0.0504444258985473\\
33.6336336336336	-0.163544750868823\\
34.0340340340341	-0.219042781028065\\
34.4344344344344	-0.272645743818316\\
34.8348348348349	-0.323504124624378\\
35.2352352352352	-0.370823794202977\\
35.6356356356357	-0.413880000310257\\
36.036036036036	-0.452029612673414\\
36.4364364364365	-0.484721407351799\\
36.8368368368368	-0.51150422716205\\
37.2372372372373	-0.532032907893097\\
37.6376376376376	-0.546071914124923\\
38.0380380380381	-0.553496682237778\\
38.4384384384384	-0.554292720324952\\
38.8388388388389	-0.54855256396047\\
39.2392392392392	-0.536470731984139\\
39.6396396396397	-0.518336866642812\\
40.04004004004	-0.494527276725364\\
40.4404404404405	-0.465495130074146\\
40.8408408408408	-0.431759562571187\\
41.2412412412413	-0.393893984094859\\
41.6416416416416	-0.352513867944253\\
42.0420420420421	-0.308264308944331\\
42.4424424424424	-0.261807627180474\\
42.8428428428429	-0.213811279547656\\
44.044044044044	-0.0670990842710921\\
44.4444444444445	-0.0193348483256841\\
44.8448448448448	0.0269281319951347\\
45.2452452452453	0.0712013202593766\\
45.6456456456456	0.113050439105507\\
46.0460460460461	0.152098963857838\\
46.4464464464464	0.188030286396611\\
46.8468468468469	0.220588605803073\\
47.2472472472472	0.249578630035671\\
47.6476476476477	0.2748641965552\\
48.048048048048	0.296365938927067\\
48.4484484484485	0.314058140660393\\
48.8488488488488	0.32796492672901\\
49.2492492492493	0.338155947345228\\
49.6496496496496	0.344741707766389\\
50.0500500500501	0.347868692496718\\
50.4504504504504	0.347714422615979\\
50.8508508508509	0.344482571664628\\
51.2512512512512	0.338398249167597\\
51.6516516516517	0.329703542191055\\
52.052052052052	0.318653385055882\\
52.4524524524525	0.3055118062519\\
52.8528528528528	0.290548580490793\\
53.2532532532533	0.274036293452752\\
53.6536536536536	0.25624780782789\\
54.4544544544544	0.217922441298072\\
56.4564564564565	0.118108903752557\\
56.8568568568568	0.0993797747000258\\
57.2572572572573	0.0815678116310892\\
57.6576576576576	0.0648645393359288\\
58.0580580580581	0.0494462995176264\\
58.4584584584584	0.035472601417041\\
58.8588588588589	0.0230843244389689\\
59.2592592592592	0.0124017975043671\\
59.6596596596597	0.00352279566629932\\
60.06006006006	-0.00347949084510901\\
60.4604604604605	-0.00855844717517584\\
60.8608608608608	-0.0116959056006181\\
61.2612612612613	-0.0129038125549528\\
61.6616616616616	-0.0122256007267083\\
62.0620620620621	-0.00973717532639284\\
62.4624624624624	-0.0055474266366673\\
62.8628628628629	0.000201812271996005\\
63.2632632632632	0.00733643334768885\\
63.6636636636637	0.0156514037178113\\
64.4644644644645	0.0348608138356781\\
66.0660660660661	0.0756272006024687\\
66.4664664664665	0.0844853157222474\\
66.8668668668669	0.0921696787617634\\
67.2672672672673	0.0983732068642666\\
67.6676676676677	0.102807052598905\\
68.0680680680681	0.105207341642711\\
68.4684684684685	0.105341685753558\\
68.8688688688689	0.103015299071444\\
69.2692692692693	0.098076547629546\\
69.6696696696697	0.0904217688081985\\
70.0700700700701	0.0799992093147353\\
70.4704704704705	0.066811946942039\\
70.8708708708709	0.0509196825268532\\
71.2712712712713	0.0324393137299239\\
71.6716716716717	0.0115442308928664\\
72.0720720720721	-0.0115376934248275\\
72.4724724724725	-0.0365274163789877\\
72.8728728728729	-0.0630992991446533\\
73.2732732732733	-0.0908868701854999\\
75.2752752752753	-0.233310836251462\\
75.6756756756757	-0.25937657465721\\
76.0760760760761	-0.283620364836224\\
76.4764764764765	-0.305651015793273\\
76.8768768768769	-0.325115544511561\\
77.2772772772773	-0.341707053036941\\
77.6776776776777	-0.355171596254877\\
78.0780780780781	-0.365313850557186\\
78.4784784784785	-0.372001421194454\\
78.8788788788789	-0.375167658670023\\
79.2792792792793	-0.374812891266686\\
79.6796796796797	-0.371004020785392\\
80.0800800800801	-0.363872470792501\\
80.4804804804805	-0.35361052000394\\
80.8808808808809	-0.340466096722821\\
81.2812812812813	-0.324736152307025\\
81.6816816816817	-0.306758771305056\\
82.0820820820821	-0.286904212033505\\
82.4824824824825	-0.265565102934488\\
83.2832832832833	-0.220052899008977\\
84.4844844844845	-0.150582489777207\\
84.8848848848849	-0.128507474547177\\
85.2852852852853	-0.107444760468354\\
85.6856856856857	-0.0876004219599054\\
86.0860860860861	-0.0691212939843808\\
86.4864864864865	-0.0520913811611763\\
86.8868868868869	-0.0365300606470669\\
87.2872872872873	-0.0223921531115252\\
87.6876876876877	-0.00956988656344038\\
88.0880880880881	0.00210327325294202\\
88.8888888888889	0.0229268420110884\\
90.0900900900901	0.0523335435623267\\
90.4904904904905	0.0629986934705471\\
90.8908908908909	0.0746698268561659\\
91.2912912912913	0.087668659359565\\
91.6916916916917	0.102284649314186\\
92.0920920920921	0.118763567167889\\
92.4924924924925	0.137296981207555\\
92.8928928928929	0.158012967422053\\
93.2932932932933	0.18096832411544\\
93.6936936936937	0.206142536766777\\
94.0940940940941	0.233433696441523\\
94.4944944944945	0.262656526826106\\
94.8948948948949	0.293542621881329\\
95.2952952952953	0.325742939535019\\
96.8968968968969	0.458208256325065\\
97.2972972972973	0.489370812248865\\
97.6976976976977	0.518468345140889\\
98.0980980980981	0.544829426970296\\
98.4984984984985	0.567789745207335\\
98.8988988988989	0.586707809251891\\
99.2992992992993	0.600980551641101\\
99.6996996996997	0.610058432833284\\
100.1001001001	0.613459665663243\\
100.5005005005	0.610783192925169\\
100.900900900901	0.6017200786074\\
101.301301301301	0.586063009470934\\
101.701701701702	0.563713648064891\\
102.102102102102	0.534687629825839\\
102.502502502503	0.499117054319356\\
102.902902902903	0.457250382499751\\
103.303303303303	0.409449716501001\\
103.703703703704	0.356185504247776\\
104.104104104104	0.298028776374565\\
104.504504504504	0.235641085836676\\
104.904904904905	0.169762379515987\\
105.305305305305	0.101197084482578\\
105.705705705706	0.0307987379196106\\
106.906906906907	-0.182472673756479\\
107.307307307307	-0.251273384690876\\
107.707707707708	-0.317494414611701\\
108.108108108108	-0.380342896424906\\
108.508508508508	-0.439092088615894\\
108.908908908909	-0.49309409858455\\
109.309309309309	-0.541790614295849\\
109.70970970971	-0.584721395965573\\
110.11011011011	-0.621530338542073\\
110.510510510511	-0.651968979987771\\
110.910910910911	-0.675897398104723\\
111.311311311311	-0.693282508091045\\
111.711711711712	-0.704193842288987\\
112.112112112112	-0.708796960825794\\
112.512512512513	-0.707344705212392\\
112.912912912913	-0.700166564720405\\
113.313313313313	-0.687656475886058\\
113.713713713714	-0.67025941737711\\
114.114114114114	-0.648457194500395\\
114.514514514515	-0.622753828872703\\
114.914914914915	-0.593660978578782\\
115.315315315315	-0.561683812127171\\
115.715715715716	-0.527307745664245\\
116.116116116116	-0.490986427491805\\
116.516516516517	-0.453131317567284\\
116.916916916917	-0.414103163246011\\
117.717717717718	-0.333681181147085\\
118.518518518519	-0.251408675083553\\
119.319319319319	-0.168002963224581\\
120.12012012012	-0.0833519082992211\\
120.920920920921	0.00320921588064493\\
121.721721721722	0.0925201777728262\\
122.122122122122	0.138411476792442\\
122.522522522523	0.18516569862112\\
123.323323323323	0.281049226855828\\
124.924924924925	0.476670879414314\\
125.325325325325	0.524225373306763\\
125.725725725726	0.570159511931251\\
126.126126126126	0.613796765547136\\
126.526526526527	0.654397223143462\\
126.926926926927	0.691171098261634\\
127.327327327327	0.72329483044615\\
127.727727727728	0.749929452890797\\
128.128128128128	0.770240822462313\\
128.528528528529	0.783421242799022\\
128.928928928929	0.788711956510895\\
129.329329329329	0.785425940332971\\
129.72972972973	0.772970408771869\\
130.13013013013	0.750868418377365\\
130.530530530531	0.718778966931097\\
130.930930930931	0.676514999845551\\
131.331331331331	0.624058769777491\\
131.731731731732	0.561574044337874\\
132.132132132132	0.489414719888828\\
132.532532532533	0.408129475428268\\
132.932932932933	0.318462187805778\\
133.333333333333	0.221347925994849\\
133.733733733734	0.117904445607337\\
134.134134134134	0.00941921280434599\\
134.534534534535	-0.102667903396991\\
135.735735735736	-0.444330695199938\\
136.136136136136	-0.554202368346807\\
136.536536536537	-0.659059663508629\\
136.936936936937	-0.757110412457962\\
137.337337337337	-0.846619367448625\\
137.737737737738	-0.925943476104976\\
138.138138138138	-0.993566284589747\\
138.538538538539	-1.04813068434515\\
138.938938938939	-1.08846923916383\\
139.339339339339	-1.1136313693201\\
139.73973973974	-1.1229067272962\\
140.14014014014	-1.11584417412121\\
140.540540540541	-1.09226585495651\\
140.940940940941	-1.05227597534667\\
141.341341341341	-0.996263993221874\\
141.741741741742	-0.924902063700074\\
142.142142142142	-0.839136701169082\\
142.542542542543	-0.740174753061524\\
142.942942942943	-0.629463909083825\\
143.343343343343	-0.508668095344376\\
143.743743743744	-0.379638221810922\\
144.144144144144	-0.244378860913912\\
144.544544544545	-0.105011532217816\\
145.345345345345	0.17721413996901\\
145.745745745746	0.315607074453112\\
146.146146146146	0.44926142332821\\
146.546546546547	0.576084289186213\\
146.946946946947	0.694111455554037\\
147.347347347347	0.801544331386253\\
147.747747747748	0.896783490243365\\
148.148148148148	0.978458076422669\\
148.548548548549	1.04545044083193\\
148.948948948949	1.09691547501887\\
149.349349349349	1.13229423005748\\
149.74974974975	1.15132153521063\\
150.15015015015	1.15402746643832\\
150.550550550551	1.14073265373571\\
150.950950950951	1.11203755568869\\
151.351351351351	1.06880596622761\\
151.751751751752	1.01214314910965\\
152.152152152152	0.943369117052214\\
152.552552552553	0.863987681792196\\
152.952952952953	0.775651996039073\\
153.353353353353	0.680127386068534\\
153.753753753754	0.579252332699923\\
154.154154154154	0.474898497211598\\
154.954954954955	0.263167807420302\\
155.355355355355	0.15934527677905\\
155.755755755756	0.0590804236851454\\
156.156156156156	-0.0361590402999923\\
156.556556556557	-0.125082375363661\\
156.956956956957	-0.206598542345773\\
157.357357357357	-0.279833810916898\\
157.757757757758	-0.344143896147273\\
158.158158158158	-0.399120405107737\\
158.558558558559	-0.444591512371403\\
158.958958958959	-0.480616921910553\\
159.359359359359	-0.507477309558624\\
159.75975975976	-0.525658571645295\\
160.16016016016	-0.535831328448637\\
160.560560560561	-0.538826242790094\\
160.960960960961	-0.535605811754181\\
161.361361361361	-0.527233370812837\\
161.761761761762	-0.51484011265336\\
162.162162162162	-0.499590966263554\\
163.763763763764	-0.432612350373347\\
164.164164164164	-0.419387889715949\\
164.564564564565	-0.409167695147062\\
164.964964964965	-0.402479966138515\\
165.365365365365	-0.399671898128418\\
165.765765765766	-0.400900301508386\\
166.166166166166	-0.406127506680264\\
166.566566566567	-0.415122643268717\\
166.966966966967	-0.427468247310287\\
167.367367367367	-0.442572017495706\\
167.767767767768	-0.459683413562232\\
168.968968968969	-0.513652173704315\\
169.369369369369	-0.528936314396276\\
169.76976976977	-0.540959206897071\\
170.17017017017	-0.548574233082434\\
170.570570570571	-0.550680531942135\\
170.970970970971	-0.546255727075902\\
171.371371371371	-0.534387082776391\\
171.771771771772	-0.51430030041638\\
172.172172172172	-0.485385224078414\\
172.572572572573	-0.447217799274483\\
172.972972972973	-0.399577719321883\\
173.373373373373	-0.342461298216335\\
173.773773773774	-0.276089224096381\\
174.174174174174	-0.200908970792227\\
174.574574574575	-0.117591773480115\\
174.974974974975	-0.0270242049886065\\
175.375375375375	0.0697054813371096\\
175.775775775776	0.171325951232632\\
176.176176176176	0.276405922805623\\
176.976976976977	0.490585814152553\\
177.377377377377	0.596284123676298\\
177.777777777778	0.698707213869852\\
178.178178178178	0.79608869929848\\
178.578578578579	0.886701560474876\\
178.978978978979	0.968894362401159\\
179.379379379379	1.04112615227558\\
179.77977977978	1.10199924913178\\
180.18018018018	1.1502891890795\\
180.580580580581	1.18497115774352\\
180.980980980981	1.20524232472167\\
181.381381381381	1.21053959129125\\
181.781781781782	1.20055236979772\\
182.182182182182	1.17523012850847\\
182.582582582583	1.1347845563941\\
182.982982982983	1.07968632539126\\
183.383383383383	1.01065655024598\\
183.783783783784	0.928653165125468\\
184.184184184184	0.834852549020241\\
184.584584584585	0.730626835908311\\
184.984984984985	0.617517438347818\\
185.385385385385	0.497205392514104\\
185.785785785786	0.371479196967925\\
186.186186186186	0.242200865283905\\
186.986986986987	-0.0194067469637957\\
187.387387387387	-0.147959875425727\\
187.787787787788	-0.272581154900536\\
188.188188188188	-0.391559973910262\\
188.588588588589	-0.503311474810573\\
188.988988988989	-0.606402505404105\\
189.389389389389	-0.699573954971527\\
189.78978978979	-0.781759076934804\\
190.19019019019	-0.852097499460683\\
190.590590590591	-0.909944729527922\\
190.990990990991	-0.954877062725416\\
191.391391391391	-0.986691917691928\\
191.791791791792	-1.00540371807176\\
192.192192192192	-1.01123554366683\\
192.592592592593	-1.004606863817\\
192.992992992993	-0.986117747839842\\
193.393393393393	-0.956530017808973\\
193.793793793794	-0.916745866538406\\
194.194194194194	-0.86778450722187\\
194.594594594595	-0.810757449962864\\
194.994994994995	-0.746843014031128\\
195.395395395395	-0.677260683076554\\
195.795795795796	-0.603245894099814\\
196.196196196196	-0.526025820459154\\
196.596596596597	-0.446796665663669\\
197.397397397397	-0.286819043415051\\
197.797797797798	-0.208133697253004\\
198.198198198198	-0.131537103559708\\
198.598598598599	-0.057811358498725\\
198.998998998999	0.0123760229386107\\
199.399399399399	0.078475405468339\\
199.7997997998	0.140055254666265\\
200.2002002002	0.196799446162515\\
200.600600600601	0.248501898101892\\
201.001001001001	0.29505882352106\\
201.401401401401	0.336458950934968\\
201.801801801802	0.372772102141937\\
202.202202202202	0.404136545230187\\
202.602602602603	0.43074555749871\\
203.003003003003	0.452833637334663\\
203.403403403403	0.470662796189401\\
203.803803803804	0.484509342166803\\
204.204204204204	0.494651536179788\\
204.604604604605	0.501358461233451\\
205.005005005005	0.504880396480814\\
205.405405405405	0.505440931811052\\
205.805805805806	0.50323099756838\\
206.206206206206	0.498404919375275\\
206.606606606607	0.491078541832167\\
207.007007007007	0.481329398965329\\
207.407407407407	0.469198845562687\\
207.807807807808	0.454696003721551\\
208.208208208208	0.437803324672132\\
208.608608608609	0.418483518678158\\
209.009009009009	0.396687566786341\\
209.409409409409	0.372363498391735\\
209.80980980981	0.345465598716146\\
210.21021021021	0.315963700797226\\
210.610610610611	0.283852217592084\\
211.011011011011	0.249158581144684\\
211.411411411411	0.211950777008042\\
211.811811811812	0.172343692526624\\
212.212212212212	0.130504036194964\\
212.612612612613	0.0866536309295043\\
213.013013013013	0.0410709353358811\\
213.413413413413	-0.00590929759613346\\
214.214214214214	-0.102457180804436\\
215.015015015015	-0.199317111596656\\
215.415415415415	-0.246551909430252\\
215.815815815816	-0.292243468529023\\
216.216216216216	-0.335821480224183\\
216.616616616617	-0.376721310906703\\
217.017017017017	-0.414396132778336\\
217.417417417417	-0.448329034794824\\
217.817817817818	-0.47804477289128\\
218.218218218218	-0.503120825812971\\
218.618618618619	-0.523197439718842\\
219.019019019019	-0.537986370693432\\
219.419419419419	-0.547278068663275\\
219.81981981982	-0.550947087998281\\
220.22022022022	-0.548955558109128\\
220.620620620621	-0.541354600284251\\
221.021021021021	-0.528283633361013\\
221.421421421421	-0.509967569017874\\
221.821821821822	-0.486711955877809\\
222.222222222222	-0.458896188599738\\
222.622622622623	-0.42696495210123\\
223.023023023023	-0.39141812049877\\
223.423423423423	-0.352799373876394\\
223.823823823824	-0.311683832375593\\
224.224224224224	-0.268665035310448\\
225.025025025025	-0.179304002618665\\
225.825825825826	-0.089330530688585\\
226.226226226226	-0.0454228032435253\\
226.626626626627	-0.00283644412820649\\
227.027027027027	0.0380524369705881\\
227.427427427427	0.0769358454914482\\
227.827827827828	0.113578061946328\\
228.228228228228	0.14781767302685\\
228.628628628629	0.17956742284133\\
229.029029029029	0.208811893913548\\
229.429429429429	0.235603088325661\\
229.82982982983	0.260054038571582\\
230.23023023023	0.282330633683898\\
230.630630630631	0.302641897460262\\
231.031031031031	0.321229000727328\\
231.431431431431	0.338353327267953\\
231.831831831832	0.354283942243455\\
232.632632632633	0.383602292514922\\
233.833833833834	0.424404607022382\\
235.035035035035	0.463902211570144\\
235.835835835836	0.488772412180083\\
236.236236236236	0.500124122771638\\
236.636636636637	0.510307528438318\\
237.037037037037	0.518914044615883\\
237.437437437437	0.525486697309191\\
237.837837837838	0.529531495565379\\
238.238238238238	0.530530509023663\\
238.638638638639	0.52795633694177\\
239.039039039039	0.521287611629816\\
239.439439439439	0.510025144491294\\
239.83983983984	0.493708297871251\\
240.24024024024	0.471931151381455\\
240.640640640641	0.444358027789576\\
241.041041041041	0.410737951130159\\
241.441441441441	0.370917628326936\\
241.841841841842	0.324852574953297\\
242.242242242242	0.272616045151722\\
242.642642642643	0.214405474286139\\
243.043043043043	0.150546199474832\\
243.443443443443	0.0814922863966103\\
243.843843843844	0.00782435915294855\\
244.244244244244	-0.0697555981595315\\
244.644644644645	-0.15043242592202\\
245.045045045045	-0.233288843775142\\
245.845845845846	-0.401445579145616\\
246.246246246246	-0.484536193842644\\
246.646646646647	-0.565425281808359\\
247.047047047047	-0.642934493858434\\
247.447447447447	-0.715895071837622\\
247.847847847848	-0.783170413314735\\
248.248248248248	-0.843678511626877\\
248.648648648649	-0.896413767772401\\
249.049049049049	-0.940467678918935\\
249.449449449449	-0.975047928394645\\
249.84984984985	-0.999495433542165\\
250.25025025025	-1.01329895005415\\
250.650650650651	-1.01610688340776\\
251.051051051051	-1.00773601858867\\
251.451451451451	-0.988176947023987\\
251.851851851852	-0.957596042953696\\
252.252252252252	-0.916333918632347\\
252.652652652653	-0.864900366946983\\
253.053053053053	-0.803965879398618\\
253.453453453453	-0.734349905031365\\
253.853853853854	-0.657006089977244\\
254.254254254254	-0.573004806045503\\
254.654654654655	-0.483513338599778\\
255.055055055055	-0.389774157358943\\
255.455455455455	-0.293081737462785\\
256.656656656657	0.00149927887025569\\
257.057057057057	0.096869549906728\\
257.457457457457	0.188788937127072\\
257.857857857858	0.276154144865984\\
258.258258258258	0.357969507550536\\
258.658658658659	0.43336346965441\\
259.059059059059	0.50160224110391\\
259.459459459459	0.562100350266178\\
259.85985985986	0.614427888107173\\
260.26026026026	0.658314313140522\\
260.660660660661	0.693648765621106\\
261.061061061061	0.720476919214832\\
261.461461461461	0.73899447724591\\
261.861861861862	0.74953749673864\\
262.262262262262	0.752569795078784\\
262.662662662663	0.748667759552802\\
263.063063063063	0.738502937789008\\
263.463463463463	0.722822835894078\\
263.863863863864	0.702430389754795\\
264.264264264264	0.678162602689497\\
264.664664664665	0.650868858785032\\
265.065065065065	0.62138942550888\\
265.865865865866	0.559065345967497\\
266.666666666667	0.496972834038843\\
267.067067067067	0.467472326587256\\
267.467467467467	0.439578378185217\\
267.867867867868	0.413580501439867\\
268.268268268268	0.389647915032526\\
268.668668668669	0.367828065885362\\
269.069069069069	0.348048392582029\\
269.469469469469	0.330121270783366\\
269.86986986987	0.313752006362051\\
270.670670670671	0.284040503013955\\
271.471471471471	0.254888178369015\\
271.871871871872	0.239032944993994\\
272.272272272272	0.221485522438172\\
272.672672672673	0.201623031913641\\
273.073073073073	0.178852388337077\\
273.473473473473	0.152630129215368\\
273.873873873874	0.122481248688587\\
274.274274274274	0.0880165758078988\\
274.674674674675	0.0489482691391459\\
275.075075075075	0.00510304249030469\\
275.475475475475	-0.0435672120287336\\
275.875875875876	-0.0969776784970691\\
276.276276276276	-0.154905959050666\\
276.676676676677	-0.216990643236386\\
277.077077077077	-0.282733172167184\\
277.477477477477	-0.351502990559084\\
277.877877877878	-0.422545905719858\\
279.079079079079	-0.640175953479456\\
279.479479479479	-0.710753450228708\\
279.87987987988	-0.778470705622397\\
280.28028028028	-0.842159356007869\\
280.680680680681	-0.900654933265912\\
281.081081081081	-0.952820387034535\\
281.481481481481	-0.997569534876391\\
281.881881881882	-1.03388994268653\\
282.282282282282	-1.06086474825179\\
282.682682682683	-1.07769296192157\\
283.083083083083	-1.08370780932285\\
283.483483483483	-1.07839272123113\\
283.883883883884	-1.06139462419054\\
284.284284284284	-1.03253424117071\\
284.684684684685	-0.991813173232572\\
285.085085085085	-0.939417599506214\\
285.485485485485	-0.875718502323423\\
285.885885885886	-0.80126839561143\\
286.286286286286	-0.716794606127621\\
286.686686686687	-0.623189227295256\\
287.087087087087	-0.521495932823768\\
287.487487487487	-0.41289390057608\\
287.887887887888	-0.298679154984427\\
288.288288288288	-0.180243687555389\\
288.688688688689	-0.0590527586253415\\
289.489489489489	0.185513486364471\\
289.88988988989	0.305812745260027\\
290.29029029029	0.422766159292223\\
290.690690690691	0.534914384074114\\
291.091091091091	0.640873364141044\\
291.491491491492	0.739356711889116\\
291.891891891892	0.82919621370371\\
292.292292292292	0.909360085646085\\
292.692692692693	0.978968647860427\\
293.093093093093	1.03730713992854\\
293.493493493493	1.08383545760103\\
293.893893893894	1.11819465344956\\
294.294294294294	1.1402101087279\\
294.694694694695	1.14989134976668\\
295.095095095095	1.14742854822117\\
295.495495495496	1.13318580911618\\
295.895895895896	1.10769141259897\\
296.296296296296	1.07162523341242\\
296.696696696697	1.02580361519773\\
297.097097097097	0.971162023821989\\
297.497497497497	0.908735844116904\\
297.897897897898	0.839639716964427\\
298.298298298298	0.765045838007666\\
298.698698698699	0.686161654981163\\
299.099099099099	0.604207407517265\\
299.8998998999	0.435901297069165\\
300.3003003003	0.351858277493932\\
300.700700700701	0.269323723850675\\
301.101101101101	0.18926950427965\\
301.501501501501	0.112565730215636\\
301.901901901902	0.0399683921839369\\
302.302302302302	-0.0278903664409995\\
302.702702702703	-0.0905091848473489\\
303.103103103103	-0.147521534893201\\
303.503503503504	-0.198696851243199\\
303.903903903904	-0.243938766891915\\
304.304304304304	-0.283280538477982\\
304.704704704705	-0.316877802691351\\
305.105105105105	-0.344998858709232\\
305.505505505505	-0.368012720911906\\
305.905905905906	-0.386375230172519\\
306.306306306306	-0.400613549928323\\
306.706706706707	-0.411309404304291\\
307.107107107107	-0.419081439170952\\
307.507507507508	-0.424567102748483\\
307.907907907908	-0.428404449912591\\
309.90990990991	-0.443063339463663\\
310.31031031031	-0.448314110912349\\
310.710710710711	-0.455035079764855\\
311.111111111111	-0.463330317527095\\
311.511511511512	-0.47319737245931\\
311.911911911912	-0.484526574415497\\
312.312312312312	-0.497103053646583\\
313.113113113113	-0.524643121539157\\
313.913913913914	-0.552236335104965\\
314.314314314314	-0.564612776803074\\
314.714714714715	-0.575171839515804\\
315.115115115115	-0.583224879797115\\
315.515515515516	-0.588075984389491\\
315.915915915916	-0.589040452033714\\
316.316316316316	-0.585463451560997\\
316.716716716717	-0.576738441654527\\
317.117117117117	-0.562324938477275\\
317.517517517517	-0.541765226771133\\
317.917917917918	-0.514699627916798\\
318.318318318318	-0.480879964521421\\
318.718718718719	-0.440180894907314\\
319.119119119119	-0.392608831801965\\
319.51951951952	-0.338308206811405\\
319.91991991992	-0.277564894997226\\
320.32032032032	-0.210806671053888\\
320.720720720721	-0.138600629083101\\
321.121121121121	-0.0616475605859819\\
321.521521521522	0.0192266512089532\\
321.921921921922	0.103082499480536\\
322.322322322322	0.188881001829714\\
323.123123123123	0.361754326432674\\
323.523523523524	0.446413462688952\\
323.923923923924	0.528226354875301\\
324.324324324324	0.605942913019874\\
324.724724724725	0.67833777700406\\
325.125125125125	0.744233872359928\\
325.525525525526	0.802525568031399\\
325.925925925926	0.852200961895505\\
326.326326326326	0.892362830443062\\
326.726726726727	0.922247799241802\\
327.127127127127	0.941243320354033\\
327.527527527528	0.948902081278561\\
327.927927927928	0.94495351654956\\
328.328328328328	0.929312147008829\\
328.728728728729	0.902082531960843\\
329.129129129129	0.863560684761239\\
329.52952952953	0.814231871613515\\
329.92992992993	0.754764785068971\\
330.33033033033	0.686002156515769\\
330.730730730731	0.60894794430709\\
331.131131131131	0.524751304634037\\
331.531531531532	0.434687619318424\\
331.931931931932	0.340136916967481\\
332.332332332332	0.242560080056478\\
333.133133133133	0.044421116668218\\
333.533533533534	-0.0530510096203898\\
333.933933933934	-0.147424786118791\\
334.334334334334	-0.237236566399531\\
334.734734734735	-0.321104112712931\\
335.135135135135	-0.39775196611339\\
335.535535535536	-0.466034937294353\\
335.935935935936	-0.524959243798094\\
336.336336336336	-0.573700862718965\\
336.736736736737	-0.611620720662813\\
337.137137137137	-0.6382764035435\\
337.537537537538	-0.653430136609757\\
337.937937937938	-0.657052858551026\\
338.338338338338	-0.649324291147195\\
338.738738738739	-0.630628986129125\\
339.139139139139	-0.601548412051159\\
339.53953953954	-0.562849224356796\\
339.93993993994	-0.515467939765642\\
340.34034034034	-0.460492309976587\\
340.740740740741	-0.399139757889884\\
341.141141141141	-0.332733300642474\\
341.541541541542	-0.262675436393579\\
342.742742742743	-0.045224206142052\\
343.143143143143	0.0248079318430428\\
343.543543543544	0.0912754373660505\\
343.943943943944	0.15289269087549\\
344.344344344344	0.208488088028162\\
344.744744744745	0.257026463577802\\
345.145145145145	0.297628684689982\\
345.545545545546	0.32958801932773\\
345.945945945946	0.352382951781124\\
346.346346346346	0.365686190837494\\
346.746746746747	0.36936969496503\\
347.147147147147	0.363505621552804\\
347.547547547548	0.348363191966826\\
347.947947947948	0.324401549135075\\
348.348348348348	0.292258767764565\\
348.748748748749	0.252737257323417\\
349.149149149149	0.206785872885348\\
349.54954954955	0.155479117211939\\
349.94994994995	0.0999938775737519\\
350.35035035035	0.0415841914870043\\
351.551551551552	-0.138059545044257\\
351.951951951952	-0.195031409825731\\
352.352352352352	-0.248452156023006\\
352.752752752753	-0.297175224829118\\
353.153153153153	-0.340161773376337\\
353.553553553554	-0.376501568589333\\
353.953953953954	-0.405431031191256\\
354.354354354354	-0.426348066440312\\
354.754754754755	-0.438823388376591\\
355.155155155155	-0.442608120631689\\
355.555555555556	-0.437637537515627\\
355.955955955956	-0.424030892383826\\
356.356356356356	-0.402087364369493\\
356.756756756757	-0.372278237604405\\
357.157157157157	-0.335235507234188\\
357.557557557558	-0.291737182108761\\
357.957957957958	-0.242689623359524\\
358.358358358358	-0.189107319660366\\
358.758758758759	-0.13209055249132\\
359.159159159159	-0.07280144705868\\
359.95995995996	0.0477868190788513\\
360.36036036036	0.106679989953477\\
360.760760760761	0.163084085941875\\
361.161161161161	0.215905860127009\\
361.561561561562	0.264137617684355\\
361.961961961962	0.306877459764337\\
362.362362362362	0.343347047124951\\
362.762762762763	0.37290652539383\\
363.163163163163	0.395066319166631\\
363.563563563564	0.409495573410027\\
363.963963963964	0.41602709620139\\
364.364364364364	0.41465873498197\\
364.764764764765	0.40555119746233\\
365.165165165165	0.389022406319611\\
365.565565565566	0.365538552126566\\
365.965965965966	0.335702079883333\\
366.366366366366	0.300236909524131\\
366.766766766767	0.259971248432464\\
367.167167167167	0.215818403081528\\
367.567567567568	0.168756036391699\\
367.967967967968	0.119804346457443\\
368.768768768769	0.0203919437717559\\
369.169169169169	-0.0280172781054944\\
369.56956956957	-0.0742561070732108\\
369.96996996997	-0.117422112628731\\
370.37037037037	-0.15669640844061\\
370.770770770771	-0.191359592094727\\
371.171171171171	-0.220805228528263\\
371.571571571572	-0.244550617278833\\
371.971971971972	-0.262244648516912\\
372.372372372372	-0.27367262126495\\
372.772772772773	-0.278757967638626\\
373.173173173173	-0.277560897723106\\
373.573573573574	-0.270274049194711\\
373.973973973974	-0.257215292423609\\
374.374374374374	-0.238817904049995\\
374.774774774775	-0.215618378521185\\
375.175175175175	-0.188242196582394\\
375.575575575576	-0.157387911164051\\
375.975975975976	-0.123809943644574\\
376.376376376376	-0.0883005064496842\\
377.577577577578	0.0217162622843716\\
377.977977977978	0.0569192200283055\\
378.378378378378	0.0901656522325425\\
378.778778778779	0.120811570613796\\
379.179179179179	0.14829103955401\\
379.57957957958	0.172126770603427\\
379.97997997998	0.191938407131147\\
380.38038038038	0.20744835517138\\
380.780780780781	0.218485076820684\\
381.181181181181	0.224983823847651\\
381.581581581582	0.226984850010695\\
381.981981981982	0.224629199504022\\
382.382382382382	0.218152224596565\\
382.782782782783	0.207875036610574\\
383.183183183183	0.19419413976118\\
383.583583583584	0.177569536038845\\
383.983983983984	0.158511620442709\\
384.384384384384	0.137567208827875\\
385.185185185185	0.0923012191036605\\
385.985985985986	0.046323303664451\\
386.386386386386	0.0244111982867139\\
386.786786786787	0.00385658296249858\\
387.187187187187	-0.014928393099126\\
387.587587587588	-0.0315963596253823\\
387.987987987988	-0.0458715488487087\\
388.388388388388	-0.0575546365038235\\
388.788788788789	-0.0665255208223243\\
389.189189189189	-0.0727440123519045\\
389.58958958959	-0.076248459503347\\
389.98998998999	-0.0771523853591134\\
390.39039039039	-0.075639259243701\\
390.790790790791	-0.071955570729699\\
391.191191191191	-0.0664024131027077\\
391.591591591592	-0.059325816950718\\
392.392392392392	-0.0421465333011497\\
393.593593593594	-0.0149588052464082\\
393.993993993994	-0.00712093908657607\\
394.394394394394	-0.000496229700956974\\
394.794794794795	0.00461352926674863\\
395.195195195195	0.00795746112282814\\
395.595595595596	0.0093421699513101\\
395.995995995996	0.00863670584487863\\
396.396396396396	0.00577582427661127\\
396.796796796797	0.00076147649002678\\
397.197197197197	-0.00633748710919235\\
397.597597597598	-0.0153873736279024\\
397.997997997998	-0.0261933938080574\\
398.398398398398	-0.0385049856148498\\
398.798798798799	-0.0520225652443287\\
399.5995995996	-0.0812812417300393\\
400	-0.0962549302573166\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00569032083092225\\
2.00200200200203	0.176806482665199\\
2.4024024024024	0.209629398159109\\
2.80280280280283	0.2413274130991\\
3.2032032032032	0.271641472891247\\
3.60360360360363	0.300330923841614\\
4.004004004004	0.327176681043454\\
4.40440440440443	0.351983891972338\\
4.8048048048048	0.374584047977919\\
5.20520520520523	0.394836510037521\\
5.6056056056056	0.412629429915341\\
6.00600600600603	0.427880062870486\\
6.4064064064064	0.440534482902592\\
6.80680680680683	0.450566725840702\\
7.2072072072072	0.457977399023093\\
7.60760760760763	0.462791808556062\\
8.00800800800801	0.465057665891777\\
8.40840840840843	0.464842444482031\\
8.80880880880881	0.46223046434568\\
9.20920920920923	0.457319787389281\\
9.60960960960961	0.450219009146963\\
10.01001001001	0.441044033223307\\
10.4104104104104	0.429914913155358\\
10.8108108108108	0.416952842725834\\
11.2112112112112	0.402277370096158\\
11.6116116116116	0.386003903654171\\
12.012012012012	0.368241568411179\\
12.4124124124124	0.349091461388241\\
12.8128128128128	0.328645342990228\\
13.2132132132132	0.306984789183446\\
13.6136136136136	0.284180816686387\\
14.014014014014	0.260293980681979\\
14.4144144144144	0.235374932078344\\
14.8148148148148	0.20946540940281\\
15.2152152152152	0.182599629285903\\
15.6156156156156	0.154806029458939\\
16.016016016016	0.126109309465846\\
16.4164164164164	0.096532707080712\\
16.8168168168168	0.0661004428720844\\
17.6176176176176	0.00278599694325976\\
18.4184184184184	-0.0635240340311043\\
19.2192192192192	-0.132345214516988\\
20.02002002002	-0.202953175535072\\
21.6216216216216	-0.345181410689008\\
22.4224224224224	-0.413868208075485\\
22.8228228228228	-0.446824230342997\\
23.2232232232232	-0.47851901581754\\
23.6236236236236	-0.508687148989338\\
24.024024024024	-0.537056091071463\\
24.4244244244244	-0.563349353035562\\
24.8248248248248	-0.587289884926179\\
25.2252252252252	-0.608603622899466\\
25.6256256256256	-0.627023133341311\\
26.026026026026	-0.642291292662264\\
26.4264264264264	-0.654164941909983\\
26.8268268268268	-0.662418457098227\\
27.2272272272272	-0.6668471790328\\
27.6276276276276	-0.667270650283683\\
28.028028028028	-0.663535611672046\\
28.4284284284284	-0.655518716041513\\
28.8288288288288	-0.643128923003871\\
29.2292292292292	-0.626309544610251\\
29.6296296296296	-0.605039918333659\\
30.03003003003	-0.579336690187802\\
30.4304304304304	-0.549254697098434\\
30.8308308308308	-0.514887443647069\\
31.2312312312312	-0.476367173904634\\
31.6316316316316	-0.433864544161167\\
32.032032032032	-0.387587906868305\\
32.4324324324324	-0.33778221998881\\
32.8328328328328	-0.284727599169116\\
33.2332332332332	-0.228737532716536\\
33.6336336336336	-0.170156781293997\\
34.0340340340341	-0.109358985590291\\
34.4344344344344	-0.0467440060397735\\
34.8348348348349	0.0172649809623522\\
35.6356356356357	0.147674623735099\\
36.4364364364365	0.278141560497886\\
36.8368368368368	0.342185725454328\\
37.2372372372373	0.404782399632552\\
37.6376376376376	0.465441901567601\\
38.0380380380381	0.523680365857786\\
38.4384384384384	0.579023776497081\\
38.8388388388389	0.631012010048096\\
39.2392392392392	0.679202863680075\\
39.6396396396397	0.72317604173287\\
40.04004004004	0.762537072856276\\
40.4404404404405	0.796921127980397\\
40.8408408408408	0.825996707478453\\
41.2412412412413	0.849469163982917\\
41.6416416416416	0.867084025520569\\
42.0420420420421	0.87863008205079\\
42.4424424424424	0.883942197255863\\
42.8428428428429	0.882903806646198\\
43.2432432432432	0.875449062836708\\
43.6436436436437	0.861564589315719\\
44.044044044044	0.841290805264634\\
44.4444444444445	0.81472278606384\\
44.8448448448448	0.782010627090642\\
45.2452452452453	0.743359282311701\\
45.6456456456456	0.699027853991424\\
46.0460460460461	0.649328315556488\\
46.4464464464464	0.594623656224712\\
46.8468468468469	0.535325443334955\\
47.2472472472472	0.471890806300507\\
47.6476476476477	0.404818854615883\\
48.048048048048	0.334646551216508\\
48.4484484484485	0.261944071553842\\
48.8488488488488	0.187309687804714\\
49.6496496496496	0.0347451562720948\\
50.4504504504504	-0.117918264512468\\
50.8508508508509	-0.192661515585883\\
51.2512512512512	-0.265489464617758\\
51.6516516516517	-0.335778176262636\\
52.052052052052	-0.402926265630128\\
52.4524524524525	-0.466361276426881\\
52.8528528528528	-0.52554578190842\\
53.2532532532533	-0.579983123499176\\
53.6536536536536	-0.62922270614564\\
54.0540540540541	-0.672864775217647\\
54.4544544544544	-0.710564606972923\\
54.8548548548549	-0.742036053131983\\
55.2552552552552	-0.76705438981196\\
55.6556556556557	-0.785458431753909\\
56.056056056056	-0.797151884238247\\
56.4564564564565	-0.802103917081411\\
56.8568568568568	-0.800348957402548\\
57.2572572572573	-0.79198571018253\\
57.6576576576576	-0.777175427754287\\
58.0580580580581	-0.756139461010832\\
58.4584584584584	-0.729156136052609\\
58.8588588588589	-0.696557009994137\\
59.2592592592592	-0.658722568507812\\
59.6596596596597	-0.616077435226146\\
60.06006006006	-0.569085169209416\\
60.4604604604605	-0.518242731203316\\
60.8608608608608	-0.464074702295875\\
61.2612612612613	-0.407127339801434\\
61.6616616616616	-0.347962554763512\\
62.0620620620621	-0.287151893430746\\
62.8628628628629	-0.162891845040633\\
63.6636636636637	-0.0388911603956785\\
64.0640640640641	0.0216433507740135\\
64.4644644644645	0.0805099771735627\\
64.8648648648649	0.137222843547931\\
65.2652652652653	0.191326295337433\\
65.6656656656657	0.242398136500071\\
66.0660660660661	0.290052402350739\\
66.4664664664665	0.333941668114221\\
66.8668668668669	0.373758901429483\\
67.2672672672673	0.409238873703032\\
67.6676676676677	0.440159150850036\\
68.0680680680681	0.466340688488287\\
68.4684684684685	0.487648059997525\\
68.8688688688689	0.503989347999891\\
69.2692692692693	0.515315730770908\\
69.6696696696697	0.521620794903072\\
70.0700700700701	0.522939604303758\\
70.4704704704705	0.519347553431373\\
70.8708708708709	0.510959029706385\\
71.2712712712713	0.497925906448359\\
71.6716716716717	0.480435883669145\\
72.0720720720721	0.458710689801308\\
72.4724724724725	0.433004153162699\\
72.8728728728729	0.403600147853695\\
73.2732732732733	0.370810415052972\\
73.6736736736737	0.334972257501647\\
74.0740740740741	0.296446102501022\\
74.4744744744745	0.255612927136269\\
74.8748748748749	0.2128715387787\\
75.2752752752753	0.168635704284611\\
76.0760760760761	0.0773922389702193\\
76.8768768768769	-0.0146271486987644\\
77.2772772772773	-0.0598258926776793\\
77.6776776776777	-0.103902827190609\\
78.0780780780781	-0.146432823039675\\
78.4784784784785	-0.187004074192714\\
78.8788788788789	-0.225222083639267\\
79.2792792792793	-0.260713646605609\\
79.6796796796797	-0.293130783213485\\
80.0800800800801	-0.322154567460757\\
80.4804804804805	-0.347498795115428\\
80.8808808808809	-0.36891342996779\\
81.2812812812813	-0.386187766057162\\
81.6816816816817	-0.399153243139324\\
82.0820820820821	-0.40768585389759\\
82.4824824824825	-0.411708084306042\\
82.8828828828829	-0.411190333148852\\
83.2832832832833	-0.406151762966431\\
83.6836836836837	-0.39666054256935\\
84.0840840840841	-0.382833450610065\\
84.4844844844845	-0.364834820368515\\
84.8848848848849	-0.342874817675749\\
85.2852852852853	-0.317207056520203\\
85.6856856856857	-0.288125570069326\\
86.0860860860861	-0.255961168280862\\
86.4864864864865	-0.221077226642763\\
86.8868868868869	-0.183864963525991\\
87.2872872872873	-0.144738275814063\\
87.6876876876877	-0.104128213553395\\
88.4884884884885	-0.020232983589267\\
89.2892892892893	0.064252975446891\\
89.6896896896897	0.105626210134346\\
90.0900900900901	0.14586700201869\\
90.4904904904905	0.184588712429218\\
90.8908908908909	0.221432767151839\\
91.2912912912913	0.256072866585384\\
91.6916916916917	0.288218563654425\\
92.0920920920921	0.317618142580955\\
92.4924924924925	0.344060746235016\\
92.8928928928929	0.367377715895827\\
93.2932932932933	0.387443124496372\\
93.6936936936937	0.404173502394144\\
94.0940940940941	0.417526772983763\\
94.4944944944945	0.427500433596663\\
94.8948948948949	0.434129034664295\\
95.2952952952953	0.437481026612659\\
95.6956956956957	0.437655058972041\\
96.0960960960961	0.43477582932735\\
96.4964964964965	0.428989590637968\\
96.8968968968969	0.420459433807139\\
97.2972972972973	0.409360467927741\\
97.6976976976977	0.395875023179997\\
98.0980980980981	0.380188000797034\\
98.4984984984985	0.362482490801938\\
98.8988988988989	0.342935771398913\\
99.2992992992993	0.321715794089073\\
99.6996996996997	0.298978245977708\\
100.1001001001	0.274864265618191\\
100.5005005005	0.249498871441972\\
100.900900900901	0.222990142754213\\
101.301301301301	0.195429172894649\\
101.701701701702	0.166890792966115\\
102.102102102102	0.137435043052506\\
102.502502502503	0.107109346624952\\
103.303303303303	0.0439921570531396\\
104.104104104104	-0.0222137857191456\\
104.904904904905	-0.0912351105791345\\
105.705705705706	-0.162633309424905\\
106.906906906907	-0.272463067529884\\
107.707707707708	-0.345654848578249\\
108.108108108108	-0.381582521410508\\
108.508508508508	-0.416697827943381\\
108.908908908909	-0.450688362903691\\
109.309309309309	-0.483215066114269\\
109.70970970971	-0.513916001700579\\
110.11011011011	-0.542411090055055\\
110.510510510511	-0.568307722955694\\
110.910910910911	-0.59120716733355\\
111.311311311311	-0.610711639967803\\
111.711711711712	-0.626431914470743\\
112.112112112112	-0.637995303862397\\
112.512512512513	-0.645053847338147\\
112.912912912913	-0.647292518919585\\
113.313313313313	-0.644437268900845\\
113.713713713714	-0.636262706601542\\
114.114114114114	-0.622599235060818\\
114.514514514515	-0.603339454990476\\
114.914914914915	-0.578443666476403\\
115.315315315315	-0.547944312395146\\
115.715715715716	-0.511949227003015\\
116.116116116116	-0.470643576273062\\
116.516516516517	-0.424290402811209\\
116.916916916917	-0.37322971701451\\
117.317317317317	-0.3178761069031\\
117.717717717718	-0.258714871072641\\
118.118118118118	-0.196296711745049\\
118.518518518519	-0.131231057186938\\
118.918918918919	-0.0641781140661806\\
119.71971971972	0.0730504273210499\\
120.12012012012	0.14173824060407\\
120.520520520521	0.2094601157699\\
120.920920920921	0.275455085186536\\
121.321321321321	0.338976764829908\\
121.721721721722	0.399305278956547\\
122.122122122122	0.455758865532971\\
122.522522522523	0.507704929454803\\
122.922922922923	0.554570319711559\\
123.323323323323	0.595850620810722\\
123.723723723724	0.63111826769773\\
124.124124124124	0.660029316700218\\
124.524524524525	0.682328732181929\\
124.924924924925	0.697854079029526\\
125.325325325325	0.706537544133653\\
125.725725725726	0.708406244932746\\
126.126126126126	0.703580819073011\\
126.526526526527	0.692272325490819\\
126.926926926927	0.674777522917395\\
127.327327327327	0.651472626123109\\
127.727727727728	0.622805672379116\\
128.128128128128	0.58928765986991\\
128.528528528529	0.551482645475573\\
128.928928928929	0.509997010859763\\
129.329329329329	0.465468122654897\\
129.72972972973	0.41855262433802\\
130.13013013013	0.369914603870654\\
131.731731731732	0.171035723277214\\
132.132132132132	0.123213739155005\\
132.532532532533	0.0771920142509543\\
132.932932932933	0.0333942469766271\\
133.333333333333	-0.00782037552227166\\
133.733733733734	-0.0461606839349429\\
134.134134134134	-0.081405476721784\\
134.534534534535	-0.113403904505162\\
134.934934934935	-0.14207431564563\\
135.335335335335	-0.167401624478487\\
135.735735735736	-0.18943329672112\\
136.136136136136	-0.208274077118972\\
136.536536536537	-0.224079611778507\\
136.936936936937	-0.237049141202817\\
137.337337337337	-0.247417459271389\\
137.737737737738	-0.255446347855923\\
138.138138138138	-0.261415706122534\\
138.538538538539	-0.265614597651677\\
138.938938938939	-0.268332437235301\\
139.339339339339	-0.269850532656335\\
140.14014014014	-0.270325535440406\\
141.341341341341	-0.267796198726614\\
143.743743743744	-0.260614232345063\\
144.544544544545	-0.25657046295089\\
144.944944944945	-0.25362353468222\\
145.345345345345	-0.249807040215217\\
145.745745745746	-0.244923510750596\\
146.146146146146	-0.238778309569227\\
146.546546546547	-0.23118724395971\\
146.946946946947	-0.22198397891907\\
147.347347347347	-0.211027053834528\\
147.747747747748	-0.198206313753076\\
148.148148148148	-0.183448581841276\\
148.548548548549	-0.166722418842426\\
148.948948948949	-0.148041838268114\\
149.349349349349	-0.127468872138309\\
149.74974974975	-0.105114910658131\\
150.15015015015	-0.0811407695924231\\
150.550550550551	-0.0557554705164875\\
150.950950950951	-0.0292137508233168\\
151.751751751752	0.026114838677131\\
152.552552552553	0.0820615726037204\\
152.952952952953	0.10928502868444\\
153.353353353353	0.135457788546546\\
153.753753753754	0.160164358523275\\
154.154154154154	0.182997736295988\\
154.554554554555	0.203568135186686\\
154.954954954955	0.2215115041285\\
155.355355355355	0.236497646332566\\
155.755755755756	0.248237748792349\\
156.156156156156	0.256491148283374\\
156.556556556557	0.261071177072608\\
156.956956956957	0.261849952703642\\
157.357357357357	0.25876200044712\\
157.757757757758	0.25180662369894\\
158.158158158158	0.241048966126925\\
158.558558558559	0.226619739013245\\
158.958958958959	0.208713617313151\\
159.359359359359	0.187586337733137\\
159.75975975976	0.163550560919589\\
160.16016016016	0.136970586987559\\
160.560560560561	0.108256038467573\\
160.960960960961	0.0778546467635692\\
161.761761761762	0.013924500286862\\
162.562562562563	-0.0507909708994703\\
162.962962962963	-0.0821605879411322\\
163.363363363363	-0.112205637008401\\
163.763763763764	-0.140453503899266\\
164.164164164164	-0.166462780878362\\
164.564564564565	-0.189830666237356\\
164.964964964965	-0.210199540814529\\
165.365365365365	-0.227262601792233\\
165.765765765766	-0.240768456636602\\
166.166166166166	-0.250524604367854\\
166.566566566567	-0.256399756851692\\
166.966966966967	-0.258324978852784\\
167.367367367367	-0.256293651569138\\
167.767767767768	-0.250360289655646\\
168.168168168168	-0.240638265762016\\
168.568568568569	-0.227296518811045\\
168.968968968969	-0.210555342140594\\
169.369369369369	-0.19068136480297\\
169.76976976977	-0.167981853411732\\
170.17017017017	-0.142798472685513\\
170.570570570571	-0.115500650084073\\
170.970970970971	-0.086478693575998\\
171.371371371371	-0.056136811629699\\
172.172172172172	0.00686179831444633\\
172.972972972973	0.0702412349669999\\
173.373373373373	0.101104381256221\\
173.773773773774	0.13093856255955\\
174.174174174174	0.159417640694699\\
174.574574574575	0.186245575612418\\
174.974974974975	0.211159091264904\\
175.375375375375	0.233929572173565\\
175.775775775776	0.254364200950192\\
176.176176176176	0.272306364758037\\
176.576576576577	0.287635374927333\\
176.976976976977	0.300265558294598\\
177.377377377377	0.310144790997015\\
177.777777777778	0.317252555170001\\
178.178178178178	0.321597606098749\\
178.578578578579	0.323215341749062\\
178.978978978979	0.322164968236677\\
179.379379379379	0.318526553727793\\
179.77977977978	0.31239805962332\\
180.18018018018	0.303892431861527\\
180.580580580581	0.293134827020651\\
180.980980980981	0.280260037932123\\
181.381381381381	0.265410172068471\\
181.781781781782	0.24873262343533\\
182.182182182182	0.230378365477634\\
182.582582582583	0.210500579026018\\
182.982982982983	0.189253615969278\\
183.383383383383	0.166792286550333\\
183.783783783784	0.143271446320512\\
184.584584584585	0.0936702160151412\\
185.385385385385	0.0416891800682606\\
187.387387387387	-0.090423106934054\\
188.188188188188	-0.14073660292496\\
188.588588588589	-0.164686927116691\\
188.988988988989	-0.187609230746148\\
189.389389389389	-0.209337068182663\\
189.78978978979	-0.22970682117915\\
190.19019019019	-0.248559445113131\\
190.590590590591	-0.265742432343018\\
190.990990990991	-0.281111949652086\\
191.391391391391	-0.294535097855601\\
191.791791791792	-0.30589223426017\\
192.192192192192	-0.315079293036035\\
192.592592592593	-0.322010034886375\\
192.992992992993	-0.326618155817414\\
193.393393393393	-0.328859185397619\\
193.793793793794	-0.328712107668139\\
194.194194194194	-0.326180642770396\\
194.594594594595	-0.321294134285438\\
194.994994994995	-0.314107996055952\\
195.395395395395	-0.304703682659749\\
195.795795795796	-0.293188159445833\\
196.196196196196	-0.279692860814862\\
196.596596596597	-0.264372138868112\\
196.996996996997	-0.247401218298648\\
197.397397397397	-0.228973687057135\\
197.797797797798	-0.209298565515837\\
198.598598598599	-0.167098711185758\\
199.7997997998	-0.100167201413285\\
200.600600600601	-0.0558028034222389\\
201.401401401401	-0.0135879030303272\\
201.801801801802	0.00627536146095053\\
202.202202202202	0.025119136648982\\
202.602602602603	0.0428319532061323\\
203.003003003003	0.0593288835313501\\
203.403403403403	0.0745522408786883\\
203.803803803804	0.0884716387180902\\
204.204204204204	0.10108340515302\\
204.604604604605	0.112409363480367\\
205.005005005005	0.122495006180941\\
205.405405405405	0.131407105348671\\
205.805805805806	0.139230817381986\\
206.206206206206	0.146066353280105\\
207.007007007007	0.15722667005781\\
207.807807807808	0.165845317167111\\
209.009009009009	0.176039407991368\\
211.811811811812	0.196916262064917\\
212.612612612613	0.202079750135624\\
213.413413413413	0.205726645951756\\
214.214214214214	0.206770503074267\\
214.614614614615	0.205939688452986\\
215.015015015015	0.204003028173418\\
215.415415415415	0.200813665578949\\
215.815815815816	0.196235339998111\\
216.216216216216	0.190147000876607\\
216.616616616617	0.182447188184426\\
217.017017017017	0.173058062743792\\
217.417417417417	0.161928977195032\\
217.817817817818	0.149039488181131\\
218.218218218218	0.134401722767677\\
218.618618618619	0.118062026835219\\
219.019019019019	0.100101839840931\\
219.419419419419	0.0806377585429345\\
219.81981981982	0.0598207715860894\\
220.22022022022	0.0378346667838514\\
221.021021021021	-0.00876090156947384\\
222.622622622623	-0.104965280946601\\
223.023023023023	-0.127915325976801\\
223.423423423423	-0.149812830120311\\
223.823823823824	-0.170361624336749\\
224.224224224224	-0.189280636318813\\
224.624624624625	-0.206309540539394\\
225.025025025025	-0.221214051859022\\
225.425425425425	-0.233790739671861\\
225.825825825826	-0.243871249799668\\
226.226226226226	-0.251325834319232\\
226.626626626627	-0.256066104923832\\
227.027027027027	-0.258046942917076\\
227.427427427427	-0.25726751810339\\
227.827827827828	-0.25377138921948\\
228.228228228228	-0.247645679661048\\
228.628628628629	-0.239019343594919\\
229.029029029029	-0.228060558598315\\
229.429429429429	-0.214973301228554\\
229.82982982983	-0.199993180913395\\
230.23023023023	-0.18338262480637\\
230.630630630631	-0.165425521354621\\
231.431431431431	-0.12667957757759\\
233.033033033033	-0.0465068530239705\\
233.433433433433	-0.0276180104809214\\
233.833833833834	-0.00970679506281158\\
234.234234234234	0.00701571012837121\\
234.634634634635	0.0223714926906382\\
235.035035035035	0.0362183992257314\\
235.435435435435	0.0484520676560578\\
235.835835835836	0.0590069655658567\\
236.236236236236	0.067856517755672\\
236.636636636637	0.0750123277524608\\
237.037037037037	0.0805225194290529\\
237.437437437437	0.0844692456500411\\
237.837837837838	0.086965430480177\\
238.238238238238	0.0881508294988294\\
238.638638638639	0.0881875087329718\\
239.439439439439	0.0855442514478568\\
240.24024024024	0.0805813422919641\\
241.841841841842	0.0697768450667127\\
242.642642642643	0.0664288377442404\\
243.443443443443	0.0654818859255784\\
244.244244244244	0.0671105450426808\\
245.045045045045	0.0709818009007108\\
247.447447447447	0.086309698997411\\
247.847847847848	0.087626947050353\\
248.248248248248	0.0881007202829664\\
248.648648648649	0.0875613783157405\\
249.049049049049	0.0858564779644553\\
249.449449449449	0.0828557963169487\\
249.84984984985	0.0784558844175081\\
250.25025025025	0.072584033487999\\
250.650650650651	0.0652015487107747\\
251.051051051051	0.0563062412121553\\
251.451451451451	0.0459340666546382\\
251.851851851852	0.034159858367218\\
252.252252252252	0.0210971237710851\\
252.652652652653	0.00689689451422737\\
253.453453453453	-0.0241377024455005\\
255.055055055055	-0.0897125505481426\\
255.455455455455	-0.105144671709411\\
255.855855855856	-0.119576197611309\\
256.256256256256	-0.132703822973554\\
256.656656656657	-0.144237682303867\\
257.057057057057	-0.153907970934995\\
257.457457457457	-0.161471279885689\\
257.857857857858	-0.166716500483346\\
258.258258258258	-0.169470162768448\\
258.658658658659	-0.169601082823249\\
259.059059059059	-0.1670242080923\\
259.459459459459	-0.161703566189829\\
259.85985985986	-0.15365424126378\\
260.26026026026	-0.142943322304006\\
260.660660660661	-0.129689789406598\\
261.061061061061	-0.114063326466749\\
261.461461461461	-0.0962820715849375\\
261.861861861862	-0.0766093391441132\\
262.262262262262	-0.0553493695593943\\
262.662662662663	-0.032842183643254\\
263.463463463463	0.0144112053662866\\
264.264264264264	0.0619570408269396\\
264.664664664665	0.0847984830573978\\
265.065065065065	0.106468962394672\\
265.465465465465	0.12657319207301\\
265.865865865866	0.144738934960344\\
266.266266266266	0.160624341485573\\
266.666666666667	0.173924768330494\\
267.067067067067	0.184378938026612\\
267.467467467467	0.191774312363236\\
267.867867867868	0.19595156791172\\
268.268268268268	0.196808079667392\\
268.668668668669	0.194300338450716\\
269.069069069069	0.188445248877258\\
269.469469469469	0.179320276968838\\
269.86986986987	0.16706243937773\\
270.27027027027	0.151866149263526\\
270.670670670671	0.133979956626547\\
271.071071071071	0.113702242902662\\
271.471471471471	0.0913759504154541\\
271.871871871872	0.0673824464457766\\
272.272272272272	0.0421346388346819\\
273.873873873874	-0.0624696240497542\\
274.274274274274	-0.0872386372202527\\
274.674674674675	-0.110566592493285\\
275.075075075075	-0.132045327980336\\
275.475475475475	-0.151299554585478\\
275.875875875876	-0.167993724795451\\
276.276276276276	-0.181838151710338\\
276.676676676677	-0.192594262336456\\
277.077077077077	-0.200078886176186\\
277.477477477477	-0.20416749905354\\
277.877877877878	-0.204796362519858\\
278.278278278278	-0.201963520689901\\
278.678678678679	-0.195728638533296\\
279.079079079079	-0.186211688055039\\
279.479479479479	-0.173590511000612\\
279.87987987988	-0.15809730828164\\
280.28028028028	-0.140014126820461\\
280.680680680681	-0.119667433561744\\
281.081081081081	-0.0974218836270211\\
281.481481481481	-0.0736734046761285\\
282.282282282282	-0.0233625403979545\\
283.083083083083	0.0277648365243977\\
283.483483483483	0.0525353989984865\\
283.883883883884	0.076214334229519\\
284.284284284284	0.098407684417964\\
284.684684684685	0.118752632616918\\
285.085085085085	0.136923927857936\\
285.485485485485	0.152639550205606\\
285.885885885886	0.165665511925511\\
286.286286286286	0.175819708143024\\
286.686686686687	0.182974749157722\\
287.087087087087	0.187059726593759\\
287.487487487487	0.188060886415144\\
287.887887887888	0.186021203113853\\
288.288288288288	0.181038870670363\\
288.688688688689	0.173264746784866\\
289.089089089089	0.162898806975079\\
289.489489489489	0.150185684051394\\
289.88988988989	0.135409385850835\\
290.29029029029	0.118887299603728\\
290.690690690691	0.100963604635353\\
291.491491491492	0.0623794700042026\\
292.692692692693	0.00333344650596246\\
293.093093093093	-0.0151873408112806\\
293.493493493493	-0.0325637220856265\\
293.893893893894	-0.0484990406558836\\
294.294294294294	-0.0627324528443296\\
294.694694694695	-0.0750437066579366\\
295.095095095095	-0.085257062330129\\
295.495495495496	-0.0932442815786771\\
295.895895895896	-0.0989266311707411\\
296.296296296296	-0.10227586611984\\
296.696696696697	-0.103314178209928\\
297.097097097097	-0.102113116142448\\
297.497497497497	-0.0987915040341818\\
297.897897897898	-0.093512404855403\\
298.298298298298	-0.0864791942972829\\
298.698698698699	-0.0779308281286148\\
299.099099099099	-0.0681364019951047\\
299.8998998999	-0.0459997722325625\\
301.101101101101	-0.0112064854591836\\
301.501501501501	-0.000466336418753599\\
301.901901901902	0.00934117648461097\\
302.302302302302	0.0179451689687085\\
302.702702702703	0.0251041693311436\\
303.103103103103	0.0306113852657859\\
303.503503503504	0.0342992414762762\\
303.903903903904	0.036043095808509\\
304.304304304304	0.0357640582735712\\
304.704704704705	0.0334308555025018\\
305.105105105105	0.0290607024964515\\
305.505505505505	0.0227191636261068\\
305.905905905906	0.0145190052925841\\
306.306306306306	0.00461806307055213\\
306.706706706707	-0.00678383388788006\\
307.107107107107	-0.0194488193160964\\
307.907907907908	-0.0474556557184656\\
309.109109109109	-0.0913867714468779\\
309.509509509509	-0.105183650074935\\
309.90990990991	-0.117987183618766\\
310.31031031031	-0.129470512688329\\
310.710710710711	-0.139326485165043\\
311.111111111111	-0.14727410703523\\
311.511511511512	-0.153064496497393\\
311.911911911912	-0.156486220856152\\
312.312312312312	-0.157369908225405\\
312.712712712713	-0.155592040767942\\
313.113113113113	-0.151077852796504\\
313.513513513513	-0.143803275215305\\
313.913913913914	-0.133795887112399\\
314.314314314314	-0.121134855432331\\
314.714714714715	-0.105949864141564\\
315.115115115115	-0.0884190547316734\\
315.515515515516	-0.0687660198601066\\
315.915915915916	-0.0472559109922486\\
316.316316316316	-0.0241907386939033\\
316.716716716717	9.6039647132784e-05\\
317.517517517517	0.0508799291815762\\
318.318318318318	0.102038790506526\\
318.718718718719	0.126775559146608\\
319.119119119119	0.150436045961044\\
319.51951951952	0.172652749261431\\
319.91991991992	0.193080775654835\\
320.32032032032	0.211403904479425\\
320.720720720721	0.227340069100478\\
321.121121121121	0.240646151314138\\
321.521521521522	0.251121999886664\\
321.921921921922	0.258613600813703\\
322.322322322322	0.263015344859866\\
322.722722722723	0.264271356945983\\
323.123123123123	0.262375871575614\\
323.523523523524	0.257372658319468\\
323.923923923924	0.249353520970487\\
324.324324324324	0.238455912931784\\
324.724724724725	0.22485972929411\\
325.125125125125	0.208783352522516\\
325.525525525526	0.190479043347239\\
325.925925925926	0.170227781044957\\
326.326326326326	0.148333667526174\\
326.726726726727	0.125118017317902\\
327.527527527528	0.0760567876822051\\
328.728728728729	0.000899106546114581\\
329.129129129129	-0.0232991313571347\\
329.52952952953	-0.0465913951096582\\
329.92992992993	-0.0687274950055325\\
330.33033033033	-0.0894869574788686\\
330.730730730731	-0.108681627135411\\
331.131131131131	-0.126157496949418\\
331.531531531532	-0.141795747517165\\
331.931931931932	-0.155512994514424\\
332.332332332332	-0.167260761566638\\
332.732732732733	-0.17702421320098\\
333.133133133133	-0.184820199012393\\
333.533533533534	-0.190694675268162\\
333.933933933934	-0.194719583561323\\
334.334334334334	-0.196989277501984\\
334.734734734735	-0.197616597560739\\
335.135135135135	-0.196728700845199\\
335.535535535536	-0.194462756667008\\
335.935935935936	-0.190961620156884\\
336.336336336336	-0.18636959489379\\
336.736736736737	-0.180828391576881\\
337.537537537538	-0.167430249068843\\
338.338338338338	-0.151717060737212\\
339.139139139139	-0.134404485395407\\
340.34034034034	-0.10631103984781\\
341.141141141141	-0.086290713369408\\
341.941941941942	-0.0650349057817152\\
342.742742742743	-0.0422102142082394\\
343.543543543544	-0.0174570420957139\\
344.344344344344	0.00949369161838831\\
345.145145145145	0.0387076970451403\\
345.945945945946	0.0699515255378742\\
347.147147147147	0.119203445011408\\
347.947947947948	0.152036841719735\\
348.748748748749	0.183116324205798\\
349.149149149149	0.197436596809723\\
349.54954954955	0.210619543263306\\
349.94994994995	0.222413935074712\\
350.35035035035	0.232567987059895\\
350.750750750751	0.240834551744058\\
351.151151151151	0.246976485589812\\
351.551551551552	0.250772070751793\\
351.951951951952	0.252020372682352\\
352.352352352352	0.250546413208099\\
352.752752752753	0.246206040693494\\
353.153153153153	0.238890383564581\\
353.553553553554	0.228529780692838\\
353.953953953954	0.215097091778546\\
354.354354354354	0.19861030271619\\
354.754754754755	0.179134354716098\\
355.155155155155	0.156782141392284\\
355.555555555556	0.13171463476931\\
355.955955955956	0.104140118843361\\
356.356356356356	0.0743125275698731\\
356.756756756757	0.0425289025384927\\
357.157157157157	0.00912600374061867\\
357.557557557558	-0.025523875660781\\
359.55955955956	-0.202630260910951\\
359.95995995996	-0.235646112910217\\
360.36036036036	-0.266789170037327\\
360.760760760761	-0.295620709486457\\
361.161161161161	-0.321724753906437\\
361.561561561562	-0.344714684462758\\
361.961961961962	-0.36423942777526\\
362.362362362362	-0.379989106398\\
362.762762762763	-0.391700053070736\\
363.163163163163	-0.399159101453506\\
363.563563563564	-0.402207080154824\\
363.963963963964	-0.400741452286923\\
364.364364364364	-0.394718059168667\\
364.764764764765	-0.384151943812412\\
365.165165165165	-0.369117247096085\\
365.565565565566	-0.34974618668133\\
365.965965965966	-0.326227145433279\\
366.366366366366	-0.298801911990722\\
366.766766766767	-0.267762130903691\\
367.167167167167	-0.233445033124212\\
367.567567567568	-0.196228529340885\\
367.967967967968	-0.156525758493103\\
368.368368368368	-0.114779191613422\\
368.768768768769	-0.0714543968116459\\
369.56956956957	0.0179910254340712\\
370.37037037037	0.107871780817902\\
370.770770770771	0.151751946958029\\
371.171171171171	0.194296216297232\\
371.571571571572	0.235057579132899\\
371.971971971972	0.273615168720198\\
372.372372372372	0.309578913395455\\
372.772772772773	0.342593615745614\\
373.173173173173	0.372342418120923\\
373.573573573574	0.398549626514694\\
373.973973973974	0.420982877552035\\
374.374374374374	0.439454645762851\\
374.774774774775	0.453823100197667\\
375.175175175175	0.463992330545068\\
375.575575575576	0.469911973009459\\
375.975975975976	0.471576275129223\\
376.376376376376	0.469022646314841\\
376.776776776777	0.462329747049523\\
377.177177177177	0.451615174357755\\
377.577577577578	0.437032804278203\\
377.977977977978	0.418769853682647\\
378.378378378378	0.397043723911224\\
378.778778778779	0.372098687427638\\
379.179179179179	0.344202476146961\\
379.57957957958	0.313642826395153\\
379.97997997998	0.280724030792385\\
380.38038038038	0.245763541884173\\
380.780780780781	0.209088666286277\\
381.181181181181	0.171033381648897\\
381.981981981982	0.0921328111871276\\
383.183183183183	-0.0281608715577022\\
383.583583583584	-0.0674719058159781\\
383.983983983984	-0.105871415045272\\
384.384384384384	-0.143066352791834\\
384.784784784785	-0.178777908397024\\
385.185185185185	-0.212743005773234\\
385.585585585586	-0.244715679877174\\
385.985985985986	-0.274468345236812\\
386.386386386386	-0.301792969499274\\
386.786786786787	-0.326502162831389\\
387.187187187187	-0.348430191228488\\
387.587587587588	-0.367433918510756\\
387.987987987988	-0.383393678146717\\
388.388388388388	-0.39621407220244\\
388.788788788789	-0.405824690830855\\
389.189189189189	-0.412180741949044\\
389.58958958959	-0.415263577262067\\
389.98998998999	-0.415081097727864\\
390.39039039039	-0.4116680190495\\
390.790790790791	-0.405085975956752\\
391.191191191191	-0.395423442983088\\
391.591591591592	-0.382795449244952\\
391.991991991992	-0.367343065422972\\
392.392392392392	-0.349232642763695\\
392.792792792793	-0.328654786448794\\
393.193193193193	-0.305823049092169\\
393.593593593594	-0.28097233435517\\
393.993993993994	-0.254357005636962\\
394.394394394394	-0.226248700387657\\
394.794794794795	-0.196933856679266\\
395.595595595596	-0.135887565675432\\
396.796796796797	-0.0429562638440757\\
397.197197197197	-0.0128702774786689\\
397.597597597598	0.016261882051765\\
397.997997997998	0.0441516199246053\\
398.398398398398	0.0705264787766282\\
398.798798798799	0.0951337506296568\\
399.199199199199	0.117743920864996\\
399.5995995996	0.13815388406482\\
400	0.15618987292612\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.0311680509342409\\
0.800800800800801	-0.0529084356911085\\
1.6016016016016	-0.0731037348058408\\
2.4024024024024	-0.091116157425688\\
3.2032032032032	-0.106387115934808\\
3.60360360360363	-0.112846933830724\\
4.004004004004	-0.118458403635771\\
4.40440440440443	-0.123182761421788\\
4.8048048048048	-0.126989415363596\\
5.20520520520523	-0.129856214016911\\
5.6056056056056	-0.131769626822575\\
6.00600600600603	-0.132724834178305\\
6.4064064064064	-0.132725725388639\\
6.80680680680683	-0.131784803829134\\
7.2072072072072	-0.129922999723476\\
7.60760760760763	-0.127169392028009\\
8.00800800800801	-0.123560842028667\\
8.80880880880881	-0.113962486337527\\
9.60960960960961	-0.101559387097893\\
10.4104104104104	-0.0868709199609157\\
11.2112112112112	-0.0704803447450217\\
12.4124124124124	-0.0440637763358609\\
14.014014014014	-0.0086784358571208\\
14.8148148148148	0.00780181908339728\\
15.6156156156156	0.02283616499966\\
16.4164164164164	0.0360594750540031\\
17.2172172172172	0.0472111264278396\\
18.018018018018	0.0561396786609976\\
18.8188188188188	0.062801351725625\\
19.6196196196196	0.0672525761509633\\
20.4204204204204	0.0696372676311512\\
21.2212212212212	0.0701698179794903\\
22.022022022022	0.0691150670101024\\
22.8228228228228	0.0667667041888649\\
24.024024024024	0.0614738083710336\\
25.6256256256256	0.0525412833144401\\
34.8348348348349	-0.00275553553996133\\
38.4384384384384	-0.0266728142001398\\
39.6396396396397	-0.0328197195291295\\
40.8408408408408	-0.0369973825693251\\
41.6416416416416	-0.0384281907072364\\
42.4424424424424	-0.0386527804102457\\
43.2432432432432	-0.0376254124008142\\
44.044044044044	-0.0353599688019699\\
44.8448448448448	-0.0319317800964996\\
46.0460460460461	-0.0249183717947403\\
47.6476476476477	-0.0131714171017734\\
50.0500500500501	0.00528510859470543\\
51.2512512512512	0.0128859701099486\\
52.052052052052	0.0168074060931076\\
52.8528528528528	0.0196095197593422\\
53.6536536536536	0.0211751757838101\\
54.4544544544544	0.0214415898216203\\
55.2552552552552	0.02040105837699\\
56.056056056056	0.0180992438800445\\
56.8568568568568	0.0146314105244869\\
58.0580580580581	0.00755909935776344\\
59.2592592592592	-0.00119111217890122\\
63.2632632632632	-0.0322289313924671\\
64.4644644644645	-0.038840415901916\\
65.2652652652653	-0.0418308857073271\\
66.0660660660661	-0.0434708298553232\\
66.8668668668669	-0.0436130185985917\\
67.6676676676677	-0.0421516204456225\\
68.4684684684685	-0.0390282606516621\\
69.2692692692693	-0.0342373670106895\\
70.0700700700701	-0.0278304069470323\\
70.8708708708709	-0.0199185827942756\\
71.6716716716717	-0.0106735578405051\\
72.8728728728729	0.00517439433281197\\
74.8748748748749	0.0342539773596968\\
76.0760760760761	0.0512441137256019\\
76.8768768768769	0.0615392812430287\\
77.6776776776777	0.070546196890632\\
78.4784784784785	0.0778989995625921\\
79.2792792792793	0.0832771682685234\\
80.0800800800801	0.0864203116389035\\
80.8808808808809	0.0871407894301228\\
81.6816816816817	0.0853334507764885\\
82.4824824824825	0.0809819258149105\\
83.2832832832833	0.074161096656951\\
84.0840840840841	0.0650355861783396\\
84.8848848848849	0.0538543229681068\\
85.6856856856857	0.0409414522914631\\
86.8868868868869	0.0191857055413607\\
90.0900900900901	-0.0419195162710366\\
90.8908908908909	-0.0553714708189545\\
91.6916916916917	-0.0672534655525396\\
92.4924924924925	-0.0772341565627244\\
93.2932932932933	-0.0850520399060315\\
94.0940940940941	-0.0905232727068324\\
94.8948948948949	-0.0935463934710015\\
95.6956956956957	-0.0941038627120747\\
96.4964964964965	-0.0922604541991063\\
97.2972972972973	-0.0881586255939624\\
98.0980980980981	-0.0820110855524376\\
98.8988988988989	-0.0740908542128409\\
99.6996996996997	-0.064719187417495\\
100.900900900901	-0.0487241353760623\\
104.504504504504	0.00157504189007796\\
105.705705705706	0.0155031539209176\\
106.506506506507	0.0233563163241115\\
107.307307307307	0.0299551284951463\\
108.108108108108	0.0352851195585799\\
108.908908908909	0.0393985549321201\\
110.11011011011	0.043546600250238\\
111.311311311311	0.0457928819686799\\
113.313313313313	0.047253200466514\\
115.715715715716	0.0489285530935035\\
118.118118118118	0.0525969348350941\\
120.12012012012	0.055355635511944\\
121.321321321321	0.0552367232580195\\
122.122122122122	0.0538160805513144\\
122.922922922923	0.0510018284580838\\
123.723723723724	0.0465655208981843\\
124.524524524525	0.0403432739378218\\
125.325325325325	0.0322539379866953\\
126.126126126126	0.0223129586663617\\
126.926926926927	0.0106408545779573\\
127.727727727728	-0.00253442907825274\\
128.928928928929	-0.0243654385254786\\
131.331331331331	-0.0695755444502879\\
132.132132132132	-0.0830534592354866\\
132.932932932933	-0.0947706201822029\\
133.733733733734	-0.104193956078007\\
134.534534534535	-0.110859606267923\\
134.934934934935	-0.113038308064915\\
135.335335335335	-0.11439712601549\\
135.735735735736	-0.114907614902222\\
136.136136136136	-0.11454936569055\\
136.536536536537	-0.113310320585981\\
136.936936936937	-0.111186988681027\\
137.337337337337	-0.108184560123789\\
137.737737737738	-0.104316918169445\\
138.138138138138	-0.0996065498747498\\
138.938938938939	-0.0877893743372624\\
139.73973973974	-0.0730754824745077\\
140.540540540541	-0.0559233950065732\\
141.341341341341	-0.0368893995789676\\
142.542542542543	-0.00620619930464272\\
144.144144144144	0.0350486887051034\\
144.944944944945	0.0542520379854068\\
145.745745745746	0.0716304394688905\\
146.546546546547	0.0866051588395749\\
147.347347347347	0.0986851850932453\\
147.747747747748	0.103514489369672\\
148.148148148148	0.107484180781455\\
148.548548548549	0.110564421290178\\
148.948948948949	0.112733271255877\\
149.349349349349	0.113976842745899\\
149.74974974975	0.114289380753007\\
150.15015015015	0.113673272789526\\
150.550550550551	0.112138987834669\\
150.950950950951	0.109704946089948\\
151.351351351351	0.10639732144358\\
152.152152152152	0.097303150069763\\
152.952952952953	0.0852094309319114\\
153.753753753754	0.0705701858574912\\
154.554554554555	0.053924058588052\\
155.755755755756	0.0265259443546597\\
157.757757757758	-0.0201269629420722\\
158.558558558559	-0.0372148079189856\\
159.359359359359	-0.0524908268723721\\
160.16016016016	-0.0654346298222208\\
160.960960960961	-0.0756152495085871\\
161.361361361361	-0.0795630902134121\\
161.761761761762	-0.0827068864970215\\
162.162162162162	-0.0850243054949829\\
162.562562562563	-0.0865008445832132\\
162.962962962963	-0.0871299594602419\\
163.363363363363	-0.0869131156713934\\
163.763763763764	-0.0858597623471837\\
164.564564564565	-0.0813205370374703\\
165.365365365365	-0.0737416460925147\\
166.166166166166	-0.0634655665613195\\
166.966966966967	-0.0509339438797269\\
167.767767767768	-0.036669668979016\\
168.968968968969	-0.0133104658286811\\
170.570570570571	0.0182204637883387\\
171.371371371371	0.0327637273101118\\
172.172172172172	0.0457383568671617\\
172.972972972973	0.0566612687512702\\
173.773773773774	0.0651371858501193\\
174.574574574575	0.0708724499944537\\
175.375375375375	0.0736843784451935\\
176.176176176176	0.0735058886316438\\
176.976976976977	0.0703853445060076\\
177.777777777778	0.0644817995112703\\
178.578578578579	0.0560560127285044\\
179.379379379379	0.0454577859092069\\
180.18018018018	0.0331103021522949\\
181.381381381381	0.0123667637010954\\
183.783783783784	-0.0306492969627925\\
184.584584584585	-0.0435529821025966\\
185.385385385385	-0.0549678407434726\\
186.186186186186	-0.0645141882185385\\
186.986986986987	-0.0718847492551618\\
187.787787787788	-0.0768530480275444\\
188.588588588589	-0.0792787843756173\\
189.389389389389	-0.0791101702395736\\
190.19019019019	-0.0763832899780255\\
190.990990990991	-0.0712186266699746\\
191.791791791792	-0.0638149644024111\\
192.592592592593	-0.0544409351526838\\
193.393393393393	-0.043424529554386\\
194.594594594595	-0.0246508056380321\\
198.198198198198	0.0345963664753413\\
198.998998998999	0.0457210619366606\\
199.7997997998	0.0553412514807405\\
200.600600600601	0.0632001141744922\\
201.401401401401	0.0691062084628697\\
202.202202202202	0.0729384531437063\\
203.003003003003	0.0746484588365774\\
203.803803803804	0.0742601325230794\\
204.604604604605	0.0718665851766787\\
205.405405405405	0.067624482221845\\
206.206206206206	0.0617460831626886\\
207.007007007007	0.0544893147389303\\
208.208208208208	0.0416650393041209\\
210.21021021021	0.0177685367414142\\
211.811811811812	-0.000841906151435978\\
213.013013013013	-0.0131301713693688\\
214.214214214214	-0.0232969178174471\\
215.015015015015	-0.0287165182797366\\
215.815815815816	-0.0330015102078391\\
216.616616616617	-0.0361683337746967\\
217.817817817818	-0.0389699023739354\\
219.019019019019	-0.0397732877941053\\
220.620620620621	-0.0386027435932874\\
223.023023023023	-0.0345957923121318\\
226.226226226226	-0.0295416819579373\\
229.429429429429	-0.0245158132491383\\
230.630630630631	-0.0213054079894732\\
231.831831831832	-0.0166960757472339\\
233.033033033033	-0.0103884726221963\\
234.234234234234	-0.0022907783620667\\
235.435435435435	0.00742440989699844\\
237.437437437437	0.0258427801974221\\
239.039039039039	0.0404179381063727\\
240.24024024024	0.0496977156837488\\
241.041041041041	0.0545246557414885\\
241.841841841842	0.0579430413773139\\
242.642642642643	0.0597276465416599\\
243.443443443443	0.0597139592642293\\
244.244244244244	0.057810053071023\\
245.045045045045	0.0540047508010275\\
245.845845845846	0.0483714936810884\\
246.646646646647	0.0410675976995094\\
247.447447447447	0.0323288733810045\\
248.648648648649	0.0172122429013939\\
251.851851851852	-0.0256061151100653\\
252.652652652653	-0.0346695270966393\\
253.453453453453	-0.0423423805900711\\
254.254254254254	-0.0483461297395138\\
255.055055055055	-0.0524730751996572\\
255.855855855856	-0.0545936791410782\\
256.656656656657	-0.0546599084963759\\
257.457457457457	-0.0527046774420796\\
258.258258258258	-0.0488376921812801\\
259.059059059059	-0.0432381926952417\\
259.85985985986	-0.036145224557572\\
261.061061061061	-0.0233442685857881\\
262.662662662663	-0.00399584238454054\\
264.264264264264	0.0153681771176366\\
265.465465465465	0.0282578752997438\\
266.266266266266	0.0355016070338365\\
267.067067067067	0.0413656115252365\\
267.867867867868	0.0456407224252757\\
268.668668668669	0.0481661037410959\\
269.469469469469	0.0488333029931596\\
270.27027027027	0.0475894774961034\\
271.071071071071	0.0444397789773916\\
271.871871871872	0.0394487949317295\\
272.672672672673	0.03274086310239\\
273.473473473473	0.0244990132379144\\
274.274274274274	0.0149622607613082\\
275.475475475475	-0.00112316065008145\\
278.678678678679	-0.0457614657478871\\
279.479479479479	-0.0551643644842557\\
280.28028028028	-0.0630945078959826\\
281.081081081081	-0.069224283453309\\
281.881881881882	-0.0732828614649179\\
282.682682682683	-0.0750688534084247\\
283.483483483483	-0.0744602183295342\\
284.284284284284	-0.0714207161963714\\
285.085085085085	-0.0660023993867185\\
285.885885885886	-0.0583438777258038\\
286.686686686687	-0.0486643701574394\\
287.487487487487	-0.0372538447384159\\
288.288288288288	-0.0244598237862874\\
289.489489489489	-0.00353367687125683\\
291.891891891892	0.0394223430985789\\
293.093093093093	0.0587943019946806\\
293.893893893894	0.0701646160371183\\
294.694694694695	0.0800037041641417\\
295.495495495496	0.0881200555088526\\
296.296296296296	0.0943760718396334\\
297.097097097097	0.0986837557275635\\
297.897897897898	0.100998220118129\\
298.698698698699	0.101309933158802\\
299.4994994995	0.0996366842735483\\
300.3003003003	0.0960162365724386\\
301.101101101101	0.0905005185954337\\
301.901901901902	0.083152015234532\\
302.702702702703	0.0740427609671315\\
303.503503503504	0.0632560415806438\\
304.304304304304	0.0508906004537835\\
305.105105105105	0.0370668505436242\\
305.905905905906	0.0219343406691337\\
307.107107107107	-0.00279858857925319\\
308.708708708709	-0.0382333019679777\\
310.710710710711	-0.0826111037564488\\
311.511511511512	-0.0990246809403743\\
312.312312312312	-0.113956244099427\\
313.113113113113	-0.126912302732819\\
313.913913913914	-0.137413547624931\\
314.714714714715	-0.145016749776516\\
315.115115115115	-0.14760848608114\\
315.515515515516	-0.149337251419922\\
315.915915915916	-0.15016768234733\\
316.316316316316	-0.150070683288504\\
316.716716716717	-0.149023966259733\\
317.117117117117	-0.1470125267345\\
317.517517517517	-0.144029047148365\\
317.917917917918	-0.140074220525889\\
318.318318318318	-0.135156987832886\\
318.718718718719	-0.12929468388586\\
319.119119119119	-0.122513087961011\\
319.51951951952	-0.114846376620733\\
320.32032032032	-0.0970353257219472\\
321.121121121121	-0.0762948935853842\\
321.921921921922	-0.0531734220778617\\
322.722722722723	-0.0283162352131399\\
325.525525525526	0.0616157239311974\\
326.326326326326	0.0849597927635273\\
327.127127127127	0.105921443691443\\
327.527527527528	0.115312217899259\\
327.927927927928	0.123883954124267\\
328.328328328328	0.131576399930964\\
328.728728728729	0.13833717847416\\
329.129129129129	0.144122252994009\\
329.52952952953	0.148896301665673\\
329.92992992993	0.152632999240154\\
330.33033033033	0.155315203020848\\
330.730730730731	0.156935041833094\\
331.131131131131	0.157493907755224\\
331.531531531532	0.15700235147068\\
331.931931931932	0.155479883165981\\
332.332332332332	0.152954681925792\\
332.732732732733	0.149463217552864\\
333.133133133133	0.145049789663744\\
333.533533533534	0.139765989767966\\
334.334334334334	0.126826385488698\\
335.135135135135	0.111178334132262\\
335.935935935936	0.093427620842931\\
337.137137137137	0.0642894951537301\\
339.139139139139	0.0145296885938819\\
339.93993993994	-0.0040107478012601\\
340.740740740741	-0.0210034659220923\\
341.541541541542	-0.036062578400788\\
342.342342342342	-0.0489105114917265\\
343.143143143143	-0.0593838313947685\\
343.943943943944	-0.0674333798106659\\
344.744744744745	-0.0731187866016398\\
345.545545545546	-0.0765977094683876\\
346.346346346346	-0.0781104231948007\\
347.147147147147	-0.077960629318909\\
347.947947947948	-0.0764935661060804\\
349.149149149149	-0.0726172461817214\\
353.153153153153	-0.0576827161207234\\
354.754754754755	-0.0541084126239184\\
357.957957957958	-0.0481209918410741\\
359.159159159159	-0.0438545007160656\\
359.95995995996	-0.0397164397213032\\
360.760760760761	-0.0343178014077239\\
361.561561561562	-0.0275347281217364\\
362.362362362362	-0.0193192360276839\\
363.163163163163	-0.00970699347607251\\
363.963963963964	0.00118002400699879\\
365.165165165165	0.0194295814599172\\
368.768768768769	0.0771755486127859\\
369.56956956957	0.0879634020110416\\
370.37037037037	0.0971059402083938\\
371.171171171171	0.104247992188391\\
371.971971971972	0.109094251621173\\
372.772772772773	0.111420848336138\\
373.573573573574	0.111083420889088\\
374.374374374374	0.108021589609507\\
375.175175175175	0.102259949336656\\
375.975975975976	0.0939058843272846\\
376.776776776777	0.0831446426721527\\
377.577577577578	0.070232187503791\\
378.378378378378	0.0554863665916514\\
379.179179179179	0.0392769154181565\\
380.38038038038	0.0131258250697215\\
382.782782782783	-0.0401860821342552\\
383.583583583584	-0.0565563670372171\\
384.384384384384	-0.0714811901299868\\
385.185185185185	-0.0845532775961715\\
385.985985985986	-0.0954073045281234\\
386.786786786787	-0.103730692018758\\
387.587587587588	-0.109274057568371\\
388.388388388388	-0.111861009526308\\
389.189189189189	-0.111396866236248\\
389.98998998999	-0.107875789289665\\
390.790790790791	-0.101385762814687\\
391.591591591592	-0.0921108394350654\\
392.392392392392	-0.0803301168738813\\
393.193193193193	-0.0664130106217158\\
393.993993993994	-0.0508105455887744\\
395.195195195195	-0.0253988281086777\\
397.197197197197	0.0173956406036382\\
397.997997997998	0.0328996771690981\\
398.798798798799	0.0466242076974481\\
399.5995995996	0.0580776483826639\\
400	0.0628227464158044\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> Fig14.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
name=myaxis_top,
width=0.951\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=15,
xmax=30,
xtick={15,20,25,30},
xticklabels={\empty},
ymin=0,
ymax=0.16,
ytick={0, 0.08, 0.16},
ylabel style={font=\color{white!15!black}},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
ylabel={$\mathcal{T}_{\textnormal{d}}$},
axis background/.style={fill=white},
legend style={
at={(axis cs:22.5,0.17)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
%legend cell align=left, align=left, 
draw=white!15!black}
]
\node[below right]
at (axis cs: 15,0.16) {(a)~displacement};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
15	0.0207092408258873\\
16	0.0259014928817223\\
17	0.0323316759245849\\
19	0.0461906906508638\\
21	0.0595249557401054\\
22	0.0664957366376946\\
23	0.0741247941863215\\
24	0.0825995656099892\\
25	0.0919132665580413\\
26	0.101911724049753\\
27	0.112385836594598\\
28	0.123139919040742\\
30	0.144852500543774\\
};
\addlegendentry{clamped}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
15	0.0915705706143228\\
16	0.0950609021133708\\
17	0.0981444174898094\\
18	0.101433006601454\\
19	0.105247853730564\\
20	0.109497133043856\\
21	0.113829188598391\\
22	0.11789259254741\\
23	0.121513902590927\\
24	0.124731830059041\\
27	0.133749941536237\\
30	0.14324119538783\\
};
\addlegendentry{hinged}

\end{axis}

\begin{axis}[%
name=myaxis_bot,
width=0.951\figurewidth,
height=0.48\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=15,
xmax=30,
xtick={15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\textnormal{p,in}}$ [s]},
ymin=0,
ymax=0.6,
ytick={0, 0.3, 0.6},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{T}_{\textnormal{s}}$~$\times{}10^{4}$~~[m$^{-1}$]},
axis background/.style={fill=white},
legend style={at={(axis cs: 29.75,0.025)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\node[below right]
at (axis cs: 15,0.6) {(b)~strain};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
15	0.100999004948964\\
16	0.122294607832405\\
17	0.148616244062911\\
18	0.177052090397741\\
19	0.205160116580714\\
20	0.232002366315378\\
21	0.258068562260842\\
22	0.28455793184926\\
23	0.312650807584884\\
24	0.343033549468981\\
25	0.375724637887391\\
26	0.410204847559349\\
27	0.445715709944828\\
28	0.481511932537156\\
29	0.516965028013711\\
30	0.551560362004057\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
15	0.0715862057922081\\
16	0.0807498403052982\\
17	0.0906763753924551\\
18	0.101698650011734\\
19	0.116326479734745\\
20	0.137469625448311\\
21	0.165678655252993\\
22	0.198971902485443\\
24	0.270298343879553\\
25	0.304826308503266\\
26	0.337755627092488\\
27	0.369218815911797\\
28	0.39954305379505\\
29	0.428987211884177\\
30	0.457621610110021\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%
